PFNs4BO: In-Context Learning for Bayesian Optimization

In this paper, we use Prior-data Fitted Networks (PFNs) as a flexible surrogate for Bayesian Optimization (BO). PFNs are neural processes that are trained to approximate the posterior predictive distribution (PPD) through in-context learning on any prior distribution that can be efficiently sampled from. We describe how this flexibility can be exploited for surrogate modeling in BO. We use PFNs to mimic a naive Gaussian process (GP), an advanced GP, and a Bayesian Neural Network (BNN). In addition, we show how to incorporate further information into the prior, such as allowing hints about the position of optima (user priors), ignoring irrelevant dimensions, and performing non-myopic BO by learning the acquisition function. The flexibility underlying these extensions opens up vast possibilities for using PFNs for BO. We demonstrate the usefulness of PFNs for BO in a large-scale evaluation on artificial GP samples and three different hyperparameter optimization testbeds: HPO-B, Bayesmark, and PD1. We publish code alongside trained models at github.com/automl/PFNs4BO.

==> MetaLearnWorkshop/figures/hebo_on_hebo_example_1.tex <==
% This file was created by tikzplotlib v0.9.9.
 
\begin{tikzpicture}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.0498972654342651, xmax=1.0497177362442,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.0207632094621658, ymax=1.16667629182339,
ytick style={color=black}, width=\textwidth, height=\textwidth,
]
\addplot [semithick, white!50.1960784313725!black, forget plot]
table {%
8.52346420288086e-05 0.291133195161819
0.000220537185668945 0.190055876970291
0.00083845853805542 0.358708500862122
0.00273597240447998 0.231334820389748
0.00465720891952515 0.342697232961655
0.00606405735015869 0.243281468749046
0.00633800029754639 0.221985459327698
0.00695621967315674 0.225422620773315
0.00904583930969238 0.195103511214256
0.00968903303146362 0.0799800157546997
0.0126655697822571 0.341727048158646
0.0145461559295654 0.228800982236862
0.0147328972816467 0.196432158350945
0.0160070061683655 0.215339928865433
0.0165477991104126 0.314940094947815
0.0169711112976074 0.0981291979551315
0.017436146736145 0.163241147994995
0.0178589820861816 0.23307204246521
0.019224226474762 0.243650585412979
0.0193036198616028 0.172765001654625
0.0195304751396179 0.24303674697876
0.0200313329696655 0.177136361598969
0.0209006071090698 0.272572994232178
0.0209113359451294 0.267353594303131
0.021028459072113 0.083729475736618
0.0212217569351196 0.168169885873795
0.0227402448654175 0.275801718235016
0.0244792103767395 0.133950889110565
0.0258387923240662 0.201274007558823
0.0302267074584961 0.201298400759697
0.0311180353164673 0.274504482746124
0.0311998128890991 0.243612319231033
0.031236469745636 0.182980209589005
0.0346618890762329 0.131531849503517
0.0358260273933411 0.176485121250153
0.0363011360168457 0.153287023305893
0.0367897152900696 0.206430092453957
0.0391088128089905 0.24840684235096
0.0394134521484375 0.205404967069626
0.0401457548141479 0.310555458068848
0.0404354929924011 0.112533777952194
0.0420945882797241 0.148366823792458
0.0441054105758667 0.234818920493126
0.0504013895988464 0.271951705217361
0.0517642498016357 0.239942818880081
0.0518956780433655 0.260831713676453
0.0542507171630859 0.252398282289505
0.0562487840652466 0.284987062215805
0.0575753450393677 0.331315875053406
0.0580314993858337 0.239810973405838
0.0586116909980774 0.356246501207352
0.0591593980789185 0.185854062438011
0.0595703125 0.175635382533073
0.0596156716346741 0.244612783193588
0.0599780678749084 0.303186625242233
0.0607773661613464 0.28662446141243
0.0609022378921509 0.115519218146801
0.0619069933891296 0.241463989019394
0.0646771192550659 0.0873922258615494
0.0656799077987671 0.227952033281326
0.0668550133705139 0.21548043191433
0.0682503581047058 0.120884962379932
0.0696618556976318 0.202284902334213
0.0718380808830261 0.204328835010529
0.0720627307891846 0.22459988296032
0.0722064971923828 0.235124230384827
0.0728914737701416 0.190991625189781
0.0735968351364136 0.0728501677513123
0.0749292969703674 0.185408011078835
0.0750841498374939 0.262158155441284
0.0781050324440002 0.310679376125336
0.0794161558151245 0.259737223386765
0.0809480547904968 0.233866542577744
0.0839001536369324 0.23348605632782
0.0850949287414551 0.192785888910294
0.085742175579071 0.236104115843773
0.0903812646865845 0.210035234689713
0.0908154845237732 0.092038631439209
0.0917133688926697 0.285357803106308
0.0930115580558777 0.19328835606575
0.095221221446991 0.268175840377808
0.0975136160850525 0.284065842628479
0.0991360545158386 0.323743283748627
0.0996325612068176 0.289512395858765
0.100641429424286 0.133524268865585
0.101235389709473 0.250800997018814
0.101402640342712 0.267165750265121
0.101477980613708 0.155039370059967
0.103624582290649 0.288202941417694
0.103650450706482 0.379768967628479
0.105658233165741 0.180945545434952
0.106590628623962 0.285069733858109
0.10856419801712 0.205134004354477
0.109183371067047 0.334570586681366
0.10925018787384 0.258425861597061
0.109856188297272 0.266067147254944
0.110911428928375 0.322535991668701
0.111746490001678 0.20901420712471
0.112940549850464 0.242062196135521
0.112941026687622 0.227190732955933
0.113887965679169 0.16431836783886
0.113894164562225 0.194839850068092
0.115043222904205 0.168287202715874
0.115292072296143 0.220416337251663
0.11549037694931 0.344513982534409
0.11875581741333 0.328302502632141
0.120871305465698 0.192998051643372
0.121737241744995 0.273002833127975
0.123547732830048 0.215301275253296
0.124441802501678 0.277540981769562
0.12463116645813 0.236010774970055
0.124758362770081 0.303928405046463
0.126496195793152 0.23900830745697
0.126850187778473 0.319934844970703
0.127949297428131 0.282477647066116
0.127951264381409 0.305340170860291
0.129734933376312 0.324549555778503
0.130945801734924 0.282463610172272
0.132102489471436 0.312464267015457
0.132719337940216 0.360142052173615
0.132850527763367 0.306219756603241
0.133407592773438 0.243596583604813
0.1335089802742 0.287124544382095
0.133756995201111 0.345638543367386
0.134546101093292 0.24272595345974
0.135038614273071 0.270624935626984
0.139540016651154 0.261428952217102
0.139686346054077 0.240289837121964
0.141815543174744 0.323465913534164
0.141994774341583 0.209015905857086
0.142177820205688 0.236370176076889
0.143692076206207 0.397538691759109
0.144455075263977 0.219475477933884
0.144704639911652 0.332656979560852
0.145006895065308 0.272773921489716
0.145786583423615 0.329662382602692
0.146015048027039 0.366026878356934
0.14610767364502 0.422746449708939
0.147069454193115 0.121693730354309
0.147522389888763 0.262944221496582
0.148501217365265 0.288618743419647
0.149721145629883 0.290038019418716
0.14974045753479 0.176395028829575
0.149909198284149 0.256807804107666
0.152248382568359 0.290464848279953
0.154292047023773 0.239956870675087
0.155668616294861 0.125346973538399
0.15629118680954 0.307911247014999
0.156395256519318 0.318084508180618
0.156431615352631 0.321368604898453
0.15730893611908 0.312297314405441
0.158216655254364 0.288377523422241
0.158496677875519 0.187543854117393
0.159429848194122 0.332594245672226
0.160326182842255 0.267446398735046
0.16283243894577 0.335321605205536
0.168377220630646 0.351962983608246
0.168931365013123 0.327784866094589
0.16923850774765 0.396057486534119
0.169637978076935 0.41697832942009
0.172175705432892 0.41791707277298
0.172467768192291 0.328460991382599
0.175769805908203 0.33720126748085
0.17658919095993 0.467761754989624
0.176974475383759 0.303816437721252
0.177221238613129 0.441556602716446
0.178355038166046 0.320109844207764
0.178724348545074 0.3260817527771
0.179067671298981 0.238560348749161
0.180233895778656 0.355582803487778
0.180384278297424 0.312322616577148
0.180542290210724 0.366732269525528
0.1815225481987 0.299874067306519
0.18307763338089 0.327446430921555
0.184250295162201 0.201307505369186
0.185195446014404 0.33823025226593
0.185393631458282 0.267426729202271
0.187025547027588 0.303171217441559
0.190416693687439 0.354278415441513
0.190554857254028 0.298597902059555
0.192553043365479 0.451272368431091
0.192851543426514 0.395838469266891
0.193986058235168 0.32294112443924
0.195306301116943 0.424321562051773
0.196540474891663 0.30873304605484
0.196930885314941 0.337005108594894
0.19761073589325 0.296745091676712
0.198796927928925 0.309718519449234
0.19958233833313 0.310901403427124
0.20103394985199 0.415004044771194
0.201160252094269 0.418995320796967
0.202246963977814 0.284566283226013
0.202638745307922 0.331345230340958
0.202902555465698 0.26447269320488
0.20469331741333 0.293086796998978
0.206405997276306 0.36784565448761
0.208176672458649 0.335948437452316
0.209192514419556 0.219927430152893
0.210101842880249 0.311298161745071
0.211088955402374 0.206988900899887
0.211771965026855 0.336538970470428
0.212001442909241 0.33319279551506
0.213316261768341 0.465543508529663
0.213838994503021 0.499068588018417
0.214916527271271 0.414554625749588
0.215855956077576 0.399649918079376
0.216652274131775 0.474465698003769
0.216834664344788 0.333421379327774
0.217937529087067 0.406087726354599
0.218256235122681 0.380474954843521
0.21925562620163 0.449257582426071
0.220674395561218 0.333047837018967
0.220855057239532 0.395762115716934
0.222877502441406 0.303713798522949
0.223563134670258 0.404504209756851
0.225062787532806 0.493910610675812
0.227192461490631 0.553197205066681
0.227225422859192 0.41915574669838
0.228492796421051 0.539320826530457
0.229353725910187 0.453099936246872
0.229825556278229 0.476109653711319
0.230618238449097 0.379064440727234
0.230863153934479 0.376566588878632
0.231529712677002 0.52615362405777
0.232293546199799 0.405907809734344
0.234022915363312 0.42080420255661
0.237444281578064 0.555793166160583
0.240157127380371 0.462974518537521
0.240422606468201 0.428715109825134
0.240529775619507 0.438666313886642
0.24145370721817 0.326404392719269
0.241626024246216 0.520409166812897
0.241816520690918 0.404221832752228
0.243636012077332 0.473127663135529
0.244035422801971 0.378127157688141
0.244789958000183 0.42659193277359
0.244807362556458 0.487075418233871
0.245333135128021 0.477597892284393
0.248321950435638 0.508722186088562
0.250741302967072 0.452316403388977
0.250891089439392 0.474141001701355
0.250952899456024 0.525581061840057
0.2521733045578 0.438483357429504
0.254678964614868 0.568719148635864
0.255166947841644 0.451238572597504
0.255353808403015 0.560390472412109
0.255556464195251 0.413677752017975
0.257813394069672 0.486448168754578
0.258561193943024 0.356967985630035
0.259115517139435 0.469578862190247
0.260087251663208 0.487933069467545
0.26069962978363 0.580492496490479
0.262701094150543 0.422850221395493
0.264399349689484 0.466352045536041
0.265197336673737 0.424793154001236
0.266014635562897 0.446687549352646
0.269402027130127 0.584706902503967
0.270610988140106 0.523523449897766
0.270729005336761 0.391487866640091
0.271528601646423 0.360863626003265
0.271792411804199 0.418308466672897
0.275497734546661 0.535677134990692
0.275709927082062 0.588598787784576
0.275847315788269 0.548684358596802
0.276239037513733 0.52736109495163
0.277277231216431 0.569197654724121
0.279167830944061 0.575997412204742
0.279838800430298 0.371896266937256
0.282211899757385 0.528735101222992
0.283117949962616 0.460930615663528
0.283523142337799 0.660939931869507
0.283561825752258 0.507692992687225
0.284918665885925 0.358126997947693
0.285549759864807 0.475669264793396
0.28619509935379 0.365298867225647
0.286877632141113 0.460558950901031
0.28694087266922 0.579129159450531
0.287096619606018 0.598691761493683
0.287719309329987 0.625876247882843
0.288107216358185 0.708247482776642
0.289463043212891 0.558381855487823
0.289723873138428 0.549471378326416
0.290348827838898 0.503929018974304
0.292164325714111 0.553253769874573
0.293014466762543 0.440975874662399
0.293560326099396 0.536233425140381
0.294159650802612 0.535838603973389
0.294864058494568 0.639894127845764
0.296637356281281 0.581543684005737
0.299957871437073 0.473068177700043
0.300500512123108 0.575784862041473
0.300996243953705 0.50904780626297
0.304957509040833 0.658901393413544
0.305148601531982 0.637697517871857
0.305178046226501 0.557204723358154
0.306709825992584 0.497022747993469
0.309660255908966 0.563747942447662
0.309926807880402 0.696410953998566
0.310880899429321 0.603282928466797
0.312766194343567 0.551250278949738
0.31489360332489 0.534651935100555
0.317708671092987 0.507068514823914
0.31870824098587 0.555736184120178
0.318920075893402 0.591190993785858
0.319026052951813 0.699483633041382
0.319164037704468 0.471582770347595
0.319267153739929 0.555910527706146
0.319553256034851 0.685565054416656
0.322031736373901 0.659510850906372
0.323155343532562 0.663906633853912
0.323583841323853 0.698763847351074
0.324535012245178 0.580229222774506
0.324745059013367 0.737359404563904
0.33219301700592 0.674508571624756
0.332882523536682 0.628504931926727
0.332949697971344 0.52847546339035
0.333221077919006 0.769786417484283
0.333616554737091 0.696820676326752
0.334072649478912 0.69120866060257
0.337227046489716 0.71652364730835
0.340588808059692 0.698621988296509
0.341925203800201 0.816605448722839
0.343591451644897 0.610135972499847
0.346196174621582 0.675577700138092
0.34884250164032 0.736766874790192
0.348873317241669 0.663905084133148
0.350650310516357 0.748929142951965
0.351543188095093 0.781536459922791
0.354589283466339 0.710460782051086
0.354619204998016 0.68024480342865
0.355625629425049 0.808079719543457
0.355847239494324 0.706413984298706
0.356755256652832 0.816284894943237
0.35686206817627 0.819777429103851
0.35706615447998 0.655704855918884
0.358181357383728 0.707185685634613
0.359050393104553 0.763970136642456
0.36026930809021 0.843882441520691
0.360967695713043 0.8165243268013
0.363143384456635 0.713334262371063
0.363173186779022 0.861489951610565
0.363255977630615 0.920578956604004
0.363328754901886 0.815284132957458
0.36375617980957 0.735824108123779
0.368817627429962 0.854432761669159
0.368886470794678 0.688206553459167
0.370804667472839 0.765926122665405
0.371111929416656 0.905165076255798
0.371653914451599 0.867407858371735
0.373301565647125 0.803149521350861
0.373560428619385 0.878521144390106
0.374024152755737 0.720384359359741
0.374306201934814 0.72947496175766
0.378445088863373 0.804676830768585
0.378772616386414 0.774274051189423
0.379658281803131 0.87795227766037
0.379996836185455 0.806143403053284
0.380324423313141 0.898428797721863
0.381900250911713 0.864015877246857
0.382390201091766 0.825169503688812
0.382779538631439 0.887982845306396
0.384195983409882 0.931018888950348
0.38507217168808 0.884385704994202
0.386103749275208 0.968976080417633
0.387248039245605 0.839808702468872
0.388104796409607 0.876639544963837
0.388121843338013 0.944481134414673
0.388507425785065 0.718878865242004
0.390447676181793 0.831897258758545
0.392211973667145 0.973649024963379
0.392251670360565 0.988537073135376
0.392294824123383 0.887535989284515
0.392300426959991 0.919017314910889
0.39358389377594 1.00822579860687
0.394498646259308 0.910851418972015
0.394821882247925 0.847213983535767
0.395173013210297 0.86043918132782
0.396247148513794 0.838404893875122
0.399033010005951 1.01056170463562
0.400146126747131 0.93982595205307
0.400431036949158 0.860292971134186
0.400593876838684 0.995643019676208
0.401180863380432 0.88323962688446
0.402402818202972 0.882872045040131
0.403287053108215 0.948605597019196
0.403721392154694 0.872640013694763
0.404075264930725 0.910784184932709
0.40414160490036 1.01386201381683
0.405068576335907 0.865586161613464
0.405868530273438 0.955960214138031
0.405909717082977 1.05585932731628
0.405936062335968 0.799963533878326
0.408304989337921 0.946087539196014
0.410912811756134 0.980945229530334
0.411191642284393 0.985248684883118
0.411810994148254 0.899020135402679
0.411881983280182 0.82808917760849
0.412677407264709 0.877067685127258
0.413959383964539 0.897685766220093
0.41544246673584 0.954910635948181
0.41815447807312 0.992578208446503
0.418670833110809 1.00450873374939
0.41948789358139 0.971788942813873
0.420748293399811 0.950726747512817
0.420809626579285 0.919983685016632
0.422456562519073 1.03662419319153
0.422540485858917 1.02879762649536
0.42456990480423 0.961735606193542
0.426298975944519 1.00107753276825
0.426385343074799 0.981194853782654
0.428110182285309 0.886980652809143
0.428433060646057 0.993816018104553
0.42849326133728 0.87762326002121
0.431678175926208 1.05809557437897
0.432132124900818 1.03649067878723
0.432397544384003 0.848028838634491
0.43413233757019 0.926334857940674
0.436286687850952 1.04958319664001
0.438493728637695 1.03790986537933
0.439012289047241 1.00434947013855
0.439452111721039 0.976928174495697
0.43986189365387 1.04589283466339
0.440347790718079 0.997910499572754
0.440456330776215 1.01600015163422
0.441112518310547 1.09926307201385
0.441308796405792 0.873661279678345
0.443403244018555 0.958616852760315
0.444002151489258 1.04563498497009
0.444093108177185 1.03072226047516
0.444178462028503 0.969828128814697
0.445305645465851 1.03837513923645
0.445680379867554 1.03463208675385
0.446228325366974 0.994756519794464
0.44915646314621 1.04873096942902
0.449272394180298 1.03458666801453
0.450604677200317 0.919307947158813
0.451099336147308 1.00055754184723
0.453749060630798 0.971377015113831
0.455396115779877 0.92872679233551
0.456639885902405 1.08679604530334
0.456826210021973 1.05102586746216
0.457016289234161 0.859536528587341
0.458004355430603 1.06897020339966
0.461130976676941 1.04302132129669
0.468546807765961 0.943203210830688
0.469612121582031 0.871877014636993
0.470028281211853 1.05911529064178
0.47035950422287 0.991664826869965
0.470392644405365 1.0235550403595
0.470628678798676 0.977064847946167
0.470661401748657 0.979399561882019
0.47107595205307 0.999050378799438
0.472313642501831 0.913072347640991
0.47395646572113 0.995404481887817
0.474145710468292 0.897049844264984
0.474332928657532 0.894760966300964
0.474968552589417 1.08991396427155
0.475312173366547 0.829710721969604
0.47618967294693 0.94978940486908
0.476969301700592 0.921866238117218
0.479645967483521 0.938471138477325
0.480032622814178 0.895776510238647
0.480459153652191 0.941013693809509
0.480654895305634 0.95587432384491
0.481215178966522 1.10172009468079
0.484621345996857 0.897808492183685
0.485950767993927 0.994762301445007
0.489820241928101 0.806196689605713
0.490106344223022 0.929807305335999
0.490889728069305 1.00430357456207
0.491379737854004 0.872326195240021
0.492365419864655 0.914669513702393
0.49249678850174 1.11458933353424
0.495196282863617 1.04238259792328
0.496517539024353 1.10674095153809
0.497141122817993 0.843351364135742
0.499180257320404 0.906763195991516
0.49930477142334 0.742680191993713
0.499354958534241 0.907268583774567
0.49959272146225 0.975563228130341
0.499758183956146 0.883891224861145
0.500489711761475 1.07022821903229
0.501936197280884 0.879975736141205
0.502381205558777 0.973018288612366
0.502390205860138 0.910817444324493
0.502769351005554 1.01499962806702
0.50390088558197 0.942584455013275
0.50562858581543 0.99922114610672
0.505705058574677 0.765812039375305
0.506111204624176 0.943741023540497
0.506956517696381 1.08585524559021
0.507725358009338 1.06148493289948
0.507761478424072 1.0208181142807
0.509940147399902 0.919509708881378
0.51062673330307 0.88261079788208
0.512452483177185 0.966949701309204
0.512654840946198 0.913566887378693
0.512847721576691 0.980358064174652
0.512902438640594 0.963046610355377
0.513400793075562 0.858234941959381
0.513982534408569 0.886656522750854
0.515919148921967 0.982561111450195
0.518131017684937 0.84987473487854
0.519934058189392 0.95713996887207
0.51997697353363 0.986162185668945
0.520343065261841 0.9204261302948
0.521902918815613 0.890732765197754
0.522745668888092 1.00376045703888
0.522795617580414 0.820377826690674
0.523518562316895 0.870790839195251
0.524305582046509 0.897067487239838
0.524829387664795 0.939477860927582
0.526197910308838 0.986505746841431
0.52657276391983 0.922242820262909
0.530030131340027 0.927573442459106
0.533802688121796 0.906903326511383
0.534465074539185 0.87169736623764
0.535061359405518 0.831379890441895
0.535104155540466 0.938214778900146
0.535816371440887 0.841621875762939
0.535879969596863 0.968203783035278
0.536599338054657 0.975346624851227
0.536784052848816 0.947804987430573
0.536804020404816 0.847392082214355
0.537530124187469 0.948131620883942
0.538085103034973 0.960679352283478
0.538210391998291 0.905161201953888
0.54078996181488 0.968436777591705
0.540870785713196 0.776616215705872
0.540996015071869 0.940863072872162
0.541006445884705 0.750708699226379
0.54118549823761 0.92101263999939
0.541267275810242 0.713598370552063
0.542739570140839 0.999610543251038
0.544417858123779 0.963367938995361
0.544990599155426 0.862401962280273
0.545052230358124 0.847818851470947
0.545093536376953 0.893571257591248
0.545098304748535 0.931350529193878
0.546921730041504 0.863667547702789
0.547452330589294 0.815664172172546
0.548009276390076 0.85366815328598
0.548233270645142 0.932733535766602
0.549476385116577 0.800658583641052
0.550529778003693 0.882820427417755
0.551612019538879 0.849600315093994
0.553167760372162 1.00570821762085
0.554103553295135 0.90585857629776
0.554401516914368 0.826975226402283
0.556763231754303 0.852346658706665
0.556899547576904 0.814224898815155
0.557880878448486 0.878675580024719
0.558060348033905 0.908758044242859
0.558150768280029 0.824082612991333
0.558262228965759 0.809279024600983
0.55834823846817 0.801167249679565
0.558591306209564 0.882307112216949
0.559162497520447 0.87387490272522
0.559988915920258 0.853778541088104
0.560512840747833 0.892246305942535
0.562030911445618 0.833308935165405
0.562895476818085 0.825841426849365
0.562931835651398 0.823157012462616
0.566300928592682 0.928120851516724
0.566549837589264 0.90599513053894
0.567325472831726 0.773273289203644
0.567661464214325 0.900383055210114
0.568280875682831 0.892396569252014
0.569289207458496 0.770938873291016
0.569811582565308 0.655525147914886
0.570483505725861 0.781142115592957
0.572854995727539 0.777050197124481
0.575360357761383 0.812016487121582
0.57647031545639 0.800162613391876
0.577002584934235 0.80826860666275
0.577011823654175 0.738610029220581
0.581000685691833 0.743575215339661
0.581099152565002 0.759232044219971
0.581897616386414 0.864210605621338
0.581961691379547 0.87911319732666
0.582343399524689 0.754026174545288
0.58418333530426 0.804990351200104
0.585272908210754 0.819870591163635
0.588422775268555 0.763289511203766
0.589165568351746 0.937043130397797
0.589285910129547 0.723585188388824
0.590005934238434 0.839179873466492
0.593346655368805 0.797218799591064
0.595482230186462 0.815044581890106
0.595876276493073 0.836595594882965
0.597435772418976 0.830663442611694
0.598685503005981 0.826224863529205
0.599067628383636 0.828388452529907
0.601053059101105 0.752611935138702
0.601823925971985 0.871835947036743
0.602961242198944 0.882820606231689
0.605050086975098 0.932015180587769
0.611085712909698 0.863713324069977
0.611132621765137 0.65439772605896
0.611394107341766 0.676062285900116
0.611597120761871 0.733205378055573
0.614727854728699 0.787245810031891
0.615956366062164 0.775803744792938
0.617069482803345 0.744324207305908
0.617742776870728 0.686392724514008
0.619130313396454 0.707504272460938
0.621442198753357 0.897154927253723
0.622425019741058 1.00288057327271
0.622567117214203 0.795681536197662
0.622647345066071 0.885241329669952
0.622946560382843 0.691779136657715
0.623782098293304 0.824056506156921
0.625869393348694 0.730927348136902
0.625899195671082 0.773500382900238
0.628299474716187 0.802800118923187
0.631012320518494 0.773403882980347
0.632265865802765 0.759315490722656
0.632640242576599 0.686627686023712
0.632669746875763 0.681142568588257
0.634849905967712 0.777040481567383
0.637507438659668 0.755177557468414
0.638323485851288 0.796857118606567
0.638843774795532 0.788782894611359
0.639834225177765 0.734907448291779
0.639883458614349 0.865713655948639
0.641278147697449 0.7649906873703
0.642634630203247 0.734972894191742
0.643203377723694 0.701884508132935
0.645859360694885 0.597112655639648
0.647501528263092 0.669337272644043
0.647805213928223 0.693761885166168
0.648837506771088 0.675831317901611
0.649549961090088 0.696913242340088
0.649925529956818 0.574736297130585
0.650067389011383 0.662048518657684
0.650239884853363 0.824533462524414
0.650544226169586 0.704847037792206
0.652437627315521 0.748818159103394
0.65274840593338 0.707355976104736
0.654480934143066 0.652798771858215
0.654526352882385 0.716390132904053
0.655307352542877 0.736777067184448
0.656225025653839 0.819793879985809
0.656365036964417 0.622492134571075
0.658714771270752 0.668840289115906
0.658925354480743 0.794818878173828
0.659018695354462 0.574976861476898
0.659281730651855 0.712123334407806
0.659536421298981 0.713902413845062
0.659565031528473 0.826691091060638
0.661026895046234 0.728485882282257
0.662578463554382 0.69739043712616
0.662862360477448 0.651555120944977
0.663303136825562 0.591562747955322
0.663590312004089 0.800294876098633
0.665575444698334 0.697277247905731
0.666386842727661 0.639361023902893
0.666478753089905 0.694150328636169
0.66671884059906 0.5272176861763
0.667573928833008 0.76781553030014
0.667755007743835 0.74107152223587
0.668736577033997 0.703277051448822
0.66919219493866 0.616458475589752
0.669954299926758 0.641982793807983
0.672591149806976 0.616837918758392
0.673006176948547 0.670163929462433
0.673557221889496 0.781705796718597
0.673694968223572 0.679193019866943
0.67452085018158 0.623165249824524
0.677889764308929 0.618856191635132
0.679241478443146 0.662560999393463
0.679985523223877 0.841254830360413
0.680927872657776 0.670216739177704
0.682246446609497 0.617480397224426
0.682728171348572 0.636235117912292
0.683104932308197 0.672212958335876
0.684252440929413 0.62712299823761
0.684777855873108 0.535127878189087
0.685512721538544 0.703313231468201
0.68716686964035 0.628434240818024
0.688127040863037 0.700554668903351
0.689122974872589 0.620566606521606
0.690440952777863 0.655558049678802
0.692194700241089 0.617797374725342
0.692817866802216 0.60010027885437
0.696113049983978 0.620199024677277
0.696246981620789 0.699909687042236
0.696474313735962 0.702060461044312
0.697291135787964 0.633392453193665
0.697302341461182 0.667158186435699
0.697517335414886 0.609405338764191
0.698112368583679 0.703733265399933
0.698269724845886 0.637637794017792
0.69835501909256 0.594149589538574
0.698971569538116 0.716010451316833
0.699137628078461 0.664977312088013
0.69913923740387 0.670449495315552
0.700214087963104 0.681978106498718
0.703082323074341 0.56821745634079
0.704374253749847 0.729952275753021
0.705483675003052 0.586257755756378
0.706195652484894 0.638895034790039
0.708456695079803 0.567189157009125
0.708650231361389 0.565611124038696
0.710206270217896 0.762919902801514
0.71100240945816 0.633706212043762
0.711526095867157 0.680246651172638
0.712998867034912 0.741112172603607
0.715877532958984 0.588097035884857
0.716496706008911 0.570589900016785
0.717505931854248 0.679842591285706
0.719501256942749 0.481424152851105
0.720014691352844 0.525447309017181
0.7201327085495 0.684595584869385
0.72138649225235 0.614733099937439
0.72193306684494 0.579581022262573
0.722175180912018 0.648967921733856
0.722286343574524 0.708336055278778
0.722844421863556 0.718070685863495
0.724134862422943 0.638176620006561
0.724979221820831 0.700418591499329
0.725767076015472 0.630586385726929
0.7265904545784 0.547821938991547
0.726683020591736 0.599741220474243
0.727060914039612 0.647916436195374
0.727489769458771 0.568997025489807
0.729349493980408 0.58421778678894
0.731857061386108 0.579410552978516
0.733681678771973 0.596387207508087
0.734320998191833 0.521370589733124
0.735029637813568 0.592935383319855
0.735053062438965 0.708371460437775
0.735960364341736 0.636051595211029
0.737233877182007 0.632313847541809
0.737927854061127 0.516477942466736
0.738638758659363 0.603987753391266
0.739779651165009 0.546169877052307
0.740231931209564 0.57080614566803
0.740990281105042 0.61369401216507
0.741952002048492 0.570578038692474
0.743195235729218 0.597872912883759
0.743206739425659 0.430045455694199
0.743236064910889 0.547782182693481
0.744196176528931 0.684131324291229
0.744572579860687 0.574510753154755
0.745292484760284 0.616999208927155
0.745376646518707 0.44008731842041
0.745495736598969 0.492301136255264
0.746768355369568 0.435265153646469
0.747916221618652 0.493111729621887
0.749733328819275 0.550040602684021
0.750327706336975 0.582709670066833
0.750944077968597 0.533451616764069
0.751571476459503 0.602015137672424
0.752250552177429 0.49835467338562
0.752313494682312 0.577032208442688
0.754422545433044 0.426008492708206
0.755354046821594 0.46905979514122
0.756339490413666 0.584897756576538
0.757269024848938 0.544463992118835
0.758492588996887 0.451216846704483
0.758496820926666 0.570398330688477
0.759116053581238 0.624641954898834
0.759288787841797 0.506462275981903
0.759818136692047 0.521568715572357
0.760750234127045 0.534923553466797
0.761180520057678 0.460539400577545
0.765182912349701 0.398102819919586
0.765520751476288 0.488896012306213
0.766566574573517 0.437449306249619
0.767966032028198 0.417973160743713
0.76958441734314 0.508031666278839
0.769771099090576 0.54340124130249
0.770561397075653 0.478657841682434
0.771108567714691 0.427851289510727
0.772491037845612 0.426260858774185
0.773934543132782 0.42018324136734
0.774413645267487 0.38590407371521
0.775593519210815 0.385071903467178
0.775602996349335 0.441393256187439
0.775866627693176 0.43598398566246
0.776708960533142 0.473157495260239
0.77766215801239 0.3999302983284
0.778743922710419 0.508148789405823
0.779879152774811 0.4276964366436
0.780417859554291 0.448066025972366
0.780419170856476 0.453856378793716
0.781103312969208 0.518841624259949
0.781149625778198 0.347348004579544
0.781194150447845 0.498339056968689
0.781676054000854 0.471745997667313
0.782239377498627 0.402174443006516
0.783648550510406 0.451345890760422
0.784381687641144 0.481939315795898
0.785483598709106 0.401180922985077
0.787930369377136 0.417968899011612
0.788056433200836 0.538596153259277
0.78807520866394 0.466346442699432
0.790058851242065 0.490572959184647
0.790267825126648 0.462493985891342
0.791922986507416 0.369175970554352
0.795758724212646 0.528627336025238
0.795789420604706 0.450943112373352
0.79665219783783 0.493756204843521
0.797267496585846 0.434871077537537
0.797861933708191 0.431111752986908
0.801692187786102 0.510977029800415
0.803759157657623 0.367748498916626
0.805622160434723 0.452275156974792
0.805865943431854 0.433191657066345
0.806981325149536 0.472896754741669
0.807988524436951 0.433773100376129
0.809130847454071 0.522603750228882
0.810865521430969 0.449628502130508
0.811038136482239 0.634457647800446
0.811396837234497 0.523616671562195
0.812509179115295 0.492984771728516
0.813900709152222 0.387739896774292
0.813984394073486 0.41796001791954
0.814246296882629 0.454816460609436
0.815562307834625 0.46849524974823
0.815814197063446 0.552738130092621
0.81609970331192 0.529974520206451
0.817032039165497 0.476048707962036
0.819423794746399 0.521797299385071
0.820094645023346 0.481008172035217
0.820098161697388 0.502634942531586
0.820338010787964 0.483696728944778
0.820343852043152 0.52307915687561
0.82218199968338 0.454779207706451
0.822318732738495 0.536388397216797
0.823667168617249 0.523280322551727
0.823674321174622 0.574835538864136
0.827399075031281 0.407162576913834
0.827441692352295 0.551086485385895
0.828736186027527 0.465060710906982
0.829689562320709 0.539921462535858
0.831529676914215 0.542847812175751
0.832857429981232 0.529125571250916
0.833512187004089 0.349432289600372
0.833581745624542 0.404031425714493
0.833932220935822 0.493073403835297
0.835229456424713 0.530414044857025
0.836114764213562 0.555651843547821
0.836464464664459 0.560935854911804
0.83811753988266 0.46147608757019
0.839439451694489 0.474531769752502
0.839691162109375 0.490872651338577
0.840052902698517 0.485127151012421
0.841350853443146 0.44624787569046
0.842326760292053 0.519717752933502
0.843134641647339 0.551135361194611
0.843337893486023 0.440773248672485
0.844574809074402 0.50723797082901
0.845124185085297 0.607496380805969
0.846815466880798 0.51130998134613
0.848071217536926 0.611072063446045
0.84828382730484 0.635140240192413
0.848414361476898 0.526213586330414
0.849238514900208 0.613093376159668
0.849566996097565 0.473238229751587
0.849775910377502 0.669857442378998
0.849871456623077 0.547387421131134
0.852007329463959 0.586960792541504
0.853645503520966 0.518757522106171
0.854109168052673 0.500399351119995
0.855393707752228 0.52078914642334
0.855556786060333 0.460366666316986
0.856502950191498 0.406446635723114
0.857758104801178 0.426400125026703
0.857791841030121 0.432245135307312
0.861385107040405 0.463213235139847
0.861647427082062 0.65341454744339
0.861714959144592 0.567756593227386
0.865676164627075 0.567544996738434
0.866383671760559 0.584519565105438
0.867403090000153 0.519476711750031
0.868175029754639 0.592077672481537
0.868794202804565 0.491250872612
0.869205176830292 0.584866046905518
0.869648039340973 0.633928298950195
0.870958864688873 0.524990200996399
0.87123316526413 0.47611141204834
0.871411919593811 0.499679207801819
0.872288286685944 0.542415916919708
0.872929573059082 0.461805015802383
0.875264048576355 0.502415835857391
0.875558197498322 0.457399010658264
0.876104056835175 0.563918650150299
0.876227676868439 0.563479423522949
0.876926481723785 0.594160676002502
0.87721985578537 0.481668591499329
0.878821432590485 0.599969685077667
0.879399180412292 0.567369282245636
0.880362272262573 0.517484486103058
0.880517244338989 0.603677809238434
0.88086074590683 0.553404271602631
0.884024560451508 0.562549710273743
0.885680675506592 0.547514379024506
0.887285709381104 0.492359399795532
0.887566268444061 0.422043293714523
0.88915491104126 0.503682971000671
0.889345169067383 0.532938838005066
0.890521109104156 0.531809449195862
0.891411304473877 0.554557025432587
0.893763780593872 0.538321256637573
0.893934547901154 0.517853796482086
0.896422028541565 0.528525650501251
0.898175239562988 0.519107699394226
0.89886212348938 0.45486706495285
0.89984405040741 0.555767476558685
0.900085091590881 0.556621432304382
0.901403069496155 0.520281970500946
0.902433931827545 0.507114708423615
0.902540922164917 0.449361473321915
0.902693688869476 0.663316071033478
0.903219819068909 0.597478032112122
0.904124617576599 0.535703837871552
0.90525496006012 0.626158535480499
0.905770659446716 0.49345874786377
0.906245350837708 0.630500078201294
0.909311652183533 0.477698683738708
0.910041689872742 0.623989462852478
0.910264253616333 0.412902891635895
0.910971879959106 0.422514915466309
0.912175059318542 0.502094328403473
0.915790438652039 0.524363040924072
0.916977345943451 0.537147045135498
0.918918371200562 0.526193618774414
0.920561075210571 0.560707688331604
0.920840263366699 0.490170061588287
0.920883238315582 0.552538931369781
0.921666085720062 0.591804623603821
0.922611832618713 0.447463929653168
0.924246907234192 0.487885773181915
0.925482094287872 0.408708244562149
0.925991356372833 0.448851674795151
0.929618120193481 0.378801494836807
0.930388927459717 0.587993323802948
0.931363701820374 0.369258105754852
0.932113468647003 0.357322096824646
0.932557284832001 0.597187399864197
0.93282824754715 0.453138768672943
0.935172438621521 0.488484889268875
0.937557339668274 0.561141610145569
0.939596235752106 0.444053173065186
0.939790546894073 0.536981046199799
0.94224750995636 0.40333154797554
0.946286380290985 0.425106585025787
0.94671219587326 0.412225693464279
0.947061061859131 0.315797418355942
0.948757350444794 0.343373477458954
0.948972523212433 0.520504534244537
0.950052797794342 0.268607556819916
0.952594041824341 0.511331140995026
0.955855309963226 0.438464790582657
0.956705808639526 0.412334680557251
0.956948816776276 0.41785055398941
0.957008957862854 0.378464102745056
0.957778871059418 0.412868201732635
0.958848237991333 0.363123834133148
0.9596306681633 0.333796203136444
0.960404574871063 0.340954273939133
0.961005032062531 0.481251418590546
0.96245002746582 0.386128157377243
0.962753117084503 0.399103105068207
0.964278399944305 0.412356585264206
0.965688228607178 0.374429911375046
0.966017663478851 0.391700506210327
0.966664969921112 0.413322895765305
0.967511475086212 0.520873844623566
0.967783212661743 0.39738991856575
0.968621909618378 0.52184671163559
0.970402956008911 0.39834052324295
0.971209347248077 0.319878786802292
0.972378492355347 0.456798046827316
0.974245369434357 0.337647438049316
0.975155293941498 0.458090662956238
0.97547847032547 0.387804925441742
0.975614190101624 0.389824539422989
0.97569066286087 0.401550322771072
0.976303517818451 0.378676235675812
0.977004826068878 0.355845659971237
0.979181408882141 0.390399992465973
0.980850160121918 0.354745000600815
0.981413662433624 0.39481720328331
0.981556057929993 0.334054887294769
0.982095241546631 0.388748407363892
0.985821127891541 0.285376846790314
0.986221075057983 0.223657533526421
0.987662255764008 0.32119545340538
0.989157676696777 0.36841681599617
0.990050256252289 0.340312391519547
0.990136861801147 0.430326014757156
0.990395128726959 0.473032712936401
0.99216902256012 0.290315866470337
0.993385791778564 0.476230561733246
0.998277604579926 0.265586137771606
0.998482644557953 0.451301693916321
0.999735236167908 0.220510095357895
};
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.5]
table{%
x  y
0.44915646314621 1.04873096942902
0.453749060630798 0.971377015113831
0.999735236167908 0.220510095357895
0.431678175926208 1.05809557437897
0.470028281211853 1.05911529064178
0.455396115779877 0.92872679233551
0.456639885902405 1.08679604530334
0.472313642501831 0.913072347640991
0.468546807765961 0.943203210830688
0.450604677200317 0.919307947158813
0.461130976676941 1.04302132129669
8.52346420288086e-05 0.291133195161819
0.474145710468292 0.897049844264984
0.50390088558197 0.942584455013275
0.445680379867554 1.03463208675385
0.469612121582031 0.871877014636993
0.213838994503021 0.499068588018417
0.661026895046234 0.728485882282257
0.47107595205307 0.999050378799438
0.458004355430603 1.06897020339966
0.456826210021973 1.05102586746216
0.457016289234161 0.859536528587341
0.451099336147308 1.00055754184723
0.449272394180298 1.03458666801453
0.47395646572113 0.995404481887817
0.470661401748657 0.979399561882019
0.446228325366974 0.994756519794464
0.470628678798676 0.977064847946167
0.432397544384003 0.848028838634491
0.470392644405365 1.0235550403595
0.47035950422287 0.991664826869965
};
\addlegendentry{PFN}
\addplot [draw=red, fill=red, mark=*, only marks, opacity=0.5]
table{%
x  y
0.44915646314621 1.04873096942902
0.444178462028503 0.969828128814697
0.453749060630798 0.971377015113831
0.444002151489258 1.04563498497009
0.443403244018555 0.958616852760315
0.939596235752106 0.444053173065186
0.455396115779877 0.92872679233551
0.456639885902405 1.08679604530334
0.58418333530426 0.804990351200104
0.590005934238434 0.839179873466492
0.441308796405792 0.873661279678345
0.468546807765961 0.943203210830688
0.229353725910187 0.453099936246872
0.450604677200317 0.919307947158813
0.461130976676941 1.04302132129669
0.445305645465851 1.03837513923645
0.445680379867554 1.03463208675385
0.469612121582031 0.871877014636993
0.213838994503021 0.499068588018417
0.444093108177185 1.03072226047516
0.577011823654175 0.738610029220581
0.458004355430603 1.06897020339966
0.456826210021973 1.05102586746216
0.413959383964539 0.897685766220093
0.698269724845886 0.637637794017792
0.457016289234161 0.859536528587341
0.451099336147308 1.00055754184723
0.449272394180298 1.03458666801453
0.135038614273071 0.270624935626984
0.446228325366974 0.994756519794464
0.530030131340027 0.927573442459106
};
\addlegendentry{GP}
\legend{};
\end{axis}

\end{tikzpicture}


==> MetaLearnWorkshop/figures/hebo_on_hebo_example_2.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.0489058196544647, xmax=1.04744836688042,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.730771313607693, ymax=0.433544616401196,
ytick style={color=black}, width=\textwidth, height=\textwidth,
]
\addplot [semithick, white!50.1960784313725!black, forget plot]
table {%
0.00092846155166626 -0.202616214752197
0.00257432460784912 -0.165530353784561
0.00589418411254883 -0.279467433691025
0.0063556432723999 -0.0314770191907883
0.00679057836532593 -0.22300212085247
0.00728720426559448 -0.184675693511963
0.00964581966400146 -0.263805508613586
0.0104939341545105 -0.0114532709121704
0.0107897520065308 0.0514030084013939
0.0112658739089966 0.0481321811676025
0.0114412307739258 -0.221071571111679
0.0122391581535339 0.0367782786488533
0.014276921749115 -0.451548337936401
0.016072690486908 0.0355637893080711
0.0160778760910034 -0.0622736364603043
0.0164305567741394 0.0126902088522911
0.0187850594520569 -0.0164866000413895
0.0212677121162415 0.0760011747479439
0.0221312642097473 -0.151822254061699
0.0222833752632141 -0.318360805511475
0.0230520367622375 -0.0295409075915813
0.0235278606414795 0.00162540376186371
0.023862361907959 -0.0744325891137123
0.0239171981811523 -0.285241365432739
0.0239870548248291 -0.276188462972641
0.0251039266586304 -0.0192468725144863
0.0258756279945374 -0.0920842513442039
0.0259672403335571 -0.151209950447083
0.0263203978538513 0.0213649123907089
0.0270591378211975 -0.151377514004707
0.0276182293891907 -0.151685416698456
0.0288788080215454 0.0639764219522476
0.0289638638496399 -0.129740431904793
0.0291405320167542 0.0449600592255592
0.0291650891304016 -0.0135651677846909
0.0304962992668152 -0.00271373242139816
0.0305755734443665 -0.255924880504608
0.0320157408714294 -0.176588773727417
0.0340774655342102 -0.115180976688862
0.0353922247886658 0.0516872555017471
0.0363065004348755 0.036669634282589
0.0375193953514099 0.12771712243557
0.0387241840362549 -0.088435024023056
0.0400042533874512 -0.160485059022903
0.0410518050193787 -0.174683511257172
0.0417539477348328 -0.0713227093219757
0.0419920682907104 -0.0262116268277168
0.0442166924476624 -0.0782307535409927
0.0447625517845154 -0.396120488643646
0.0448413491249084 0.0559295117855072
0.0451632142066956 -0.152072995901108
0.0453979969024658 0.105597481131554
0.0455912947654724 -0.233971729874611
0.0456152558326721 -0.221630036830902
0.0459954142570496 -0.0300640650093555
0.046363353729248 -0.199593067169189
0.0466258525848389 0.119031809270382
0.0466635823249817 -0.125877916812897
0.0477652549743652 -0.028057087212801
0.048056423664093 -0.105867825448513
0.048327624797821 -0.0801836177706718
0.0489953756332397 -0.140693679451942
0.0495092868804932 -0.055616732686758
0.0513243675231934 -0.27395087480545
0.0559583306312561 -0.229700654745102
0.0590564608573914 -0.0300328135490417
0.0600242614746094 -0.1641586124897
0.0632046461105347 0.0654576420783997
0.0636166930198669 -0.113190539181232
0.064532458782196 0.267953991889954
0.0670799016952515 -0.0711456015706062
0.0677050948143005 -0.259108871221542
0.0681868195533752 -0.123638808727264
0.0683515667915344 -0.151590630412102
0.0692979693412781 -0.123926930129528
0.0695959329605103 -0.084236815571785
0.0711385011672974 -0.0735002458095551
0.0715187788009644 -0.0186069086194038
0.0717700123786926 -0.00530913472175598
0.0730509757995605 -0.0143588036298752
0.0736969113349915 -0.109141424298286
0.0737826824188232 -0.052206352353096
0.0739925503730774 -0.0065082386136055
0.0764964818954468 0.0238832458853722
0.0775805115699768 0.0663033872842789
0.0791187286376953 -0.0922619998455048
0.0798352956771851 -0.107476763427258
0.0802133083343506 0.148982793092728
0.0803200006484985 -0.0414520129561424
0.080586850643158 -0.0559350252151489
0.0822451114654541 -0.0460336767137051
0.0822886824607849 -0.124273873865604
0.0828485488891602 -0.127006262540817
0.0835652947425842 -0.261655867099762
0.0844007730484009 -0.328388094902039
0.0859438180923462 0.116894781589508
0.0861801505088806 -0.161920964717865
0.0863577723503113 0.0748872831463814
0.087590217590332 -0.13120698928833
0.0878874063491821 -0.23109433054924
0.0881634950637817 -0.0303104482591152
0.0889030694961548 -0.0523105710744858
0.0911379456520081 -0.17208394408226
0.092924177646637 -0.159419432282448
0.094292938709259 -0.186478406190872
0.0964751839637756 -0.268509447574615
0.0972840189933777 -0.0426964648067951
0.100539207458496 0.058416374027729
0.101997077465057 -0.185826003551483
0.102087199687958 0.0320552438497543
0.102850794792175 0.106206506490707
0.104059457778931 -0.174655497074127
0.104672074317932 -0.217498496174812
0.105636239051819 -0.132205814123154
0.107144117355347 0.0651131272315979
0.10869437456131 -0.0161384753882885
0.108860909938812 -0.222055673599243
0.109214782714844 -0.0990531146526337
0.109250485897064 -0.179685220122337
0.111354470252991 -0.0453298091888428
0.111513435840607 0.0353116095066071
0.113950669765472 0.185417100787163
0.115558266639709 -0.0113875344395638
0.116531193256378 0.178845539689064
0.117037713527679 0.0397236943244934
0.117187201976776 -0.132990568876266
0.118281304836273 0.0502079203724861
0.119206547737122 -0.2126774340868
0.119339227676392 0.0910086631774902
0.119742691516876 -0.199267849326134
0.121207118034363 -0.105263866484165
0.123034477233887 0.0124762058258057
0.123293578624725 0.211999148130417
0.124092817306519 -0.0717714056372643
0.124265074729919 -0.0685413852334023
0.12440150976181 -0.15027517080307
0.125593066215515 -0.0789089351892471
0.126041948795319 0.072950467467308
0.126150846481323 -0.0220889896154404
0.127145707607269 -0.161133974790573
0.128730297088623 -0.137361943721771
0.129713773727417 -0.0190822221338749
0.130961835384369 0.0291521847248077
0.131067156791687 -0.111388206481934
0.134514093399048 -0.0790471732616425
0.135306119918823 0.0229599233716726
0.136551916599274 0.0151746012270451
0.137236058712006 -0.0200124550610781
0.139781951904297 -0.0425809770822525
0.140080451965332 -0.288468688726425
0.141112864017487 -0.150050833821297
0.141848385334015 -0.0920110195875168
0.142446160316467 -0.151434615254402
0.142733991146088 -0.0816661864519119
0.143089652061462 -0.15395799279213
0.143768489360809 0.0557813048362732
0.144136309623718 -0.229148834943771
0.145042657852173 0.0239839050918818
0.150119423866272 0.00270748231559992
0.151843726634979 0.0980680882930756
0.152107954025269 -0.00516506098210812
0.152158498764038 -0.253243774175644
0.155070066452026 0.112191133201122
0.155118107795715 0.121464237570763
0.155360221862793 0.146080762147903
0.160015165805817 0.0929853618144989
0.162416458129883 0.0970035493373871
0.163224756717682 0.0431322790682316
0.163813412189484 -0.106652639806271
0.164154350757599 -0.0688489899039268
0.165421426296234 -0.0778728574514389
0.167545139789581 0.0818995982408524
0.167811393737793 0.00462069269269705
0.167851269245148 0.109483554959297
0.169511318206787 -0.0719846487045288
0.170672059059143 0.0381217896938324
0.172257304191589 0.0457076281309128
0.172457635402679 -0.024538055062294
0.173421204090118 0.151155859231949
0.173622906208038 -0.0835586786270142
0.1739462018013 0.0525536797940731
0.176334857940674 -0.0538414902985096
0.176541268825531 0.0630232244729996
0.178555905818939 0.198258653283119
0.178997993469238 -0.0204114019870758
0.179110944271088 -0.0807857662439346
0.179623365402222 -0.166345655918121
0.181875109672546 -0.0558607466518879
0.182038366794586 0.0963219478726387
0.182807385921478 0.0590850748121738
0.185605466365814 0.0443370305001736
0.185830295085907 0.108501300215721
0.186591327190399 0.152221783995628
0.188310325145721 0.185427188873291
0.191090524196625 -0.135234370827675
0.191875159740448 0.0947580188512802
0.194044470787048 0.00982263591140509
0.195048570632935 -0.00861820392310619
0.196854174137115 0.0666161328554153
0.196879804134369 0.140948742628098
0.197501063346863 0.116830222308636
0.198099553585052 0.137658953666687
0.203383505344391 -0.0357897318899632
0.209720730781555 0.127094686031342
0.211825370788574 0.103507958352566
0.21237176656723 0.071953073143959
0.21259605884552 0.0894219279289246
0.212820708751678 0.0637220218777657
0.214050233364105 -0.029586736112833
0.214988589286804 0.189351543784142
0.215640127658844 0.0643238425254822
0.217170715332031 -0.100535839796066
0.217518210411072 -0.0410603657364845
0.217960715293884 0.220738276839256
0.218441188335419 0.213144734501839
0.218538641929626 -0.128374963998795
0.218637585639954 0.0585593283176422
0.220242917537689 -0.0542074292898178
0.221825540065765 -0.0718820914626122
0.221908748149872 0.00783794280141592
0.223562777042389 -0.0370888970792294
0.223583281040192 -0.21496108174324
0.224663436412811 0.04893808811903
0.225398480892181 -0.121966660022736
0.227014183998108 0.111658364534378
0.22879821062088 -0.1329295784235
0.23099559545517 -0.00151634402573109
0.232033967971802 0.124788358807564
0.232459425926208 0.107418194413185
0.233624339103699 0.0373077839612961
0.234163820743561 0.0606120824813843
0.235299110412598 0.10160505771637
0.236962258815765 -0.189192593097687
0.237625062465668 -0.0160589516162872
0.239240050315857 -0.120778761804104
0.239303231239319 -0.0553366430103779
0.239346027374268 -0.0285791102796793
0.239483892917633 -0.109698556363583
0.239660918712616 0.00926803983747959
0.240252792835236 0.014792762696743
0.241577327251434 -0.058590579777956
0.243947565555573 -0.0825380086898804
0.244090855121613 0.0653250738978386
0.246447443962097 -0.142790824174881
0.246529042720795 -0.104491710662842
0.246777892112732 0.131956160068512
0.248116135597229 0.00981787592172623
0.248735010623932 0.0120512768626213
0.248915195465088 0.0323902443051338
0.249655961990356 -0.00654731504619122
0.250291049480438 0.0458019822835922
0.251165807247162 -0.156740590929985
0.251270353794098 0.0472500026226044
0.252190589904785 -0.0845130309462547
0.252580940723419 -0.139565497636795
0.253803610801697 -0.119272567331791
0.254267930984497 0.00245456770062447
0.254932761192322 -0.2026347219944
0.255572378635406 -0.146896675229073
0.255648910999298 0.000123727484606206
0.256034851074219 0.110605597496033
0.256331861019135 -0.0934749245643616
0.256362855434418 -0.194400995969772
0.257544338703156 0.112602546811104
0.257941067218781 -0.175110504031181
0.258711278438568 0.118470393121243
0.259100198745728 0.000632722396403551
0.261327683925629 -0.0217186771333218
0.26228940486908 0.105893984436989
0.263210892677307 -0.177927955985069
0.263304173946381 0.0824229419231415
0.263767957687378 0.12839587032795
0.265148758888245 -0.0494514517486095
0.266320586204529 -0.0350280590355396
0.266809105873108 -0.101337417960167
0.266947150230408 0.0636922419071198
0.267576396465302 0.0236340761184692
0.267954230308533 -0.0720308348536491
0.269720137119293 -0.0850820690393448
0.270157098770142 0.0621283948421478
0.270401298999786 0.00915352813899517
0.271250069141388 0.0990232154726982
0.27251136302948 -0.0102019067853689
0.272619366645813 -0.0694758370518684
0.273886919021606 -0.20197831094265
0.275389552116394 0.0911761671304703
0.277250111103058 0.111461713910103
0.278018593788147 -0.106654688715935
0.278896331787109 -0.104028016328812
0.280175149440765 -0.0155598744750023
0.280499517917633 -0.114858150482178
0.281648457050323 0.0842287763953209
0.282632827758789 -0.0649998635053635
0.283860504627228 -0.136869058012962
0.28521203994751 0.0445119813084602
0.286320209503174 -0.000515960156917572
0.287659883499146 0.00968045741319656
0.289305925369263 0.0557753555476665
0.289709568023682 -0.0500231981277466
0.29078209400177 -0.235426843166351
0.291069209575653 -0.0959499031305313
0.292207598686218 0.157271593809128
0.292283952236176 -0.0175091214478016
0.294197082519531 -0.036129042506218
0.295168936252594 0.0833960622549057
0.296064376831055 -0.0882878303527832
0.296705722808838 0.124091237783432
0.297545909881592 -0.0484836176037788
0.298480927944183 0.0039464645087719
0.298593401908875 -0.00303765013813972
0.30056893825531 -0.157568454742432
0.301549732685089 -0.231673523783684
0.301718473434448 -0.196938335895538
0.302456498146057 0.0556124746799469
0.302664220333099 -0.0560546815395355
0.303058862686157 0.0349535793066025
0.303061306476593 -0.10118006169796
0.304725348949432 -0.097360834479332
0.305242717266083 0.0473610460758209
0.307378172874451 0.0735165551304817
0.309487164020538 0.0175314247608185
0.310400009155273 -0.208177879452705
0.310584962368011 0.00235695391893387
0.311017513275146 0.000936232507228851
0.311720609664917 0.0409543812274933
0.312570810317993 -0.0436478927731514
0.314203023910522 -0.133061408996582
0.31428474187851 -0.143751755356789
0.314744174480438 0.057888574898243
0.316275656223297 -0.118167541921139
0.317826569080353 0.00467319041490555
0.320747971534729 -0.127482578158379
0.321011662483215 -0.00718978047370911
0.321969985961914 -0.156222432851791
0.323122441768646 0.159602135419846
0.323171436786652 -0.11655093729496
0.324699878692627 -0.0413679704070091
0.324765563011169 -0.279356896877289
0.326466739177704 -0.0067678689956665
0.326522946357727 -0.0480200760066509
0.326841652393341 -0.0232469439506531
0.327114164829254 0.0369529947638512
0.332080543041229 -0.11236697435379
0.332459807395935 -0.246322765946388
0.332547008991241 -0.153077349066734
0.335393369197845 -0.0321051254868507
0.335488200187683 0.0570100024342537
0.33571583032608 -0.0837614685297012
0.335764706134796 0.04427869617939
0.335817456245422 -0.161684080958366
0.336524188518524 0.0701538920402527
0.336871147155762 -0.11124973744154
0.340639114379883 -0.0259377658367157
0.340729355812073 -0.230804234743118
0.343158364295959 -0.173277705907822
0.343641459941864 -0.198294252157211
0.344507813453674 -0.159449458122253
0.344977736473083 -0.230316549539566
0.345470428466797 -0.0666123777627945
0.34564083814621 -0.11555427312851
0.346384763717651 -0.100786536931992
0.347466111183167 -0.412128090858459
0.347527027130127 -0.161786332726479
0.349535763263702 -0.227761656045914
0.349600315093994 -0.147173032164574
0.349622547626495 -0.023718997836113
0.350798904895782 -0.0547289997339249
0.351008117198944 -0.158954814076424
0.352101624011993 -0.0725385919213295
0.352968811988831 -0.231618970632553
0.354760825634003 -0.248592108488083
0.354762673377991 -0.0381947308778763
0.355374157428741 -0.269818007946014
0.356362223625183 -0.226970672607422
0.357526659965515 -0.105373851954937
0.363303601741791 -0.204733535647392
0.364983260631561 -0.284574270248413
0.365545153617859 -0.135791718959808
0.366953015327454 -0.392126113176346
0.367371499538422 -0.34565669298172
0.368208110332489 -0.262652337551117
0.369657099246979 -0.250547468662262
0.371260583400726 -0.367365181446075
0.372505366802216 -0.120810389518738
0.37386828660965 -0.346094161272049
0.374388098716736 -0.178918182849884
0.374439537525177 -0.197451815009117
0.374542474746704 -0.283219486474991
0.375138998031616 -0.27657812833786
0.375311434268951 -0.197310909628868
0.375629425048828 -0.109276682138443
0.375661015510559 -0.375571072101593
0.377108514308929 -0.222846522927284
0.377328157424927 -0.445245385169983
0.380472362041473 -0.23379223048687
0.381282925605774 -0.215882197022438
0.381424009799957 -0.258029967546463
0.382105946540833 -0.313632786273956
0.382156789302826 -0.348841190338135
0.382582426071167 -0.252305239439011
0.383217632770538 -0.204087108373642
0.384503722190857 -0.289914548397064
0.386863827705383 -0.240544587373734
0.387317836284637 -0.288033753633499
0.387437045574188 -0.297588527202606
0.389028489589691 -0.0451639294624329
0.389258861541748 -0.291029393672943
0.393831789493561 -0.291773229837418
0.394003212451935 -0.475390434265137
0.394229292869568 -0.218855023384094
0.396678149700165 -0.281090825796127
0.39722090959549 -0.136794120073318
0.397243618965149 -0.144984632730484
0.397262930870056 -0.424379765987396
0.399177193641663 -0.677847862243652
0.40240353345871 -0.428837478160858
0.403810858726501 -0.231393843889236
0.404462695121765 -0.247391924262047
0.405092179775238 -0.0834430307149887
0.406755447387695 -0.331745624542236
0.412612557411194 -0.164285972714424
0.414450347423553 -0.368451952934265
0.416091740131378 -0.588584542274475
0.416590392589569 -0.277958005666733
0.418941915035248 -0.416150271892548
0.419247984886169 -0.260497719049454
0.422137677669525 -0.227260410785675
0.42242419719696 -0.285558074712753
0.422842264175415 -0.316706478595734
0.424679577350616 -0.266011655330658
0.425080358982086 -0.398766577243805
0.42706024646759 -0.285598874092102
0.427446305751801 -0.266830712556839
0.42834085226059 -0.380875676870346
0.428719878196716 -0.291363775730133
0.428893864154816 -0.29912456870079
0.431493818759918 -0.303588777780533
0.432411730289459 -0.521839797496796
0.432644844055176 -0.370252758264542
0.435224235057831 -0.15094818174839
0.435293734073639 -0.226388797163963
0.437908709049225 -0.496109902858734
0.437966644763947 -0.149860188364983
0.438612639904022 -0.406605124473572
0.439629256725311 -0.263494938611984
0.43971848487854 -0.323885589838028
0.440348088741302 -0.216986358165741
0.440488994121552 -0.160367757081985
0.441463232040405 -0.298786789178848
0.442157983779907 -0.384137749671936
0.442176282405853 -0.425224840641022
0.44442743062973 -0.495893567800522
0.445964097976685 -0.347939372062683
0.446509420871735 -0.433631598949432
0.446607768535614 -0.184368580579758
0.447093605995178 -0.128192543983459
0.447213351726532 -0.187120839953423
0.448138058185577 -0.180780917406082
0.448326110839844 -0.264333933591843
0.450220882892609 -0.12701079249382
0.450871527194977 -0.20220322906971
0.453795492649078 -0.351696848869324
0.458356499671936 -0.252881765365601
0.458406388759613 -0.39438670873642
0.46025824546814 -0.2695152759552
0.461087346076965 -0.161252558231354
0.461532354354858 -0.227546840906143
0.462877750396729 -0.330843031406403
0.463284015655518 -0.198911681771278
0.463893294334412 -0.29594612121582
0.46615594625473 -0.0180779099464417
0.466971039772034 -0.1555045992136
0.469623267650604 0.162628918886185
0.469737350940704 -0.331307590007782
0.470275282859802 -0.250627726316452
0.471850275993347 -0.329770386219025
0.474522054195404 -0.414229035377502
0.475365936756134 -0.130342155694962
0.476164937019348 -0.230517864227295
0.477377533912659 -0.168521165847778
0.477473437786102 -0.00731219351291656
0.479865312576294 -0.293932020664215
0.479888677597046 0.0285922735929489
0.480873584747314 -0.133400067687035
0.482982635498047 -0.167650073766708
0.484197854995728 -0.218803152441978
0.484357059001923 -0.0449100732803345
0.485254645347595 -0.153078496456146
0.48653519153595 -0.352449089288712
0.48817253112793 -0.201576337218285
0.489183247089386 -0.0167380571365356
0.490688264369965 -0.342879235744476
0.491963922977448 -0.238293513655663
0.493155598640442 -0.294871062040329
0.494678974151611 -0.216745615005493
0.494960606098175 0.0803244411945343
0.495229601860046 -0.133359909057617
0.495906829833984 -0.138498038053513
0.496153295040131 -0.0481662079691887
0.496901333332062 -0.290998548269272
0.497200965881348 -0.21967725455761
0.49739009141922 -0.116724565625191
0.498344659805298 -0.0504092127084732
0.498415529727936 -0.0889063328504562
0.499149441719055 -0.157191157341003
0.499790787696838 0.155073463916779
0.500741720199585 -0.111810997128487
0.502298712730408 -0.00822284817695618
0.504996478557587 -0.15020577609539
0.506202757358551 -0.193476438522339
0.50667804479599 -0.345737606287003
0.506702840328217 -0.222432494163513
0.509410440921783 -0.283090204000473
0.509415090084076 -0.0720508843660355
0.509686648845673 -0.182328253984451
0.511009037494659 -0.31615674495697
0.514650762081146 -0.228933215141296
0.516343891620636 -0.0907626077532768
0.517160415649414 -0.119353346526623
0.517968893051147 -0.145353943109512
0.518354296684265 -0.123282574117184
0.51879870891571 -0.163225397467613
0.519201934337616 0.0763005763292313
0.520697355270386 -0.189918577671051
0.521209001541138 -0.201482385396957
0.521258592605591 -0.101124480366707
0.521602511405945 -0.325580775737762
0.523371398448944 -0.240227594971657
0.524607539176941 -0.0881249010562897
0.525187015533447 -0.294967293739319
0.526157259941101 -0.192589640617371
0.526889383792877 -0.251821607351303
0.529257893562317 -0.0667702704668045
0.529807806015015 0.0202995836734772
0.530944168567657 -0.0464619919657707
0.531639695167542 -0.109113104641438
0.532077312469482 -0.177248269319534
0.532392978668213 -0.111625209450722
0.532628118991852 -0.0947629734873772
0.533356964588165 -0.171077162027359
0.53362649679184 -0.250055849552155
0.533629834651947 -0.178279891610146
0.53476345539093 -0.0842978432774544
0.534786462783813 -0.273721098899841
0.536394357681274 -0.25201228260994
0.536470293998718 -0.232944324612617
0.536643743515015 -0.0155675560235977
0.538148045539856 -0.0467406511306763
0.538256108760834 0.050380751490593
0.540016233921051 -0.105572670698166
0.541216015815735 -0.177525073289871
0.542743921279907 -0.0703559070825577
0.543114364147186 -0.13125641644001
0.543142199516296 -0.00638057291507721
0.543426752090454 -0.307046413421631
0.543698906898499 -0.176927447319031
0.544632732868195 -0.108179613947868
0.54466700553894 0.0168361812829971
0.547326803207397 -0.10585480183363
0.547641754150391 -0.180253639817238
0.54777866601944 0.0119324922561646
0.548544228076935 -0.2977614402771
0.548582911491394 -0.183018490672112
0.548852622509003 -0.370148748159409
0.549278318881989 -0.184826910495758
0.549941778182983 -0.162673622369766
0.554930150508881 -0.0993743613362312
0.554966509342194 -0.302590608596802
0.555148482322693 -0.0760888978838921
0.555404841899872 -0.184509083628654
0.559185385704041 -0.132383778691292
0.560130655765533 -0.231901884078979
0.561016023159027 -0.035066619515419
0.561105072498322 -0.17276793718338
0.563429474830627 -0.264358103275299
0.564282476902008 -0.176384478807449
0.56655752658844 -0.183234080672264
0.566916167736053 -0.222217425704002
0.567676544189453 -0.100605145096779
0.568000495433807 -0.270798891782761
0.56843900680542 -0.166410654783249
0.568960785865784 -0.302012860774994
0.569160401821136 -0.207553505897522
0.569237589836121 -0.258498549461365
0.569598853588104 -0.0964314267039299
0.571213722229004 -0.278140872716904
0.571384489536285 -0.156769886612892
0.573099136352539 -0.310493528842926
0.573448717594147 0.0464151203632355
0.57471626996994 -0.118355348706245
0.577921867370605 -0.136493965983391
0.578072309494019 -0.119272619485855
0.579895615577698 -0.113386929035187
0.580683708190918 -0.191003113985062
0.581475377082825 -0.297353029251099
0.582679569721222 -0.156928867101669
0.583037137985229 -0.11184187233448
0.583255290985107 0.102424547076225
0.583369255065918 -0.366889238357544
0.584141194820404 -0.13872392475605
0.58447939157486 -0.288515329360962
0.585948944091797 -0.00903694331645966
0.58686751127243 -0.184593364596367
0.58840024471283 -0.186203062534332
0.589263260364532 -0.113924361765385
0.589611887931824 -0.0914716124534607
0.589694857597351 -0.283148348331451
0.592982530593872 -0.170163571834564
0.593685209751129 -0.143703415989876
0.5938840508461 -0.0360805317759514
0.596662759780884 -0.217671260237694
0.59682697057724 -0.0944903492927551
0.600017130374908 -0.136647135019302
0.600483894348145 0.184720993041992
0.600576639175415 -0.122703105211258
0.602540016174316 -0.136929288506508
0.603696584701538 -0.152684092521667
0.604700326919556 -0.237905770540237
0.605463862419128 0.205703034996986
0.606118679046631 0.00195527821779251
0.607135415077209 0.147855684161186
0.608395576477051 0.0582891851663589
0.609287798404694 0.0549431145191193
0.609342515468597 0.122639864683151
0.611238121986389 0.157241195440292
0.611392557621002 -0.219704434275627
0.611448109149933 -0.0182504504919052
0.611702919006348 -0.0769062936306
0.614982903003693 0.0912832841277122
0.615996778011322 0.154820665717125
0.617995798587799 0.0696122348308563
0.618065893650055 -0.107528582215309
0.620265007019043 0.0372903123497963
0.621298968791962 -0.0265187900513411
0.622179090976715 0.0189879015088081
0.623098850250244 0.0677294954657555
0.623728811740875 -0.00571704842150211
0.624083995819092 0.205474749207497
0.627203106880188 -0.00824000500142574
0.627209544181824 0.039284884929657
0.627270817756653 0.10959792137146
0.628006339073181 0.00885689444839954
0.628556311130524 0.0682473033666611
0.629070341587067 -0.0336415395140648
0.629483878612518 -0.0786045864224434
0.629497230052948 -0.0756427124142647
0.630395472049713 0.153358101844788
0.631299912929535 0.222693055868149
0.632957756519318 -0.0865523591637611
0.635052025318146 -0.0542895048856735
0.635848581790924 -0.183732435107231
0.637620329856873 0.195750743150711
0.638547420501709 -0.111425451934338
0.639510869979858 -0.00145541131496429
0.642798244953156 0.090482085943222
0.643111646175385 0.0397664122283459
0.643257975578308 0.0295111909508705
0.646967947483063 0.181920409202576
0.647090315818787 0.229876846075058
0.649307310581207 0.242646843194962
0.650205373764038 0.0825276076793671
0.651152014732361 -0.02624287083745
0.653026938438416 -0.0324180535972118
0.657317280769348 0.0508731342852116
0.657345592975616 -0.00595012679696083
0.658673107624054 0.0586850456893444
0.65925794839859 -0.0491213984787464
0.661451399326324 -0.0791514664888382
0.661636829376221 0.180148929357529
0.662343502044678 0.0985780730843544
0.662406742572784 0.09925577044487
0.663185000419617 0.0417996644973755
0.663884341716766 -0.104787349700928
0.664242327213287 0.0847544819116592
0.664372324943542 -0.261060923337936
0.664803683757782 0.00360344210639596
0.66552859544754 0.0358174368739128
0.667357385158539 0.0365262851119041
0.667377233505249 0.0631132647395134
0.668696761131287 0.0557298734784126
0.669117629528046 -0.0861928761005402
0.669268250465393 -0.181439787149429
0.670652091503143 -0.0753918215632439
0.672045588493347 0.0484357848763466
0.672606647014618 -0.0720972567796707
0.674961984157562 -0.0140908919274807
0.676169097423553 -0.0492563545703888
0.676279962062836 0.0738588497042656
0.677945077419281 0.0948577374219894
0.678681492805481 0.137128382921219
0.678841769695282 0.105314128100872
0.681132376194 0.168840900063515
0.682716488838196 -0.160810381174088
0.685561001300812 0.185295298695564
0.686879634857178 0.0122874155640602
0.687134504318237 0.276968210935593
0.687504172325134 0.0273356586694717
0.687834203243256 -0.0496908947825432
0.690232336521149 -0.0383113026618958
0.690828025341034 -0.187220066785812
0.691793441772461 0.0910508334636688
0.692329525947571 -0.0323925390839577
0.692811071872711 0.154967576265335
0.692927718162537 -0.0261839143931866
0.693780183792114 0.106804735958576
0.695235252380371 0.075992576777935
0.69555139541626 -0.126782983541489
0.695965886116028 -0.109904885292053
0.69712907075882 -0.107744909822941
0.701892077922821 0.0692362040281296
0.7022305727005 -0.0851027965545654
0.703263282775879 -0.104214020073414
0.703818619251251 -0.154820263385773
0.704034626483917 0.10168644040823
0.704550981521606 -0.232203900814056
0.704586803913116 -0.191085427999496
0.704950451850891 -0.0238640904426575
0.705589234828949 -0.10121151059866
0.705763638019562 -0.0975021570920944
0.706259191036224 -0.12290009111166
0.707353711128235 -0.14692510664463
0.70835143327713 -0.083916649222374
0.709781348705292 -0.113785944879055
0.709917783737183 -0.212213188409805
0.712600648403168 -0.290630161762238
0.712848484516144 -0.194073304533958
0.713130414485931 -0.0798391252756119
0.714075028896332 -0.149329423904419
0.714850604534149 -0.301685154438019
0.71502959728241 -0.160780116915703
0.715675234794617 -0.0708584114909172
0.715733408927917 -0.0918483734130859
0.716383993625641 -0.217317894101143
0.716779172420502 -0.0928714126348495
0.716839253902435 -0.0868164449930191
0.71817946434021 -0.259514182806015
0.718269169330597 -0.218137815594673
0.719146311283112 -0.039598673582077
0.719301402568817 -0.160358816385269
0.719663083553314 -0.0820512101054192
0.719783961772919 0.0121884644031525
0.721017837524414 -0.184132978320122
0.722213566303253 -0.247120663523674
0.723699867725372 0.132501721382141
0.724256753921509 0.106436029076576
0.725065112113953 -0.0789830982685089
0.72655326128006 -0.324760913848877
0.726656198501587 -0.234011709690094
0.72819447517395 0.0518103986978531
0.72912186384201 -0.353101342916489
0.72965133190155 -0.0706338733434677
0.731324255466461 -0.227524757385254
0.731336116790771 -0.231311067938805
0.732370853424072 0.0209803953766823
0.734109044075012 0.11405374109745
0.734839618206024 -0.0211465135216713
0.737467050552368 -0.0198265500366688
0.737612009048462 -0.240652829408646
0.739625871181488 -0.315923362970352
0.740008890628815 -0.0896397829055786
0.740334093570709 0.0422227568924427
0.741185188293457 -0.0417848378419876
0.742149710655212 0.0636891350150108
0.742704451084137 -0.113709062337875
0.744124948978424 0.0630278140306473
0.745761215686798 -0.024590402841568
0.746435046195984 -0.0216419659554958
0.746834218502045 0.31927964091301
0.751363754272461 0.190749675035477
0.751953959465027 0.083337813615799
0.753550171852112 0.0726500004529953
0.755561828613281 0.0486574545502663
0.755683422088623 0.0645854473114014
0.755926251411438 0.0768747553229332
0.755959630012512 0.0134584493935108
0.756112992763519 -0.00951257348060608
0.757652580738068 -0.0912797898054123
0.757949411869049 0.134255215525627
0.758042633533478 0.0855315700173378
0.759805619716644 -0.0375943332910538
0.760032474994659 -0.0171690285205841
0.762265145778656 -0.117565371096134
0.763808965682983 -0.115045815706253
0.765364766120911 0.0950833857059479
0.765566885471344 0.0681227818131447
0.765744864940643 0.0210709162056446
0.767688155174255 -0.054040402173996
0.767880141735077 0.0757198706269264
0.769467651844025 0.076357789337635
0.769901216030121 0.274438261985779
0.77111941576004 -0.0238509029150009
0.771126091480255 0.00381463766098022
0.77229380607605 0.26980447769165
0.772660255432129 -0.0546405389904976
0.773585915565491 0.114869818091393
0.774224281311035 0.114133387804031
0.774264454841614 -0.0210211500525475
0.775710463523865 0.283788412809372
0.776117324829102 0.0123801454901695
0.776192009449005 -0.0476378723978996
0.776491224765778 0.380621165037155
0.776552259922028 0.210329845547676
0.776834726333618 0.00307083129882812
0.776989758014679 0.200451880693436
0.777871131896973 0.169579029083252
0.777998864650726 -0.0698502659797668
0.77806943655014 0.188337028026581
0.781219780445099 -0.0925766304135323
0.781424224376678 -0.0932901576161385
0.782429814338684 0.11739207804203
0.782959222793579 0.186055839061737
0.783080101013184 0.0899242460727692
0.78570967912674 0.0355177149176598
0.786341190338135 -0.123487018048763
0.788268983364105 -0.148769170045853
0.788321852684021 0.0113519001752138
0.788463056087494 0.0707869529724121
0.788946866989136 0.0300989244133234
0.790223956108093 0.133556559681892
0.791987597942352 0.0648794770240784
0.79369592666626 -8.46367329359055e-05
0.796709895133972 -0.075419194996357
0.797364771366119 -0.221100836992264
0.798034131526947 -0.0341412648558617
0.798335015773773 -0.0764971822500229
0.800311326980591 -0.116513691842556
0.800660908222198 -0.133436962962151
0.801533937454224 -0.310227334499359
0.801606059074402 -0.0167274922132492
0.802084028720856 0.13478410243988
0.802627801895142 0.00198228657245636
0.803198575973511 -0.181006163358688
0.80336332321167 -0.122961893677711
0.806694090366364 -0.306732892990112
0.807184934616089 -0.117490217089653
0.807325661182404 -0.046871542930603
0.808991968631744 -0.164276003837585
0.809589385986328 -0.0541869252920151
0.813106060028076 -0.0986080318689346
0.814676403999329 -0.378612816333771
0.815713942050934 -0.214111134409904
0.816798567771912 -0.275957345962524
0.819327414035797 -0.0412418395280838
0.821330547332764 -0.218488052487373
0.8223996758461 -0.151774778962135
0.823560476303101 0.0222169309854507
0.823899984359741 -0.162841156125069
0.824554443359375 -0.213273823261261
0.825075566768646 -0.109764605760574
0.826074361801147 -0.500460267066956
0.826352417469025 -0.0572832897305489
0.828324615955353 -0.194813251495361
0.829666078090668 -0.238209515810013
0.832796812057495 -0.0618775188922882
0.832877457141876 -0.239016473293304
0.833528101444244 -0.297483861446381
0.833710789680481 -0.375449538230896
0.836322605609894 -0.344379246234894
0.836503624916077 -0.0730126798152924
0.837686419487 -0.115500286221504
0.83800083398819 -0.238486886024475
0.839037954807281 -0.282514631748199
0.839476823806763 -0.129085302352905
0.840176641941071 -0.310683786869049
0.847348690032959 -0.271724700927734
0.848069906234741 -0.0260626822710037
0.848271071910858 -0.266024589538574
0.849345624446869 -0.0512340664863586
0.850594818592072 -0.327375918626785
0.85144704580307 -0.147992372512817
0.853228747844696 -0.226195752620697
0.853862345218658 -0.0656448602676392
0.855116248130798 -0.0956370979547501
0.855592966079712 -0.189602732658386
0.856595098972321 -0.0940464362502098
0.857012689113617 -0.294825732707977
0.863369882106781 -0.17867873609066
0.863778531551361 -0.199362084269524
0.868441045284271 -0.205731987953186
0.871688902378082 -0.440330445766449
0.873691558837891 -0.319149732589722
0.874708652496338 -0.184775084257126
0.875350475311279 -0.354873955249786
0.875974535942078 -0.291502714157104
0.876228392124176 -0.29601326584816
0.879694223403931 -0.329485237598419
0.880945801734924 -0.15063413977623
0.883417129516602 -0.287787735462189
0.885231196880341 -0.245709806680679
0.886090874671936 -0.354403972625732
0.886336266994476 -0.132141694426537
0.886885762214661 -0.138755410909653
0.887837469577789 -0.24248531460762
0.887969732284546 -0.090302512049675
0.888222336769104 -0.211629316210747
0.889349222183228 -0.485541760921478
0.893344879150391 -0.321502327919006
0.893395721912384 -0.31648114323616
0.894942939281464 -0.208423227071762
0.895601570606232 -0.426013827323914
0.896244764328003 -0.280782669782639
0.897523283958435 -0.178609400987625
0.898642182350159 -0.0395382195711136
0.898830592632294 -0.302259296178818
0.899360179901123 -0.236781358718872
0.902750432491302 -0.218829780817032
0.904362678527832 0.0396959185600281
0.908016383647919 -0.337041676044464
0.908308207988739 -0.024037778377533
0.90897011756897 -0.0986391752958298
0.909333288669586 -0.0786584913730621
0.909805357456207 -0.0282237380743027
0.910936176776886 -0.179400950670242
0.911090195178986 -0.139744758605957
0.912229299545288 -0.0557987242937088
0.914561867713928 -0.189098626375198
0.914898157119751 -0.219884842634201
0.915383756160736 -0.171259626746178
0.915829658508301 -0.126068949699402
0.916840314865112 -0.0754516199231148
0.916842460632324 -0.188357576727867
0.917477786540985 -0.446573734283447
0.917917847633362 -0.0780095905065536
0.92144900560379 -0.155238419771194
0.921781778335571 -0.119695611298084
0.922143697738647 -0.160021871328354
0.922898650169373 -0.285574823617935
0.92338627576828 -0.21330252289772
0.924791276454926 -0.241086453199387
0.925277292728424 -0.220423266291618
0.926160454750061 -0.245824977755547
0.926836133003235 0.00881460309028625
0.927080690860748 -0.379820168018341
0.927291035652161 -0.251408487558365
0.92767333984375 -0.198533162474632
0.927787601947784 -0.152717113494873
0.929244995117188 0.00788013637065887
0.930286288261414 -0.111325711011887
0.93401426076889 -0.10343673825264
0.934347629547119 -0.144584074616432
0.934767425060272 -0.104622676968575
0.935693144798279 -0.0267810113728046
0.935742199420929 -0.23298454284668
0.937634229660034 0.150924146175385
0.938472211360931 -0.106974333524704
0.939562797546387 -0.0710161030292511
0.940811038017273 -0.0904157981276512
0.941045939922333 -0.255653470754623
0.94183760881424 -0.261149704456329
0.941950440406799 0.0897286310791969
0.942649602890015 -0.311492919921875
0.942933022975922 -0.0161594301462173
0.943146765232086 -0.204472780227661
0.943453907966614 0.111866362392902
0.945283770561218 -0.0743495002388954
0.946651816368103 -0.135404691100121
0.94723105430603 -0.000476956367492676
0.947386205196381 -0.225117087364197
0.947484135627747 -0.181882411241531
0.947816014289856 -0.0469265207648277
0.948593974113464 -0.0858260989189148
0.9515380859375 0.204644381999969
0.953351318836212 -0.000621102750301361
0.956686198711395 -0.0206398293375969
0.957379043102264 0.262155652046204
0.958347737789154 0.0977236703038216
0.959111511707306 0.182937681674957
0.959280729293823 0.112531997263432
0.959829747676849 0.245938450098038
0.96056067943573 -0.0613225474953651
0.966829538345337 0.0534843802452087
0.967267334461212 -0.0219967663288116
0.967601299285889 -0.219368100166321
0.969941318035126 0.0522764511406422
0.971402049064636 -0.0211997739970684
0.975026607513428 -0.0801417678594589
0.975906431674957 0.0554131269454956
0.976352035999298 -0.00354718416929245
0.976420760154724 -0.0219154823571444
0.977560937404633 -0.183712124824524
0.977567851543427 -0.0305781997740269
0.977963209152222 -0.111693032085896
0.977972269058228 -0.225083142518997
0.978969037532806 -0.104195579886436
0.97898805141449 -0.22681200504303
0.979085683822632 -0.123478084802628
0.979259133338928 -0.108102425932884
0.979533851146698 -0.172923505306244
0.981106638908386 -0.320946455001831
0.982022225856781 -0.218985915184021
0.982273995876312 -0.364784747362137
0.983185708522797 -0.270714789628983
0.983955025672913 -0.33967649936676
0.990147650241852 -0.309531569480896
0.990295886993408 -0.246107131242752
0.99135559797287 -0.108024545013905
0.991639852523804 -0.203696966171265
0.993355631828308 0.045138992369175
0.994155883789062 -0.169834703207016
0.997614085674286 -0.200280711054802
};
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.5]
table{%
x  y
0.246447443962097 -0.142790824174881
0.243947565555573 -0.0825380086898804
0.261327683925629 -0.0217186771333218
0.237625062465668 -0.0160589516162872
0.239483892917633 -0.109698556363583
0.224663436412811 0.04893808811903
0.236962258815765 -0.189192593097687
0.246529042720795 -0.104491710662842
0.0911379456520081 -0.17208394408226
0.22879821062088 -0.1329295784235
0.00092846155166626 -0.202616214752197
0.235299110412598 0.10160505771637
0.239660918712616 0.00926803983747959
0.593685209751129 -0.143703415989876
0.223562777042389 -0.0370888970792294
0.240252792835236 0.014792762696743
0.246777892112732 0.131956160068512
0.239346027374268 -0.0285791102796793
0.239303231239319 -0.0553366430103779
0.244090855121613 0.0653250738978386
0.191875159740448 0.0947580188512802
0.191090524196625 -0.135234370827675
0.357526659965515 -0.105373851954937
0.997614085674286 -0.200280711054802
0.225398480892181 -0.121966660022736
0.239240050315857 -0.120778761804104
0.227014183998108 0.111658364534378
0.234163820743561 0.0606120824813843
0.209720730781555 0.127094686031342
0.241577327251434 -0.058590579777956
0.233624339103699 0.0373077839612961
};
\addlegendentry{PFN}
\addplot [draw=red, fill=red, mark=*, only marks, opacity=0.5]
table{%
x  y
0.256034851074219 0.110605597496033
0.243947565555573 -0.0825380086898804
0.215640127658844 0.0643238425254822
0.0670799016952515 -0.0711456015706062
0.0221312642097473 -0.151822254061699
0.446509420871735 -0.433631598949432
0.886885762214661 -0.138755410909653
0.682716488838196 -0.160810381174088
0.416590392589569 -0.277958005666733
0.340729355812073 -0.230804234743118
0.00092846155166626 -0.202616214752197
0.235299110412598 0.10160505771637
0.092924177646637 -0.159419432282448
0.271250069141388 0.0990232154726982
0.484197854995728 -0.218803152441978
0.064532458782196 0.267953991889954
0.016072690486908 0.0355637893080711
0.623098850250244 0.0677294954657555
0.593685209751129 -0.143703415989876
0.0683515667915344 -0.151590630412102
0.746435046195984 -0.0216419659554958
0.244090855121613 0.0653250738978386
0.807184934616089 -0.117490217089653
0.254932761192322 -0.2026347219944
0.997614085674286 -0.200280711054802
0.165421426296234 -0.0778728574514389
0.573448717594147 0.0464151203632355
0.69712907075882 -0.107744909822941
0.234163820743561 0.0606120824813843
0.836322605609894 -0.344379246234894
0.233624339103699 0.0373077839612961
};
\addlegendentry{GP}
\legend{};
\end{axis}

\end{tikzpicture}


==> MetaLearnWorkshop/figures/hebo_on_hebo_example_3.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.0496456444263458, xmax=1.04694877266884,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.716917736828327, ymax=0.469170464575291,
ytick style={color=black}, width=\textwidth, height=\textwidth,
]
\addplot [semithick, white!50.1960784313725!black, forget plot]
table {%
0.000199556350708008 0.145666301250458
0.00023043155670166 0.0628557577729225
0.00027167797088623 0.191887632012367
0.00175052881240845 -0.0372040420770645
0.00517368316650391 -0.174245923757553
0.00954639911651611 -0.135704979300499
0.00989758968353271 -0.218096971511841
0.00994342565536499 -0.127345860004425
0.0113877058029175 -0.146843016147614
0.0122083425521851 -0.026267234236002
0.0140360593795776 -0.14351661503315
0.0149008631706238 -0.0437562763690948
0.0161068439483643 -0.191642999649048
0.0181476473808289 -0.318060338497162
0.019612193107605 -0.0724106356501579
0.0196447372436523 -0.126617699861526
0.0196864008903503 -0.133030533790588
0.0197702050209045 -0.209563657641411
0.0201102495193481 -0.152610331773758
0.0203125476837158 -0.0302870273590088
0.0222485661506653 -0.131944298744202
0.022491991519928 -0.183766782283783
0.0267469882965088 -0.134952455759048
0.0276458859443665 -0.010757252573967
0.0282864570617676 -0.0437518209218979
0.0304391980171204 0.0493149608373642
0.0313344597816467 0.109698623418808
0.035020649433136 0.0501433275640011
0.035807192325592 0.0636945068836212
0.0363283157348633 -0.0232269316911697
0.0367077589035034 -0.0154756307601929
0.0373607873916626 0.0478631593286991
0.0385848879814148 0.0988617986440659
0.0403876900672913 0.12606580555439
0.0404689908027649 0.172991737723351
0.0408816337585449 0.126337289810181
0.041027843952179 0.120125435292721
0.0414511561393738 0.0990162864327431
0.0430284738540649 0.155959933996201
0.043190062046051 0.0530696660280228
0.0448529124259949 0.174211144447327
0.0465652346611023 0.0677418410778046
0.0468344688415527 -0.0572954192757607
0.0497320294380188 -0.105548143386841
0.0507627725601196 -0.101678684353828
0.0508604049682617 -0.150600463151932
0.0527128577232361 -0.0369237959384918
0.0561195015907288 -0.118777059018612
0.0598086714744568 0.0697462931275368
0.0598151087760925 -0.133721381425858
0.0615026950836182 -0.0350483767688274
0.0623730421066284 -0.0129133984446526
0.0634879469871521 -0.115062236785889
0.0641909241676331 0.0584390461444855
0.0656154751777649 -0.0332506150007248
0.0657403469085693 -0.00999992154538631
0.066061794757843 -0.0644572079181671
0.0680695772171021 -0.00604055821895599
0.0693674087524414 0.220157593488693
0.0727055072784424 0.175936669111252
0.0738995671272278 0.0811002478003502
0.0759580731391907 0.0552171766757965
0.0761812329292297 0.161093324422836
0.0765529274940491 0.148418784141541
0.0777890086174011 0.17903670668602
0.0786131620407104 0.165024027228355
0.0792798399925232 0.0738420933485031
0.0802623629570007 0.19438698887825
0.0803787708282471 0.237890750169754
0.0808637738227844 0.125722602009773
0.0811832547187805 0.0631096512079239
0.0814422965049744 0.0359803587198257
0.0828582048416138 0.088337279856205
0.0831218361854553 0.182579278945923
0.0837119221687317 0.0489066690206528
0.0844428539276123 0.0287363901734352
0.0848714709281921 0.0385721549391747
0.0865344405174255 -0.00598935410380363
0.0877798795700073 -0.0278609171509743
0.0887836217880249 -0.142925947904587
0.0890009999275208 0.0894091576337814
0.0893362164497375 0.0913800895214081
0.0904621481895447 0.0178713649511337
0.0924857258796692 0.0779731422662735
0.092795729637146 0.0106068029999733
0.0930639505386353 0.0812702178955078
0.0932570695877075 0.00492999702692032
0.0943295359611511 0.145507663488388
0.0950967669487 -0.0285648033022881
0.0951609015464783 0.110098019242287
0.098792552947998 0.027407955378294
0.09971022605896 -0.0166661441326141
0.0998502373695374 0.0444637648761272
0.100142359733582 -0.015014722943306
0.100846529006958 -0.0372994504868984
0.10098659992218 0.0362991541624069
0.101592063903809 -0.14774888753891
0.101963102817535 0.0107802804559469
0.102078914642334 -0.0728696137666702
0.102587699890137 -0.0157484151422977
0.103609085083008 -0.0709621533751488
0.103995323181152 0.0354047678411007
0.105622112751007 0.0209528990089893
0.105710566043854 0.0484153144061565
0.10574072599411 0.0748045518994331
0.105981290340424 -0.042408999055624
0.106539785861969 0.00891519617289305
0.107134997844696 0.106967553496361
0.109054505825043 0.0765919387340546
0.109800934791565 0.0336511917412281
0.111052215099335 0.0285616889595985
0.111548900604248 0.00718408450484276
0.112822949886322 0.0205075796693563
0.114022612571716 -0.00856020674109459
0.114789724349976 -0.101312845945358
0.117478728294373 -0.11617186665535
0.119935989379883 -0.0835607796907425
0.123427033424377 -0.187452971935272
0.124620497226715 -0.084995336830616
0.124975621700287 -0.172874793410301
0.125634014606476 -0.188828974962234
0.125696241855621 -0.169796466827393
0.126127898693085 -0.112152270972729
0.126274764537811 -0.067999467253685
0.1266028881073 -0.0669586658477783
0.126658260822296 -0.144606053829193
0.126995205879211 -0.0754901617765427
0.128673195838928 -0.0762945711612701
0.128796279430389 -0.0696187913417816
0.12884521484375 -0.0808150991797447
0.129053711891174 -0.0903413593769073
0.131194770336151 -0.111958265304565
0.132387459278107 -0.0867666602134705
0.134108126163483 0.0335772410035133
0.1350958943367 0.0599241405725479
0.138791382312775 -0.0719892680644989
0.139918327331543 0.0687835514545441
0.140721380710602 0.0139329079538584
0.140917181968689 0.0168761555105448
0.141993343830109 0.0344672687351704
0.14440780878067 0.0674231573939323
0.144574284553528 0.10807041823864
0.145911633968353 0.188986986875534
0.147887349128723 0.194910734891891
0.149474680423737 0.0624717958271503
0.150143504142761 0.219835862517357
0.151575863361359 0.0823746472597122
0.151757061481476 0.14762108027935
0.152442276477814 0.174045860767365
0.155065596103668 0.053071454167366
0.155396640300751 0.0674473196268082
0.156430721282959 0.181694179773331
0.157435953617096 -0.0186610966920853
0.159417688846588 0.0649052411317825
0.161822915077209 0.154145359992981
0.162460565567017 0.0695557445287704
0.163102865219116 -0.0280029252171516
0.163825929164886 0.107840076088905
0.165288686752319 0.0406824611127377
0.166110813617706 0.0155406072735786
0.167189240455627 0.110630020499229
0.167263984680176 0.0422388054430485
0.167371451854706 0.0064469650387764
0.168284058570862 0.0670295655727386
0.170334994792938 0.0332461446523666
0.170415878295898 0.0673829317092896
0.171342611312866 0.045255471020937
0.172349333763123 0.0884244441986084
0.172621428966522 0.275365650653839
0.174542188644409 0.0556398183107376
0.174935936927795 0.0796668529510498
0.174939334392548 0.104049168527126
0.175145447254181 0.197625190019608
0.175598561763763 0.0211717486381531
0.176317453384399 0.116683974862099
0.176364302635193 0.0767549872398376
0.177976310253143 0.108689606189728
0.17897367477417 0.0615320801734924
0.179502189159393 -0.0194078683853149
0.179844081401825 0.116580538451672
0.181054830551147 0.0838816612958908
0.181183099746704 0.06023108959198
0.182633817195892 0.164334744215012
0.183551669120789 0.0800414085388184
0.183814644813538 0.0625999122858047
0.184000909328461 0.0824480280280113
0.184984862804413 0.123309955000877
0.184999704360962 0.111242666840553
0.185442328453064 0.0379232950508595
0.186193346977234 0.101287923753262
0.186799645423889 0.122859492897987
0.187065184116364 0.125193476676941
0.187268555164337 0.0474456623196602
0.187768518924713 0.146390244364738
0.189625680446625 0.0470676496624947
0.191118061542511 0.0539610534906387
0.194252967834473 0.0534028708934784
0.196675658226013 0.106492042541504
0.197432160377502 0.10979925096035
0.198406338691711 0.0018073245882988
0.198634743690491 0.189471215009689
0.199058294296265 0.0599605552852154
0.199577033519745 0.124654017388821
0.202345907688141 0.29265969991684
0.204398036003113 0.172628581523895
0.206859290599823 0.192682549357414
0.207098484039307 0.151407584547997
0.207242071628571 0.286000460386276
0.208481967449188 0.248721644282341
0.208665430545807 0.27168396115303
0.209347784519196 0.290922284126282
0.209558308124542 0.218788921833038
0.211481034755707 0.249547839164734
0.211761236190796 0.26262429356575
0.21306985616684 0.273029297590256
0.213146388530731 0.27036851644516
0.21455329656601 0.28043857216835
0.214790940284729 0.267421126365662
0.214899718761444 0.135813817381859
0.215690195560455 0.119044192135334
0.216829597949982 0.259331822395325
0.216872930526733 0.221147164702415
0.220463991165161 0.163063034415245
0.220773160457611 0.171373620629311
0.221756100654602 0.137951090931892
0.22200870513916 0.2250707000494
0.22229528427124 0.151753753423691
0.223166584968567 0.111542269587517
0.224019229412079 0.146554231643677
0.226947367191315 0.218028530478477
0.228215038776398 0.29000797867775
0.228481352329254 0.340885519981384
0.229117155075073 0.218820869922638
0.229390799999237 0.242621824145317
0.229943096637726 0.296884208917618
0.230271935462952 0.364935785531998
0.231298983097076 0.230329394340515
0.231452941894531 0.213828533887863
0.231509983539581 0.303839892148972
0.231761932373047 0.235466927289963
0.232509851455688 0.283288866281509
0.232933282852173 0.396972179412842
0.234853088855743 0.313709855079651
0.234998226165771 0.300308108329773
0.235889494419098 0.320393115282059
0.238475859165192 0.336776494979858
0.239427804946899 0.28470504283905
0.241911709308624 0.324203222990036
0.243977844715118 0.307858884334564
0.244791269302368 0.311605632305145
0.245544493198395 0.257244855165482
0.245714426040649 0.41525736451149
0.245885014533997 0.254983484745026
0.247446298599243 0.363400220870972
0.247704148292542 0.390428930521011
0.249111473560333 0.319875866174698
0.252592206001282 0.143908530473709
0.252834379673004 0.20366083085537
0.252939641475677 0.206685364246368
0.253772675991058 0.299360901117325
0.254187405109406 0.206943392753601
0.254200339317322 0.111794978380203
0.254565894603729 0.193559512495995
0.25550651550293 0.160746291279793
0.255708873271942 0.169465750455856
0.255944907665253 0.264400631189346
0.256943464279175 0.14062212407589
0.262296378612518 0.104703985154629
0.262506067752838 0.0510039925575256
0.26271641254425 0.0488371551036835
0.263327658176422 0.137952029705048
0.264706134796143 0.0682390406727791
0.266517758369446 0.170819595456123
0.267735123634338 0.0163552202284336
0.269775807857513 0.0813116580247879
0.271143078804016 0.0576582849025726
0.271331548690796 0.1385328322649
0.273321449756622 0.0521742664277554
0.276074409484863 -0.00156304612755775
0.276277363300323 0.0485577583312988
0.276349902153015 0.161948919296265
0.276574969291687 0.0557923465967178
0.276872992515564 0.0771120339632034
0.277681231498718 0.115360602736473
0.277978718280792 -0.0170736983418465
0.278561413288116 -0.10356879234314
0.279308795928955 -0.0822730138897896
0.283709168434143 -0.0809214562177658
0.283984899520874 -0.0100894197821617
0.285681307315826 -0.0668140053749084
0.286686658859253 -0.055385634303093
0.286785244941711 -0.0576142147183418
0.287016153335571 -0.0812441557645798
0.287048816680908 -0.0320978201925755
0.288021266460419 -0.0141908386722207
0.289716184139252 0.114670664072037
0.290133416652679 -0.0471586100757122
0.293999433517456 -0.0791354104876518
0.294180750846863 -0.070175975561142
0.294566810131073 -0.0365830920636654
0.295030534267426 -0.0248157698661089
0.296118080615997 0.0338578522205353
0.296538591384888 -0.0971635952591896
0.297735750675201 -0.00234707444906235
0.298365414142609 -0.000521935522556305
0.298834979534149 0.0286030676215887
0.299490511417389 -0.048931397497654
0.299543142318726 -0.0487390160560608
0.299838423728943 0.133652329444885
0.300996601581573 0.0269393175840378
0.301259636878967 0.083875298500061
0.302822411060333 -0.0327374339103699
0.30335545539856 0.117802575230598
0.305219054222107 0.0386386252939701
0.305256485939026 0.0977231115102768
0.307631134986877 0.0867974460124969
0.3083735704422 0.0940080136060715
0.310537755489349 0.274604499340057
0.31118631362915 0.191821306943893
0.312048852443695 0.141502857208252
0.313268542289734 0.0153904110193253
0.313356459140778 0.0765659809112549
0.314294636249542 0.0544808059930801
0.319569408893585 -0.00293812900781631
0.320163011550903 0.0488894060254097
0.320546209812164 0.17867973446846
0.322108328342438 0.0896576121449471
0.322207987308502 0.0804629847407341
0.323419630527496 0.0719103962182999
0.32566499710083 -0.0114563927054405
0.32679009437561 0.063853532075882
0.327588617801666 0.146978139877319
0.327746391296387 0.0494648665189743
0.327993333339691 0.1407790184021
0.333553910255432 -0.0647581219673157
0.334640622138977 -0.13596847653389
0.334647655487061 0.0338571704924107
0.334699690341949 -0.120630130171776
0.335496723651886 -0.0124375987797976
0.336142122745514 -0.0327495262026787
0.336305022239685 0.00826212484389544
0.336527228355408 -0.0139025310054421
0.338179290294647 0.000326947309076786
0.338498413562775 -0.090066097676754
0.341498553752899 -0.103338293731213
0.343162357807159 0.110454797744751
0.343607485294342 -0.00826353766024113
0.347407042980194 -0.0626059025526047
0.347542703151703 0.0477307662367821
0.348264276981354 0.0530186295509338
0.349500477313995 -0.0416359454393387
0.350126802921295 -0.190076544880867
0.351660668849945 -0.0509893149137497
0.353828430175781 -0.0259224586188793
0.359227240085602 0.0556042343378067
0.359232485294342 -0.00485196895897388
0.360924780368805 -0.00769903510808945
0.363193333148956 -0.0892663970589638
0.364121675491333 -0.00307653099298477
0.365239441394806 -0.15324355661869
0.365472972393036 -0.12350907176733
0.368711650371552 -0.198932707309723
0.370233058929443 -0.106786027550697
0.370289862155914 -0.0421772971749306
0.370813131332397 -0.101872093975544
0.37096506357193 -0.166398346424103
0.373386085033417 -0.0540238432586193
0.373680949211121 0.0272978991270065
0.373772442340851 -0.12211948633194
0.374650359153748 -0.111348405480385
0.374650776386261 -0.0730794370174408
0.376131057739258 0.0630142465233803
0.376307249069214 -0.147603034973145
0.376455366611481 -0.126542121171951
0.376774311065674 -0.127510726451874
0.377071440219879 -0.109857559204102
0.377189159393311 -0.22894161939621
0.377425193786621 -0.0993595495820045
0.377487897872925 0.0347563624382019
0.378710746765137 -0.055316586047411
0.379239618778229 -0.0669040083885193
0.38233882188797 -0.0542687997221947
0.38249135017395 -0.0870746150612831
0.388106167316437 -0.185521334409714
0.388247191905975 -0.137968868017197
0.38857227563858 -0.0431132689118385
0.391678512096405 -0.144054219126701
0.394571959972382 -0.138066843152046
0.395127952098846 -0.0894727110862732
0.395386695861816 -0.103120639920235
0.400814414024353 -0.222692593932152
0.402042925357819 -0.198530241847038
0.402283310890198 -0.148742333054543
0.403690993785858 -0.215571939945221
0.405100464820862 -0.157714262604713
0.406060576438904 -0.176500916481018
0.409991025924683 -0.306372672319412
0.411767065525055 -0.233283787965775
0.414960861206055 -0.339129239320755
0.416520416736603 -0.351097613573074
0.417985916137695 -0.167772322893143
0.418614029884338 -0.134773463010788
0.420255959033966 -0.240891292691231
0.42080157995224 -0.17042264342308
0.421439051628113 -0.133069515228271
0.422002792358398 -0.304643869400024
0.424449265003204 -0.29113644361496
0.426474213600159 -0.200243279337883
0.427091360092163 -0.336537063121796
0.427609145641327 -0.181473046541214
0.428620994091034 -0.197592303156853
0.429496943950653 -0.227639928460121
0.430633723735809 -0.25702977180481
0.430745124816895 -0.272735476493835
0.431290030479431 -0.171141624450684
0.433530688285828 -0.0303056836128235
0.433632433414459 -0.143189653754234
0.434848129749298 -0.243452772498131
0.435583829879761 -0.226192325353622
0.436027765274048 -0.230851709842682
0.436466872692108 -0.147265523672104
0.436576902866364 -0.25645187497139
0.43679678440094 -0.18841364979744
0.437246918678284 -0.202439501881599
0.440787076950073 -0.245201140642166
0.443727195262909 -0.191765874624252
0.443925976753235 -0.251331061124802
0.444081604480743 -0.244555696845055
0.444275856018066 -0.189355760812759
0.44471949338913 -0.262444227933884
0.445734441280365 -0.141643241047859
0.447099208831787 -0.226862281560898
0.450183689594269 -0.292869985103607
0.451472699642181 -0.307980418205261
0.45325231552124 -0.257967084646225
0.453256011009216 -0.436047405004501
0.453407824039459 -0.303317040205002
0.454217135906219 -0.328023761510849
0.456218421459198 -0.449597716331482
0.456997156143188 -0.432309031486511
0.457209706306458 -0.292230844497681
0.457342267036438 -0.47091144323349
0.45838874578476 -0.436905533075333
0.461093485355377 -0.37678787112236
0.461234152317047 -0.420156985521317
0.463763773441315 -0.353401392698288
0.46399313211441 -0.566479325294495
0.464927494525909 -0.42665684223175
0.465263426303864 -0.397250324487686
0.467434346675873 -0.384082078933716
0.474468290805817 -0.38869497179985
0.476126670837402 -0.594505786895752
0.4781773686409 -0.561251282691956
0.478883922100067 -0.457114458084106
0.478991448879242 -0.524401307106018
0.47925728559494 -0.478487968444824
0.479732096195221 -0.663004636764526
0.481912732124329 -0.529048800468445
0.484113931655884 -0.448689728975296
0.484343647956848 -0.575249075889587
0.484353244304657 -0.510564982891083
0.48443990945816 -0.457312732934952
0.485650658607483 -0.550899565219879
0.486126720905304 -0.617772102355957
0.486138880252838 -0.57169497013092
0.486746430397034 -0.513918459415436
0.487311959266663 -0.619764864444733
0.488618433475494 -0.525831401348114
0.489480972290039 -0.503082156181335
0.491634786128998 -0.530839383602142
0.492331087589264 -0.512963473796844
0.494148671627045 -0.500677883625031
0.496833443641663 -0.480132162570953
0.499725341796875 -0.54557740688324
0.499776124954224 -0.470571488142014
0.50114905834198 -0.410610765218735
0.503112971782684 -0.422325909137726
0.505796909332275 -0.492293983697891
0.506165564060211 -0.494646906852722
0.506464183330536 -0.474936813116074
0.507280170917511 -0.45634913444519
0.508601188659668 -0.458667904138565
0.509131669998169 -0.502774894237518
0.509403765201569 -0.472439795732498
0.50993424654007 -0.411661595106125
0.510859489440918 -0.346243858337402
0.511559009552002 -0.308403670787811
0.511924684047699 -0.528565883636475
0.512395441532135 -0.434404581785202
0.514192461967468 -0.352502852678299
0.514497697353363 -0.37424635887146
0.515617728233337 -0.377183556556702
0.518471598625183 -0.328564763069153
0.518606662750244 -0.346133142709732
0.518795490264893 -0.347777009010315
0.519646108150482 -0.304009914398193
0.519679427146912 -0.352538615465164
0.519923806190491 -0.424874633550644
0.522444665431976 -0.281921744346619
0.522495329380035 -0.294201701879501
0.523162662982941 -0.279110163450241
0.523230969905853 -0.380935400724411
0.524542152881622 -0.244900494813919
0.524836003780365 -0.333473354578018
0.524854004383087 -0.382528781890869
0.525085508823395 -0.317962169647217
0.525639474391937 -0.139721676707268
0.526428461074829 -0.374136060476303
0.528150856494904 -0.21749572455883
0.528494358062744 -0.313828676939011
0.528824329376221 -0.346771031618118
0.528960168361664 -0.225872546434402
0.531051218509674 -0.169710591435432
0.531968593597412 -0.292560309171677
0.532198131084442 -0.24075736105442
0.532454073429108 -0.132141381502151
0.532510578632355 -0.272889137268066
0.533720970153809 -0.143485605716705
0.537742733955383 -0.171594962477684
0.538532495498657 -0.133192032575607
0.539005994796753 -0.0602266788482666
0.53913688659668 -0.161935150623322
0.539841055870056 -0.0975859090685844
0.540154218673706 0.0308061540126801
0.540729582309723 -0.105424299836159
0.541330456733704 -0.186933755874634
0.541451990604401 -0.127234369516373
0.544271945953369 0.031861275434494
0.545041561126709 -0.0438166446983814
0.546633839607239 -0.162623405456543
0.548749923706055 -0.122443281114101
0.550680935382843 -0.0181443151086569
0.550929367542267 -0.094449408352375
0.552525281906128 -0.0277306959033012
0.554821074008942 -0.0192739963531494
0.555033385753632 0.0120664574205875
0.555178046226501 -0.156337082386017
0.555708408355713 -0.0744329616427422
0.556606769561768 0.0379991047084332
0.5576251745224 -0.0239697061479092
0.55823427438736 -0.0789172798395157
0.558258831501007 0.0893681719899178
0.559643089771271 -0.0193947814404964
0.561315417289734 0.0118995197117329
0.561466872692108 0.0616328492760658
0.565553963184357 -0.0786903351545334
0.566228747367859 -0.00666414573788643
0.566391289234161 0.0197630450129509
0.566491067409515 0.0326383747160435
0.567344546318054 0.0509247556328773
0.568358063697815 0.178064435720444
0.569336116313934 0.0975593030452728
0.570217192173004 0.039101280272007
0.570298552513123 0.117596596479416
0.571104466915131 0.0256703197956085
0.571298956871033 0.164268210530281
0.573487937450409 0.00780980288982391
0.574067413806915 0.163333341479301
0.574203610420227 0.18489283323288
0.574207007884979 0.0442190617322922
0.575501620769501 0.161040410399437
0.575675547122955 0.170977264642715
0.578653275966644 0.192112281918526
0.579489588737488 0.180536776781082
0.580305457115173 0.212542414665222
0.580802381038666 0.10538138449192
0.581196665763855 0.128066271543503
0.58131206035614 0.224588871002197
0.581929504871368 0.124731414020061
0.582538187503815 0.0877773091197014
0.584879815578461 0.107272446155548
0.584931194782257 0.20191915333271
0.585383474826813 0.105604231357574
0.585858821868896 0.207203239202499
0.591184914112091 0.175408899784088
0.592807114124298 0.178556695580482
0.592863082885742 0.211026668548584
0.593362867832184 0.166961222887039
0.594660878181458 0.218379035592079
0.594948470592499 0.224702149629593
0.595067799091339 0.182371228933334
0.595394551753998 0.196941375732422
0.595650434494019 0.0783470794558525
0.597231268882751 0.0751087069511414
0.599363267421722 0.306135684251785
0.601343810558319 0.222637861967087
0.604617238044739 0.256280511617661
0.605667769908905 0.265570282936096
0.609225869178772 0.229795813560486
0.609244585037231 0.19865694642067
0.609363973140717 0.285490602254868
0.610797464847565 0.215965136885643
0.611442267894745 0.114596910774708
0.611451685428619 0.150617569684982
0.613154470920563 0.301522642374039
0.615905404090881 0.0812671035528183
0.616033375263214 0.267264038324356
0.617058634757996 0.177654340863228
0.61783093214035 0.149618878960609
0.619691014289856 0.180012568831444
0.620198845863342 0.137027934193611
0.620838582515717 0.195145010948181
0.621964454650879 0.214419737458229
0.622164845466614 0.207161754369736
0.623395442962646 0.0825863480567932
0.625522017478943 0.230903387069702
0.625656127929688 0.0747528597712517
0.626032114028931 0.111462309956551
0.62616103887558 0.0782541558146477
0.627038955688477 0.208165347576141
0.62725692987442 0.127827152609825
0.629179835319519 0.0669101476669312
0.629596412181854 0.15329821407795
0.629886746406555 0.179240763187408
0.63009786605835 0.15946164727211
0.63225120306015 0.196040987968445
0.632619559764862 0.108110599219799
0.633637607097626 0.0507570914924145
0.635416924953461 0.0690015256404877
0.635424077510834 0.145813256502151
0.635967433452606 0.0427055545151234
0.63662987947464 0.13786692917347
0.637954890727997 0.143955066800117
0.638030290603638 0.109846711158752
0.638634145259857 0.0863989964127541
0.639043807983398 0.129258424043655
0.639657020568848 0.148768827319145
0.640920221805573 0.100590974092484
0.640979707241058 0.0467716194689274
0.641856074333191 0.078387126326561
0.643027305603027 0.0598834827542305
0.645687639713287 0.141718119382858
0.646506726741791 0.0935161039233208
0.647252321243286 0.136759668588638
0.648058474063873 0.159714937210083
0.648106575012207 0.165694355964661
0.649079144001007 0.132405489683151
0.649994730949402 0.13707223534584
0.650914549827576 0.0730653926730156
0.651254177093506 0.101328231394291
0.651597857475281 0.108813837170601
0.652158915996552 -0.00909660011529922
0.653536438941956 0.0603935644030571
0.653761982917786 0.149532616138458
0.653894066810608 0.00261978060007095
0.654071748256683 0.0348462089896202
0.65625137090683 -0.113659784197807
0.656627595424652 0.169282212853432
0.656760394573212 0.144966781139374
0.658389925956726 0.13746702671051
0.658483028411865 0.141550779342651
0.658983826637268 0.0873368382453918
0.658996760845184 0.0633082464337349
0.659094452857971 -0.0189358741044998
0.659453332424164 0.121252432465553
0.661216080188751 0.132450729608536
0.662003636360168 0.0303339324891567
0.66250604391098 0.0516396835446358
0.665185332298279 0.115423142910004
0.665937185287476 0.0355493202805519
0.666290462017059 -0.022829432040453
0.667081117630005 -0.109237648546696
0.667598843574524 0.0517770200967789
0.667879343032837 0.0294108241796494
0.668041884899139 0.0166228730231524
0.668361842632294 0.0313351191580296
0.669692933559418 0.0592782348394394
0.670147657394409 0.173283830285072
0.671071231365204 0.0532138347625732
0.673041522502899 -0.0858234092593193
0.675426542758942 0.0797265321016312
0.676513969898224 -0.0266809724271297
0.677212178707123 0.0224201567471027
0.679137587547302 -0.0608317330479622
0.679229617118835 0.0173703953623772
0.680384874343872 -0.0688756704330444
0.680494129657745 0.12335167825222
0.682635247707367 -0.0515884757041931
0.683237850666046 -0.039927039295435
0.68434727191925 0.100712783634663
0.684428155422211 -0.047901701182127
0.685863733291626 0.140129908919334
0.687007129192352 0.0193036012351513
0.687663972377777 0.0111726466566324
0.689038455486298 -0.160828098654747
0.690020322799683 -0.0102226808667183
0.690078854560852 -0.151710718870163
0.690378487110138 0.142068982124329
0.691297888755798 0.0388687178492546
0.694601953029633 0.0112331779673696
0.695164620876312 0.00585552863776684
0.698246836662292 0.0902585238218307
0.700952470302582 0.0511845052242279
0.701016962528229 -0.0542285516858101
0.701213657855988 -0.0887948349118233
0.701741874217987 -0.00513056851923466
0.702874600887299 0.061434268951416
0.705142021179199 0.0969233959913254
0.705440104007721 0.114208519458771
0.705975592136383 0.0700719133019447
0.706383049488068 0.0494184866547585
0.709213078022003 0.123748779296875
0.714430391788483 0.0378367900848389
0.716340661048889 0.126433506608009
0.717490434646606 0.0215527545660734
0.718671321868896 0.161428526043892
0.718690514564514 0.0503360703587532
0.718870997428894 0.0391260012984276
0.720744013786316 -0.0146024040877819
0.721688628196716 -0.0326010435819626
0.7240851521492 0.033511895686388
0.724371194839478 -0.0184282287955284
0.724599778652191 0.046661090105772
0.724910795688629 0.141220450401306
0.72744345664978 0.0872521102428436
0.728538453578949 0.0866059958934784
0.731929004192352 -0.0566979832947254
0.732148945331573 0.0519014671444893
0.732575297355652 0.110234491527081
0.733170807361603 0.0391818881034851
0.734317600727081 -0.000203095376491547
0.735908508300781 0.030265910550952
0.737829804420471 0.0750056654214859
0.738919794559479 -0.0496148318052292
0.739495396614075 -0.010012611746788
0.739710450172424 0.0169991888105869
0.74145382642746 -0.0389780774712563
0.741659224033356 0.0150046646595001
0.741834223270416 0.0651395544409752
0.741925597190857 0.108970329165459
0.742133677005768 -0.0266054905951023
0.742466270923615 0.10955074429512
0.743338227272034 0.0366539321839809
0.743549406528473 0.0690498948097229
0.745955646038055 -0.030016615986824
0.746697187423706 -0.0400952473282814
0.746809422969818 -0.00854595750570297
0.747628450393677 0.187863975763321
0.749484837055206 0.0830913186073303
0.74991762638092 0.000750593841075897
0.752272248268127 0.0155381336808205
0.752800464630127 0.026187602430582
0.755310595035553 0.154969573020935
0.757800042629242 0.113080330193043
0.758200109004974 0.0406028777360916
0.758343100547791 -0.0168612748384476
0.758499026298523 0.119931295514107
0.758722066879272 0.103559531271458
0.759126842021942 0.103160575032234
0.759566247463226 0.197415858507156
0.76087498664856 0.0178837701678276
0.761159002780914 0.0436029136180878
0.761166214942932 0.114587813615799
0.764002561569214 0.169249549508095
0.764766573905945 0.043889369815588
0.765248775482178 -0.0178244784474373
0.765255153179169 0.0562059730291367
0.766946911811829 -0.0094287320971489
0.767013609409332 0.142179518938065
0.768154084682465 0.12705297768116
0.768227458000183 -0.106509059667587
0.768964827060699 -0.0187835693359375
0.769193708896637 0.126552864909172
0.775266051292419 0.0450914390385151
0.776522397994995 0.123767390847206
0.778371810913086 0.115742221474648
0.77950781583786 0.119487337768078
0.779924869537354 0.00992073863744736
0.780610382556915 0.159482359886169
0.78199428319931 0.0476607792079449
0.782252132892609 0.145325481891632
0.784106373786926 0.0879757702350616
0.784371137619019 0.0406833216547966
0.785624444484711 0.0536305606365204
0.787657022476196 0.0439961403608322
0.788341045379639 0.0786313489079475
0.790717661380768 0.131337940692902
0.793409705162048 0.170772671699524
0.793606698513031 0.10387334227562
0.793983459472656 -0.0259885266423225
0.794019460678101 0.00836236029863358
0.794210135936737 0.153977185487747
0.794986128807068 0.110465861856937
0.795261979103088 -0.0151809081435204
0.796147763729095 0.164952844381332
0.796878755092621 0.0704360157251358
0.797990024089813 0.140041649341583
0.799138486385345 0.0621447153389454
0.799727380275726 0.12677863240242
0.800387322902679 0.0315960869193077
0.80109316110611 0.0736145824193954
0.803361356258392 0.136525183916092
0.803842067718506 0.0817187279462814
0.808896362781525 0.133457735180855
0.81052029132843 0.0913931578397751
0.810665547847748 0.214543998241425
0.811855137348175 0.134256109595299
0.812057614326477 0.103759489953518
0.813202798366547 0.127117127180099
0.81437736749649 0.226619958877563
0.814534902572632 0.105793111026287
0.814591765403748 0.0610987804830074
0.814602792263031 0.0207540094852448
0.818363845348358 0.0674886852502823
0.81876802444458 0.0348009616136551
0.819408893585205 0.00814211368560791
0.82080602645874 0.117781199514866
0.820865273475647 0.109409295022488
0.820875406265259 0.255052983760834
0.821343183517456 0.098651796579361
0.821401953697205 0.184477657079697
0.821572542190552 0.0874812826514244
0.822344660758972 0.0677005499601364
0.825192511081696 0.0387889817357063
0.825464844703674 0.131178572773933
0.825468361377716 0.0952712520956993
0.825495064258575 0.201848194003105
0.825945496559143 0.102933071553707
0.826761245727539 0.174239218235016
0.827197313308716 0.123024918138981
0.827406883239746 0.0181795954704285
0.827880024909973 0.162986621260643
0.828085362911224 0.168118849396706
0.829447448253632 0.0611468851566315
0.831851720809937 0.0614785775542259
0.832289159297943 0.0729686915874481
0.832723557949066 0.0300619676709175
0.833836555480957 0.140214502811432
0.83471143245697 0.0980288311839104
0.83570408821106 0.0860579758882523
0.837533950805664 0.166341662406921
0.837960004806519 0.191083431243896
0.840779781341553 -0.00150179117918015
0.841040968894958 0.070867232978344
0.842049181461334 0.175001502037048
0.842162430286407 0.180322557687759
0.842233180999756 -0.0943198576569557
0.843340516090393 0.0819031074643135
0.844564199447632 0.0300303846597672
0.845101773738861 0.105354979634285
0.84542578458786 0.0162694975733757
0.845562040805817 0.0584565512835979
0.846405982971191 0.148121118545532
0.846573293209076 0.0474166199564934
0.847252130508423 0.0800949856638908
0.84762167930603 0.176268190145493
0.847878754138947 0.0734383314847946
0.849616229534149 0.168999552726746
0.84985888004303 0.0375388972461224
0.850727438926697 0.120782628655434
0.851645827293396 0.123719267547131
0.852636873722076 0.0184046849608421
0.853705048561096 0.168255507946014
0.853800415992737 0.214871197938919
0.853817403316498 0.204893812537193
0.858226656913757 0.0151581987738609
0.858405649662018 0.114376917481422
0.8591228723526 0.153075098991394
0.860078811645508 0.0716007351875305
0.86164778470993 0.155033126473427
0.861804366111755 0.135590448975563
0.862199306488037 0.0723648369312286
0.862287819385529 0.0825504139065742
0.863248467445374 0.107482105493546
0.864294528961182 -0.0228400155901909
0.866258800029755 0.077262744307518
0.867130994796753 0.128767594695091
0.867473423480988 0.138822242617607
0.869111597537994 0.169055983424187
0.870773136615753 0.0948225483298302
0.871430337429047 0.0597420707345009
0.871457397937775 0.16793592274189
0.87228661775589 0.00631748884916306
0.872827291488647 0.209104135632515
0.874287068843842 0.072811484336853
0.877163350582123 0.108583346009254
0.877687215805054 0.0669432133436203
0.87982976436615 0.0484814494848251
0.879925906658173 0.00634866207838058
0.881817638874054 0.0852461382746696
0.882034599781036 -0.0159368142485619
0.884983718395233 0.132143661379814
0.885252952575684 0.235195130109787
0.887497842311859 0.183371633291245
0.889658153057098 0.0769525766372681
0.889898121356964 -0.0408350080251694
0.890372216701508 0.142504274845123
0.891906142234802 0.0465626865625381
0.892964959144592 0.022831529378891
0.893611490726471 0.00484801828861237
0.894010841846466 0.0809841081500053
0.895351231098175 0.0705184787511826
0.895890533924103 0.0895277783274651
0.897125244140625 0.0140867456793785
0.897319793701172 0.0464585050940514
0.901436567306519 0.176580607891083
0.902322173118591 0.174843668937683
0.904527187347412 0.0649407804012299
0.905417025089264 0.0554683245718479
0.905548453330994 0.130811452865601
0.906889677047729 -0.0133910775184631
0.908006072044373 0.0905334204435349
0.908948719501495 0.181525349617004
0.909656882286072 0.0673612356185913
0.912491917610168 0.170792311429977
0.912668347358704 0.110020071268082
0.915349125862122 0.144217550754547
0.917639791965485 0.0907537415623665
0.918327331542969 0.0918713510036469
0.918346524238586 0.00205683708190918
0.919712245464325 0.0394309125840664
0.919826030731201 0.0877793282270432
0.922673106193542 -0.0186132788658142
0.923919439315796 0.0559635162353516
0.92450886964798 0.106005348265171
0.924819529056549 0.139111906290054
0.925417065620422 0.190269201993942
0.926218271255493 0.0420060940086842
0.927005410194397 0.0359202921390533
0.928315401077271 0.0748796612024307
0.928659558296204 0.122727811336517
0.930364012718201 0.0730736702680588
0.932134926319122 0.127940028905869
0.932627260684967 0.109937608242035
0.93420422077179 0.0167041718959808
0.935517430305481 -0.0171645879745483
0.935672342777252 0.0943638607859612
0.935826778411865 -0.0108591765165329
0.93672513961792 0.0788511484861374
0.937280535697937 0.0598872937262058
0.937365233898163 0.0865434408187866
0.937952518463135 0.23395973443985
0.93852174282074 0.0372557379305363
0.939170897006989 0.14812408387661
0.939444839954376 0.262849986553192
0.942980229854584 0.10410538315773
0.943534195423126 0.0580475255846977
0.944198250770569 0.181987702846527
0.94531112909317 0.111934974789619
0.945452153682709 -0.0500031560659409
0.946478545665741 0.155321329832077
0.947280764579773 0.112904235720634
0.950588464736938 0.0856567919254303
0.950772762298584 0.215809345245361
0.953024387359619 0.0423212349414825
0.9544557929039 0.0350288338959217
0.954927325248718 0.138846650719643
0.955338358879089 0.260108470916748
0.955825626850128 0.0466931648552418
0.955916225910187 0.127036720514297
0.95691043138504 0.196032524108887
0.957509160041809 0.0886376723647118
0.958259105682373 0.0980396121740341
0.958288013935089 0.0220291316509247
0.958702147006989 0.0542555414140224
0.959420442581177 0.190031617879868
0.959894895553589 0.104819469153881
0.961052596569061 0.0836371630430222
0.962590456008911 0.0705686956644058
0.962921977043152 0.129996344447136
0.963911771774292 0.098788395524025
0.964198172092438 0.0182646065950394
0.965870499610901 0.208566635847092
0.965922951698303 -0.018428236246109
0.965931057929993 0.0834427326917648
0.965960025787354 -0.0880495756864548
0.966410636901855 0.107032835483551
0.967171370983124 0.103252880275249
0.967790305614471 0.0566208064556122
0.969921052455902 0.18568816781044
0.971257746219635 0.0182464271783829
0.971977889537811 0.100684300065041
0.972075998783112 0.105246663093567
0.972141683101654 -0.0361154302954674
0.973164141178131 0.0624736472964287
0.975789904594421 0.12889552116394
0.976115226745605 -0.00526641309261322
0.976327836513519 0.262745261192322
0.977026760578156 0.121978178620338
0.977763533592224 0.0883419811725616
0.978739440441132 -0.00780612230300903
0.979627251625061 0.0457439199090004
0.982460498809814 0.00245753675699234
0.982534289360046 0.0579778738319874
0.983276665210724 0.114051848649979
0.983926773071289 0.0750444605946541
0.984570026397705 0.065642349421978
0.984847187995911 0.10375003516674
0.987444996833801 0.144166499376297
0.989892482757568 0.1215560734272
0.990497827529907 0.0907557159662247
0.990667283535004 0.128434911370277
0.990828096866608 0.0694819018244743
0.991193532943726 0.197497934103012
0.991631925106049 0.0223874039947987
0.992101550102234 -0.105672746896744
0.992335140705109 0.0927348583936691
0.992498278617859 0.0847035050392151
0.996789634227753 0.042107492685318
0.997103571891785 0.0991952195763588
};
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.5]
table{%
x  y
0.000199556350708008 0.145666301250458
0.879925906658173 0.00634866207838058
0.992335140705109 0.0927348583936691
0.206859290599823 0.192682549357414
0.626032114028931 0.111462309956551
0.997103571891785 0.0991952195763588
0.992498278617859 0.0847035050392151
0.00027167797088623 0.191887632012367
0.609225869178772 0.229795813560486
0.992101550102234 -0.105672746896744
0.996789634227753 0.042107492685318
0.625656127929688 0.0747528597712517
0.623395442962646 0.0825863480567932
0.574207007884979 0.0442190617322922
0.48443990945816 -0.457312732934952
0.00175052881240845 -0.0372040420770645
0.887497842311859 0.183371633291245
0.853817403316498 0.204893812537193
0.0598086714744568 0.0697462931275368
0.63009786605835 0.15946164727211
0.155065596103668 0.053071454167366
0.959894895553589 0.104819469153881
0.00023043155670166 0.0628557577729225
0.0282864570617676 -0.0437518209218979
0.973164141178131 0.0624736472964287
0.714430391788483 0.0378367900848389
0.349500477313995 -0.0416359454393387
0.243977844715118 0.307858884334564
0.625522017478943 0.230903387069702
0.919712245464325 0.0394309125840664
0.840779781341553 -0.00150179117918015
};
\addlegendentry{PFN}
\addplot [draw=red, fill=red, mark=*, only marks, opacity=0.5]
table{%
x  y
0.214899718761444 0.135813817381859
0.997103571891785 0.0991952195763588
0.522444665431976 -0.281921744346619
0.189625680446625 0.0470676496624947
0.211761236190796 0.26262429356575
0.213146388530731 0.27036851644516
0.395127952098846 -0.0894727110862732
0.207242071628571 0.286000460386276
0.168284058570862 0.0670295655727386
0.617058634757996 0.177654340863228
0.208481967449188 0.248721644282341
0.887497842311859 0.183371633291245
0.3083735704422 0.0940080136060715
0.208665430545807 0.27168396115303
0.595394551753998 0.196941375732422
0.22229528427124 0.151753753423691
0.21306985616684 0.273029297590256
0.565553963184357 -0.0786903351545334
0.211481034755707 0.249547839164734
0.437246918678284 -0.202439501881599
0.209347784519196 0.290922284126282
0.209558308124542 0.218788921833038
0.123427033424377 -0.187452971935272
0.862287819385529 0.0825504139065742
0.573487937450409 0.00780980288982391
0.214790940284729 0.267421126365662
0.928659558296204 0.122727811336517
0.172621428966522 0.275365650653839
0.21455329656601 0.28043857216835
0.847878754138947 0.0734383314847946
0.65625137090683 -0.113659784197807
};
\addlegendentry{GP}
\legend{};
\end{axis}

\end{tikzpicture}


==> MetaLearnWorkshop/figures/ll_ranks_hebo_warp_obsnoise.tex <==
% This file was created by tikzplotlib v0.9.9.
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={0.2,0.4,0.6,0.8},yticklabels={0.2,0.4,0.6,0.8},ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.969088811995386,0.966474432910419,0.964936562860438);
  rgb(1pt)=(0.969088811995386,0.966474432910419,0.964936562860438);
  rgb(2pt)=(0.970011534025375,0.962168396770473,0.957554786620531);
  rgb(3pt)=(0.970011534025375,0.962168396770473,0.957554786620531);
  rgb(4pt)=(0.970934256055363,0.957862360630527,0.950173010380623);
  rgb(5pt)=(0.970934256055363,0.957862360630527,0.950173010380623);
  rgb(6pt)=(0.971856978085352,0.953556324490581,0.942791234140715);
  rgb(7pt)=(0.971856978085352,0.953556324490581,0.942791234140715);
  rgb(8pt)=(0.97277970011534,0.949250288350635,0.935409457900808);
  rgb(9pt)=(0.97277970011534,0.949250288350635,0.935409457900808);
  rgb(10pt)=(0.973702422145329,0.944944252210688,0.9280276816609);
  rgb(11pt)=(0.973702422145329,0.944944252210688,0.9280276816609);
  rgb(12pt)=(0.974625144175317,0.940638216070742,0.920645905420992);
  rgb(13pt)=(0.974625144175317,0.940638216070742,0.920645905420992);
  rgb(14pt)=(0.975547866205306,0.936332179930796,0.913264129181084);
  rgb(15pt)=(0.975547866205306,0.936332179930796,0.913264129181084);
  rgb(16pt)=(0.976470588235294,0.93202614379085,0.905882352941176);
  rgb(17pt)=(0.976470588235294,0.93202614379085,0.905882352941176);
  rgb(18pt)=(0.977393310265283,0.927720107650904,0.898500576701269);
  rgb(19pt)=(0.977393310265283,0.927720107650904,0.898500576701269);
  rgb(20pt)=(0.978316032295271,0.923414071510957,0.891118800461361);
  rgb(21pt)=(0.978316032295271,0.923414071510957,0.891118800461361);
  rgb(22pt)=(0.97923875432526,0.919108035371011,0.883737024221453);
  rgb(23pt)=(0.97923875432526,0.919108035371011,0.883737024221453);
  rgb(24pt)=(0.980161476355248,0.914801999231065,0.876355247981546);
  rgb(25pt)=(0.980161476355248,0.914801999231065,0.876355247981546);
  rgb(26pt)=(0.981084198385236,0.910495963091119,0.868973471741638);
  rgb(27pt)=(0.981084198385236,0.910495963091119,0.868973471741638);
  rgb(28pt)=(0.982006920415225,0.906189926951173,0.86159169550173);
  rgb(29pt)=(0.982006920415225,0.906189926951173,0.86159169550173);
  rgb(30pt)=(0.982929642445213,0.901883890811226,0.854209919261822);
  rgb(31pt)=(0.982929642445213,0.901883890811226,0.854209919261822);
  rgb(32pt)=(0.983852364475202,0.89757785467128,0.846828143021915);
  rgb(33pt)=(0.983852364475202,0.89757785467128,0.846828143021915);
  rgb(34pt)=(0.98477508650519,0.893271818531334,0.839446366782007);
  rgb(35pt)=(0.98477508650519,0.893271818531334,0.839446366782007);
  rgb(36pt)=(0.985697808535179,0.888965782391388,0.832064590542099);
  rgb(37pt)=(0.985697808535179,0.888965782391388,0.832064590542099);
  rgb(38pt)=(0.986620530565167,0.884659746251442,0.824682814302191);
  rgb(39pt)=(0.986620530565167,0.884659746251442,0.824682814302191);
  rgb(40pt)=(0.987543252595156,0.880353710111496,0.817301038062284);
  rgb(41pt)=(0.987543252595156,0.880353710111496,0.817301038062284);
  rgb(42pt)=(0.988465974625144,0.876047673971549,0.809919261822376);
  rgb(43pt)=(0.988465974625144,0.876047673971549,0.809919261822376);
  rgb(44pt)=(0.989388696655133,0.871741637831603,0.802537485582468);
  rgb(45pt)=(0.989388696655133,0.871741637831603,0.802537485582468);
  rgb(46pt)=(0.990311418685121,0.867435601691657,0.795155709342561);
  rgb(47pt)=(0.990311418685121,0.867435601691657,0.795155709342561);
  rgb(48pt)=(0.99123414071511,0.863129565551711,0.787773933102653);
  rgb(49pt)=(0.99123414071511,0.863129565551711,0.787773933102653);
  rgb(50pt)=(0.992156862745098,0.858823529411765,0.780392156862745);
  rgb(51pt)=(0.992156862745098,0.858823529411765,0.780392156862745);
  rgb(52pt)=(0.990772779700115,0.850519031141868,0.769780853517878);
  rgb(53pt)=(0.990772779700115,0.850519031141868,0.769780853517878);
  rgb(54pt)=(0.989388696655133,0.842214532871972,0.75916955017301);
  rgb(55pt)=(0.989388696655133,0.842214532871972,0.75916955017301);
  rgb(56pt)=(0.98800461361015,0.833910034602076,0.748558246828143);
  rgb(57pt)=(0.98800461361015,0.833910034602076,0.748558246828143);
  rgb(58pt)=(0.986620530565167,0.82560553633218,0.737946943483276);
  rgb(59pt)=(0.986620530565167,0.82560553633218,0.737946943483276);
  rgb(60pt)=(0.985236447520185,0.817301038062284,0.727335640138408);
  rgb(61pt)=(0.985236447520185,0.817301038062284,0.727335640138408);
  rgb(62pt)=(0.983852364475202,0.808996539792388,0.716724336793541);
  rgb(63pt)=(0.983852364475202,0.808996539792388,0.716724336793541);
  rgb(64pt)=(0.982468281430219,0.800692041522491,0.706113033448674);
  rgb(65pt)=(0.982468281430219,0.800692041522491,0.706113033448674);
  rgb(66pt)=(0.981084198385237,0.792387543252595,0.695501730103806);
  rgb(67pt)=(0.981084198385237,0.792387543252595,0.695501730103806);
  rgb(68pt)=(0.979700115340254,0.784083044982699,0.684890426758939);
  rgb(69pt)=(0.979700115340254,0.784083044982699,0.684890426758939);
  rgb(70pt)=(0.978316032295271,0.775778546712803,0.674279123414071);
  rgb(71pt)=(0.978316032295271,0.775778546712803,0.674279123414071);
  rgb(72pt)=(0.976931949250288,0.767474048442907,0.663667820069204);
  rgb(73pt)=(0.976931949250288,0.767474048442907,0.663667820069204);
  rgb(74pt)=(0.975547866205306,0.75916955017301,0.653056516724337);
  rgb(75pt)=(0.975547866205306,0.75916955017301,0.653056516724337);
  rgb(76pt)=(0.974163783160323,0.750865051903114,0.642445213379469);
  rgb(77pt)=(0.974163783160323,0.750865051903114,0.642445213379469);
  rgb(78pt)=(0.97277970011534,0.742560553633218,0.631833910034602);
  rgb(79pt)=(0.97277970011534,0.742560553633218,0.631833910034602);
  rgb(80pt)=(0.971395617070358,0.734256055363322,0.621222606689735);
  rgb(81pt)=(0.971395617070358,0.734256055363322,0.621222606689735);
  rgb(82pt)=(0.970011534025375,0.725951557093426,0.610611303344867);
  rgb(83pt)=(0.970011534025375,0.725951557093426,0.610611303344867);
  rgb(84pt)=(0.968627450980392,0.717647058823529,0.6);
  rgb(85pt)=(0.968627450980392,0.717647058823529,0.6);
  rgb(86pt)=(0.96724336793541,0.709342560553633,0.589388696655133);
  rgb(87pt)=(0.96724336793541,0.709342560553633,0.589388696655133);
  rgb(88pt)=(0.965859284890427,0.701038062283737,0.578777393310265);
  rgb(89pt)=(0.965859284890427,0.701038062283737,0.578777393310265);
  rgb(90pt)=(0.964475201845444,0.692733564013841,0.568166089965398);
  rgb(91pt)=(0.964475201845444,0.692733564013841,0.568166089965398);
  rgb(92pt)=(0.963091118800461,0.684429065743945,0.557554786620531);
  rgb(93pt)=(0.963091118800461,0.684429065743945,0.557554786620531);
  rgb(94pt)=(0.961707035755479,0.676124567474048,0.546943483275663);
  rgb(95pt)=(0.961707035755479,0.676124567474048,0.546943483275663);
  rgb(96pt)=(0.960322952710496,0.667820069204152,0.536332179930796);
  rgb(97pt)=(0.960322952710496,0.667820069204152,0.536332179930796);
  rgb(98pt)=(0.958938869665513,0.659515570934256,0.525720876585928);
  rgb(99pt)=(0.958938869665513,0.659515570934256,0.525720876585928);
  rgb(100pt)=(0.957554786620531,0.65121107266436,0.515109573241061);
  rgb(101pt)=(0.957554786620531,0.65121107266436,0.515109573241061);
  rgb(102pt)=(0.954555940023068,0.641753171856978,0.505728565936178);
  rgb(103pt)=(0.954555940023068,0.641753171856978,0.505728565936178);
  rgb(104pt)=(0.949942329873126,0.631141868512111,0.49757785467128);
  rgb(105pt)=(0.949942329873126,0.631141868512111,0.49757785467128);
  rgb(106pt)=(0.945328719723183,0.620530565167243,0.489427143406382);
  rgb(107pt)=(0.945328719723183,0.620530565167243,0.489427143406382);
  rgb(108pt)=(0.940715109573241,0.609919261822376,0.481276432141484);
  rgb(109pt)=(0.940715109573241,0.609919261822376,0.481276432141484);
  rgb(110pt)=(0.936101499423299,0.599307958477509,0.473125720876586);
  rgb(111pt)=(0.936101499423299,0.599307958477509,0.473125720876586);
  rgb(112pt)=(0.931487889273356,0.588696655132641,0.464975009611688);
  rgb(113pt)=(0.931487889273356,0.588696655132641,0.464975009611688);
  rgb(114pt)=(0.926874279123414,0.578085351787774,0.45682429834679);
  rgb(115pt)=(0.926874279123414,0.578085351787774,0.45682429834679);
  rgb(116pt)=(0.922260668973472,0.567474048442907,0.448673587081892);
  rgb(117pt)=(0.922260668973472,0.567474048442907,0.448673587081892);
  rgb(118pt)=(0.917647058823529,0.556862745098039,0.440522875816993);
  rgb(119pt)=(0.917647058823529,0.556862745098039,0.440522875816993);
  rgb(120pt)=(0.913033448673587,0.546251441753172,0.432372164552095);
  rgb(121pt)=(0.913033448673587,0.546251441753172,0.432372164552095);
  rgb(122pt)=(0.908419838523645,0.535640138408304,0.424221453287197);
  rgb(123pt)=(0.908419838523645,0.535640138408304,0.424221453287197);
  rgb(124pt)=(0.903806228373703,0.525028835063437,0.416070742022299);
  rgb(125pt)=(0.903806228373703,0.525028835063437,0.416070742022299);
  rgb(126pt)=(0.89919261822376,0.51441753171857,0.407920030757401);
  rgb(127pt)=(0.89919261822376,0.51441753171857,0.407920030757401);
  rgb(128pt)=(0.894579008073818,0.503806228373702,0.399769319492503);
  rgb(129pt)=(0.894579008073818,0.503806228373702,0.399769319492503);
  rgb(130pt)=(0.889965397923876,0.493194925028835,0.391618608227605);
  rgb(131pt)=(0.889965397923876,0.493194925028835,0.391618608227605);
  rgb(132pt)=(0.885351787773933,0.482583621683968,0.383467896962707);
  rgb(133pt)=(0.885351787773933,0.482583621683968,0.383467896962707);
  rgb(134pt)=(0.880738177623991,0.4719723183391,0.375317185697808);
  rgb(135pt)=(0.880738177623991,0.4719723183391,0.375317185697808);
  rgb(136pt)=(0.876124567474049,0.461361014994233,0.367166474432911);
  rgb(137pt)=(0.876124567474049,0.461361014994233,0.367166474432911);
  rgb(138pt)=(0.871510957324106,0.450749711649366,0.359015763168012);
  rgb(139pt)=(0.871510957324106,0.450749711649366,0.359015763168012);
  rgb(140pt)=(0.866897347174164,0.440138408304498,0.350865051903114);
  rgb(141pt)=(0.866897347174164,0.440138408304498,0.350865051903114);
  rgb(142pt)=(0.862283737024221,0.429527104959631,0.342714340638216);
  rgb(143pt)=(0.862283737024221,0.429527104959631,0.342714340638216);
  rgb(144pt)=(0.857670126874279,0.418915801614764,0.334563629373318);
  rgb(145pt)=(0.857670126874279,0.418915801614764,0.334563629373318);
  rgb(146pt)=(0.853056516724337,0.408304498269896,0.32641291810842);
  rgb(147pt)=(0.853056516724337,0.408304498269896,0.32641291810842);
  rgb(148pt)=(0.848442906574394,0.397693194925029,0.318262206843522);
  rgb(149pt)=(0.848442906574394,0.397693194925029,0.318262206843522);
  rgb(150pt)=(0.843829296424452,0.387081891580161,0.310111495578624);
  rgb(151pt)=(0.843829296424452,0.387081891580161,0.310111495578624);
  rgb(152pt)=(0.83921568627451,0.376470588235294,0.301960784313725);
  rgb(153pt)=(0.83921568627451,0.376470588235294,0.301960784313725);
  rgb(154pt)=(0.833679354094579,0.365397923875433,0.296732026143791);
  rgb(155pt)=(0.833679354094579,0.365397923875433,0.296732026143791);
  rgb(156pt)=(0.828143021914648,0.354325259515571,0.291503267973856);
  rgb(157pt)=(0.828143021914648,0.354325259515571,0.291503267973856);
  rgb(158pt)=(0.822606689734717,0.343252595155709,0.286274509803922);
  rgb(159pt)=(0.822606689734717,0.343252595155709,0.286274509803922);
  rgb(160pt)=(0.817070357554787,0.332179930795848,0.281045751633987);
  rgb(161pt)=(0.817070357554787,0.332179930795848,0.281045751633987);
  rgb(162pt)=(0.811534025374856,0.321107266435986,0.275816993464052);
  rgb(163pt)=(0.811534025374856,0.321107266435986,0.275816993464052);
  rgb(164pt)=(0.805997693194925,0.310034602076125,0.270588235294118);
  rgb(165pt)=(0.805997693194925,0.310034602076125,0.270588235294118);
  rgb(166pt)=(0.800461361014994,0.298961937716263,0.265359477124183);
  rgb(167pt)=(0.800461361014994,0.298961937716263,0.265359477124183);
  rgb(168pt)=(0.794925028835064,0.287889273356402,0.260130718954248);
  rgb(169pt)=(0.794925028835064,0.287889273356402,0.260130718954248);
  rgb(170pt)=(0.789388696655133,0.27681660899654,0.254901960784314);
  rgb(171pt)=(0.789388696655133,0.27681660899654,0.254901960784314);
  rgb(172pt)=(0.783852364475202,0.265743944636678,0.249673202614379);
  rgb(173pt)=(0.783852364475202,0.265743944636678,0.249673202614379);
  rgb(174pt)=(0.778316032295271,0.254671280276817,0.244444444444444);
  rgb(175pt)=(0.778316032295271,0.254671280276817,0.244444444444444);
  rgb(176pt)=(0.77277970011534,0.243598615916955,0.23921568627451);
  rgb(177pt)=(0.77277970011534,0.243598615916955,0.23921568627451);
  rgb(178pt)=(0.767243367935409,0.232525951557093,0.233986928104575);
  rgb(179pt)=(0.767243367935409,0.232525951557093,0.233986928104575);
  rgb(180pt)=(0.761707035755479,0.221453287197232,0.228758169934641);
  rgb(181pt)=(0.761707035755479,0.221453287197232,0.228758169934641);
  rgb(182pt)=(0.756170703575548,0.21038062283737,0.223529411764706);
  rgb(183pt)=(0.756170703575548,0.21038062283737,0.223529411764706);
  rgb(184pt)=(0.750634371395617,0.199307958477509,0.218300653594771);
  rgb(185pt)=(0.750634371395617,0.199307958477509,0.218300653594771);
  rgb(186pt)=(0.745098039215686,0.188235294117647,0.213071895424837);
  rgb(187pt)=(0.745098039215686,0.188235294117647,0.213071895424837);
  rgb(188pt)=(0.739561707035755,0.177162629757785,0.207843137254902);
  rgb(189pt)=(0.739561707035755,0.177162629757785,0.207843137254902);
  rgb(190pt)=(0.734025374855825,0.166089965397924,0.202614379084967);
  rgb(191pt)=(0.734025374855825,0.166089965397924,0.202614379084967);
  rgb(192pt)=(0.728489042675894,0.155017301038062,0.197385620915033);
  rgb(193pt)=(0.728489042675894,0.155017301038062,0.197385620915033);
  rgb(194pt)=(0.722952710495963,0.143944636678201,0.192156862745098);
  rgb(195pt)=(0.722952710495963,0.143944636678201,0.192156862745098);
  rgb(196pt)=(0.717416378316032,0.132871972318339,0.186928104575163);
  rgb(197pt)=(0.717416378316032,0.132871972318339,0.186928104575163);
  rgb(198pt)=(0.711880046136101,0.121799307958477,0.181699346405229);
  rgb(199pt)=(0.711880046136101,0.121799307958477,0.181699346405229);
  rgb(200pt)=(0.706343713956171,0.110726643598616,0.176470588235294);
  rgb(201pt)=(0.706343713956171,0.110726643598616,0.176470588235294);
  rgb(202pt)=(0.70080738177624,0.0996539792387544,0.17124183006536);
  rgb(203pt)=(0.70080738177624,0.0996539792387544,0.17124183006536);
  rgb(204pt)=(0.692272202998847,0.0922722029988466,0.167704728950404);
  rgb(205pt)=(0.692272202998847,0.0922722029988466,0.167704728950404);
  rgb(206pt)=(0.680738177623991,0.0885813148788927,0.165859284890427);
  rgb(207pt)=(0.680738177623991,0.0885813148788927,0.165859284890427);
  rgb(208pt)=(0.669204152249135,0.0848904267589389,0.16401384083045);
  rgb(209pt)=(0.669204152249135,0.0848904267589389,0.16401384083045);
  rgb(210pt)=(0.657670126874279,0.081199538638985,0.162168396770473);
  rgb(211pt)=(0.657670126874279,0.081199538638985,0.162168396770473);
  rgb(212pt)=(0.646136101499423,0.0775086505190311,0.160322952710496);
  rgb(213pt)=(0.646136101499423,0.0775086505190311,0.160322952710496);
  rgb(214pt)=(0.634602076124567,0.0738177623990773,0.158477508650519);
  rgb(215pt)=(0.634602076124567,0.0738177623990773,0.158477508650519);
  rgb(216pt)=(0.623068050749712,0.0701268742791234,0.156632064590542);
  rgb(217pt)=(0.623068050749712,0.0701268742791234,0.156632064590542);
  rgb(218pt)=(0.611534025374856,0.0664359861591695,0.154786620530565);
  rgb(219pt)=(0.611534025374856,0.0664359861591695,0.154786620530565);
  rgb(220pt)=(0.6,0.0627450980392157,0.152941176470588);
  rgb(221pt)=(0.6,0.0627450980392157,0.152941176470588);
  rgb(222pt)=(0.588465974625144,0.0590542099192618,0.151095732410611);
  rgb(223pt)=(0.588465974625144,0.0590542099192618,0.151095732410611);
  rgb(224pt)=(0.576931949250288,0.055363321799308,0.149250288350634);
  rgb(225pt)=(0.576931949250288,0.055363321799308,0.149250288350634);
  rgb(226pt)=(0.565397923875433,0.0516724336793541,0.147404844290657);
  rgb(227pt)=(0.565397923875433,0.0516724336793541,0.147404844290657);
  rgb(228pt)=(0.553863898500577,0.0479815455594002,0.145559400230681);
  rgb(229pt)=(0.553863898500577,0.0479815455594002,0.145559400230681);
  rgb(230pt)=(0.542329873125721,0.0442906574394464,0.143713956170704);
  rgb(231pt)=(0.542329873125721,0.0442906574394464,0.143713956170704);
  rgb(232pt)=(0.530795847750865,0.0405997693194926,0.141868512110727);
  rgb(233pt)=(0.530795847750865,0.0405997693194926,0.141868512110727);
  rgb(234pt)=(0.519261822376009,0.0369088811995386,0.14002306805075);
  rgb(235pt)=(0.519261822376009,0.0369088811995386,0.14002306805075);
  rgb(236pt)=(0.507727797001153,0.0332179930795848,0.138177623990773);
  rgb(237pt)=(0.507727797001153,0.0332179930795848,0.138177623990773);
  rgb(238pt)=(0.496193771626298,0.0295271049596309,0.136332179930796);
  rgb(239pt)=(0.496193771626298,0.0295271049596309,0.136332179930796);
  rgb(240pt)=(0.484659746251442,0.025836216839677,0.134486735870819);
  rgb(241pt)=(0.484659746251442,0.025836216839677,0.134486735870819);
  rgb(242pt)=(0.473125720876586,0.0221453287197232,0.132641291810842);
  rgb(243pt)=(0.473125720876586,0.0221453287197232,0.132641291810842);
  rgb(244pt)=(0.46159169550173,0.0184544405997693,0.130795847750865);
  rgb(245pt)=(0.46159169550173,0.0184544405997693,0.130795847750865);
  rgb(246pt)=(0.450057670126874,0.0147635524798155,0.128950403690888);
  rgb(247pt)=(0.450057670126874,0.0147635524798155,0.128950403690888);
  rgb(248pt)=(0.438523644752018,0.0110726643598616,0.127104959630911);
  rgb(249pt)=(0.438523644752018,0.0110726643598616,0.127104959630911);
  rgb(250pt)=(0.426989619377163,0.00738177623990774,0.125259515570934);
  rgb(251pt)=(0.426989619377163,0.00738177623990774,0.125259515570934);
  rgb(252pt)=(0.415455594002307,0.00369088811995386,0.123414071510957);
  rgb(253pt)=(0.415455594002307,0.00369088811995386,0.123414071510957);
  rgb(254pt)=(0.403921568627451,0,0.12156862745098);
  rgb(255pt)=(0.403921568627451,0,0.12156862745098)
},
point meta max=0.937,
point meta min=0.001,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\# Features},
xmin=0, xmax=3,
xtick style={color=black},
xtick={0.5,1.5,2.5},
xticklabels={1,2,10},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={\# Training Examples},
ymin=0, ymax=4,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5},
yticklabel style={rotate=90.0},
yticklabels={10,20,30,40},
font=\small,width=.75\textwidth, height=.55\textwidth,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3, ymin=4, ymax=0] {MetaLearnWorkshop/figures/ll_ranks_hebo_warp_obsnoise-003.png};
\draw (axis cs:0.5,0.5) node[
  text=white!15!black,
  rotate=0.0
]{0.053};
\draw (axis cs:1.5,0.5) node[
  text=white,
  rotate=0.0
]{0.71};
\draw (axis cs:2.5,0.5) node[
  text=white,
  rotate=0.0
]{0.77};
\draw (axis cs:0.5,1.5) node[
  text=white!15!black,
  rotate=0.0
]{0.02};
\draw (axis cs:1.5,1.5) node[
  text=white,
  rotate=0.0
]{0.53};
\draw (axis cs:2.5,1.5) node[
  text=white,
  rotate=0.0
]{0.9};
\draw (axis cs:0.5,2.5) node[
  text=white!15!black,
  rotate=0.0
]{0.005};
\draw (axis cs:1.5,2.5) node[
  text=white,
  rotate=0.0
]{0.43};
\draw (axis cs:2.5,2.5) node[
  text=white,
  rotate=0.0
]{0.94};
\draw (axis cs:0.5,3.5) node[
  text=white!15!black,
  rotate=0.0
]{0.001};
\draw (axis cs:1.5,3.5) node[
  text=white!15!black,
  rotate=0.0
]{0.36};
\draw (axis cs:2.5,3.5) node[
  text=white,
  rotate=0.0
]{0.91};
\end{axis}

\end{tikzpicture}


==> icml2023/figures/6766_dim1_linear.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.0499755780883219, xmax=1.04948713985476,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0464273752372448, ymax=0.97497487998214,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
1.03832762712874e-05 0.214245841241488
0.163390655854551 0.714301663503407
3.13673248299498e-05 0.285698336496593
1.73028190196641e-05 0.142793345986383
0.0949617056345903 0.714301663503407
0.109381659123586 0.714301663503407
0.00119750542680817 0.714301663503407
3.53631754854771e-05 0.49994417773808
0.00146632387658935 0.714301663503407
0.93824102644861 0.714301663503407
0.000325699106331238 0.714301663503407
0.0495401360420414 0.714301663503407
0.703926621201716 0.714301663503407
0.205990382921919 0.714301663503407
0.0466672001094919 0.714301663503407
3.2319980163687e-06 0.0714524952551049
4.2374219394393e-08 0.928547504744895
3.93437637979292e-06 0.142793345986383
0.309560736331025 0.714301663503407
4.93697883764046e-05 0.357150831751697
5.23257285563851e-06 0.285698336496593
0.00080049292894465 0.714301663503407
1.60423778486435e-06 0.85709500948979
0.0277982747906314 0.714301663503407
3.16807610779717e-06 0.0714524952551049
0.0235144256095701 0.714301663503407
0.000144050031971197 0.714301663503407
3.54962117825589e-05 0.285698336496593
0.00196273327002505 0.714301663503407
0.000350883934873202 0.714301663503407
0.00244943499597606 0.714301663503407
0.00112438114424326 0.714301663503407
0.00223084659464877 0.714301663503407
3.79049135119949e-05 0.285698336496593
6.3706647873314e-05 0.285698336496593
0.21515676542537 0.714301663503407
2.58147669263904e-05 0.428603327006815
2.46121706555785e-06 0.0714524952551049
0.995854645172801 0.714301663503407
2.92243057016783e-06 0.428603327006815
0.00108017275508362 0.714301663503407
0.0113035704139835 0.714301663503407
0.0136908204572909 0.714301663503407
0.00011857289089816 0.714301663503407
0.013801288887479 0.714301663503407
7.60404506888791e-05 0.571396672993185
0.426514009853357 0.714301663503407
0.266549923925068 0.714301663503407
0.00925098570346504 0.714301663503407
8.36781298132504e-05 0.642849168248303
0.208753356309094 0.714301663503407
1.81560710801398e-07 0.85709500948979
0.00580578690058859 0.714301663503407
1.4361238562678e-05 0.285698336496593
1.08707647569457e-05 0.214245841241488
2.18028451571612e-05 0.428603327006815
0.00549308550870399 0.714301663503407
0.658450433472679 0.714301663503407
0.784576631236935 0.714301663503407
0.00371907369034937 0.714301663503407
0.523273048846758 0.714301663503407
2.58758103953031e-05 0.285698336496593
0.519764661854499 0.714301663503407
0.0652726513043135 0.714301663503407
1.84833501545564e-05 0.428603327006815
0.000382048794431531 0.714301663503407
9.40774624902994e-06 0.285698336496593
4.22943253378548e-06 0.0714524952551049
2.52201486194313e-05 0.214245841241488
0.0143875340917671 0.714301663503407
0.000940804100414255 0.714301663503407
0.10399518557911 0.714301663503407
1.73908551713215e-05 0.0714524952551049
0.00649464253655363 0.714301663503407
0.000393144614967988 0.714301663503407
9.2931389842192e-06 0.428603327006815
2.94677382295269e-05 0.285698336496593
0.434422820912917 0.714301663503407
1.05852802843404e-05 0.142793345986383
0.00110703004938061 0.714301663503407
0.623850424807577 0.714301663503407
0.00524406187027959 0.714301663503407
0.0160481857425295 0.714301663503407
0.000183142187257893 0.714301663503407
4.43418652694276e-06 0.0714524952551049
0.000366058100146172 0.714301663503407
0.000295448923528307 0.714301663503407
0.0363415026332275 0.714301663503407
0.00784815901996608 0.714301663503407
0.0362905159965696 0.714301663503407
0.000123099089321548 0.714301663503407
0.000868417778542026 0.714301663503407
0.00138355308990968 0.714301663503407
2.05631003403638e-05 0.357150831751697
8.12281166224461e-07 0.357150831751697
0.000241135397172422 0.714301663503407
0.00153942063103746 0.714301663503407
0.606048120427818 0.714301663503407
0.000812556263188286 0.714301663503407
2.78873055956922e-06 0.214245841241488
0.000104411871823286 0.714301663503407
0.000530673954390523 0.714301663503407
4.69209860962976e-06 0.142793345986383
4.94392556683256e-06 0.285698336496593
2.95145549897713e-06 0.142793345986383
0.549701165261726 0.714301663503407
0.000582065463600555 0.714301663503407
0.000440167321275962 0.714301663503407
0.00140513908751677 0.714301663503407
0.00394566375819468 0.714301663503407
3.36137599880427e-05 0.357150831751697
0.519365915054495 0.714301663503407
0.000213651621111775 0.571396672993185
0.302190996996208 0.714301663503407
7.29085244323451e-06 0.0714524952551049
0.0302664681470482 0.714301663503407
0.13386723905304 0.714301663503407
0.0722753345427363 0.714301663503407
0.408585590139364 0.714301663503407
7.89979470149754e-07 0.49994417773808
2.08164180727481e-06 0.142793345986383
0.000153423766142068 0.714301663503407
9.11322543151451e-07 0.49994417773808
0.00185081913567801 0.714301663503407
0.104205768394544 0.714301663503407
0.199210023765187 0.714301663503407
2.80042293094702e-06 0.142793345986383
0.654291701200572 0.714301663503407
0.104450572805929 0.714301663503407
0.000929825887568071 0.714301663503407
0.000360380657990127 0.714301663503407
0.64565750893839 0.714301663503407
0.959260860048166 0.714301663503407
4.45444169395031e-05 0.428603327006815
0.000910134916874192 0.714301663503407
0.00778958289712743 0.714301663503407
0.000564420730658193 0.714301663503407
0.00113561326373904 0.714301663503407
7.01126300992312e-05 0.49994417773808
2.11005281870466e-06 0.142793345986383
0.000145466276196597 0.714301663503407
0.00108433990889134 0.714301663503407
0.0123818086826412 0.714301663503407
3.50688055864493e-06 0.0714524952551049
7.11690178158432e-06 0.428603327006815
0.00838139748598666 0.714301663503407
0.113116075279309 0.714301663503407
5.26408242247988e-06 0.142793345986383
1.09496691296302e-05 0.214245841241488
2.08041814188807e-06 0.0714524952551049
0.0312283810769802 0.714301663503407
5.8865108038654e-06 0.214245841241488
0.00610670707599521 0.714301663503407
0.987825249569912 0.714301663503407
0.0496247136174824 0.714301663503407
0.000273588851092773 0.714301663503407
0.000679767570798735 0.714301663503407
8.05815294665406e-06 0.0714524952551049
0.121974709279143 0.714301663503407
0.000916307729594524 0.714301663503407
2.38668013226194e-05 0.285698336496593
0.854771230649387 0.714301663503407
0.000212865192719555 0.714301663503407
0.0131462741341266 0.714301663503407
1.5662697495959e-06 0.85709500948979
4.57511849930261e-05 0.357150831751697
2.83168130919181e-06 0.142793345986383
0.000639668673720001 0.714301663503407
0.00112121835774226 0.714301663503407
1.45178114453851e-05 0.142793345986383
0.990208853551083 0.714301663503407
0.0131691356838714 0.714301663503407
0.00283412319083454 0.714301663503407
2.44124087170818e-06 0.142793345986383
0.0116255909871932 0.714301663503407
0.000956729945563691 0.714301663503407
0.294388512306168 0.714301663503407
2.49258308636029e-05 0.357150831751697
0.0618882849514664 0.714301663503407
0.000150602748341144 0.714301663503407
0.0380320997313802 0.714301663503407
0.253487011328077 0.714301663503407
0.815661138745459 0.714301663503407
0.0551481837012264 0.714301663503407
2.80107137507578e-08 0.714301663503407
3.12162740471568e-05 0.285698336496593
0.000153299359678635 0.714301663503407
0.000240467226221483 0.428603327006815
0.00010567535989892 0.714301663503407
0.019478057240659 0.714301663503407
6.53441623701036e-05 0.571396672993185
1.80869509751642e-05 0.357150831751697
3.12692947283933e-06 0.0714524952551049
0.000260987653577696 0.714301663503407
9.62593543219015e-05 0.49994417773808
5.50860643656512e-07 0.571396672993185
1.16088652694885e-06 0.642849168248303
0.000160001875943353 0.714301663503407
8.82058837556299e-06 0.285698336496593
0.402741839275603 0.714301663503407
3.43144056696401e-06 0.357150831751697
0.208907557799681 0.714301663503407
2.0237313235057e-05 0.285698336496593
1.605428994693e-07 0.642849168248303
0.00110155358790936 0.714301663503407
0.0148190844098226 0.714301663503407
2.3357521221162e-06 0.357150831751697
0.000236942821593125 0.714301663503407
8.73896845135994e-05 0.714301663503407
9.17573086503079e-05 0.714301663503407
0.000742275425609303 0.714301663503407
0.0612043656817218 0.714301663503407
3.22987844239572e-05 0.285698336496593
0.0898818214561521 0.714301663503407
0.0594375896921913 0.714301663503407
0.00763184645658881 0.714301663503407
0.0181538304269934 0.714301663503407
0.211920028937316 0.714301663503407
2.62041126874929e-07 0.85709500948979
0.03935932983225 0.714301663503407
2.09277697787914e-05 0.428603327006815
0.704610446986397 0.714301663503407
0.0213067180939594 0.714301663503407
0.000615752904672563 0.714301663503407
9.09683909453854e-05 0.714301663503407
7.85232742345947e-06 0.357150831751697
0.000450794574156765 0.714301663503407
0.000114213886112694 0.714301663503407
1.50543915360455e-05 0.214245841241488
0.107637377762317 0.714301663503407
0.656441588885747 0.714301663503407
0.207945190879053 0.714301663503407
5.54198327455781e-07 0.49994417773808
1.33728070358275e-06 0.428603327006815
0.577716397496724 0.714301663503407
0.00112629780931209 0.714301663503407
0.000267446578620555 0.714301663503407
7.9767575742078e-08 0.714301663503407
0.000540525994032274 0.714301663503407
0.00271845840389992 0.714301663503407
2.21635612172101e-05 0.142793345986383
1.22141933348067e-06 0.571396672993185
6.28355197289841e-05 0.49994417773808
0.742407590401657 0.714301663503407
4.72971071586459e-08 0.785754158758512
6.22038617171727e-06 0.285698336496593
0.0698807354696275 0.714301663503407
0.239982076985427 0.714301663503407
0.000442002552136138 0.714301663503407
0.00090850106908795 0.714301663503407
0.325698921897497 0.714301663503407
0.467284801038006 0.714301663503407
0.000336205901701233 0.714301663503407
0.000107659547609247 0.357150831751697
0.000293251320546072 0.714301663503407
1.18076818842987e-06 0.571396672993185
0.87975004038472 0.714301663503407
0.0311421165893204 0.714301663503407
8.28178756943488e-06 0.142793345986383
7.23959695161889e-06 0.285698336496593
2.74969716445813e-06 0.0714524952551049
0.178391096096962 0.714301663503407
0.0420759902007013 0.714301663503407
0.300804536863754 0.714301663503407
0.0335481093146657 0.714301663503407
0.00990265840066548 0.714301663503407
0.0293999778155084 0.714301663503407
0.000469493630717109 0.714301663503407
3.22193766032667e-05 0.285698336496593
7.43114854800361e-07 0.714301663503407
3.74681174312914e-08 0.928547504744895
0.0438951094822017 0.714301663503407
0.00197572721443235 0.714301663503407
6.23660237682666e-06 0.357150831751697
0.00870920483171193 0.714301663503407
0.23586069475809 0.714301663503407
4.92893423753744e-05 0.49994417773808
0.00038084448578399 0.714301663503407
0.141218470831923 0.714301663503407
0.00267657704819494 0.714301663503407
0.000386069894227178 0.714301663503407
2.08689675588847e-05 0.285698336496593
1.61910148997289e-06 0.428603327006815
0.000328376476048838 0.714301663503407
0.102418834016275 0.714301663503407
0.00187558043493161 0.714301663503407
0.000107978991505835 0.714301663503407
0.0613608113491369 0.714301663503407
0.232449867339325 0.714301663503407
2.15010866357647e-06 0.428603327006815
1.73014882643197e-05 0.214245841241488
0.0958513462393681 0.714301663503407
0.101063366978752 0.714301663503407
0.000987709532710984 0.714301663503407
1.37720149128602e-07 0.928547504744895
0.950552040297146 0.714301663503407
3.28329708226494e-06 0.428603327006815
2.01256730700144e-06 0
0.000583955853123114 0.714301663503407
0.000122741165585315 0.428603327006815
7.65411491971621e-05 0.428603327006815
0.0243861256692114 0.714301663503407
0.0010940894197575 0.714301663503407
0.000348350840760812 0.714301663503407
8.32697152906126e-05 0.571396672993185
9.62062853963209e-05 0.714301663503407
0.0281412445176752 0.714301663503407
1.88576483948641e-06 0.214245841241488
0.000222609793704592 0.714301663503407
0.0441122154435171 0.714301663503407
2.24345793431071e-05 0.285698336496593
9.32256456203198e-06 0.214245841241488
2.89574802840853e-07 0.785754158758512
0.00277339250639298 0.714301663503407
0.976116287016612 0.714301663503407
0.000219795844711383 0.714301663503407
6.68494027162138e-07 0.49994417773808
0.00117453234141541 0.714301663503407
3.84155634964375e-05 0.285698336496593
6.43116746579353e-07 0.357150831751697
0.00266729030955799 0.714301663503407
1.02933044147201e-05 0.357150831751697
0.0344914870461103 0.714301663503407
4.3587419254235e-07 0.642849168248303
0.00398118104240258 0.714301663503407
0.792699362613573 0.714301663503407
0.00148479803068256 0.714301663503407
0.000101005952816698 0.714301663503407
0.00213585980934051 0.714301663503407
0.000702941333175501 0.714301663503407
0.000624022726898438 0.714301663503407
0.0235128855525073 0.714301663503407
3.39660242740915e-05 0.357150831751697
7.58190363078559e-05 0.285698336496593
0.0192623981669818 0.714301663503407
0.0841789419076917 0.714301663503407
3.34643071342847e-07 0.714301663503407
2.29339710518669e-06 0.142793345986383
0.600322213166746 0.714301663503407
0.0645274760469719 0.714301663503407
0.00932394087208153 0.714301663503407
1.35767450223266e-05 0.285698336496593
1.38227176629578e-05 0.285698336496593
7.36094411589383e-06 0.285698336496593
0.00352839355104507 0.714301663503407
1.06663966402398e-05 0.142793345986383
5.16675298189071e-06 0.214245841241488
0.127589386635532 0.714301663503407
9.88004163445993e-06 0.214245841241488
0.000419224457192238 0.714301663503407
0.000252684243023636 0.714301663503407
0.211102376667265 0.714301663503407
6.14332845987521e-05 0.357150831751697
5.9869090208251e-05 0.428603327006815
0.329197792038567 0.714301663503407
6.44702152575101e-07 0.642849168248303
0.369082524934894 0.714301663503407
0.000157905147430688 0.714301663503407
0.0154584927005741 0.714301663503407
0.0182688246367065 0.714301663503407
8.83113296204425e-06 0.214245841241488
0.00121864650903541 0.714301663503407
4.78200041382236e-05 0.357150831751697
1.81793736765162e-05 0.285698336496593
0.538466424589136 0.714301663503407
7.3108222652826e-07 0.49994417773808
6.46298773593681e-05 0.642849168248303
0.977070493300684 0.714301663503407
0.00268748517047568 0.714301663503407
0.0134141172107016 0.714301663503407
0.0501447612833794 0.714301663503407
0.0349690188713922 0.714301663503407
1.02958381152168e-05 0.214245841241488
2.78881772595558e-06 0.0714524952551049
0.951030151663183 0.714301663503407
2.36885122988696e-05 0.142793345986383
1.31252783706936e-05 0.214245841241488
1.51435659137181e-05 0.0714524952551049
0.0015973746161375 0.714301663503407
0.0925193858357867 0.714301663503407
0.0607101748650579 0.714301663503407
0.00601827526153699 0.714301663503407
0.417000405431406 0.714301663503407
0.148105198368419 0.714301663503407
0.000279993102617775 0.714301663503407
0.000135839162283659 0.714301663503407
0.000100889486151776 0.714301663503407
2.11037102846858e-05 0.357150831751697
0.0198035744714016 0.714301663503407
1.54011420305647e-06 0.214245841241488
3.43815984578791e-06 0.0714524952551049
0.00318092640941036 0.714301663503407
0.00314939156812643 0.714301663503407
0.252311164788437 0.714301663503407
1.36717139169525e-06 0.571396672993185
0.00760476293103538 0.714301663503407
0.415316841210746 0.714301663503407
1.88411672830878e-07 0.928547504744895
0.000547783388366135 0.714301663503407
5.63312318065149e-07 0.642849168248303
0.00145081911719952 0.714301663503407
0.806785382901122 0.714301663503407
0.0166332206452583 0.714301663503407
3.34898174123203e-05 0.285698336496593
0.000427439536009489 0.714301663503407
0.00275229272994609 0.714301663503407
0.000830562317578673 0.714301663503407
0.00359226321272962 0.714301663503407
0.705953773510813 0.714301663503407
0.00295792105501009 0.714301663503407
1.7046684901519e-06 0.0714524952551049
0.0288088804068879 0.714301663503407
0.81078985139613 0.714301663503407
0.00446506727181014 0.714301663503407
0.0236564774058925 0.714301663503407
0.00108459993080693 0.714301663503407
1.06363624751141e-06 0.49994417773808
0.0498944211017201 0.714301663503407
2.50469067851544e-06 0.142793345986383
1.37037572076373e-05 0.214245841241488
0.00012321197424982 0.714301663503407
1.39479667076279e-05 0.357150831751697
2.54910446767784e-07 0.785754158758512
0.000417550284894661 0.714301663503407
6.0607191038539e-06 0.142793345986383
0.00844375605697498 0.714301663503407
3.5125304312616e-05 0.285698336496593
0.000518928768696739 0.714301663503407
0.00105916369373557 0.714301663503407
1.0518819546134e-05 0.214245841241488
0.000782148427981522 0.714301663503407
0.0196412025613123 0.714301663503407
0.182116744424227 0.714301663503407
0.0028036725316829 0.714301663503407
0.000105273536437214 0.49994417773808
0.00149579624947665 0.714301663503407
0.0938386120030365 0.714301663503407
0.398516608572011 0.714301663503407
0.0124248885666377 0.714301663503407
0.00261684490858698 0.714301663503407
0.0183348039095912 0.714301663503407
0.0434839442458096 0.714301663503407
0.9108810245298 0.714301663503407
0.581520496988636 0.714301663503407
6.17824100040121e-06 0.357150831751697
1.63948165925076e-05 0.142793345986383
0.0624671514227941 0.714301663503407
0.182723588176621 0.714301663503407
0.000119285016659489 0.357150831751697
0.335582507965407 0.714301663503407
0.0586753020598521 0.714301663503407
0.108960513619284 0.714301663503407
2.94113296206104e-07 0.714301663503407
0.00174845924809133 0.714301663503407
0.26212255411608 0.714301663503407
0.0119411162037943 0.714301663503407
5.88313188490752e-05 0.428603327006815
0.000243174314449629 0.714301663503407
0.00295629040848158 0.714301663503407
0.96060010088461 0.714301663503407
0.363192392401411 0.714301663503407
7.59021138594379e-06 0.142793345986383
0.000171678801137787 0.714301663503407
0.00108974397886403 0.714301663503407
4.93616904316034e-05 0.357150831751697
0.00116421204417031 0.714301663503407
0.00185130377245629 0.714301663503407
0.0100929138943431 0.714301663503407
0.00113302038273239 0.714301663503407
0.0155200930387691 0.714301663503407
1.11973779209177e-06 0.714301663503407
5.28420032125272e-07 0.85709500948979
4.94024981450343e-09 0.785754158758512
0.000925079101729986 0.714301663503407
0.00051386933704724 0.714301663503407
0.0248547850305509 0.714301663503407
0.740180006814124 0.714301663503407
0.000145448976191781 0.357150831751697
0.00112704426606833 0.714301663503407
1.17429051294918e-05 0.285698336496593
0.000128842703380783 0.49994417773808
0.00241848371839636 0.714301663503407
0.000206975185792436 0.714301663503407
2.35819644172752e-05 0.357150831751697
0.267293415230396 0.714301663503407
2.61923502085117e-05 0.214245841241488
0.000126373108721468 0.714301663503407
0.000846437895839737 0.714301663503407
0.000385822773370964 0.714301663503407
0.000941631169251704 0.714301663503407
0.000199284871298538 0.714301663503407
0.000958464003857428 0.714301663503407
0.0262610604189193 0.714301663503407
8.41659751147473e-05 0.571396672993185
2.55502866483532e-05 0.285698336496593
4.46913261098064e-05 0.428603327006815
2.76516441150663e-06 0.0714524952551049
0.207351799715797 0.714301663503407
0.0501522476928436 0.714301663503407
0.951594390543353 0.714301663503407
0.00048653625924971 0.714301663503407
0.571182190132391 0.714301663503407
0.0174298106484829 0.714301663503407
0.00224683134388956 0.714301663503407
1.05089728297493e-05 0.357150831751697
0.0766515439223843 0.714301663503407
0.208020125460852 0.714301663503407
0.178896235406055 0.714301663503407
0.000217767364367111 0.714301663503407
0.00124485708668862 0.714301663503407
0.000376751718976684 0.714301663503407
3.8500288087004e-05 0.357150831751697
0.00111556717973422 0.714301663503407
7.35362808704693e-06 0.357150831751697
0.00294188621506601 0.714301663503407
0.00306191804907689 0.714301663503407
0.195908244130207 0.714301663503407
0.0113522002620229 0.714301663503407
6.12577974107921e-05 0.571396672993185
0.000209187322540271 0.714301663503407
0.000315387363599302 0.714301663503407
0.0029119760483223 0.714301663503407
1.18906949198431e-05 0.214245841241488
4.29993544068231e-05 0.285698336496593
0.00535492508048367 0.714301663503407
0.0515950662458756 0.714301663503407
2.80354943695999e-05 0.285698336496593
0.00177466237317401 0.714301663503407
0.0824384535273411 0.714301663503407
1.19313130079593e-05 0.214245841241488
0.00315472125591241 0.714301663503407
0.626235811232605 0.714301663503407
5.90405785889295e-06 0.142793345986383
1.06400177729734e-05 0.142793345986383
0.00700004941880586 0.714301663503407
0.000205667120990027 0.714301663503407
0.0540766244626036 0.714301663503407
0.000660472817617768 0.714301663503407
0.000734036371143964 0.714301663503407
0.0492948442246623 0.714301663503407
0.0217104157955591 0.714301663503407
0.0223439742892532 0.714301663503407
2.6935310537336e-06 0.571396672993185
0.011917406491755 0.714301663503407
0.00137747233410519 0.714301663503407
0.0463483904032376 0.714301663503407
1.41817042790892e-06 0.714301663503407
0.013992261204447 0.714301663503407
0.0296128964952548 0.714301663503407
0.00204671573753737 0.714301663503407
0.000777450723589843 0.714301663503407
1.01138204479924e-07 0.85709500948979
0.000994241568018715 0.714301663503407
0.0190434812218697 0.714301663503407
6.38077343395551e-05 0.49994417773808
0.0149094853790764 0.714301663503407
1.53809515947836e-06 0.142793345986383
8.86290656143207e-05 0.714301663503407
0.0895001627652056 0.714301663503407
0.579353745948985 0.714301663503407
0.0311317530858533 0.714301663503407
0.000458302250079173 0.714301663503407
1.02974635536183e-05 0.214245841241488
0.0717295554190988 0.714301663503407
0.0806301888829414 0.714301663503407
0.135126506102186 0.714301663503407
0.00254208102787972 0.714301663503407
0.00568881923236152 0.714301663503407
5.72966668212741e-06 0.285698336496593
6.17672827420252e-07 0.85709500948979
2.16733933482446e-06 0.0714524952551049
9.03084264103316e-05 0.714301663503407
0.00155685185625708 0.714301663503407
0.00175797807280078 0.714301663503407
0.00106640438342153 0.714301663503407
0.000595498134640713 0.714301663503407
0.000301043208993196 0.714301663503407
0.0780135227002664 0.714301663503407
0.00873811446924777 0.714301663503407
0.000608684203705637 0.714301663503407
0.000307416794210461 0.714301663503407
1.14802051581431e-05 0.214245841241488
0.0103211173274249 0.714301663503407
0.000375386083825361 0.714301663503407
0.670644163617662 0.714301663503407
2.44398571949925e-05 0.357150831751697
0.010921995308363 0.714301663503407
0.00631927871080741 0.714301663503407
0.000383024586607887 0.714301663503407
0.291769130278239 0.714301663503407
0.119078013680575 0.714301663503407
0.0584739607614927 0.714301663503407
1.63640538452961e-05 0.214245841241488
1.16845432486328e-06 0.642849168248303
7.77325968528524e-05 0.49994417773808
4.00983776593158e-05 0.285698336496593
0.00130830065345533 0.714301663503407
2.70511234222047e-05 0.428603327006815
2.06662825371458e-07 0.785754158758512
0.00907742835392691 0.714301663503407
1.07812546366485e-05 0.214245841241488
0.001514244845152 0.714301663503407
3.54542957866852e-07 0.642849168248303
9.79308390037667e-05 0.714301663503407
0.972147169795372 0.714301663503407
2.56616889011484e-06 0.642849168248303
0.000729797275590089 0.714301663503407
0.101680270485839 0.714301663503407
0.0152147698718719 0.714301663503407
0.0179117856519921 0.714301663503407
0.00103718929900743 0.714301663503407
0.429702324465296 0.714301663503407
1.94207114631972e-05 0.357150831751697
2.33891939580872e-06 0.357150831751697
9.46013098678363e-05 0.571396672993185
0.623343062978807 0.714301663503407
1.49863182524054e-05 0.214245841241488
0.128474929438158 0.714301663503407
1.08875001915282e-06 0.571396672993185
0.000264399181400406 0.714301663503407
3.09304142918488e-05 0.428603327006815
0.000839613139690846 0.714301663503407
1.20799955276719e-06 0.785754158758512
0.290454237507858 0.714301663503407
0.000684170016562733 0.714301663503407
0.000167693695500276 0.714301663503407
1.37566143392275e-05 0.285698336496593
0.000415138016228467 0.714301663503407
4.35019523423663e-07 0.571396672993185
0.000248965516251165 0.49994417773808
0.0207548362368836 0.714301663503407
0.00023590148959007 0.714301663503407
0.00716150881346134 0.714301663503407
0.00141415510965812 0.714301663503407
0.00155374876670421 0.714301663503407
0.00791348475239911 0.714301663503407
0.17468788185517 0.714301663503407
8.22629339124579e-06 0.285698336496593
0.00154619280031773 0.714301663503407
1.98318757101018e-06 0.428603327006815
0.00033480972539662 0.714301663503407
0.32115875338834 0.714301663503407
0.00032714529333684 0.714301663503407
3.67126926680827e-06 0.214245841241488
0.000340349592394632 0.714301663503407
0.000402022119483438 0.714301663503407
0.170202849672664 0.714301663503407
0.259644638388089 0.714301663503407
0.000935432752358603 0.714301663503407
0.00449432095172037 0.714301663503407
0.000152780401991927 0.714301663503407
4.96139415255091e-05 0.285698336496593
2.30232605872635e-05 0.285698336496593
4.4193689161928e-05 0.357150831751697
0.0175216698015248 0.714301663503407
0.00101542363304247 0.714301663503407
6.68029670308546e-06 0.357150831751697
0.205475789112432 0.714301663503407
0.980109050043585 0.714301663503407
5.17289945540413e-07 0.49994417773808
0.00297625773231368 0.714301663503407
0.0354696569807181 0.714301663503407
0.135328022980807 0.714301663503407
0.162127182376545 0.714301663503407
0.000387996964570627 0.714301663503407
0.0137709451546156 0.714301663503407
0.0341798693814824 0.714301663503407
2.65537200090696e-06 0.0714524952551049
0.405310591445488 0.714301663503407
0.0145901149955567 0.714301663503407
2.38755816356223e-05 0.142793345986383
5.93353500040926e-06 0.142793345986383
0.000106048442676384 0.714301663503407
0.164582700829334 0.714301663503407
2.13213335546758e-06 0.142793345986383
0.145550886765108 0.714301663503407
0.00152962155801084 0.714301663503407
4.39124299645587e-06 0.214245841241488
0.687297324713344 0.714301663503407
0.337829966349352 0.714301663503407
0.057842155885762 0.714301663503407
2.57211981064652e-06 0.714301663503407
0.00547181196292135 0.714301663503407
0.000120507776568076 0.714301663503407
0.00282118844229253 0.714301663503407
2.65781875019049e-06 0.142793345986383
1.5069768231965e-05 0.0714524952551049
0.010781657264666 0.714301663503407
0.0831973624404546 0.714301663503407
0.0428404442768522 0.714301663503407
0.00104023617026441 0.714301663503407
4.98814538938852e-07 0.571396672993185
0.000520154271204785 0.714301663503407
0.0690907318126437 0.714301663503407
6.12649173686432e-07 0.714301663503407
0.0735800845240217 0.714301663503407
0.00548245145434413 0.714301663503407
0.624175104226745 0.714301663503407
0.398841101039337 0.714301663503407
0.00117951559626451 0.714301663503407
0.00109172255088461 0.714301663503407
0.000105819170884233 0.714301663503407
0.00285226828264909 0.714301663503407
0.000213104166735782 0.714301663503407
1.31306614363391e-07 0.642849168248303
0.000296515797938682 0.428603327006815
0.00251551437694286 0.714301663503407
0.425593632095391 0.714301663503407
1.21672895701859e-05 0.214245841241488
0.0908191875080548 0.714301663503407
0.154542236556803 0.714301663503407
0.117017902961273 0.714301663503407
0.167523261513166 0.714301663503407
0.00128224867390524 0.714301663503407
0.00978791736299917 0.714301663503407
0.0792621224976274 0.714301663503407
0.00439417202355035 0.714301663503407
0.0012539197231172 0.642849168248303
0.000113320175447344 0.714301663503407
0.00921761220383347 0.714301663503407
0.00331620321487885 0.714301663503407
0.00179983910834446 0.714301663503407
4.68128345320934e-05 0.428603327006815
0.000185358787323709 0.714301663503407
3.91997761637839e-05 0.428603327006815
0.000193685264341316 0.714301663503407
1.6539397974739e-05 0.214245841241488
6.00366686669816e-07 0.85709500948979
0.00114641185237033 0.714301663503407
5.93134395241253e-05 0.571396672993185
0.00959875252946757 0.714301663503407
0.00427449300526361 0.714301663503407
3.72950176365804e-05 0.285698336496593
0.0965554259440562 0.714301663503407
1.26026749372817e-05 0.214245841241488
0.00713967450397587 0.714301663503407
1.9384239017377e-05 0.214245841241488
0.00012378666057731 0.714301663503407
3.57280200489935e-06 0.0714524952551049
9.48670278007137e-06 0.214245841241488
0.00898862826903038 0.714301663503407
9.56729550617683e-07 0.785754158758512
0.590526068889297 0.714301663503407
0.0849706106815889 0.714301663503407
0.561770174213543 0.714301663503407
4.66995409025477e-06 0.0714524952551049
0.0010793384624164 0.714301663503407
0.000233900401558984 0.714301663503407
1.3439180836595e-05 0.214245841241488
2.44299263460648e-05 0.428603327006815
0.00213908567993218 0.714301663503407
0.000504338913281107 0.714301663503407
0.00296886265883046 0.714301663503407
4.44229779426327e-06 0.142793345986383
0.000255846547187499 0.571396672993185
0.000420954103639319 0.714301663503407
0.162119645928706 0.714301663503407
0.0105388459590433 0.714301663503407
4.91485744301827e-06 0.214245841241488
0.0998131181342875 0.714301663503407
1.10141040803995e-05 0.142793345986383
0.000137848867305056 0.714301663503407
4.49397967982649e-05 0.428603327006815
0.000218590386105493 0.714301663503407
0.00172149897587401 0.714301663503407
0.00350723052928409 0.714301663503407
5.06289408646732e-06 0.285698336496593
1.02707182441934e-05 0.214245841241488
0.00193291512808409 0.714301663503407
0.000211794354593977 0.428603327006815
0.000395387106001438 0.714301663503407
3.50189671823395e-06 0.214245841241488
0.00824543954820671 0.714301663503407
0.00207272458825307 0.714301663503407
0.0611419159297264 0.714301663503407
0.28135734619174 0.714301663503407
0.000444787757103494 0.714301663503407
0.0541848501031871 0.714301663503407
0.000133037213632092 0.714301663503407
0.0307376774287754 0.714301663503407
0.00179744812347197 0.714301663503407
2.33799640169855e-06 0.571396672993185
0.0562457288616961 0.714301663503407
0.018424773650572 0.714301663503407
0.209989199819243 0.714301663503407
1.29405807641529e-05 0.214245841241488
0.0273194998846054 0.714301663503407
8.29454111124716e-05 0.714301663503407
1.3456565215014e-05 0.214245841241488
0.000199785366974165 0.714301663503407
0.00271999381928788 0.714301663503407
0.152723311423381 0.714301663503407
3.063682754115e-05 0.428603327006815
0.0581854081057227 0.714301663503407
2.24012605085139e-05 0.428603327006815
0.00451880955069159 0.714301663503407
0.000521236141628775 0.714301663503407
0.929053470044577 0.714301663503407
0.627951590376897 0.714301663503407
0.00117511049383768 0.714301663503407
0.160108860476815 0.714301663503407
0.000635708146253396 0.714301663503407
0.0517332082682534 0.714301663503407
0.266972721383646 0.714301663503407
0.000121791852307257 0.642849168248303
0.118476789837926 0.714301663503407
1.44305196717799e-05 0.285698336496593
2.06142121024761e-07 0.785754158758512
3.90094723938823e-05 0.285698336496593
0.000159804228914306 0.714301663503407
0.0288071018416295 0.714301663503407
0.000160954720601615 0.642849168248303
0.00014635789156558 0.714301663503407
0.0356920420091912 0.714301663503407
0.236814962619923 0.714301663503407
0.00214763255910485 0.714301663503407
0.000793869922008752 0.714301663503407
0.114626444346791 0.714301663503407
3.68121223913256e-05 0.285698336496593
4.92640044639922e-05 0.357150831751697
3.87373744393375e-06 0
0.0213286862924725 0.714301663503407
0.523307113323504 0.714301663503407
0.000234560026673329 0.714301663503407
4.92134132796433e-05 0.357150831751697
0.00704384349105907 0.714301663503407
0.822035163141511 0.714301663503407
0.0350846709748389 0.714301663503407
1.99083654141961e-07 0.928547504744895
0.000108537524808484 0.642849168248303
0.0862954548747225 0.714301663503407
0.0355761734470557 0.714301663503407
5.45921376783484e-05 0.428603327006815
1.12844459678676e-05 0.214245841241488
9.15465399103719e-05 0.714301663503407
0.000611920467593767 0.714301663503407
8.1999734565307e-08 0.714301663503407
0.0174196677225446 0.714301663503407
7.78561744373894e-07 0.714301663503407
5.11655794537259e-07 0.49994417773808
0.0010440404760752 0.714301663503407
0.00133799440531917 0.714301663503407
6.42992890026201e-06 0.142793345986383
6.20515744211036e-05 0.49994417773808
0.00934150978913878 0.714301663503407
7.09145731223812e-06 0.214245841241488
0.00172013150363935 0.714301663503407
0.00386784954579419 0.714301663503407
0.242984164830682 0.714301663503407
0.00132803187021511 0.714301663503407
0.355827331738194 0.714301663503407
0.313437912396726 0.714301663503407
0.79901041742236 0.714301663503407
0.00080685817336252 0.714301663503407
0.000118980946581576 0.714301663503407
0.00368126359662055 0.714301663503407
1.48506097907157e-06 0.85709500948979
0.000244760502476156 0.714301663503407
0.183001077619422 0.714301663503407
0.257541399857254 0.714301663503407
0.000313161309312307 0.714301663503407
1.21222918150626e-07 0.85709500948979
0.00150136151343208 0.714301663503407
1.01613707431808e-05 0.214245841241488
9.14857281898027e-07 0.357150831751697
0.0274615147398274 0.714301663503407
0.0452611328444639 0.714301663503407
4.15857183079027e-06 0.214245841241488
0.205292952828109 0.714301663503407
0.00125686472372859 0.714301663503407
0.00039725431133461 0.714301663503407
0.295521040021209 0.714301663503407
0.000136423627957031 0.357150831751697
0.00535185197526919 0.714301663503407
1.02403281312732e-06 0.785754158758512
0.4939007810217 0.714301663503407
0.132837246844125 0.714301663503407
1.98728766554979e-05 0.357150831751697
0.00420755147974797 0.714301663503407
3.70830265088634e-05 0.49994417773808
0.0272689406007956 0.714301663503407
0.00950416571160798 0.714301663503407
0.103894148612372 0.714301663503407
0.00161687500790686 0.714301663503407
0.000217484925960149 0.714301663503407
0.124901498323123 0.714301663503407
0.691250962736755 0.714301663503407
0.0191967473358649 0.714301663503407
0.838267765399552 0.714301663503407
0.459873453962325 0.714301663503407
1.80073302609039e-05 0.285698336496593
0.00019143282528896 0.714301663503407
0.000251043702461498 0.714301663503407
0.00924581419144635 0.714301663503407
0.00248445757512347 0.714301663503407
0.00272728549781627 0.714301663503407
6.92714196041237e-05 0.571396672993185
1.39285903712156e-06 0.285698336496593
2.45817091410473e-06 0.0714524952551049
0.0582274106282137 0.714301663503407
3.8831144350711e-05 0.285698336496593
1.67339113020964e-07 0.642849168248303
7.37267568434744e-06 0.357150831751697
7.44825757440505e-06 0.428603327006815
0.0730296199379261 0.714301663503407
0.956460427669673 0.714301663503407
0.0466144170209678 0.714301663503407
0.247557254880018 0.714301663503407
0.000433613062911569 0.714301663503407
0.155438264419671 0.714301663503407
0.324914755699588 0.714301663503407
5.922378143368e-07 0.85709500948979
0.00140138659453484 0.714301663503407
0.211463293336757 0.714301663503407
5.75291483991258e-06 0.357150831751697
7.26776022344634e-06 0.357150831751697
0.979528817398361 0.714301663503407
3.23930968482546e-06 0.49994417773808
0.148414112409318 0.714301663503407
1.60541867300258e-07 0.928547504744895
0.0185499434602284 0.714301663503407
0.000306608830980241 0.714301663503407
0.22831438894835 0.714301663503407
0.000211675207993443 0.714301663503407
8.77286899144715e-06 0.357150831751697
0.311494094835188 0.714301663503407
5.92601992794989e-07 0.85709500948979
0.0288131791913615 0.714301663503407
0.215032456771322 0.714301663503407
0.000120525514688508 0.428603327006815
0.00762217905159711 0.714301663503407
0.0717645593226077 0.714301663503407
1.93860025607322e-06 0.642849168248303
1.33662747014647e-06 0.285698336496593
8.95577894372329e-07 0.49994417773808
3.03121438031744e-05 0.285698336496593
0.00892945293701182 0.714301663503407
0.209949420083502 0.714301663503407
0.0727091603277435 0.714301663503407
4.68904336765549e-06 0
0.00207855311291483 0.714301663503407
5.24046674939119e-05 0.428603327006815
0.000317301229027081 0.714301663503407
0.193896991280398 0.714301663503407
0.00117818225393326 0.714301663503407
1.82234803026261e-06 0.0714524952551049
0.00346218429670519 0.714301663503407
0.0025066070990083 0.714301663503407
0.283684973145424 0.714301663503407
0.0642441711850566 0.714301663503407
0.000159520054600915 0.714301663503407
4.45232744335698e-05 0.285698336496593
0.000151199883048456 0.714301663503407
0.000116527484565016 0.642849168248303
0.0248056828904162 0.714301663503407
8.06761426229561e-05 0.428603327006815
0.000212687085464517 0.714301663503407
0.108587373694462 0.714301663503407
0.000333891096582797 0.714301663503407
0.00643219624835499 0.714301663503407
8.97633360059333e-05 0.357150831751697
0.00400310902748682 0.714301663503407
2.57353735880505e-05 0.428603327006815
8.70545272259189e-07 0.428603327006815
0.0101571889664811 0.714301663503407
1.22835762844777e-06 0.357150831751697
0.000421375789782298 0.714301663503407
0.788568014308286 0.714301663503407
0.0204152586150753 0.714301663503407
0.00067953446394861 0.714301663503407
0.00157860660043941 0.714301663503407
0.143023859268915 0.714301663503407
0.000101485221021911 0.357150831751697
0.156726587672976 0.714301663503407
0.4936241622438 0.714301663503407
0.107961849790823 0.714301663503407
3.58966853535827e-05 0.285698336496593
6.94216330228126e-05 0.357150831751697
0.000724371041125535 0.714301663503407
0.0717503617293021 0.714301663503407
7.95426743793615e-05 0.714301663503407
0.988448342989529 0.714301663503407
0.000270376164080514 0.714301663503407
1.33415021842232e-05 0.214245841241488
0.121728737307796 0.714301663503407
5.55050510510459e-07 0.85709500948979
0.000238313186833582 0.49994417773808
0.0452927331767229 0.714301663503407
3.78358771672695e-06 0.0714524952551049
0.019464674030027 0.714301663503407
0.0283254347157079 0.714301663503407
3.05695309749787e-05 0.357150831751697
0.420986131600834 0.714301663503407
1.65523279747072e-05 0.285698336496593
0.00520000816622611 0.714301663503407
0.0428691734074422 0.714301663503407
0.00419085153571837 0.714301663503407
0.187279638538454 0.714301663503407
0.00305199730900464 0.714301663503407
6.14673795978252e-05 0.571396672993185
1.22576022142113e-05 0.142793345986383
0.279106592877489 0.714301663503407
0.137882814093255 0.714301663503407
0.410252134291174 0.714301663503407
0.0249803692812256 0.714301663503407
0.000511782798098414 0.714301663503407
0.000279775330620837 0.714301663503407
2.7812516246705e-05 0.428603327006815
0.00221589622987388 0.714301663503407
5.77822324649317e-05 0.428603327006815
0.665883553750191 0.714301663503407
0.774943870284006 0.714301663503407
6.29532738061474e-05 0.428603327006815
2.74331118043303e-06 0.0714524952551049
0.000131986048389472 0.714301663503407
1.21078267625623e-05 0.142793345986383
0.000785847272683636 0.714301663503407
2.22474027346243e-05 0.214245841241488
0.00880566934240874 0.714301663503407
0.0019000824032464 0.714301663503407
0.206850743387733 0.714301663503407
1.68299480307721e-06 0.571396672993185
0.0449185879020815 0.714301663503407
3.39415758470839e-06 0.214245841241488
0.00294228537572487 0.714301663503407
0.0126752591572158 0.714301663503407
0.00249782105840192 0.714301663503407
4.67640586083567e-06 0
0.0221212353899987 0.714301663503407
0.000131865611375693 0.714301663503407
0.00895440582301638 0.714301663503407
0.0232965056152757 0.714301663503407
5.37301865448112e-05 0.357150831751697
0.0156752782728749 0.714301663503407
0.0306481943825723 0.714301663503407
0.0213827609481511 0.714301663503407
8.37333503557625e-05 0.714301663503407
0.0338575184366814 0.714301663503407
1.92651982825218e-05 0.214245841241488
5.99775388346573e-05 0.571396672993185
1.76927575094961e-05 0.285698336496593
0.00140726030623058 0.714301663503407
0.00834549338222823 0.714301663503407
0.324105603524418 0.714301663503407
0.000250597382841156 0.714301663503407
1.7773329647976e-05 0.285698336496593
0.00469789518316178 0.714301663503407
0.0171238762830189 0.714301663503407
5.90804230770574e-05 0.428603327006815
2.51277049641523e-07 0.85709500948979
9.39767199019975e-07 0.571396672993185
0.0207542515898895 0.714301663503407
0.147635621783536 0.714301663503407
0.239342280297734 0.714301663503407
3.07169643016614e-05 0.428603327006815
0.393259362251933 0.714301663503407
0.000275786181396796 0.357150831751697
0.0027865797847626 0.714301663503407
1.8027368658764e-06 0.0714524952551049
0.000507610470317272 0.714301663503407
0.012134143880906 0.714301663503407
0.00256325011384203 0.714301663503407
0.020184600231349 0.714301663503407
0.148555822198344 0.714301663503407
3.85212426251192e-05 0.428603327006815
1.58896073813929e-05 0.0714524952551049
0.106382099874869 0.714301663503407
3.16044270211627e-05 0.428603327006815
0.000676801664618705 0.714301663503407
0.0523997336378782 0.714301663503407
0.000144010065750611 0.714301663503407
0.00469535336404053 0.714301663503407
0.0227065416176647 0.714301663503407
0.0963304444503877 0.714301663503407
0.0222885657025762 0.714301663503407
0.000836058379465504 0.714301663503407
0.00461352983973052 0.714301663503407
0.0148965120270216 0.714301663503407
0.33302737808553 0.714301663503407
0.000402534606983121 0.714301663503407
0.000424308533565364 0.714301663503407
1.15297229213857e-06 0.785754158758512
0.000196921004526326 0.357150831751697
4.73279761586078e-06 0.214245841241488
0.0446505988318759 0.714301663503407
0.00494472403585977 0.714301663503407
3.66446027684429e-08 0.928547504744895
0.510872958441709 0.714301663503407
0.0109818087625801 0.714301663503407
0.140726139871016 0.714301663503407
0.00370145848522176 0.714301663503407
1.36325526998202e-07 0.785754158758512
0.644064996723368 0.714301663503407
0.000232749783176098 0.714301663503407
1.75371514601078e-05 0.357150831751697
0.0535208932073009 0.714301663503407
0.0126220901256727 0.714301663503407
6.84627268630745e-06 0.0714524952551049
1.97196498221607e-06 0.142793345986383
0.718212387339987 0.714301663503407
0.0768357848282848 0.714301663503407
0.716681264508592 0.714301663503407
0.000735407364200602 0.714301663503407
0.000361399776773501 0.714301663503407
0.168663376219544 0.714301663503407
0.00228749785632382 0.714301663503407
0.00865509364177261 0.714301663503407
5.59338160433582e-07 0.49994417773808
0.0659839711403071 0.714301663503407
1.00938458914184e-05 0.428603327006815
0.466337590508862 0.714301663503407
0.00807397760885604 0.714301663503407
4.48808665457649e-07 0.928547504744895
0.00294051689381213 0.714301663503407
0.0153811544419164 0.714301663503407
4.1696663717744e-05 0.285698336496593
0.01118224416046 0.714301663503407
0.000442263690634646 0.714301663503407
5.27306746115081e-05 0.357150831751697
0.0306468904560343 0.714301663503407
0.818890042225993 0.714301663503407
1.30648030257525e-06 0.357150831751697
0.168525434105393 0.714301663503407
0.00569530203362318 0.714301663503407
4.83735014906486e-06 0.357150831751697
0.000105634464350461 0.428603327006815
0.255625104480539 0.714301663503407
5.48456269992519e-05 0.285698336496593
0.00118518714357592 0.714301663503407
0.00794188050755235 0.714301663503407
1.65406964964761e-05 0.285698336496593
0.00469601812011702 0.714301663503407
1.72583593531163e-06 0.357150831751697
8.53692493091894e-05 0.357150831751697
0.00857654510958654 0.714301663503407
0.589487969091939 0.714301663503407
5.45426206405459e-05 0.49994417773808
0.0780302408142697 0.714301663503407
4.3854742309193e-05 0.357150831751697
2.04249303278728e-05 0.214245841241488
0.724378373612514 0.714301663503407
0.00145973306103667 0.714301663503407
0.000204343449197011 0.714301663503407
1.73473603820175e-05 0.357150831751697
0.247530743883472 0.714301663503407
0.000185159743570545 0.357150831751697
0.000116493917614575 0.357150831751697
1.48989048162028e-05 0.214245841241488
4.74825621166918e-05 0.428603327006815
0.00257474775095815 0.714301663503407
0.000939331710727289 0.714301663503407
0.000697584979895732 0.714301663503407
6.85334127169047e-06 0.285698336496593
0.0110830412435051 0.714301663503407
0.0410713886844295 0.714301663503407
0.555845370719437 0.714301663503407
0.00030593697674786 0.714301663503407
2.6771602069662e-05 0.285698336496593
0.00018515009502911 0.714301663503407
0.758082777032256 0.714301663503407
0.0202082076558624 0.714301663503407
0.948341404045866 0.714301663503407
0.603386620758856 0.714301663503407
0.000316295036570954 0.642849168248303
2.59264916468597e-05 0.285698336496593
0.000715986056977948 0.714301663503407
0.037490967916991 0.714301663503407
0.00139457597954157 0.714301663503407
0.000980704099991819 0.714301663503407
0.00192678332006286 0.714301663503407
0.244214669742588 0.714301663503407
5.29691387925987e-06 0.0714524952551049
0.000434699292144158 0.714301663503407
0.0089531679491422 0.714301663503407
0.245055361954955 0.714301663503407
3.01040272641245e-05 0.357150831751697
1.61968513307187e-05 0.285698336496593
3.87347086647566e-06 0.214245841241488
0.000777243806481269 0.714301663503407
0.00910807569019228 0.714301663503407
0.0883176615137488 0.714301663503407
0.0572548112764606 0.714301663503407
0.182676168085683 0.714301663503407
8.32677427745507e-05 0.714301663503407
0.0158714478583171 0.714301663503407
0.00558329689052572 0.714301663503407
3.08577750106326e-05 0.285698336496593
0.049892785845059 0.714301663503407
0.0032973680115727 0.714301663503407
2.04596094689339e-07 0.85709500948979
0.16714313242307 0.714301663503407
0.00112982167239981 0.714301663503407
0.0942166051209435 0.714301663503407
4.16032029473482e-07 0.49994417773808
0.0187970253360967 0.714301663503407
0.00021952522638221 0.714301663503407
0.0203871570846229 0.714301663503407
0.000142856710939154 0.714301663503407
1.48590710031161e-06 0.428603327006815
0.000410693512706695 0.714301663503407
3.83336510185223e-05 0.357150831751697
0.0698082141491816 0.714301663503407
1.50651456363191e-07 0.642849168248303
0.162107268745753 0.714301663503407
0.00954548849778653 0.714301663503407
0.00010654486270743 0.714301663503407
0.00746885471424985 0.714301663503407
0.412293738006603 0.714301663503407
4.31457294598505e-05 0.49994417773808
0.000152900454323559 0.714301663503407
0.000189810731204274 0.714301663503407
0.00276302324568928 0.714301663503407
0.0021757394837982 0.714301663503407
0.00175354241452013 0.714301663503407
0.139617093657412 0.714301663503407
0.000116706145798168 0.428603327006815
0.00421658511516445 0.714301663503407
1.08034744387939e-07 0.85709500948979
4.8235604962557e-05 0.285698336496593
0.00127939266231608 0.714301663503407
0.104560770513842 0.714301663503407
0.178271113989925 0.714301663503407
0.0213896233181025 0.714301663503407
6.15522072016748e-07 0.49994417773808
0.00611825347114749 0.714301663503407
7.82041189869889e-05 0.714301663503407
0.0405801251892415 0.714301663503407
0.00630561178690406 0.714301663503407
0.917589788462306 0.714301663503407
0.433550198184403 0.714301663503407
0.0223156085403699 0.714301663503407
0.00104883646860285 0.714301663503407
2.09991051784214e-05 0.142793345986383
0.115877415053202 0.714301663503407
0.0215336295516153 0.714301663503407
0.000130819521884961 0.714301663503407
0.860616109608086 0.714301663503407
5.20110999014902e-06 0.214245841241488
0.00160029614127436 0.714301663503407
0.00106314114816165 0.714301663503407
0.00148115109112601 0.714301663503407
0.0292829073444837 0.714301663503407
4.81348130344789e-06 0.0714524952551049
0.000588077339216237 0.714301663503407
0.00093413369049434 0.714301663503407
6.88877251526191e-07 0.49994417773808
0.0235858187851577 0.714301663503407
1.10511545435061e-06 0.49994417773808
0.0321635620181169 0.714301663503407
0.00636960675827404 0.714301663503407
1.02321227201319e-05 0.428603327006815
0.048182477567119 0.714301663503407
0.159096238406972 0.714301663503407
3.05763047651176e-05 0.285698336496593
0.00202450634408503 0.714301663503407
1.32240522224543e-06 0.785754158758512
0.000174405461373049 0.428603327006815
0.000157428089973756 0.714301663503407
0.0209932900562779 0.714301663503407
1.27359844340476e-06 0.428603327006815
0.70329701880359 0.714301663503407
0.000163332523956458 0.714301663503407
0.00214083881611186 0.714301663503407
9.75935070618561e-05 0.357150831751697
1.73421231899472e-07 0.928547504744895
2.16447346413458e-05 0.428603327006815
3.60937182293669e-06 0.214245841241488
0.0253134825543765 0.714301663503407
0.114467850975575 0.714301663503407
0.00100161615381072 0.714301663503407
0.0133566009396694 0.714301663503407
0.000253851374227418 0.714301663503407
0.0727083828113853 0.714301663503407
0.000143511315731667 0.714301663503407
0.448503123446855 0.714301663503407
0.0260958057039309 0.714301663503407
8.37806786527738e-05 0.714301663503407
0.000871368849124607 0.714301663503407
0.000261137384777452 0.714301663503407
0.107510732097364 0.714301663503407
0.000382244950571191 0.714301663503407
0.489588290928041 0.714301663503407
0.126866648009801 0.714301663503407
0.514083683939534 0.714301663503407
0.00304989905538964 0.714301663503407
0.26968492006545 0.714301663503407
1.83304541606781e-05 0.285698336496593
0.0889991380597942 0.714301663503407
2.5473119080692e-06 0.142793345986383
0.000117876922521064 0.428603327006815
1.29055263182617e-05 0.285698336496593
4.10074696968134e-05 0.357150831751697
0.000156564333430686 0.714301663503407
4.78451898869549e-06 0.142793345986383
0.203864394235881 0.714301663503407
0.00927799092455554 0.714301663503407
0.00445763084647338 0.714301663503407
0.0970485008977653 0.714301663503407
0.762306092956149 0.714301663503407
0.689901978876827 0.714301663503407
0.760674654055614 0.714301663503407
0.00903736651743138 0.714301663503407
1.30733536661903e-05 0.214245841241488
0.428528093945314 0.714301663503407
0.659321940913667 0.714301663503407
9.87407440885225e-05 0.571396672993185
0.53532666789714 0.714301663503407
0.135021880728234 0.714301663503407
0.000134211343261223 0.357150831751697
4.99771576907976e-07 0.49994417773808
0.000834291780530788 0.714301663503407
0.0120736181536333 0.714301663503407
0.00485811924126328 0.714301663503407
7.73092560084134e-06 0.285698336496593
3.93762041259798e-06 0.214245841241488
6.88667290174387e-07 0.85709500948979
0.00109038390886136 0.714301663503407
0.267060829983322 0.714301663503407
0.0851057141314982 0.714301663503407
1.05289330819274e-05 0.214245841241488
0.0606458521076099 0.714301663503407
9.28167569751137e-05 0.642849168248303
0.0365357749036733 0.714301663503407
0.000397041423092131 0.714301663503407
0.00121317671942276 0.714301663503407
0.00744718238600193 0.714301663503407
0.433832284754608 0.714301663503407
3.78788199131149e-05 0.285698336496593
0.00876448258918536 0.714301663503407
0.00331237815230468 0.714301663503407
0.163164404893754 0.714301663503407
0.00143258352235041 0.714301663503407
0.00236134431427023 0.714301663503407
0.0928795703293318 0.714301663503407
8.10657795677197e-05 0.49994417773808
2.21318638771406e-05 0.428603327006815
0.0810236741025867 0.714301663503407
0.0100893071007995 0.714301663503407
1.42901331668296e-05 0.142793345986383
0.0121077064480706 0.714301663503407
0.00465430950083089 0.714301663503407
2.3171783743503e-06 0.642849168248303
0.000891025300483879 0.714301663503407
0.000206729998128294 0.214245841241488
0.0266290632302939 0.714301663503407
0.00880561649994127 0.714301663503407
0.00437657857480409 0.714301663503407
0.919067752401008 0.714301663503407
0.15509615243191 0.714301663503407
0.000122897936162673 0.714301663503407
0.179060053835767 0.714301663503407
7.3601222721988e-05 0.428603327006815
0.000369337170269131 0.714301663503407
8.65494994003397e-06 0.357150831751697
0.000574468118402956 0.714301663503407
0.822733497942625 0.714301663503407
9.04269899491682e-05 0.714301663503407
0.00550477785817987 0.714301663503407
0.0356224258104034 0.714301663503407
0.0289022497865124 0.714301663503407
0.263549807952264 0.714301663503407
0.00155495232164287 0.714301663503407
0.0034558345525142 0.714301663503407
4.48011174391618e-05 0.428603327006815
0.0259445853977751 0.714301663503407
9.38569089687437e-07 0.428603327006815
1.76716744954639e-05 0.285698336496593
0.0274985931485468 0.714301663503407
0.000523035880046354 0.714301663503407
0.00352939190464632 0.714301663503407
0.0857574168357615 0.714301663503407
5.90510742540689e-07 0.642849168248303
1.52391237828849e-07 0.928547504744895
0.00122291620712853 0.714301663503407
2.09117540903569e-06 0.142793345986383
0.00207876127779033 0.714301663503407
0.000295676664446133 0.714301663503407
0.043400255056995 0.714301663503407
6.69291306387492e-06 0.0714524952551049
1.11075340711203e-05 0.285698336496593
0.113213855971226 0.714301663503407
0.000174611294976842 0.714301663503407
2.80995119530854e-06 0.0714524952551049
0.00382986139419756 0.714301663503407
0.000961631375106807 0.714301663503407
0.352748158671951 0.714301663503407
2.01038731129513e-06 0.571396672993185
0.0221281309674088 0.714301663503407
0.00279002408057337 0.714301663503407
0.00277083617394806 0.714301663503407
0.0390142079459734 0.714301663503407
0.0027004928963679 0.714301663503407
2.06878015646516e-06 0.142793345986383
0.419720325609215 0.714301663503407
1.42379831856253e-05 0.285698336496593
5.14261926629562e-05 0.357150831751697
0.184935004226088 0.714301663503407
0.000577030190332404 0.714301663503407
3.42651281566083e-07 0.85709500948979
0.00123264980562428 0.714301663503407
5.30950512089905e-05 0.357150831751697
6.26156092011934e-05 0.428603327006815
0.014449693189554 0.714301663503407
0.0047415715773288 0.714301663503407
0.427287117953144 0.714301663503407
0.00328219486693315 0.714301663503407
0.00570214118909945 0.714301663503407
2.15753569399035e-05 0.142793345986383
0.0336959283723011 0.714301663503407
0.00053108287006 0.714301663503407
4.36912986631767e-06 0.214245841241488
5.69965876051495e-06 0.285698336496593
0.20089107622109 0.714301663503407
4.752453874727e-05 0.428603327006815
0.40375104665059 0.714301663503407
4.28765857013996e-07 0.85709500948979
8.59704298550486e-05 0.571396672993185
0.0364383128827895 0.714301663503407
2.65985161144557e-06 0.142793345986383
0.00987787299411276 0.714301663503407
0.0662638931954131 0.714301663503407
2.34725313794178e-06 0.142793345986383
5.06701794379932e-05 0.428603327006815
0.137450530770158 0.714301663503407
0.41369849888653 0.714301663503407
0.000275195851741683 0.714301663503407
1.05492820118064e-06 0.714301663503407
0.629348563906477 0.714301663503407
0.00127959287750057 0.714301663503407
2.08557377983396e-05 0.357150831751697
0.00771942029691339 0.714301663503407
0.0571372991022742 0.714301663503407
0.00104740989124187 0.714301663503407
0.000241758189898664 0.714301663503407
1.67793903865224e-05 0.285698336496593
0.0041111177260602 0.714301663503407
1.11833071508647e-05 0.214245841241488
0.00157307253800767 0.714301663503407
0.0104256520584167 0.714301663503407
0.12361968214649 0.714301663503407
0.000311891318827899 0.714301663503407
0.00148156544188538 0.714301663503407
7.63757259655653e-05 0.714301663503407
0.0345251609912205 0.714301663503407
2.79638746861119e-05 0.214245841241488
0.809412708997947 0.714301663503407
0.249322109825234 0.714301663503407
5.70021653555252e-06 0.214245841241488
5.60492973666179e-05 0.428603327006815
0.00288557457567686 0.714301663503407
0.00415996970394837 0.714301663503407
0.00587468389897754 0.714301663503407
0.0119159469478171 0.714301663503407
5.48871147364213e-07 0.571396672993185
2.85987378244654e-05 0.428603327006815
1.04406469933815e-06 0.285698336496593
2.57403918801775e-06 0.642849168248303
3.99092833771348e-06 0.0714524952551049
0.000270098963200034 0.714301663503407
0.030573800052399 0.714301663503407
0.000100706623899489 0.714301663503407
0.169458355971254 0.714301663503407
0.654781217695889 0.714301663503407
0.131934151539211 0.714301663503407
0.193774171870776 0.714301663503407
5.93609623920777e-06 0.357150831751697
8.615131330677e-05 0.357150831751697
0.00026589989006913 0.714301663503407
0.000429535333365738 0.714301663503407
0.0113997583227028 0.714301663503407
1.70723299559535e-06 0.0714524952551049
0.0104614114686628 0.714301663503407
0.000118232294164546 0.714301663503407
0.000143073067872257 0.357150831751697
0.00344069733441606 0.714301663503407
1.99815329687249e-05 0.357150831751697
1.65859913653494e-05 0.285698336496593
0.339964485849353 0.714301663503407
0.0015387436874114 0.714301663503407
1.56598581393995e-05 0.357150831751697
0.00669751135912661 0.714301663503407
0.000421099720097562 0.714301663503407
0.17965283574747 0.714301663503407
0.0970884808639378 0.714301663503407
0.00644526769801066 0.714301663503407
1.17425589676235e-05 0.142793345986383
2.56834464182096e-07 0.85709500948979
1.25602628221287e-07 0.714301663503407
6.62738374596616e-05 0.49994417773808
0.000488475992205156 0.714301663503407
0.00381212347700164 0.714301663503407
0.00154718564207435 0.714301663503407
0.00471381622455771 0.714301663503407
0.00074621577014987 0.714301663503407
0.0245421689235648 0.714301663503407
0.100550874338811 0.714301663503407
0.295142586115412 0.714301663503407
0.405443537404497 0.714301663503407
0.171410517512634 0.714301663503407
2.98240670788888e-05 0.428603327006815
0.000121087861195739 0.49994417773808
0.00299360261083308 0.714301663503407
3.3323861201575e-05 0.285698336496593
0.0352699499237524 0.714301663503407
1.43053142696606e-06 0.428603327006815
0.38623105781457 0.714301663503407
0.0116140717539498 0.714301663503407
0.00558138870445044 0.714301663503407
0.560764913932285 0.714301663503407
0.0218072585054251 0.714301663503407
6.85843097989035e-05 0.428603327006815
2.42298518825627e-05 0.285698336496593
0.00195854460034091 0.714301663503407
0.00810831937314145 0.714301663503407
0.00700824762161224 0.714301663503407
0.0240275391146145 0.714301663503407
0.990335140229607 0.714301663503407
4.68445468993081e-05 0.428603327006815
0.147300866006339 0.714301663503407
0.0510920166440251 0.714301663503407
2.00581466567912e-07 0.642849168248303
0.214503721289638 0.714301663503407
0.000111643697940385 0.357150831751697
0.00778326248663352 0.714301663503407
4.81856054054861e-05 0.49994417773808
0.00877751949038488 0.714301663503407
8.96901823084573e-05 0.714301663503407
0.227022159437013 0.714301663503407
1.4071466544274e-05 0.214245841241488
0.00163196666831445 0.714301663503407
0.0166732340212645 0.714301663503407
5.6260242271078e-07 0.49994417773808
0.601176736237823 0.714301663503407
8.98241751621719e-05 0.642849168248303
0.00116347940234672 0.714301663503407
0.447932005019334 0.714301663503407
0.00116813021162193 0.714301663503407
0.0729271965575807 0.714301663503407
0.498627921840642 0.714301663503407
0.000200458716946784 0.714301663503407
5.08503416394323e-06 0.357150831751697
0.000170804416266232 0.714301663503407
7.81201502971413e-07 0.49994417773808
6.49579002262007e-05 0.571396672993185
1.13733704850938e-05 0.214245841241488
0.029544981707697 0.714301663503407
0.0268842611135955 0.714301663503407
0.00724434685036093 0.714301663503407
2.91725827915885e-05 0.357150831751697
0.000327811397086027 0.714301663503407
0.0758145446376685 0.714301663503407
2.41985321225736e-06 0.571396672993185
0.00273873760341681 0.714301663503407
4.55376642233018e-05 0.49994417773808
8.8101665039455e-07 0.714301663503407
1.5631098744805e-07 0.714301663503407
0.368933930971755 0.714301663503407
8.15790345588975e-05 0.642849168248303
2.83922205753901e-06 0.0714524952551049
0.00453675019771344 0.714301663503407
0.0312139482127821 0.714301663503407
0.00153321088597071 0.714301663503407
0.000194753793563313 0.714301663503407
0.00465384532955014 0.714301663503407
0.0248048644403433 0.714301663503407
0.0163498109647727 0.714301663503407
0.250032095546012 0.714301663503407
3.71981446601049e-06 0.214245841241488
0.000104737015535339 0.357150831751697
0.000653737907282209 0.714301663503407
1.57329614448793e-05 0.285698336496593
2.72781064662294e-06 0.642849168248303
0.00394690881841313 0.714301663503407
0.0117774317859309 0.714301663503407
6.87187771354933e-06 0.285698336496593
0.689158791204071 0.714301663503407
0.000332428162329982 0.714301663503407
0.0291547224578143 0.714301663503407
6.626698253924e-07 0.49994417773808
0.295095635170349 0.714301663503407
0.000150732365396581 0.428603327006815
0.287991072417976 0.714301663503407
9.99192063593585e-05 0.49994417773808
2.44540635852485e-05 0.285698336496593
5.53355395508528e-08 0.85709500948979
0.00100742488757417 0.714301663503407
0.168390724588059 0.714301663503407
0.00170004173844944 0.714301663503407
3.08914028615932e-06 0.142793345986383
0.133899514358367 0.714301663503407
0.0865564258095274 0.714301663503407
4.84389227931137e-06 0.0714524952551049
0.98030411620309 0.714301663503407
7.47083130017359e-06 0.285698336496593
1.03451601574781e-05 0.0714524952551049
0.000153702323334838 0.357150831751697
0.977151654274815 0.714301663503407
4.65749138969241e-05 0.428603327006815
0.555550238202131 0.714301663503407
0.00410672917251895 0.714301663503407
0.10028793908906 0.714301663503407
0.00768055547658437 0.714301663503407
0.0231296436949586 0.714301663503407
0.0907612304730122 0.714301663503407
0.000676299913634227 0.714301663503407
1.8887507973928e-05 0.214245841241488
0.00335769491412615 0.714301663503407
0.557919199207968 0.714301663503407
0.0467637353994356 0.714301663503407
0.000258017328579242 0.714301663503407
0.289677950849507 0.714301663503407
0.00763765389282046 0.714301663503407
0.000853043630363958 0.714301663503407
0.00112360717174868 0.714301663503407
0.653123616866752 0.714301663503407
6.09412493577064e-05 0.571396672993185
4.84024011949507e-05 0.428603327006815
0.00180398822272423 0.714301663503407
3.35096784634104e-05 0.214245841241488
2.81018839155624e-06 0.642849168248303
3.16995461874086e-07 0.85709500948979
0.000132667444244076 0.714301663503407
0.0453154567399682 0.714301663503407
0.425393775560279 0.714301663503407
0.000218849689447017 0.714301663503407
0.00119344075696844 0.714301663503407
0.189553511932925 0.714301663503407
0.254550661745329 0.714301663503407
0.00057931712765142 0.714301663503407
6.06420109009914e-08 0.785754158758512
0.0664480164682915 0.714301663503407
1.79698539229386e-06 0.0714524952551049
0.0211904771456389 0.714301663503407
0.000223439566252304 0.714301663503407
1.30256429493048e-07 0.714301663503407
0.00106249064528647 0.714301663503407
0.000113764897461172 0.714301663503407
0.00226139565028893 0.714301663503407
6.72026853368157e-06 0.428603327006815
0.131801299825066 0.714301663503407
0.000802595539709854 0.714301663503407
1.05682887827486e-05 0.0714524952551049
0.0418320940031282 0.714301663503407
0.00333606653056265 0.714301663503407
0.00868012516750601 0.714301663503407
0.000262757928715542 0.714301663503407
0.000516861434272185 0.714301663503407
0.000176348505643852 0.714301663503407
0.0442683857242452 0.714301663503407
0.00245860377678957 0.714301663503407
0.00468481225294328 0.714301663503407
8.21186324709749e-05 0.714301663503407
2.00073078449824e-06 0
6.44315235672629e-06 0.285698336496593
0.0644347371205022 0.714301663503407
0.666506129960675 0.714301663503407
0.573445082035763 0.714301663503407
3.26105634418969e-05 0.285698336496593
0.00301818305525468 0.714301663503407
0.063238302805318 0.714301663503407
0.000187191042955565 0.714301663503407
1.5000398333386e-06 0.428603327006815
0.000169547987403656 0.714301663503407
0.00149971497108239 0.714301663503407
1.32174414134499e-06 0.357150831751697
6.0109418377454e-05 0.428603327006815
1.63767356203966e-06 0.49994417773808
0.0584795598288787 0.714301663503407
0.0128485252021121 0.714301663503407
0.0810497439351462 0.714301663503407
0.00619726022667879 0.714301663503407
0.00219170391861431 0.714301663503407
0.301966049412406 0.714301663503407
6.34674607097671e-05 0.49994417773808
0.000119701592252118 0.571396672993185
0.0196529611418554 0.714301663503407
2.07290667915505e-06 0.642849168248303
6.41708752345679e-05 0.49994417773808
0.00105918003276562 0.714301663503407
4.07855171651516e-05 0.285698336496593
0.00296688707421444 0.714301663503407
0.0713624414126547 0.714301663503407
0.00324946315215231 0.714301663503407
6.96620840411489e-05 0.571396672993185
0.00285779463304574 0.714301663503407
1.35118329450481e-06 0.785754158758512
1.80121951760546e-06 0.642849168248303
0.018245245913569 0.714301663503407
0.00271548839702507 0.714301663503407
0.000135885278460441 0.714301663503407
0.000379907332847181 0.714301663503407
0.007493758044089 0.714301663503407
0.00424613839414917 0.714301663503407
0.108818367531777 0.714301663503407
0.000741972631479348 0.714301663503407
0.00240177224732475 0.714301663503407
0.000244302146617554 0.714301663503407
0.0059767350078009 0.714301663503407
0.120196233338084 0.714301663503407
0.00510981011006019 0.714301663503407
2.12841997114787e-07 0.785754158758512
0.045507759235741 0.714301663503407
0.00578996725352989 0.714301663503407
4.28692719723885e-07 0.785754158758512
0.000396529817305093 0.714301663503407
0.00010091662963491 0.714301663503407
0.000420599022323585 0.714301663503407
3.22173769628334e-05 0.285698336496593
0.00374546407856395 0.714301663503407
1.388510533066e-06 0.428603327006815
0.000970046387587562 0.714301663503407
0.00377744345790871 0.714301663503407
1.05292180588894e-08 0.85709500948979
0.0132428344088887 0.714301663503407
1.28597082090829e-05 0.285698336496593
7.63445902007338e-05 0.714301663503407
2.46564349335028e-06 0.142793345986383
1.08719888317331e-07 0.85709500948979
0.00090704794387344 0.714301663503407
0.000222555496300433 0.714301663503407
0.0966096033449394 0.714301663503407
1.32531424434314e-05 0.285698336496593
2.4092032932807e-07 0.85709500948979
0.517754319552704 0.714301663503407
2.01453245885572e-05 0.428603327006815
0.0129871714729587 0.714301663503407
6.9317446915647e-05 0.428603327006815
0.0152543298532807 0.714301663503407
0.478747897560822 0.714301663503407
0.00291096550558469 0.714301663503407
0.000180249501187779 0.714301663503407
2.63701198345871e-05 0.428603327006815
0.355197201440007 0.714301663503407
0.00231211099925062 0.714301663503407
5.05018767847805e-06 0.142793345986383
0.000239134954838581 0.714301663503407
4.52454958390844e-07 0.85709500948979
0.014379438049697 0.714301663503407
0.73671110718401 0.714301663503407
0.265544385208472 0.714301663503407
0.000212358699039122 0.714301663503407
0.00467858314578592 0.714301663503407
0.0375679906042036 0.714301663503407
0.000105646594391228 0.357150831751697
3.5776593661694e-06 0.214245841241488
1.03034849591543e-06 0.428603327006815
0.0191217841656475 0.714301663503407
0.0022213418446486 0.714301663503407
0.180064783184832 0.714301663503407
0.0251093453460477 0.714301663503407
0.0217160474477331 0.714301663503407
0.0410899352958669 0.714301663503407
1.23423291589598e-05 0.0714524952551049
0.0052703376645321 0.714301663503407
0.25963521454323 0.714301663503407
0.19178194575677 0.714301663503407
0.0393676101539948 0.714301663503407
0.00231852610158007 0.714301663503407
0.0177398590757424 0.714301663503407
1.82085379746684e-05 0.214245841241488
4.68394701485779e-05 0.428603327006815
0.00191994184446991 0.714301663503407
5.05225050258451e-07 0.571396672993185
4.64131611249038e-06 0.357150831751697
0.00528421290548084 0.714301663503407
0.316953110223622 0.714301663503407
0.0527624028428955 0.714301663503407
4.25483647567206e-06 0.0714524952551049
0.779274332716866 0.714301663503407
7.16688877046905e-05 0.571396672993185
0.547470265206032 0.714301663503407
0.000233164649426291 0.714301663503407
0.0252630575652149 0.714301663503407
0.000225616481087474 0.714301663503407
3.3731482899357e-06 0
0.000121018453297772 0.428603327006815
5.25221061939853e-05 0.357150831751697
4.28732270761919e-07 0.85709500948979
6.64278492838395e-05 0.571396672993185
0.000871051224366737 0.714301663503407
0.00794964381672402 0.714301663503407
0.000148682574763576 0.714301663503407
1.37822625421542e-06 0.285698336496593
5.62982412852376e-06 0.214245841241488
0.00483160714769592 0.714301663503407
0.00340802303390517 0.714301663503407
5.5151737018176e-05 0.428603327006815
0.0182063122642031 0.714301663503407
0.176827941025226 0.714301663503407
0.0461516489075935 0.714301663503407
9.39613781416866e-05 0.357150831751697
0.00397570353669747 0.714301663503407
0.00348252246911384 0.714301663503407
0.000280406214545697 0.714301663503407
5.3991690646889e-06 0.285698336496593
3.65011398647609e-05 0.49994417773808
0.730100679583148 0.714301663503407
0.00212457191440731 0.714301663503407
4.36217383923909e-06 0.0714524952551049
0.000465007915907706 0.714301663503407
0.0771268676979717 0.714301663503407
0.371561965988856 0.714301663503407
8.09440759578053e-06 0.357150831751697
5.97098572443146e-06 0.357150831751697
1.02907493283931e-06 0.714301663503407
6.62356102641819e-07 0.785754158758512
0.00297895456087255 0.714301663503407
0.254457366544396 0.714301663503407
0.054391717696732 0.714301663503407
2.69499987657961e-05 0.428603327006815
0.0024036961275934 0.714301663503407
0.000210987258927127 0.714301663503407
0.0978125766915902 0.714301663503407
0.00207024804682165 0.714301663503407
2.97771946531355e-05 0.428603327006815
0.224748710921766 0.714301663503407
0.000698050193011453 0.714301663503407
0.00142980354350478 0.714301663503407
0.000360609450621628 0.714301663503407
0.000214429574540138 0.428603327006815
2.35124742922486e-07 0.85709500948979
0.00354356186773098 0.714301663503407
0.0526664062735995 0.714301663503407
0.0082162691683486 0.714301663503407
0.00108239254874539 0.714301663503407
1.17536991543741e-05 0.214245841241488
0.72827915789354 0.714301663503407
0.000375834211119285 0.714301663503407
0.00100216378491055 0.714301663503407
5.46248488746772e-06 0.285698336496593
0.0024633402203218 0.714301663503407
0.00389149514999751 0.714301663503407
0.00117957954114268 0.714301663503407
8.13183934059293e-05 0.714301663503407
0.000258489605146604 0.714301663503407
0.414384575454256 0.714301663503407
0.00679854639139604 0.714301663503407
0.588413639860431 0.714301663503407
0.000286724826738071 0.714301663503407
0.949922208139127 0.714301663503407
0.00231808777853941 0.714301663503407
0.00431482065800148 0.714301663503407
4.56968375916834e-05 0.428603327006815
1.43651475119002e-06 0.642849168248303
3.60871871566876e-06 0.0714524952551049
1.24960181826401e-05 0.214245841241488
0.000870489889579629 0.714301663503407
0.00384675334524195 0.714301663503407
2.08708554323926e-05 0.214245841241488
0.000353261447469 0.714301663503407
0.096679116904375 0.714301663503407
0.00221085825262009 0.714301663503407
0.0712692552345591 0.714301663503407
0.0312721292356613 0.714301663503407
5.00254741750038e-05 0.285698336496593
3.66850321110261e-06 0.214245841241488
0.0808880355430968 0.714301663503407
0.0692984661228333 0.714301663503407
8.84669256456614e-06 0.214245841241488
0.0466710907857636 0.714301663503407
0.000614086696301027 0.714301663503407
0.000891919727399421 0.714301663503407
8.89934385361697e-07 0.785754158758512
0.16090415660857 0.714301663503407
0.021434387909725 0.714301663503407
0.00181000658406146 0.714301663503407
0.135003926317518 0.714301663503407
0.71585550156069 0.714301663503407
1.73744561441033e-05 0.357150831751697
0.000178441474424527 0.714301663503407
0.093945830927039 0.714301663503407
0.0865787650687613 0.714301663503407
0.000888775734982373 0.714301663503407
0.00488234969531377 0.714301663503407
0.00139909379245539 0.714301663503407
0.00884677571884918 0.714301663503407
0.00235358833152394 0.714301663503407
1.53961528758416e-05 0.214245841241488
0.601128330227086 0.714301663503407
0.000560212554589828 0.714301663503407
0.0272632593559154 0.714301663503407
0.000935373276606504 0.714301663503407
2.61839837536908e-07 0.785754158758512
8.71372679771824e-05 0.571396672993185
0.00245649911273879 0.714301663503407
0.0057452300120437 0.714301663503407
0.0050025904601688 0.714301663503407
1.40004066716993e-05 0.214245841241488
3.18933487837898e-05 0.285698336496593
6.68293210165267e-07 0.714301663503407
6.14545305997449e-07 0.49994417773808
1.79425350466921e-07 0.928547504744895
0.105539392912128 0.714301663503407
0.00578970346695979 0.714301663503407
0.377549420055326 0.714301663503407
0.10130584531793 0.714301663503407
8.81387450759688e-05 0.428603327006815
0.00352408015570195 0.714301663503407
0.000432461654410118 0.714301663503407
0.000519094808142892 0.714301663503407
0.00898540341822553 0.714301663503407
7.92823734725629e-05 0.428603327006815
0.00027186505685868 0.714301663503407
0.000803265151554388 0.714301663503407
0.0507775609948563 0.714301663503407
0.00799156337510924 0.714301663503407
5.59753006554313e-07 0.85709500948979
2.1571600939678e-06 0.0714524952551049
0.000296627354400214 0.714301663503407
0.0515688296212073 0.714301663503407
3.41128920331067e-05 0.285698336496593
0.00360259495365754 0.714301663503407
0.452475074022693 0.714301663503407
0.540829244971104 0.714301663503407
7.46248682212967e-07 0.714301663503407
1.78436509284625e-05 0.0714524952551049
0.747897611049073 0.714301663503407
0.0234377721575358 0.714301663503407
0.652254283437124 0.714301663503407
0.489421815558219 0.714301663503407
0.00568405698256516 0.714301663503407
2.24612228950025e-06 0.571396672993185
9.30607442215455e-06 0.0714524952551049
8.3799409128161e-08 0.714301663503407
0.000134469863865313 0.714301663503407
0.425920584043365 0.714301663503407
1.31110208347618e-05 0.285698336496593
0.42538910582837 0.714301663503407
1.37493332678524e-05 0.214245841241488
0.000417225985892519 0.714301663503407
0.468288747106303 0.714301663503407
0.000438870920706896 0.714301663503407
0.00225764132091994 0.714301663503407
0.000473744513691932 0.714301663503407
0.00157533665439545 0.714301663503407
2.65928380997963e-05 0.357150831751697
8.27751877063189e-05 0.428603327006815
0.121923268651983 0.714301663503407
2.44933143700452e-05 0.357150831751697
2.06209634456516e-06 0.357150831751697
0.0246714731744662 0.714301663503407
0.0087049395865576 0.714301663503407
0.279728748656436 0.714301663503407
0.00124177563469052 0.714301663503407
0.000247011716316627 0.714301663503407
6.60501112870923e-06 0.357150831751697
0.1191816981342 0.714301663503407
0.887791405040624 0.714301663503407
0.00166913600387269 0.714301663503407
2.47888637866551e-06 0.571396672993185
0.0131900433473647 0.714301663503407
9.71118279622068e-05 0.571396672993185
0.000724113277849057 0.714301663503407
0.0172794311996377 0.714301663503407
0.0556680216684988 0.714301663503407
1.36048353938854e-05 0.142793345986383
0.503209477604045 0.714301663503407
1.39548796553588e-05 0.285698336496593
0.0288668184597837 0.714301663503407
0.000267069831915737 0.714301663503407
0.059962257756814 0.714301663503407
0.023425328326597 0.714301663503407
0.0162545942135463 0.714301663503407
0.00116242565346305 0.714301663503407
0.375722475173189 0.714301663503407
5.27439448961515e-06 0.214245841241488
0.0106078216763675 0.714301663503407
0.289892428936678 0.714301663503407
0.241457441285642 0.714301663503407
8.69116080218886e-06 0.285698336496593
1.53785393613558e-05 0.214245841241488
0.00109454239121193 0.714301663503407
1.10251898343425e-06 0.49994417773808
0.38412280196589 0.714301663503407
0.00395043583361859 0.714301663503407
0.0122798103630073 0.714301663503407
0.0142503680225546 0.714301663503407
0.144957855278162 0.714301663503407
0.0013754345511746 0.714301663503407
0.186260850276773 0.714301663503407
0.0530852016765406 0.714301663503407
0.000447831605546198 0.714301663503407
0.794172374710305 0.714301663503407
0.0054453284699156 0.714301663503407
0.00756398494381885 0.714301663503407
2.317318482434e-05 0.428603327006815
7.89798391310345e-07 0.714301663503407
0.00949100780444135 0.714301663503407
1.81782465988512e-05 0.285698336496593
0.183305881114395 0.714301663503407
0.122845569384277 0.714301663503407
0.0121865573456504 0.714301663503407
0.000492656650057164 0.714301663503407
0.0160828779068768 0.714301663503407
0.0458877932607089 0.714301663503407
4.14381509668038e-08 0.785754158758512
0.00175128267857188 0.714301663503407
5.47886856147154e-05 0.571396672993185
2.86493875465356e-05 0.214245841241488
0.36686330704348 0.714301663503407
0.0766866682348452 0.714301663503407
0.000636919276543218 0.714301663503407
2.34586278500979e-06 0.0714524952551049
0.00899907815304475 0.714301663503407
0.0267112029230685 0.714301663503407
0.745030906210549 0.714301663503407
0.0453026945544885 0.714301663503407
1.82012350377143e-05 0.214245841241488
0.000963091472409749 0.714301663503407
4.7407972017538e-05 0.357150831751697
1.94159849727546e-06 0.428603327006815
0.0265383323378182 0.714301663503407
0.000112035678908994 0.357150831751697
0.000289667110097292 0.714301663503407
1.5723010693615e-05 0.285698336496593
0.000295199063178453 0.714301663503407
0.0069510206293651 0.714301663503407
0.000209369046075617 0.714301663503407
0.0010353087309607 0.714301663503407
0.168707965280353 0.714301663503407
1.61775084661389e-05 0.0714524952551049
2.77870145513134e-05 0.357150831751697
0.369438690890932 0.714301663503407
0.000172364583941887 0.714301663503407
0.000608937693334362 0.714301663503407
2.87741947414727e-08 0.85709500948979
1.37473041857227e-05 0.285698336496593
0.0829662443874669 0.714301663503407
1.08860945887777e-05 0.285698336496593
0.000935969655741125 0.714301663503407
0.764099807187599 0.714301663503407
1.33187126799824e-05 0.214245841241488
7.16980503727564e-06 0.285698336496593
0.114301687401096 0.714301663503407
0.0688930462954317 0.714301663503407
0.00415628308564446 0.714301663503407
4.64349648859759e-05 0.428603327006815
0.000223469391111333 0.714301663503407
0.0342056504948888 0.714301663503407
0.224771978070719 0.714301663503407
0.000515770677734395 0.714301663503407
2.00223070685211e-07 0.85709500948979
0.174038077037806 0.714301663503407
0.00490982922695773 0.714301663503407
0.000193257266734232 0.714301663503407
0.24606957887981 0.714301663503407
0.0371206631947176 0.714301663503407
0.000284480848526603 0.714301663503407
0.0214499368058088 0.714301663503407
0.547799359545611 0.714301663503407
0.00311042630409364 0.714301663503407
0.817270438641486 0.714301663503407
2.1232734353856e-05 0.285698336496593
0.0686839799558711 0.714301663503407
0.00181118870194184 0.714301663503407
4.88069931334946e-06 0.285698336496593
0.0117712170260075 0.714301663503407
2.5634777560863e-05 0.428603327006815
0.0435842891937298 0.714301663503407
0.00012695929724802 0.714301663503407
0.0608080488718122 0.714301663503407
2.57192686050104e-05 0.214245841241488
1.94863205073106e-06 0.0714524952551049
0.00537697864149247 0.714301663503407
0.000204497872179895 0.714301663503407
0.000283317399274608 0.714301663503407
6.90297539357565e-06 0.428603327006815
1.17155784563479e-06 0.428603327006815
2.45989682783515e-05 0.357150831751697
1.88636483981237e-06 0.0714524952551049
0.0153220557435167 0.714301663503407
0.00107970691394847 0.714301663503407
0.284834835795591 0.714301663503407
0.00040548613674204 0.714301663503407
0.000102319099136683 0.714301663503407
0.0011844168642086 0.714301663503407
6.27530671876281e-05 0.571396672993185
6.9915226837989e-06 0.214245841241488
2.95081838702569e-05 0.428603327006815
0.000901349319639795 0.714301663503407
4.17082241255247e-06 0.214245841241488
0.00998895008501978 0.714301663503407
1.90409744168753e-05 0.357150831751697
7.23845613903451e-05 0.49994417773808
0.0038127543643604 0.714301663503407
7.06852632809779e-07 0.785754158758512
0.00187206450302368 0.714301663503407
0.0581908593344713 0.714301663503407
0.000839396023757991 0.714301663503407
0.000132496461755443 0.714301663503407
0.0329693734871567 0.714301663503407
0.0578854791371913 0.714301663503407
0.00243175815272832 0.714301663503407
0.000142772570552224 0.714301663503407
4.91724425992521e-06 0
3.81760686602574e-07 0.642849168248303
0.00691397896875924 0.714301663503407
0.000146190278933328 0.714301663503407
0.000123738270616796 0.642849168248303
0.0179471724683976 0.714301663503407
0.000790974210938618 0.714301663503407
0.00249281567110928 0.714301663503407
0.341827444769936 0.714301663503407
7.68694560115609e-06 0.285698336496593
1.63886567195555e-06 0.714301663503407
1.44736281215454e-05 0.214245841241488
9.24347993385891e-08 0.85709500948979
0.00459395755263253 0.714301663503407
0.000559859622351462 0.714301663503407
0.070978888743696 0.714301663503407
0.357717152085539 0.714301663503407
0.00210838070338568 0.714301663503407
0.000142135317208581 0.357150831751697
0.0388289330690718 0.714301663503407
0.000142926487528477 0.714301663503407
0.000471997238634428 0.714301663503407
1.83246391735338e-06 0
7.45184858472671e-06 0.214245841241488
2.94653318407134e-05 0.428603327006815
0.924409393410642 0.714301663503407
0.0604718169492211 0.714301663503407
0.0126486863721143 0.714301663503407
6.04477317520078e-05 0.428603327006815
1.8176282402114e-06 0.0714524952551049
0.0152117163900293 0.714301663503407
3.39513104619237e-07 0.642849168248303
7.78516489509926e-05 0.49994417773808
0.646211330595013 0.714301663503407
2.93230876523191e-05 0.428603327006815
0.0478244320904226 0.714301663503407
0.0467986377381368 0.714301663503407
4.55143701085858e-06 0.214245841241488
0.00110941657169502 0.714301663503407
0.000409161630522091 0.714301663503407
0.000408428719013204 0.714301663503407
1.85967095517791e-06 0.428603327006815
0.00027370749443969 0.714301663503407
1.3367046719201e-05 0.357150831751697
0.945439582173086 0.714301663503407
0.000453256458673222 0.714301663503407
1.71365036917446e-05 0.357150831751697
0.000191575822460484 0.428603327006815
0.317622468781029 0.714301663503407
0.155949461682533 0.714301663503407
9.83487758433937e-05 0.714301663503407
0.800542963298262 0.714301663503407
0.000320366807076576 0.714301663503407
0.0004671563289188 0.714301663503407
0.000777025855285273 0.714301663503407
0.467311864650747 0.714301663503407
0.0335285942184172 0.714301663503407
0.000632971748552866 0.714301663503407
0.00505200124623943 0.714301663503407
2.01970612016355e-05 0.214245841241488
0.206166888251859 0.714301663503407
4.08519501155965e-05 0.428603327006815
3.03951208278724e-05 0.49994417773808
0.724085399772613 0.714301663503407
0.00698596977216657 0.714301663503407
8.99179405130756e-07 0.49994417773808
5.0932757217164e-05 0.357150831751697
0.0709273663970545 0.714301663503407
0.000460342720663757 0.714301663503407
5.40279868591165e-05 0.49994417773808
0.18169524660147 0.714301663503407
0.0107407764309076 0.714301663503407
0.00157423369563043 0.714301663503407
5.7875704499269e-06 0.0714524952551049
0.000215585476769147 0.714301663503407
0.000151539627810136 0.714301663503407
0.000591345390709238 0.714301663503407
0.509506081810107 0.714301663503407
3.64555551926174e-05 0.357150831751697
9.41307205714698e-08 0.714301663503407
0.00341056831224109 0.714301663503407
0.0936177775912631 0.714301663503407
5.07395325748312e-07 0.571396672993185
0.000198296658700027 0.714301663503407
0.139221500678216 0.714301663503407
0.000435282089844927 0.714301663503407
7.22431731883576e-05 0.714301663503407
6.18741539859012e-05 0.49994417773808
1.39829570258279e-05 0.357150831751697
0.588018915365279 0.714301663503407
0.00165687544379598 0.714301663503407
6.61207373566109e-07 0.49994417773808
0.365928758499398 0.714301663503407
0.160811735656261 0.714301663503407
8.07076259135803e-07 0.428603327006815
0.321925018170201 0.714301663503407
7.54698563190504e-06 0.285698336496593
7.86202277431139e-05 0.571396672993185
3.85087535761838e-05 0.285698336496593
0.62286547752821 0.714301663503407
9.00356308482502e-07 0.714301663503407
5.09674679981238e-07 0.85709500948979
0.0181081084108198 0.714301663503407
6.39449086279729e-06 0.357150831751697
0.000130958991807618 0.428603327006815
0.352743192244119 0.714301663503407
0.000469041811061355 0.714301663503407
4.72612894109547e-05 0.49994417773808
5.59739139451093e-08 0.714301663503407
0.0459263850904446 0.714301663503407
0.00190364284491267 0.714301663503407
0.574656819140769 0.714301663503407
1.21053738102239e-05 0.214245841241488
3.39944192002072e-06 0.214245841241488
0.000355139808455173 0.714301663503407
0.00195455390175556 0.714301663503407
0.466991934673046 0.714301663503407
0.00997300474929858 0.714301663503407
0.0323522918678896 0.714301663503407
0.000148265816309745 0.714301663503407
0.000921361668670806 0.714301663503407
0.00313288002920656 0.714301663503407
1.64414809594815e-05 0.285698336496593
0.366330101440434 0.714301663503407
0.00838321543148202 0.714301663503407
3.47891354481746e-05 0.285698336496593
1.08742016784425e-07 0.85709500948979
2.9846381065977e-06 0.571396672993185
0.000108274711379679 0.714301663503407
0.757912229068883 0.714301663503407
0.00045582907663141 0.714301663503407
0.000638826950560803 0.642849168248303
0.0837863944608396 0.714301663503407
0.00149343813759725 0.714301663503407
0.266461308730778 0.714301663503407
0.000406429919252203 0.714301663503407
2.54092600100143e-05 0.285698336496593
0.0249745964880429 0.714301663503407
0.000314205271988993 0.714301663503407
1.72829070266436e-07 0.928547504744895
5.3574873864583e-06 0.285698336496593
8.01836862327208e-07 0.357150831751697
0.553771979513266 0.714301663503407
6.12275542759469e-05 0.49994417773808
0.190357432072426 0.714301663503407
0.03788845573784 0.714301663503407
0.0127654559027556 0.714301663503407
4.78817198663691e-05 0.428603327006815
0.170628731243438 0.714301663503407
0.0587980114315001 0.714301663503407
0.000279159083822678 0.714301663503407
0.00174732090030185 0.714301663503407
0.0311866436316407 0.714301663503407
1.69961687659947e-06 0.428603327006815
0.000347296516843855 0.714301663503407
0.000111882165278467 0.714301663503407
0.00236795693877896 0.714301663503407
2.63679880918142e-06 0
1.47843059820533e-06 0.357150831751697
0.0486460023055963 0.714301663503407
7.14498010511443e-05 0.428603327006815
0.0107622556529903 0.714301663503407
7.362925703463e-05 0.357150831751697
0.0162829171786446 0.714301663503407
2.60000163464375e-07 0.85709500948979
0.000275947849346206 0.714301663503407
0.763979983909701 0.714301663503407
0.283651068348651 0.714301663503407
0.00201328999522947 0.714301663503407
0.000118626711428217 0.714301663503407
7.22023708657831e-06 0.428603327006815
0.0367660815273557 0.714301663503407
0.00759688427108693 0.714301663503407
0.171055313496469 0.714301663503407
0.230238699954679 0.714301663503407
0.252137365744474 0.714301663503407
3.31142993369961e-07 0.571396672993185
0.135077137330255 0.714301663503407
0.00184980505667281 0.714301663503407
0.143330777279599 0.714301663503407
0.00128559692517193 0.714301663503407
0.115853410144477 0.714301663503407
0.839948060455965 0.714301663503407
6.27670748456147e-06 0.285698336496593
3.14460364066004e-08 0.928547504744895
0.000620982995801637 0.714301663503407
1.41815474913506e-06 0.285698336496593
0.285077335364451 0.714301663503407
6.24708718137284e-05 0.357150831751697
0.736939760988705 0.714301663503407
4.04851976181992e-08 0.928547504744895
0.12013354716912 0.714301663503407
0.00102423506255226 0.714301663503407
0.000967381371823234 0.714301663503407
0.213818131147927 0.714301663503407
0.000501812977162265 0.714301663503407
0.0571963042424899 0.714301663503407
0.116711340749341 0.714301663503407
0.00149074727912176 0.714301663503407
0.084120448082599 0.714301663503407
2.59395686762425e-05 0.428603327006815
4.45916599489557e-07 0.785754158758512
0.00036637887642153 0.714301663503407
7.13180872492476e-06 0.285698336496593
2.19712666158977e-05 0.285698336496593
2.24164668511025e-06 0.0714524952551049
0.0136234688814529 0.714301663503407
7.72933083922417e-05 0.571396672993185
4.0856555422724e-07 0.785754158758512
0.0001044571394025 0.714301663503407
0.022428518464318 0.714301663503407
3.05723101261175e-07 0.85709500948979
6.4644847543107e-05 0.428603327006815
0.000121035278084306 0.714301663503407
7.68647305412592e-06 0.142793345986383
0.0150359551131861 0.714301663503407
3.4636646925787e-05 0.49994417773808
0.000498105295600243 0.714301663503407
0.112719240991137 0.714301663503407
0.000795920500156745 0.714301663503407
0.0174923643278977 0.714301663503407
0.00304757647123987 0.714301663503407
0.580337716654308 0.714301663503407
0.00114448702990251 0.714301663503407
0.00217514031882076 0.714301663503407
0.144238084415245 0.714301663503407
8.16601369709928e-06 0.214245841241488
0.0222990720435034 0.714301663503407
2.25773814037906e-05 0.214245841241488
1.60007388460938e-05 0.285698336496593
0.00723283186853269 0.714301663503407
3.99730823455081e-05 0.285698336496593
0.000240998371415951 0.714301663503407
0.00126195605367994 0.714301663503407
3.14276652544056e-07 0.85709500948979
0.000746127451014198 0.714301663503407
0.164513152069586 0.714301663503407
0.00229967286802201 0.714301663503407
0.0349918334717222 0.714301663503407
0.0282421847440802 0.714301663503407
3.55006903338473e-06 0.0714524952551049
0.000314897981024969 0.714301663503407
1.74179790632756e-07 0.642849168248303
8.44936070029375e-06 0.357150831751697
0.00233453570041744 0.714301663503407
2.94076111780335e-05 0.357150831751697
3.06369494492335e-06 0.0714524952551049
0.000138855000923671 0.357150831751697
1.52278341272988e-06 0.142793345986383
0.00586190259987662 0.714301663503407
8.76099922440744e-05 0.571396672993185
0.000347352742040525 0.714301663503407
0.0103847739280969 0.714301663503407
0.000109164620738799 0.357150831751697
0.000910882317540787 0.714301663503407
1.76229927169456e-06 0.0714524952551049
0.00246593033617656 0.714301663503407
0.00165206543901181 0.714301663503407
1.81606609728366e-05 0.285698336496593
0.00015970662897651 0.49994417773808
0.532990495633578 0.714301663503407
7.41174728088376e-05 0.571396672993185
5.63010250557616e-06 0.0714524952551049
2.05619015671457e-06 0.142793345986383
0.0011980214940288 0.714301663503407
0.000872866678811652 0.714301663503407
0.597725402545222 0.714301663503407
0.00238553057390037 0.714301663503407
0.000193691653015188 0.714301663503407
0.215985532638356 0.714301663503407
0.000335763649402122 0.714301663503407
2.06161668030156e-05 0.428603327006815
0.00190370094582757 0.714301663503407
0.000885591250038183 0.714301663503407
0.000278356180245614 0.714301663503407
0.0076980998997394 0.714301663503407
0.000142639283479471 0.357150831751697
0.0125284346953511 0.714301663503407
0.20275476872067 0.714301663503407
0.138507240237091 0.714301663503407
3.58355770990276e-05 0.285698336496593
2.20393255365475e-06 0.142793345986383
0.0989511581501672 0.714301663503407
0.112472259956274 0.714301663503407
0.17408281204446 0.714301663503407
0.00513446902599181 0.714301663503407
0.00359849163869391 0.714301663503407
2.12820390092361e-05 0.214245841241488
0.000911690116452332 0.714301663503407
0.000572842299803432 0.714301663503407
0.297382942114247 0.714301663503407
0.000191241874527477 0.714301663503407
2.63940720493259e-05 0.214245841241488
0.216204702281206 0.714301663503407
5.32309487331992e-07 0.642849168248303
4.96088999075104e-06 0.357150831751697
0.00255357404577926 0.714301663503407
0.0149292407465183 0.714301663503407
0.0129652178438945 0.714301663503407
4.04956044023877e-06 0.285698336496593
0.31578171298812 0.714301663503407
0.0184391768706594 0.714301663503407
0.112580293809303 0.714301663503407
1.67654186436986e-05 0.285698336496593
0.0148176100200577 0.714301663503407
7.99671996336371e-05 0.285698336496593
0.325086762505686 0.714301663503407
0.000684437816889589 0.714301663503407
4.76872393478383e-05 0.428603327006815
0.228159304495763 0.714301663503407
9.05155028205725e-06 0.142793345986383
0.00583190911334501 0.714301663503407
0.000918394137942481 0.714301663503407
0.271111043774896 0.714301663503407
8.18589259374953e-07 0.785754158758512
6.10948970956571e-05 0.571396672993185
0.000269520104404009 0.714301663503407
0.000112983687280048 0.428603327006815
3.06353583043658e-06 0.571396672993185
8.37918772472835e-05 0.714301663503407
9.6557446371944e-06 0.214245841241488
0.0334062395834798 0.714301663503407
0.636074045346002 0.714301663503407
2.30687913761858e-05 0.428603327006815
0.0960706636742127 0.714301663503407
0.00160375714203918 0.714301663503407
0.000277097318719609 0.714301663503407
0.0145506890783749 0.714301663503407
0.00197732194252145 0.714301663503407
3.48974968997882e-05 0.49994417773808
6.40657085927907e-06 0.0714524952551049
2.50423065271579e-05 0.357150831751697
0.000141596737638998 0.714301663503407
0.002027497050131 0.714301663503407
0.593490869699945 0.714301663503407
0.00160755043633836 0.714301663503407
0.000467639423506243 0.714301663503407
9.1666561175005e-07 0.785754158758512
0.179054802004332 0.714301663503407
4.493634022522e-06 0.142793345986383
1.65709336770691e-07 0.785754158758512
3.05465294562501e-05 0.214245841241488
8.45930840085578e-05 0.571396672993185
6.48229121578187e-05 0.428603327006815
0.00463832186625847 0.714301663503407
0.227694545470403 0.714301663503407
0.00020128001135729 0.714301663503407
0.0603774451200682 0.714301663503407
4.47279588911621e-05 0.49994417773808
0.000157910208881594 0.714301663503407
6.13309221227498e-05 0.428603327006815
0.00199027678551101 0.714301663503407
3.0074574479832e-06 0.285698336496593
0.198323292742646 0.714301663503407
0.0395082199507506 0.714301663503407
0.282404955593129 0.714301663503407
0.000152168040962941 0.714301663503407
7.03146108505653e-06 0.214245841241488
5.568353646528e-06 0.142793345986383
0.00124193361301754 0.714301663503407
0.000134974577204242 0.285698336496593
0.0048819910300836 0.714301663503407
6.46874360811637e-07 0.785754158758512
0.000675954485174837 0.714301663503407
6.16855735482262e-06 0.214245841241488
0.000400529515889061 0.714301663503407
0.000306233171185204 0.642849168248303
0.00290206937524519 0.714301663503407
0.0891915784191969 0.714301663503407
0.326212270920122 0.714301663503407
3.15575631175678e-07 0.85709500948979
0.306731991233815 0.714301663503407
0.417272961758533 0.714301663503407
0.000290132098576708 0.714301663503407
2.80276473408201e-05 0.357150831751697
5.95209806592746e-05 0.285698336496593
0.410315004615789 0.714301663503407
0.018533254072534 0.714301663503407
0.0216281620225201 0.714301663503407
0.000574197062990446 0.714301663503407
0.000431616668730363 0.714301663503407
0.00281568319948341 0.714301663503407
1.82924286952336e-06 0.142793345986383
0.163282522428644 0.714301663503407
0.000647806580175092 0.714301663503407
0.00502603152407085 0.714301663503407
0.0403767147284035 0.714301663503407
0.00212974067173464 0.714301663503407
4.53382867434993e-07 0.571396672993185
4.31123798890899e-05 0.49994417773808
7.57879267746956e-05 0.49994417773808
2.87969002806389e-05 0.285698336496593
1.86755148504695e-05 0.214245841241488
0.204244288351719 0.714301663503407
0.0014182149623626 0.714301663503407
0.00121302554272424 0.714301663503407
0.000328427695707501 0.714301663503407
0.0127505776650723 0.714301663503407
0.00700082531627089 0.714301663503407
0.0193950685836905 0.714301663503407
8.05709178153331e-05 0.285698336496593
9.56037129518605e-06 0.428603327006815
4.39157234459293e-07 0.85709500948979
7.42581568436183e-06 0.285698336496593
0.0621262196466869 0.714301663503407
0.27303878967606 0.714301663503407
6.86771828103504e-06 0.142793345986383
0.00213686884182518 0.714301663503407
0.363409061411288 0.714301663503407
0.0403763614114719 0.714301663503407
8.21202028600616e-06 0.214245841241488
2.590468002153e-06 0.142793345986383
0.0724020611266222 0.714301663503407
0.001129577963415 0.714301663503407
0.292611504223462 0.714301663503407
0.211602340405363 0.714301663503407
0.000421772243772802 0.714301663503407
0.0293357017903081 0.714301663503407
0.0169811206920348 0.714301663503407
0.00699281216253998 0.714301663503407
0.00612384777356422 0.714301663503407
0.222577613038075 0.714301663503407
1.26763742584031e-06 0.714301663503407
0.0509485571503043 0.714301663503407
0.0031240579242314 0.714301663503407
0.687660420432279 0.714301663503407
2.82298340539243e-05 0.285698336496593
0.951975321259413 0.714301663503407
0.957595874117272 0.714301663503407
9.53148469658117e-09 0.785754158758512
0.339715703132964 0.714301663503407
0.0419456098381353 0.714301663503407
0.000163227396667703 0.428603327006815
3.38609676721721e-06 0.214245841241488
0.000407358409440957 0.714301663503407
7.77924540804819e-05 0.571396672993185
8.4087796845168e-06 0.285698336496593
0.0705245558825157 0.714301663503407
1.71989079821308e-05 0.214245841241488
0.00730568414589553 0.714301663503407
0.489788758995259 0.714301663503407
9.08798068024683e-07 0.357150831751697
2.06147687757814e-07 0.85709500948979
0.0822256601236598 0.714301663503407
2.93092440068931e-06 0.0714524952551049
0.0323443360191127 0.714301663503407
0.00285747909752471 0.714301663503407
9.30202445350184e-05 0.714301663503407
0.00123697669102416 0.714301663503407
0.0992018173893703 0.714301663503407
0.2274073399794 0.714301663503407
3.74110832808505e-05 0.285698336496593
0.139181753211742 0.714301663503407
0.322916296883579 0.714301663503407
0.0814907182579991 0.714301663503407
0.134513524157181 0.714301663503407
0.00967088535080184 0.714301663503407
9.82484149151114e-06 0.142793345986383
2.50145947211475e-06 0.428603327006815
0.635045976534504 0.714301663503407
3.73653353396122e-05 0.285698336496593
2.31341130237901e-05 0.214245841241488
9.8150877861692e-07 0.785754158758512
0.0239814336901109 0.714301663503407
0.000257687963628696 0.714301663503407
1.67103613510985e-06 0.428603327006815
0.34143273739324 0.714301663503407
9.06293652010214e-05 0.357150831751697
0.000301979096986903 0.714301663503407
0.373284897088446 0.714301663503407
2.54581103271551e-05 0.357150831751697
0.00664587920417857 0.714301663503407
0.0004738009691292 0.714301663503407
1.57039940019409e-05 0.357150831751697
3.32924698510962e-06 0.0714524952551049
0.0622607763301408 0.714301663503407
0.00609988273831541 0.714301663503407
1.97256596945655e-06 0.0714524952551049
0.000360940526898063 0.714301663503407
0.000219387511544467 0.714301663503407
0.0467167527274102 0.714301663503407
0.00382762749310592 0.714301663503407
0.0159567711986203 0.714301663503407
0.0343434540028876 0.714301663503407
0.000183418421873179 0.214245841241488
0.428075419407047 0.714301663503407
0.00045916130276155 0.714301663503407
8.85524383001669e-07 0.785754158758512
9.75947377309254e-05 0.642849168248303
0.0706869816463511 0.714301663503407
3.09320060571722e-06 0.49994417773808
0.0178504396192505 0.714301663503407
0.0097184547938224 0.714301663503407
0.194188684107158 0.714301663503407
2.64283119241528e-05 0.357150831751697
0.00684102273979275 0.714301663503407
0.00122380326965417 0.714301663503407
0.000172985363099087 0.714301663503407
1.33248420429991e-06 0.785754158758512
3.35047280410765e-06 0.214245841241488
0.000458082011066806 0.714301663503407
0.00305167513749143 0.714301663503407
0.0990687377442005 0.714301663503407
7.13784296729963e-07 0.285698336496593
1.07040402769176e-06 0.785754158758512
0.232070594042591 0.714301663503407
0.327227266361569 0.714301663503407
3.16486654568718e-07 0.85709500948979
5.72832864200757e-06 0.357150831751697
0.00749031544158537 0.714301663503407
5.87065538812572e-06 0.214245841241488
0.010189973146384 0.714301663503407
3.3023705666923e-06 0.0714524952551049
3.17587098848471e-05 0.428603327006815
0.000313582105562543 0.714301663503407
1.81555900109623e-05 0.285698336496593
0.0301225294055599 0.714301663503407
0.000821835269855126 0.714301663503407
2.57679779637881e-07 0.714301663503407
2.99759604069984e-05 0.285698336496593
6.71990896538589e-06 0.0714524952551049
0.00023639771082184 0.714301663503407
1.10928313520231e-05 0.285698336496593
7.538091296132e-07 0.49994417773808
0.536396360525152 0.714301663503407
0.0240127995480363 0.714301663503407
1.11889201187992e-05 0.142793345986383
0.000249952653217774 0.714301663503407
0.00016400413838221 0.714301663503407
2.00817711963735e-05 0.357150831751697
0.0246770510071728 0.714301663503407
5.21179044256644e-08 0.714301663503407
0.000268496193212668 0.714301663503407
2.43474835999066e-05 0.428603327006815
0.00387125108624535 0.714301663503407
7.45724780083537e-05 0.571396672993185
0.0759216002379436 0.714301663503407
0.000137754222263031 0.357150831751697
0.0434865487881392 0.714301663503407
0.000816786287837513 0.714301663503407
2.63328196966451e-05 0.214245841241488
0.0347579581155981 0.714301663503407
0.0499364819029271 0.714301663503407
0.00293372356277868 0.714301663503407
0.00231111405831982 0.714301663503407
0.00225347044543607 0.714301663503407
2.08217558471198e-06 0.0714524952551049
1.47310794645415e-05 0.142793345986383
5.97147906528076e-05 0.49994417773808
3.07320794207092e-06 0.285698336496593
0.0190356866917323 0.714301663503407
8.40850459924749e-07 0.785754158758512
0.00231772300045124 0.714301663503407
2.73530235118323e-05 0.214245841241488
0.118089295069572 0.714301663503407
0.00943006714420314 0.714301663503407
0.680886623073813 0.714301663503407
2.1237128830402e-06 0.357150831751697
1.85903813721997e-05 0.285698336496593
7.70828138585582e-06 0.357150831751697
3.20719738056224e-06 0.0714524952551049
0.00102080596122528 0.714301663503407
0.000376764847978773 0.714301663503407
0.00589206850163651 0.714301663503407
0.000238235113736061 0.714301663503407
0.0636508033049166 0.714301663503407
9.91835964578712e-05 0.714301663503407
0.00146841013194734 0.714301663503407
0.00362512173814713 0.714301663503407
0.68510528998387 0.714301663503407
0.000184076430847964 0.714301663503407
0.0210663070206823 0.714301663503407
0.000330759047145209 0.714301663503407
0.10089415639891 0.714301663503407
9.7037247052353e-07 0.785754158758512
0.00508274555390792 0.714301663503407
0.149589403746062 0.714301663503407
1.73300513871586e-06 0.85709500948979
1.32121134993984e-06 0.428603327006815
4.98782029299059e-08 0.85709500948979
3.06871381641844e-06 0.571396672993185
0.00472199048606757 0.714301663503407
0.777370599591515 0.714301663503407
1.2921569782691e-05 0.285698336496593
0.0722274821321588 0.714301663503407
4.6456614295839e-07 0.642849168248303
0.000252880662715729 0.714301663503407
0.00679642176167367 0.714301663503407
1.51013270241073e-06 0.428603327006815
5.70936442372659e-06 0.285698336496593
0.019628499096938 0.714301663503407
5.26319163474095e-06 0.214245841241488
0.154837886375993 0.714301663503407
0.113272985922926 0.714301663503407
0.107712605131355 0.714301663503407
0.00477812887111818 0.714301663503407
0.000168111057248586 0.714301663503407
0.00373311310664187 0.714301663503407
0.00260712230520212 0.714301663503407
0.0141798049572401 0.714301663503407
0.0727073964360111 0.714301663503407
0.000206838331232534 0.714301663503407
8.02272629603261e-06 0.357150831751697
0.0359828679318603 0.714301663503407
0.108125548621454 0.714301663503407
1.01501242852594e-06 0.785754158758512
0.00931494454911562 0.714301663503407
0.00359752742782523 0.714301663503407
6.13444795329849e-05 0.49994417773808
0.0055720089528087 0.714301663503407
7.43404125190182e-05 0.571396672993185
8.03041443263727e-07 0.49994417773808
0.000227069561045058 0.714301663503407
0.00759837101742657 0.714301663503407
0.00239054908204197 0.714301663503407
0.178188834685309 0.714301663503407
3.83620373201953e-05 0.49994417773808
0.00729656678892215 0.714301663503407
0.000346162986206248 0.714301663503407
0.0201331459040074 0.714301663503407
0.000769627019523884 0.714301663503407
0.0111608768369802 0.714301663503407
0.013949499857236 0.714301663503407
0.00960264781148327 0.714301663503407
4.03372591195775e-06 0.0714524952551049
0.0444397668222677 0.714301663503407
8.89715032280212e-06 0.428603327006815
0.000446237320903845 0.714301663503407
0.000970942323740647 0.714301663503407
0.000707337047739423 0.714301663503407
0.402934931868217 0.714301663503407
3.45433855274139e-06 0.0714524952551049
0.108160347961263 0.714301663503407
3.28117255135792e-05 0.357150831751697
0.00107560893743825 0.714301663503407
0.00282160057623376 0.714301663503407
0.293545631236662 0.714301663503407
0.000366628454274247 0.428603327006815
0.000511513937835884 0.714301663503407
0.0636499237798553 0.714301663503407
0.0805740103863829 0.714301663503407
3.61274220000933e-06 0.0714524952551049
0.855691862521344 0.714301663503407
0.0761491233837219 0.714301663503407
1.41708642518402e-06 0.85709500948979
5.4916921991649e-06 0.285698336496593
0.0309911687505764 0.714301663503407
0.264699247003531 0.714301663503407
0.00998549286995352 0.714301663503407
0.57121411880409 0.714301663503407
0.000706707144937983 0.714301663503407
0.00259209908255548 0.714301663503407
4.79839218409768e-06 0.142793345986383
0.000511557416071084 0.714301663503407
0.00212907135613379 0.714301663503407
0.00149218679626142 0.714301663503407
1.17411008228789e-05 0.214245841241488
0.0155924388371491 0.714301663503407
0.18681463334674 0.714301663503407
0.0453984660915012 0.714301663503407
8.79574560497961e-06 0.214245841241488
1.20315057177704e-07 0.642849168248303
0.0841290595140038 0.714301663503407
1.26771929660653e-05 0.0714524952551049
1.19993247550729e-06 0.571396672993185
0.0222013463596025 0.714301663503407
0.00277091964657473 0.714301663503407
1.5855263236388e-06 0.142793345986383
9.18372504743154e-05 0.357150831751697
0.242974263403228 0.714301663503407
6.23688621891722e-06 0.285698336496593
5.33259515011461e-05 0.285698336496593
0.0315744913320537 0.714301663503407
0.718967382617353 0.714301663503407
1.18292836111839e-05 0.214245841241488
0.0186293746982994 0.714301663503407
3.19494266142891e-07 0.714301663503407
1.67423502236647e-06 0.285698336496593
0.0223562473171967 0.714301663503407
0.00030478584600946 0.714301663503407
0.001892401884026 0.714301663503407
5.99615380843391e-06 0.357150831751697
0.00492120938153305 0.714301663503407
0.00151827575135464 0.714301663503407
7.96351200348622e-05 0.428603327006815
0.000127929383257795 0.714301663503407
0.0529655523833546 0.714301663503407
0.00135022716062621 0.714301663503407
0.000957208918859485 0.714301663503407
0.00020172271275249 0.714301663503407
2.94982823573401e-05 0.428603327006815
0.00137220875408251 0.714301663503407
1.6578455513021e-05 0.285698336496593
0.11159221045292 0.714301663503407
0.00526851677459673 0.714301663503407
0.0119866959892968 0.714301663503407
8.18859617159001e-05 0.714301663503407
0.000639832818136709 0.714301663503407
5.78392459529939e-07 0.571396672993185
4.48686448734402e-06 0.214245841241488
0.000617844793532417 0.714301663503407
0.0207275610179988 0.714301663503407
7.01502423992869e-06 0.357150831751697
0.0809729317236996 0.714301663503407
0.00021606574954025 0.714301663503407
0.184166199968255 0.714301663503407
0.000524471668994214 0.714301663503407
0.0178525899268603 0.714301663503407
0.572205829498412 0.714301663503407
2.78894547176647e-05 0.285698336496593
0.000635199864630536 0.714301663503407
0.177543238234112 0.714301663503407
0.0383383748165264 0.714301663503407
2.89364568424201e-05 0.214245841241488
0.000871891560587658 0.714301663503407
8.79676576977812e-06 0.357150831751697
4.71529884415074e-06 0.142793345986383
0.0792675170436475 0.714301663503407
0.0169426222257443 0.714301663503407
2.23692090158149e-05 0.428603327006815
0.00048287959494712 0.714301663503407
0.000613421252021082 0.714301663503407
0.000143474209693265 0.714301663503407
0.00482026037692908 0.714301663503407
0.00656198869317885 0.714301663503407
2.10534061836681e-06 0
0.000984699562802237 0.714301663503407
8.93993086051678e-07 0.357150831751697
3.71594386357757e-06 0.0714524952551049
0.000108024746194624 0.357150831751697
0.00325033866440359 0.714301663503407
0.003248287611288 0.714301663503407
2.22745109786943e-06 0.0714524952551049
0.00324813401301801 0.714301663503407
0.586173526348001 0.714301663503407
2.44614070790351e-07 0.714301663503407
2.06839161344819e-06 0.0714524952551049
0.560089590361879 0.714301663503407
0.000922288625022569 0.714301663503407
0.510079203890848 0.714301663503407
0.003204975982015 0.714301663503407
3.23652420389799e-06 0.0714524952551049
8.50489784318106e-06 0.285698336496593
0.00104825343151325 0.714301663503407
0.0335390923921381 0.714301663503407
3.77790670180499e-05 0.357150831751697
4.49053605746279e-06 0.0714524952551049
0.0546930252090985 0.714301663503407
1.72414488564071e-05 0.357150831751697
4.69631279923273e-07 0.85709500948979
0.00058596993961429 0.714301663503407
0.195694378472744 0.714301663503407
0.625174076295543 0.714301663503407
0.00937799774036219 0.714301663503407
1.06852476001898e-05 0.214245841241488
0.00195458077138853 0.714301663503407
7.49388939324933e-05 0.714301663503407
0.0218958597783514 0.714301663503407
0.000933173756593991 0.714301663503407
0.000214750525625613 0.714301663503407
0.000881073277393792 0.714301663503407
0.00918463022004787 0.714301663503407
8.29192496002068e-06 0.214245841241488
9.6990993586835e-05 0.714301663503407
0.0431018953035877 0.714301663503407
1.56350945669282e-06 0.285698336496593
5.06106380511235e-05 0.357150831751697
0.00234259540794907 0.714301663503407
2.75929036826287e-05 0.428603327006815
9.65556831504804e-06 0.285698336496593
0.0261447615309132 0.714301663503407
2.45895712133055e-06 0.142793345986383
0.0594318039436749 0.714301663503407
0.00337585627483172 0.714301663503407
0.00732958700649521 0.714301663503407
0.000441275214636761 0.714301663503407
0.000261333541459744 0.714301663503407
0.0110024464466389 0.714301663503407
0.0711669466113399 0.714301663503407
0.0266916604499216 0.714301663503407
0.0431719641828591 0.714301663503407
0.000121252382161386 0.357150831751697
0.000116327444838725 0.357150831751697
7.56090351720197e-05 0.49994417773808
1.20348351375592e-06 0.49994417773808
0.00223756417842403 0.714301663503407
4.53656655008581e-06 0.142793345986383
3.76476969345763e-06 0.0714524952551049
0.591815609507765 0.714301663503407
0.00849671598144272 0.714301663503407
0.00535061782385066 0.714301663503407
8.0152689680622e-06 0.357150831751697
0.00895300500464258 0.714301663503407
1.80263542467156e-07 0.85709500948979
0.206387416349379 0.714301663503407
0.800941170994973 0.714301663503407
0.0241878941699249 0.714301663503407
0.0680077164337107 0.714301663503407
0.140097129000956 0.714301663503407
0.370312765008631 0.714301663503407
0.000451435701525136 0.714301663503407
0.000973315236624846 0.714301663503407
0.685327803580544 0.714301663503407
3.97143111477488e-05 0.49994417773808
5.41635346960073e-05 0.428603327006815
1.12539020164634e-05 0.214245841241488
2.00958009851438e-05 0.428603327006815
0.0270476145746423 0.714301663503407
1.99091409927832e-05 0.285698336496593
5.29578395949927e-05 0.357150831751697
0.0234716120568897 0.714301663503407
3.91837785601681e-06 0.49994417773808
1.61747101544467e-06 0.142793345986383
0.000147633336802971 0.642849168248303
0.00016960582822957 0.714301663503407
5.12229605504796e-05 0.357150831751697
0.00149567911952876 0.714301663503407
4.69928250737183e-06 0.142793345986383
0.00516194552661667 0.714301663503407
2.25002999199653e-07 0.714301663503407
8.01732242408757e-07 0.642849168248303
0.00902100875347771 0.714301663503407
0.00610631131442692 0.714301663503407
0.00555655606481754 0.714301663503407
3.75512820762582e-05 0.49994417773808
0.00613796415226336 0.714301663503407
0.0113216854606122 0.714301663503407
1.63801832674336e-05 0.142793345986383
0.0462874657683557 0.714301663503407
0.195080674051193 0.714301663503407
2.49959269211051e-06 0.0714524952551049
6.61998090724741e-05 0.49994417773808
2.38723796134543e-05 0.285698336496593
0.0101004706921259 0.714301663503407
0.837606462286607 0.714301663503407
0.000456994779884249 0.714301663503407
0.00508376715032871 0.714301663503407
0.143232429051032 0.714301663503407
0.0172189814486013 0.714301663503407
7.79475666760129e-05 0.428603327006815
9.97012855364497e-07 0.571396672993185
1.9332213216699e-05 0.0714524952551049
0.636981346353792 0.714301663503407
0.00195356686124494 0.714301663503407
0.00320094843499288 0.714301663503407
5.41923963119844e-05 0.428603327006815
0.00120908385995788 0.714301663503407
0.0114186300648532 0.714301663503407
0.0688432873243187 0.714301663503407
0.983653827959018 0.714301663503407
0.131147512808075 0.714301663503407
2.13692211914067e-05 0.428603327006815
0.000952876018241508 0.714301663503407
4.72002295436243e-09 0.785754158758512
0.00660053661590874 0.714301663503407
0.129653012933671 0.714301663503407
0.000103819568353682 0.49994417773808
0.830947049302767 0.714301663503407
6.81647632873079e-05 0.428603327006815
1.08062625185599e-06 0.785754158758512
4.46913782643814e-05 0.285698336496593
2.1971599005091e-05 0.214245841241488
0.324351675304429 0.714301663503407
0.293775570836512 0.714301663503407
1.26777763567497e-06 0.714301663503407
0.118413062218603 0.714301663503407
0.00792580794267695 0.714301663503407
0.00031987477259931 0.714301663503407
0.0140689255001973 0.714301663503407
0.00655565585956575 0.714301663503407
0.00032368992029211 0.714301663503407
0.00210503565850048 0.714301663503407
0.88386869735808 0.714301663503407
0.00193016541257209 0.714301663503407
0.676807203525939 0.714301663503407
0.000510257226471595 0.714301663503407
2.71249392149726e-07 0.714301663503407
6.35316675532168e-05 0.428603327006815
5.4065452939817e-08 0.928547504744895
0.000115097560350572 0.714301663503407
0.00852077956683905 0.714301663503407
0.00368450126486381 0.714301663503407
0.00123263295508216 0.714301663503407
0.477593418668344 0.714301663503407
0.000562912056545977 0.714301663503407
0.0194660047427314 0.714301663503407
0.00311578123312414 0.714301663503407
5.49084647744894e-05 0.428603327006815
0.00448034211440894 0.714301663503407
8.73807470498155e-06 0.357150831751697
0.00225515479551729 0.714301663503407
7.89041818652059e-05 0.714301663503407
5.27858198662532e-05 0.357150831751697
0.00490472506431739 0.714301663503407
0.000228922279622563 0.714301663503407
0.0151432234048767 0.714301663503407
0.00466358588056842 0.714301663503407
0.0013570408250347 0.714301663503407
0.609442703433391 0.714301663503407
0.270825268737315 0.714301663503407
0.648171148087622 0.714301663503407
0.00147722474552919 0.714301663503407
0.137540335385968 0.714301663503407
0.0060626479026244 0.714301663503407
0.0998952557545092 0.714301663503407
0.00211529763391666 0.714301663503407
0.000137028116226868 0.357150831751697
4.74426492365825e-05 0.428603327006815
0.379545492787944 0.714301663503407
0.000146977938589865 0.714301663503407
0.0701313050983357 0.714301663503407
0.00159729228652453 0.714301663503407
0.0448669072411774 0.714301663503407
9.52528619267602e-05 0.714301663503407
0.0814155318206554 0.714301663503407
0.00700956496657867 0.714301663503407
0.000205245327030896 0.714301663503407
0.178224291962269 0.714301663503407
6.79524774305139e-05 0.357150831751697
1.64573490818146e-06 0.142793345986383
0.00524327362746484 0.714301663503407
0.000140236804896698 0.714301663503407
1.98274169354052e-05 0.357150831751697
9.34345191849487e-07 0.785754158758512
1.39396183598217e-05 0.214245841241488
0.300891883376115 0.714301663503407
0.00316654949013077 0.714301663503407
0.00127214847523342 0.714301663503407
0.00229511401513924 0.714301663503407
4.80646055920546e-07 0.49994417773808
0.000997893045287923 0.714301663503407
1.69891458237505e-05 0.285698336496593
5.2490725500765e-05 0.357150831751697
1.18683786475972e-05 0.285698336496593
0.0230280376497685 0.714301663503407
9.24647015200143e-05 0.714301663503407
0.185577239957826 0.714301663503407
0.0180170812426743 0.714301663503407
0.0120864353629349 0.714301663503407
0.0507126571459875 0.714301663503407
2.23043171912634e-07 0.85709500948979
8.81657058080153e-05 0.357150831751697
0.000917425014014256 0.714301663503407
0.00104607474152888 0.714301663503407
0.000189776381895385 0.714301663503407
0.000156441783891094 0.714301663503407
0.691603733180604 0.714301663503407
1.4454584428956e-05 0.0714524952551049
0.0447265343769016 0.714301663503407
0.000183368101629675 0.642849168248303
0.0246802906537663 0.714301663503407
0.0016378244347166 0.714301663503407
0.266146690161417 0.714301663503407
0.0432956870296562 0.714301663503407
2.75270699148121e-06 0.0714524952551049
1.39525482566548e-06 0.85709500948979
0.970293815550065 0.714301663503407
0.0429058446988742 0.714301663503407
0.261343093122122 0.714301663503407
2.23434013061742e-05 0.285698336496593
0.194039710815709 0.714301663503407
8.22427013152947e-07 0.714301663503407
0.000123562010211314 0.714301663503407
7.37080473977098e-06 0.285698336496593
0.220859498044229 0.714301663503407
0.00425219281888281 0.714301663503407
1.09743191462102e-06 0.642849168248303
0.0213935587717445 0.714301663503407
0.00435857829604979 0.714301663503407
3.86248480186072e-05 0.285698336496593
3.42443234534227e-07 0.85709500948979
0.00155851093984044 0.714301663503407
8.59871425653628e-05 0.642849168248303
0.424944780905316 0.714301663503407
0.000736568613611912 0.714301663503407
0.00494277838633955 0.714301663503407
0.0106420038807819 0.714301663503407
0.0089141076875621 0.714301663503407
0.00785972543703118 0.714301663503407
0.00235547318183089 0.714301663503407
2.82755031782223e-05 0.214245841241488
3.49960488033135e-05 0.285698336496593
0.00532412165624606 0.714301663503407
3.77532198406411e-05 0.285698336496593
5.39695899170651e-05 0.428603327006815
0.00116233648170333 0.714301663503407
1.89265201790578e-05 0.285698336496593
0.0119583360722245 0.714301663503407
0.00155893997992281 0.714301663503407
0.000284824370049315 0.714301663503407
0.00247097244439471 0.714301663503407
0.000138435767058091 0.714301663503407
1.36956683746674e-05 0.142793345986383
0.000448583786173993 0.714301663503407
0.00332941290615982 0.714301663503407
6.31440972392022e-06 0.357150831751697
0.964128264427808 0.714301663503407
0.205729048100655 0.714301663503407
0.41945789797891 0.714301663503407
0.00210414888864998 0.714301663503407
0.65238156731542 0.714301663503407
0.000584156758859829 0.714301663503407
9.68215854408784e-05 0.714301663503407
0.203219175457734 0.714301663503407
2.2847615998682e-05 0.357150831751697
6.01729106614153e-05 0.428603327006815
0.0592916784851567 0.714301663503407
0.0192761469751118 0.714301663503407
0.000145077646887196 0.714301663503407
0.00756729086613686 0.714301663503407
6.7852382449598e-05 0.571396672993185
5.36580052979144e-06 0.357150831751697
0.00284201473774614 0.714301663503407
0.000119799071748124 0.714301663503407
1.78697499269961e-06 0
0.0410819788084719 0.714301663503407
0.000120148881717762 0.357150831751697
0.000130607041058314 0.714301663503407
2.73756372900119e-06 0.285698336496593
8.910554683095e-06 0.0714524952551049
0.115614513211023 0.714301663503407
3.60820198964064e-06 0.49994417773808
0.003148429558202 0.714301663503407
0.0124568073496453 0.714301663503407
0.000314969114084482 0.714301663503407
0.03936756542516 0.714301663503407
0.368075099774623 0.714301663503407
0.0427460216894516 0.714301663503407
0.00122806026917421 0.714301663503407
0.695826617792552 0.714301663503407
0.0689115602297357 0.714301663503407
6.9697546426618e-05 0.428603327006815
7.35456283702833e-06 0.357150831751697
5.69466698666883e-05 0.428603327006815
3.88820620635508e-05 0.428603327006815
0.0064272982359417 0.714301663503407
2.69824188284765e-06 0.0714524952551049
0.000182382051374345 0.714301663503407
0.00160057718125595 0.714301663503407
0.0108241080412327 0.714301663503407
0.349796848330202 0.714301663503407
0.000439605547462719 0.714301663503407
0.0293625542705403 0.714301663503407
7.16425713720002e-06 0.428603327006815
0.370860961828083 0.714301663503407
5.85037862542176e-05 0.428603327006815
0.18716886304722 0.714301663503407
0.0271118622268097 0.714301663503407
0.00288383816722684 0.714301663503407
4.55142055608458e-05 0.285698336496593
0.0348720213902084 0.714301663503407
6.19594969305503e-06 0.428603327006815
0.100788874046512 0.714301663503407
0.0676044281229372 0.714301663503407
0.36189098142633 0.714301663503407
0.00838650448308951 0.714301663503407
0.000346060241049388 0.714301663503407
0.00295422978473286 0.714301663503407
0.128015743103827 0.714301663503407
3.56308083189578e-05 0.285698336496593
2.2364931261521e-05 0.357150831751697
0.000379484162329134 0.714301663503407
0.00286417916359005 0.714301663503407
6.7400237742949e-06 0.0714524952551049
0.0231131699978564 0.714301663503407
0.000253049832774094 0.714301663503407
1.0675144310209e-05 0.142793345986383
0.000974282408531245 0.714301663503407
0.121276502565889 0.714301663503407
0.0438945631516468 0.714301663503407
0.104902413826559 0.714301663503407
0.003836871490057 0.714301663503407
2.24607560609713e-07 0.785754158758512
0.379631867524111 0.714301663503407
0.0289126994713907 0.714301663503407
0.013559128755311 0.714301663503407
7.33183918278738e-05 0.428603327006815
1.11196251940493e-05 0.214245841241488
0.58326435194964 0.714301663503407
0.0943506586303079 0.714301663503407
6.85655202291556e-07 0.285698336496593
0.15387381042466 0.714301663503407
0.463971981993069 0.714301663503407
0.000170584067595956 0.714301663503407
5.76262621870453e-06 0.428603327006815
2.07996349991528e-05 0.428603327006815
7.59176000529045e-05 0.714301663503407
0.00245665869318841 0.714301663503407
8.83091528463813e-08 0.714301663503407
3.81916225556976e-06 0.214245841241488
0.000261194625877921 0.714301663503407
5.62877884979044e-05 0.49994417773808
7.51122812454586e-05 0.357150831751697
0.00146970216794286 0.714301663503407
0.238328548343959 0.714301663503407
0.00174439246472611 0.714301663503407
7.53339019346824e-07 0.357150831751697
7.25141694003121e-05 0.642849168248303
0.0018974529556725 0.714301663503407
4.25348910379547e-07 0.785754158758512
8.75843435189505e-08 0.785754158758512
0.110321621634902 0.714301663503407
4.45740359304194e-05 0.285698336496593
5.07806612361726e-05 0.357150831751697
8.60368316801321e-06 0.357150831751697
0.0403784645464277 0.714301663503407
2.45386587084928e-06 0.357150831751697
0.00767119386063501 0.714301663503407
0.044587270039498 0.714301663503407
0.000267004755421905 0.714301663503407
0.00804844749616989 0.714301663503407
5.52020579339538e-06 0.285698336496593
0.283284455154695 0.714301663503407
2.88100034940015e-07 0.928547504744895
0.00488427369128569 0.714301663503407
9.44084355437541e-06 0.428603327006815
0.0663416898140205 0.714301663503407
6.48349785942032e-06 0.357150831751697
0.0137533111757002 0.714301663503407
0.124172210557833 0.714301663503407
0.000291472111980672 0.714301663503407
1.93983118217749e-05 0.142793345986383
3.87864240540959e-06 0.0714524952551049
0.000970781938705599 0.714301663503407
0.0038949700934146 0.714301663503407
0.15722833423018 0.714301663503407
1.93362781183961e-05 0.214245841241488
0.00221754258953034 0.714301663503407
0.15099088625068 0.714301663503407
0.000575055341144513 0.714301663503407
2.0761602272506e-06 0.142793345986383
0.304214359469993 0.714301663503407
0.0289863149305104 0.714301663503407
1.43187812886484e-05 0.285698336496593
0.0266176219202469 0.714301663503407
0.776272948193252 0.714301663503407
1.59475675331066e-05 0.285698336496593
2.38898397921065e-06 0.0714524952551049
5.38594283184213e-05 0.357150831751697
0.000102012385901629 0.714301663503407
3.19715828567866e-05 0.285698336496593
8.54310792639394e-07 0.785754158758512
0.0608277835305243 0.714301663503407
2.8219478642644e-06 0.357150831751697
0.256254115434605 0.714301663503407
0.0785882248560644 0.714301663503407
0.466302398536933 0.714301663503407
8.29396667730313e-05 0.285698336496593
0.17696512180978 0.714301663503407
2.54420605323044e-05 0.428603327006815
0.169382092042641 0.714301663503407
0.000379611301778753 0.714301663503407
0.234914730609965 0.714301663503407
0.0163589403766133 0.714301663503407
0.000149455943477774 0.285698336496593
1.1462965373738e-06 0.571396672993185
0.0271446705541744 0.714301663503407
0.000529932144685414 0.714301663503407
1.28228486007891e-05 0.214245841241488
1.38512561698063e-05 0.357150831751697
4.86288720692595e-05 0.428603327006815
0.000116842846879794 0.357150831751697
9.49880513739687e-05 0.714301663503407
0.000125559280669102 0.428603327006815
0.00157032435023329 0.714301663503407
0.000989849296313094 0.714301663503407
0.0032839197717885 0.714301663503407
1.40701966364904e-06 0.571396672993185
5.45937726137438e-05 0.428603327006815
0.0588367058695493 0.714301663503407
6.95091087128397e-05 0.49994417773808
0.000260782990501189 0.714301663503407
2.30611313225592e-05 0.357150831751697
0.00136287306367679 0.714301663503407
0.000211471164203678 0.571396672993185
8.86943566598854e-06 0.428603327006815
0.000251084272880936 0.714301663503407
0.107955781992406 0.714301663503407
6.11066974961389e-06 0.357150831751697
8.29208079691877e-05 0.571396672993185
0.0746937950872289 0.714301663503407
0.0278967264366917 0.714301663503407
0.000163010044576471 0.714301663503407
5.8490722132121e-05 0.49994417773808
1.89590050202935e-05 0.357150831751697
0.00152919333643865 0.714301663503407
0.00995089140659236 0.714301663503407
1.46976889911135e-05 0.214245841241488
0.000293880623588596 0.714301663503407
0.000978268416084805 0.714301663503407
1.69339356777631e-06 0.285698336496593
2.22014517716736e-05 0.428603327006815
0.000711650126922674 0.714301663503407
0.00286391721197059 0.714301663503407
5.03743076999965e-05 0.285698336496593
0.753088255029181 0.714301663503407
0.191115160873081 0.714301663503407
0.000373361728796975 0.714301663503407
0.213249454733675 0.714301663503407
0.960836441426459 0.714301663503407
0.0296820447382466 0.714301663503407
0.000179526403879466 0.714301663503407
2.04011662485971e-06 0.0714524952551049
0.0168540920184896 0.714301663503407
9.88206137678431e-06 0.214245841241488
0.00153254752104747 0.714301663503407
0.214979535799897 0.714301663503407
0.000901532180277829 0.714301663503407
0.000311845070490985 0.714301663503407
1.56391851373956e-05 0.285698336496593
0.000263330016405535 0.285698336496593
0.000177543047146692 0.714301663503407
0.0148908321771421 0.714301663503407
1.21021154690173e-07 0.714301663503407
3.50912242027912e-05 0.285698336496593
4.7167334327804e-05 0.357150831751697
0.000624657891399433 0.714301663503407
0.102219435399966 0.714301663503407
0.000307657648317943 0.714301663503407
0.000409494515869142 0.714301663503407
0.00377559738531956 0.714301663503407
0.000165425953045269 0.714301663503407
0.0133549749782648 0.714301663503407
1.13148467232924e-06 0.357150831751697
0.0020385089698481 0.714301663503407
0.00116807755776224 0.714301663503407
0.000146135790223024 0.714301663503407
1.69750500768252e-05 0.285698336496593
0.55969123195427 0.714301663503407
0.00373586561335933 0.714301663503407
7.17250101617239e-07 0.49994417773808
0.00830601783244226 0.714301663503407
7.44445674362191e-06 0.142793345986383
0.000102976192539046 0.571396672993185
0.000211427165959752 0.714301663503407
2.21235212730513e-05 0.357150831751697
9.69984458706991e-05 0.357150831751697
0.0721840748535187 0.714301663503407
0.990915370875889 0.714301663503407
0.134940404744191 0.714301663503407
0.000588187588324704 0.714301663503407
0.0102178020499804 0.714301663503407
0.0300631960693492 0.714301663503407
0.0010518206131267 0.714301663503407
0.00348497315975624 0.714301663503407
0.043417791450786 0.714301663503407
5.7128571245966e-06 0.0714524952551049
0.000999106520005844 0.714301663503407
5.79791217383214e-05 0.571396672993185
0.000417849710467711 0.714301663503407
6.76820993623687e-06 0.357150831751697
0.0625112393363601 0.714301663503407
0.086129958783009 0.714301663503407
0.000940319598111677 0.714301663503407
0.00176181446353247 0.714301663503407
0.00320127444336358 0.714301663503407
0.0787907519934051 0.714301663503407
0.00250393565169667 0.714301663503407
4.05345198732296e-06 0.0714524952551049
6.5005485795981e-06 0.0714524952551049
0.00327436687997494 0.714301663503407
7.52593336697946e-06 0.357150831751697
0.000174689653474166 0.714301663503407
5.90775296238764e-06 0.214245841241488
1.58101025247284e-05 0.285698336496593
3.72833390395999e-06 0.49994417773808
0.494372138880376 0.714301663503407
1.27792412190838e-05 0.214245841241488
1.76240084450543e-05 0.214245841241488
0.00810497478546664 0.714301663503407
0.00151380690330045 0.714301663503407
0.00028318119821781 0.714301663503407
3.81493017981093e-07 0.85709500948979
4.21620361987027e-06 0.214245841241488
1.38688582445366e-05 0.214245841241488
0.00824627049397441 0.714301663503407
4.91885674635142e-07 0.85709500948979
0.000279317911274718 0.428603327006815
0.0123087493287635 0.714301663503407
6.72639915805509e-05 0.571396672993185
0.0618692278886531 0.714301663503407
2.08338531345985e-06 0.0714524952551049
0.00187673609421156 0.714301663503407
4.15061928252239e-06 0.0714524952551049
0.137015550308195 0.714301663503407
0.25084359646081 0.714301663503407
0.231707437571817 0.714301663503407
0.0222411116933539 0.714301663503407
6.08950065231888e-05 0.428603327006815
2.34938281086529e-05 0.285698336496593
0.0841574348148663 0.714301663503407
7.55255075887553e-07 0.49994417773808
3.01042542533541e-07 0.85709500948979
0.0709089062059145 0.714301663503407
0.0781235330871859 0.714301663503407
7.65732229025209e-08 0.85709500948979
0.190643813040805 0.714301663503407
0.000399245435065153 0.714301663503407
0.323217189605837 0.714301663503407
0.000519670525242332 0.714301663503407
2.03654275930441e-05 0.285698336496593
0.0860999168241413 0.714301663503407
0.00714401773253955 0.714301663503407
0.000164502232209795 0.714301663503407
2.78639913174479e-05 0.357150831751697
8.98071370471307e-06 0.0714524952551049
0.00187344912469887 0.714301663503407
6.40759964929036e-06 0.142793345986383
0.000213171829393014 0.714301663503407
0.276320431563532 0.714301663503407
0.0251698549720861 0.714301663503407
0.00463226115788827 0.714301663503407
5.29973126996181e-06 0.142793345986383
2.05007244400009e-05 0.214245841241488
6.54323631387817e-05 0.428603327006815
1.10399332886845e-06 0.785754158758512
0.000652762051127931 0.714301663503407
0.000194576043894353 0.714301663503407
2.50955418227388e-06 0.142793345986383
0.00102519909892365 0.714301663503407
6.04786264297039e-06 0.357150831751697
0.000129706035399097 0.357150831751697
2.80084864138603e-05 0.428603327006815
0.000287118740819649 0.714301663503407
0.00588722952719403 0.714301663503407
2.49460657496555e-06 0.357150831751697
8.62660481127901e-05 0.642849168248303
0.000374994955876495 0.714301663503407
6.56589155230629e-06 0.357150831751697
7.26410523730989e-07 0.714301663503407
3.28706636678825e-06 0.285698336496593
3.64165712677018e-05 0.357150831751697
1.44165847035309e-05 0.285698336496593
0.215316735255923 0.714301663503407
7.92035853460854e-06 0.285698336496593
0.00650172519287555 0.714301663503407
0.0011802414113221 0.714301663503407
0.00218872720561345 0.714301663503407
0.00014852472918055 0.714301663503407
0.0901093616899106 0.714301663503407
0.0403671892860296 0.714301663503407
0.0187174196795379 0.714301663503407
9.36952605717393e-05 0.642849168248303
0.499011555487638 0.714301663503407
1.34593518920582e-05 0.214245841241488
0.000173884941465807 0.714301663503407
1.88517210390754e-06 0.642849168248303
5.14224352416811e-08 0.785754158758512
5.64383428449407e-06 0.142793345986383
0.000403634971218414 0.714301663503407
0.0152222335927232 0.714301663503407
0.00163916597047235 0.714301663503407
0.00275182850993553 0.714301663503407
2.71072463985117e-06 0.0714524952551049
0.0136003996027444 0.714301663503407
0.0105872118962713 0.714301663503407
0.228919804737929 0.714301663503407
6.66337355693038e-06 0.142793345986383
1.14665218115896e-05 0.214245841241488
0.465178940328878 0.714301663503407
4.93736808187027e-06 0.0714524952551049
0.00274520920223476 0.714301663503407
0.000235273863205615 0.714301663503407
0.0504624525944863 0.714301663503407
0.158879920114933 0.714301663503407
3.34140354188765e-06 0.214245841241488
0.000295093486863901 0.714301663503407
0.111993153378829 0.714301663503407
7.09197361222554e-05 0.571396672993185
0.552428345883332 0.714301663503407
0.00163955830180775 0.714301663503407
0.0591300537819651 0.714301663503407
6.15015430230558e-06 0.285698336496593
0.121076351486909 0.714301663503407
4.33517511295902e-06 0.0714524952551049
9.61154238574555e-05 0.714301663503407
2.57172117782391e-07 0.85709500948979
0.107826146527437 0.714301663503407
2.20881159193248e-06 0.142793345986383
5.09369020491498e-05 0.357150831751697
0.05340522106657 0.714301663503407
0.00770960013834279 0.714301663503407
0.0104852826406462 0.714301663503407
8.94405612853051e-06 0.0714524952551049
0.000175121815399635 0.285698336496593
0.000356743803630895 0.714301663503407
0.0158847827504559 0.714301663503407
0.0130486695924431 0.714301663503407
0.000375627978007152 0.714301663503407
0.0135775895742547 0.714301663503407
7.92724202177671e-05 0.571396672993185
0.00017134546217469 0.714301663503407
3.50360757362254e-05 0.428603327006815
0.000143523278955714 0.714301663503407
0.029343305756174 0.714301663503407
1.27596857820202e-06 0.357150831751697
0.202375910802018 0.714301663503407
0.0267830910268522 0.714301663503407
0.16674123102072 0.714301663503407
0.00350207433721603 0.714301663503407
0.000612658772960546 0.714301663503407
8.63540989972361e-05 0.428603327006815
0.00773427344621118 0.714301663503407
1.92904357076883e-05 0.285698336496593
1.9304273728909e-05 0.142793345986383
0.156284233366287 0.714301663503407
0.000105709561620162 0.714301663503407
4.84729007910192e-05 0.428603327006815
0.222019707431219 0.714301663503407
5.67111032922701e-06 0.214245841241488
0.0104740288627423 0.714301663503407
0.000286000589806752 0.714301663503407
1.04104158606415e-07 0.85709500948979
6.43974977453056e-07 0.49994417773808
0.243580723051695 0.714301663503407
1.77980401678782e-05 0.214245841241488
0.000105682029060352 0.49994417773808
0.0986851044019514 0.714301663503407
0.00423410935533161 0.714301663503407
0.000165485724632013 0.642849168248303
0.0670476223245928 0.714301663503407
0.954364375527436 0.714301663503407
4.16546984477033e-05 0.285698336496593
7.60368053392496e-06 0.214245841241488
1.14072538397026e-07 0.85709500948979
0.00123109544854227 0.714301663503407
0.000111625773417439 0.428603327006815
8.28874116457109e-06 0.357150831751697
0.000297418711460753 0.714301663503407
0.000251401706357893 0.714301663503407
4.38735538895007e-07 0.928547504744895
0.0904085099141577 0.714301663503407
1.6961514185358e-07 0.785754158758512
0.000121653264016504 0.714301663503407
4.39496430484674e-06 0.214245841241488
0.140760484560018 0.714301663503407
0.0274376614124579 0.714301663503407
4.14331408226578e-05 0.428603327006815
0.0614990055683375 0.714301663503407
0.00119292920857746 0.714301663503407
0.0267420297020315 0.714301663503407
0.000739005463562599 0.714301663503407
0.483577599600629 0.714301663503407
0.279354114074966 0.714301663503407
0.000355185927590064 0.714301663503407
0.198786918818378 0.714301663503407
0.0402136065282788 0.714301663503407
1.0256451726175e-06 0.785754158758512
0.332969606062775 0.714301663503407
1.87939383212529e-06 0.49994417773808
0.00014508548420014 0.714301663503407
0.00108546697092041 0.714301663503407
0.0031158835745908 0.714301663503407
0.00336678295071217 0.714301663503407
4.09627420903368e-06 0.142793345986383
0.00163541213074441 0.714301663503407
2.00594382690826e-06 0
0.00597245897367375 0.714301663503407
0.00404150383827479 0.714301663503407
0.038253674528364 0.714301663503407
0.000106228087645886 0.571396672993185
0.955846934813376 0.714301663503407
0.212330306801646 0.714301663503407
0.0167220772584868 0.714301663503407
4.03968260176014e-06 0.214245841241488
1.51631505711808e-06 0.85709500948979
1.12246130622446e-06 0.785754158758512
3.45448685840432e-05 0.285698336496593
0.000413250485434036 0.714301663503407
8.04157786809953e-05 0.428603327006815
0.000130213712467718 0.714301663503407
1.54191333518845e-05 0.285698336496593
0.0809692991503912 0.714301663503407
4.26746725548188e-05 0.428603327006815
0.000279947300303439 0.714301663503407
1.14517507785306e-05 0.0714524952551049
0.00104688390657909 0.714301663503407
6.2403321040922e-05 0.571396672993185
4.90747002037732e-06 0.285698336496593
0.322981684009519 0.714301663503407
5.78045583964992e-05 0.571396672993185
9.27301492812193e-05 0.357150831751697
2.32723090973804e-06 0.357150831751697
0.611296232654141 0.714301663503407
0.189546154839475 0.714301663503407
1.31247676015312e-05 0.214245841241488
0.0309315889219201 0.714301663503407
0.00867615717108836 0.714301663503407
0.483168527402576 0.714301663503407
9.29760285646332e-05 0.571396672993185
3.47826426798632e-05 0.285698336496593
0.000943130796786447 0.714301663503407
4.49077404051011e-05 0.428603327006815
2.16566567214439e-08 0.85709500948979
0.0425591455044802 0.714301663503407
0.000135443484350593 0.357150831751697
0.104194659685143 0.714301663503407
6.07547822608204e-06 0.285698336496593
0.00322271755198956 0.714301663503407
0.00681250473022284 0.714301663503407
0.0747846002764633 0.714301663503407
0.00129888971879188 0.714301663503407
0.000272344808017875 0.714301663503407
7.84812200376043e-06 0.142793345986383
0.000510294210261188 0.714301663503407
0.000114293464968627 0.357150831751697
2.5716829821372e-06 0.357150831751697
0.00904223901697399 0.714301663503407
0.00531608083242809 0.714301663503407
0.000729278656354432 0.714301663503407
0.0671849798475905 0.714301663503407
0.00664646996914858 0.714301663503407
0.861493784207684 0.714301663503407
4.26110332944344e-05 0.357150831751697
0.0594530416420418 0.714301663503407
0.00126909645737649 0.642849168248303
0.0473834094192531 0.714301663503407
4.22571660777403e-06 0.214245841241488
0.000194468903017373 0.714301663503407
0.00509258842275943 0.714301663503407
3.18959760882689e-05 0.285698336496593
9.86384322790411e-06 0.357150831751697
0.00679085104133656 0.714301663503407
9.94140863104226e-06 0.214245841241488
0.000935406476056163 0.714301663503407
0.0175045015260305 0.714301663503407
0.00231134180137619 0.714301663503407
0.00021476893618777 0.714301663503407
0.154854065474125 0.714301663503407
0.00376756260923629 0.714301663503407
3.55452159130559e-05 0.49994417773808
0.000177420229329672 0.714301663503407
9.0358463722041e-05 0.428603327006815
4.2913500962963e-05 0.428603327006815
0.000967301068233211 0.714301663503407
0.000201905461099785 0.714301663503407
4.42501758440109e-07 0.714301663503407
0.37874694347171 0.714301663503407
6.71345540507768e-06 0.214245841241488
0.00102787340799942 0.714301663503407
0.00125589493184718 0.714301663503407
0.00510603030434757 0.714301663503407
9.97014658836146e-05 0.714301663503407
0.049718622581995 0.714301663503407
0.0049037238941433 0.714301663503407
0.697989596594545 0.714301663503407
0.000220704755185639 0.714301663503407
0.134387293258515 0.714301663503407
0.044820003895035 0.714301663503407
6.31135246341657e-06 0.142793345986383
0.251186352746771 0.714301663503407
0.0570114696171801 0.714301663503407
1.92701344218247e-06 0.0714524952551049
0.00128891672969997 0.714301663503407
0.224776322428598 0.714301663503407
0.00280739090026457 0.714301663503407
0.00400182510616708 0.714301663503407
0.00187366856053255 0.714301663503407
2.74341061116373e-05 0.285698336496593
0.0157630485342789 0.714301663503407
0.000130416143926848 0.714301663503407
0.0276092596536612 0.714301663503407
2.12050706895859e-05 0.285698336496593
0.0029180853028798 0.714301663503407
0.717781101690766 0.714301663503407
6.59928378807873e-07 0.49994417773808
0.000689377542195077 0.714301663503407
0.586256631032701 0.714301663503407
1.94760156990372e-05 0.285698336496593
0.00184039584753148 0.714301663503407
5.35072432814285e-05 0.428603327006815
0.11439060103025 0.714301663503407
0.342627913242445 0.714301663503407
0.0158246257616663 0.714301663503407
0.000243017386623185 0.714301663503407
0.000370266902426531 0.714301663503407
0.00256498924577068 0.714301663503407
0.461884692868093 0.714301663503407
6.43711580815564e-06 0.428603327006815
2.84648933460043e-05 0.428603327006815
0.546776497861043 0.714301663503407
2.51159274249099e-05 0.285698336496593
1.17182786667941e-06 0.49994417773808
0.00614746172046548 0.714301663503407
0.00564027228054201 0.714301663503407
0.0463327087184104 0.714301663503407
5.59266174634627e-05 0.428603327006815
4.13242736941653e-05 0.285698336496593
0.397445225004833 0.714301663503407
1.74248306630425e-06 0.357150831751697
5.11655520464108e-05 0.285698336496593
2.35890341178998e-07 0.85709500948979
6.33961757325383e-05 0.571396672993185
0.287345266482909 0.714301663503407
0.0655495075498166 0.714301663503407
1.65104413274669e-07 0.714301663503407
0.447839428362937 0.714301663503407
5.78628586949551e-07 0.85709500948979
0.0212568302790904 0.714301663503407
0.00747983017272082 0.714301663503407
1.34392707904933e-06 0.785754158758512
0.0616470648165575 0.714301663503407
0.0252863070623124 0.714301663503407
0.00298384982141957 0.714301663503407
0.0218327401244916 0.714301663503407
1.17746607164516e-05 0.214245841241488
0.0283710862368689 0.714301663503407
5.11917914466083e-07 0.714301663503407
0.000151290459659611 0.357150831751697
1.32368169455884e-06 0.714301663503407
0.00276977064713114 0.642849168248303
0.00134251716757679 0.714301663503407
0.000617386106294793 0.714301663503407
0.690816303147439 0.714301663503407
0.72473865564308 0.714301663503407
0.000157444442435792 0.714301663503407
4.25881307037185e-06 0.214245841241488
0.767090263668942 0.714301663503407
0.0325721021806135 0.714301663503407
0.00289913094447105 0.714301663503407
0.000803737511451465 0.714301663503407
0.162229005845891 0.714301663503407
4.80898578078795e-06 0.214245841241488
0.542176377693488 0.714301663503407
0.831091252358485 0.714301663503407
1.5375671599878e-06 0.428603327006815
4.98993152300507e-06 0.285698336496593
0.000935454782828913 0.714301663503407
0.140909899786144 0.714301663503407
0.00147693404927424 0.714301663503407
0.170752832656485 0.714301663503407
5.01247610656917e-06 0.214245841241488
7.77007070907665e-05 0.357150831751697
0.000111908183977255 0.714301663503407
0.000181776302535485 0.714301663503407
6.74541482148495e-06 0.428603327006815
0.779093713721015 0.714301663503407
0.000660675841303395 0.714301663503407
0.150509229102353 0.714301663503407
4.86276404281682e-05 0.428603327006815
0.604848222482345 0.714301663503407
1.40005956887688e-05 0.0714524952551049
0.000376936449618986 0.714301663503407
0.000792580529067873 0.714301663503407
0.00078470237110563 0.714301663503407
1.44103437794595e-05 0.0714524952551049
1.97925813105925e-06 0.49994417773808
0.00600544414000169 0.714301663503407
0.939960864580962 0.714301663503407
0.000230750800631515 0.714301663503407
0.00038579780731787 0.714301663503407
0.000409473075686675 0.714301663503407
1.32341228070929e-05 0.214245841241488
0.00514792336030695 0.714301663503407
0.199672321769973 0.714301663503407
3.75845743991606e-05 0.428603327006815
3.36514881082898e-06 0.49994417773808
3.68988561295206e-05 0.285698336496593
2.34395676101728e-06 0.142793345986383
0.000204712495972444 0.714301663503407
4.68718944125327e-07 0.928547504744895
4.97078052633347e-06 0.214245841241488
0.00303454087203015 0.714301663503407
0.000247755843061684 0.428603327006815
1.24211387979043e-05 0.214245841241488
0.0035005568655279 0.714301663503407
0.051720492550815 0.714301663503407
4.81026937973592e-06 0.214245841241488
1.4695446243936e-05 0.214245841241488
0.00195970894540314 0.714301663503407
0.0712993922623949 0.714301663503407
0.650857277698392 0.714301663503407
0.0261268899151299 0.714301663503407
1.49989003844565e-05 0.285698336496593
0.138821914974405 0.714301663503407
4.78697466766728e-07 0.49994417773808
0.0397107400808753 0.714301663503407
0.00048497331003934 0.714301663503407
0.0800087059844742 0.714301663503407
2.11494800160657e-06 0.428603327006815
8.48688354338584e-05 0.428603327006815
4.71404509939218e-07 0.85709500948979
0.000410261524884999 0.714301663503407
0.000242413185157271 0.714301663503407
0.903587098876045 0.714301663503407
0.234507077949252 0.714301663503407
0.000444638853520157 0.714301663503407
0.000217162657584888 0.714301663503407
0.128102815729043 0.714301663503407
0.000121718670873415 0.714301663503407
9.01536783231837e-06 0.357150831751697
0.000595518520702326 0.714301663503407
0.0814327686919308 0.714301663503407
0.091138198735051 0.714301663503407
0.000166044669883235 0.357150831751697
4.46637218696891e-05 0.285698336496593
0.024926412778251 0.714301663503407
0.000600698757409572 0.714301663503407
0.00109676934212664 0.714301663503407
0.00145211972643551 0.714301663503407
7.33845839616574e-05 0.49994417773808
4.94119398834007e-06 0.142793345986383
9.23760475924699e-06 0.214245841241488
0.267611180833417 0.714301663503407
1.29125318376557e-06 0.571396672993185
0.00500984481636065 0.714301663503407
0 0.85709500948979
0.00185690607194792 0.714301663503407
0.00532299456248971 0.714301663503407
0.000385572470472616 0.714301663503407
1.14425120603364e-05 0.142793345986383
2.48200116412828e-05 0.285698336496593
4.26446931211277e-05 0.357150831751697
0.771250370954567 0.714301663503407
4.32973342652492e-06 0.142793345986383
4.16213842178175e-05 0.49994417773808
0.020848025158124 0.714301663503407
2.69685137588958e-05 0.285698336496593
0.170791086960918 0.714301663503407
0.00150977491747041 0.714301663503407
0.00194052903666667 0.714301663503407
0.0946377257486442 0.714301663503407
1.26597941241858e-06 0.571396672993185
0.00152331505317277 0.714301663503407
1.85027870254299e-05 0.214245841241488
0.00120097526585064 0.714301663503407
4.95756088238388e-06 0.0714524952551049
0.677212829180885 0.714301663503407
2.55625961172718e-08 0.85709500948979
0.298062793442936 0.714301663503407
4.30075092418417e-06 0.0714524952551049
0.0600851711869976 0.714301663503407
0.0482279233846968 0.714301663503407
0.00679607661017362 0.714301663503407
0.00138406697184585 0.714301663503407
0.00631317005024882 0.714301663503407
0.000229673923540977 0.428603327006815
0.00133069758667344 0.714301663503407
0.0945353577700024 0.714301663503407
0.00105135324936853 0.714301663503407
3.84834152550953e-05 0.285698336496593
0.585643455807594 0.714301663503407
0.00181995846470475 0.714301663503407
0.00275967631931194 0.714301663503407
0.00513451558733506 0.714301663503407
0.000301484018966174 0.714301663503407
1.93042123960187e-05 0.214245841241488
0.266933913388468 0.714301663503407
7.41217693043201e-05 0.571396672993185
0.00124803185524263 0.714301663503407
1.69520222803938e-06 0.785754158758512
0.00513143595623064 0.714301663503407
1.66960419624565e-05 0.285698336496593
0.198940433150688 0.714301663503407
0.0584757625064335 0.714301663503407
0.0586443327821989 0.714301663503407
1.63081286184285e-05 0.214245841241488
0.225055731011464 0.714301663503407
0.695287052499259 0.714301663503407
6.58372065455068e-06 0.285698336496593
9.60624031293605e-05 0.357150831751697
8.03471859235084e-06 0.357150831751697
0.823977119741767 0.714301663503407
0.000687183630397871 0.714301663503407
9.73711191181416e-06 0.285698336496593
0.00834376975184607 0.714301663503407
1.89599419432323e-05 0.428603327006815
0.00121962921746232 0.714301663503407
8.33846410248862e-05 0.642849168248303
0.442949919166077 0.714301663503407
7.95596148374662e-05 0.49994417773808
2.26061394445712e-05 0.357150831751697
2.42804322689831e-06 0.0714524952551049
0.000380048898445222 0.714301663503407
0.56350270281393 0.714301663503407
0.000155921492124209 0.642849168248303
0.00684292763699956 0.714301663503407
0.000141648777125323 0.714301663503407
0.00010350608988266 0.714301663503407
0.00320065542475657 0.714301663503407
5.51489681824626e-05 0.428603327006815
4.45905545173188e-07 0.85709500948979
0.00459502658243112 0.714301663503407
0.000160502689635313 0.428603327006815
0.143580569304903 0.714301663503407
0.138023639230246 0.714301663503407
1.6137188518012e-07 0.85709500948979
2.52217445728626e-06 0.642849168248303
1.06022183269255e-06 0.49994417773808
1.5043462920605e-05 0.357150831751697
2.16970049397428e-05 0.214245841241488
0.109746478619696 0.714301663503407
3.00663419860753e-05 0.428603327006815
3.8309599905563e-05 0.285698336496593
7.29718821105879e-07 0.785754158758512
4.87147756680058e-06 0.0714524952551049
0.000670999955789401 0.714301663503407
0.0001471927749288 0.357150831751697
1.11661172566968e-06 0.49994417773808
0.00366373275405062 0.714301663503407
0.054531137803672 0.714301663503407
1.58678512537041e-06 0.142793345986383
0.0407517815203967 0.714301663503407
0.022057850899931 0.714301663503407
4.5480939402493e-06 0.142793345986383
0.023582886764534 0.714301663503407
0.00111965557038424 0.714301663503407
0.0470479993443709 0.714301663503407
0.00380347924463719 0.714301663503407
0.00110016139640911 0.714301663503407
0.753657250617518 0.714301663503407
0.0519406501082885 0.714301663503407
0.0022679745207573 0.714301663503407
0.208284773293029 0.714301663503407
8.79429930684364e-05 0.428603327006815
4.98872071271474e-05 0.49994417773808
9.11058879480325e-05 0.49994417773808
0.224613635381829 0.714301663503407
0.00146903579775578 0.714301663503407
0.617599908160367 0.714301663503407
0.00210038031616338 0.714301663503407
2.75828630735484e-05 0.357150831751697
0.00162708625274993 0.714301663503407
0.632683857269752 0.714301663503407
5.00546832639978e-05 0.357150831751697
9.2145416116338e-06 0.214245841241488
1.41581530317322e-06 0.49994417773808
0.00019691393314665 0.714301663503407
0.000217327945474914 0.714301663503407
0.0214491939703153 0.714301663503407
2.63358858383436e-07 0.85709500948979
1.02449003391342e-06 0.571396672993185
0.00112058827539841 0.714301663503407
0.000375559524869998 0.714301663503407
6.83777800319439e-06 0.142793345986383
3.46252969634696e-05 0.285698336496593
1.45107243732998e-05 0.214245841241488
2.12306182632539e-05 0.428603327006815
1.04666668158776e-05 0.214245841241488
0.00047955657308771 0.714301663503407
0.00738950109149446 0.714301663503407
1.47821212459605e-05 0.285698336496593
0.0027130435318038 0.714301663503407
0.432932258158768 0.714301663503407
0.0250110756407625 0.714301663503407
0.485760946287706 0.714301663503407
0.000291926086031456 0.714301663503407
0.384484249822463 0.714301663503407
0.000511015305368374 0.714301663503407
5.05884007075626e-06 0.214245841241488
0.122441565326937 0.714301663503407
0.00859424318465127 0.714301663503407
8.30266884564462e-06 0.285698336496593
0.0101833281747353 0.714301663503407
4.28008111713119e-05 0.428603327006815
0.000172115095095425 0.714301663503407
0.00034780674742075 0.714301663503407
4.68740762838987e-06 0.49994417773808
0.969372234121203 0.714301663503407
5.52811925089597e-05 0.571396672993185
0.00563991431697616 0.714301663503407
9.31938155696055e-05 0.714301663503407
0.000376489117791903 0.714301663503407
0.00280686948355375 0.714301663503407
0.000128214031070499 0.714301663503407
0.125673553553189 0.714301663503407
0.000841010524723511 0.714301663503407
6.70816696759807e-05 0.571396672993185
5.25440846779112e-05 0.357150831751697
0.000209248996366311 0.714301663503407
0.000118871641029483 0.714301663503407
1.22158667638428e-06 0.571396672993185
0.000458355711131124 0.714301663503407
9.49051313840811e-06 0.285698336496593
0.000186922227964884 0.357150831751697
0.0238257441257959 0.714301663503407
0.0144982856841197 0.714301663503407
0.000357607385439418 0.714301663503407
0.000169954393173053 0.714301663503407
0.283788825958331 0.714301663503407
2.81936844900007e-06 0.428603327006815
0.000459478330910317 0.714301663503407
0.000869258290251762 0.714301663503407
8.398737760314e-06 0.428603327006815
0.0860648912550449 0.714301663503407
0.00123141372166681 0.714301663503407
0.00420340236416582 0.714301663503407
0.00795373620806504 0.714301663503407
0.174689601594891 0.714301663503407
0.0342553748596137 0.714301663503407
0.000741627106344066 0.714301663503407
9.38095422529627e-05 0.714301663503407
0.178404004255624 0.714301663503407
1.40400692493286e-05 0.214245841241488
0.000341528483734481 0.714301663503407
0.907227592436427 0.714301663503407
0.515154034438515 0.714301663503407
0.107444568956341 0.714301663503407
0.801238339742903 0.714301663503407
2.97447042005797e-05 0.428603327006815
0.000412917814709848 0.428603327006815
0.00535691910562231 0.714301663503407
0.0376668695692991 0.714301663503407
8.08201060505959e-05 0.428603327006815
0.000328580541995837 0.714301663503407
0.00022451261046919 0.714301663503407
4.87487959278902e-05 0.428603327006815
4.98607074474963e-06 0
2.12859248433662e-06 0.0714524952551049
6.64789840288712e-07 0.85709500948979
5.52235144636239e-06 0.285698336496593
0.490704625138889 0.714301663503407
2.22996615199901e-07 0.85709500948979
0.000410999107140408 0.714301663503407
8.94055499279653e-06 0.285698336496593
6.84504814962305e-05 0.285698336496593
0.0209115375997664 0.714301663503407
1.21745956771116e-05 0.285698336496593
0.000523672799262107 0.714301663503407
0.0200053006999974 0.714301663503407
5.18497833959239e-07 0.428603327006815
0.000103971072194064 0.571396672993185
0.0801436023728898 0.714301663503407
0.00141555339492437 0.714301663503407
0.000881490802242995 0.714301663503407
3.5313925794104e-06 0.0714524952551049
0.000143460598097032 0.714301663503407
3.92746195932166e-06 0
0.50583290006206 0.714301663503407
5.89735571328892e-06 0.357150831751697
0.0352406483866573 0.714301663503407
4.73021651205274e-05 0.428603327006815
0.0105246510236323 0.714301663503407
0.0125603516633472 0.714301663503407
0.311802524739094 0.714301663503407
0.00133541658664548 0.714301663503407
0.00221618066678512 0.714301663503407
0.016163930561262 0.714301663503407
0.00109312814596136 0.714301663503407
2.45806487604375e-05 0.428603327006815
0.30922083689972 0.714301663503407
0.66736141004899 0.714301663503407
0.00136146971767003 0.714301663503407
0.00849889218465674 0.714301663503407
0.00159126462806293 0.714301663503407
2.70274087965973e-06 0.0714524952551049
0.251073131061736 0.714301663503407
0.553932845911971 0.714301663503407
8.41463822024253e-05 0.357150831751697
0.0497378803125458 0.714301663503407
0.000102900824725365 0.714301663503407
0.0054916407081225 0.714301663503407
1.50692152082558e-05 0.214245841241488
0.00176993845505126 0.714301663503407
0.10540859627761 0.714301663503407
0.0020185912594967 0.714301663503407
0.627709324725736 0.714301663503407
0.198783019022132 0.714301663503407
4.07511418185312e-07 0.714301663503407
1.41451722988662e-06 0.571396672993185
0.856567885513811 0.714301663503407
1.19670359346965e-05 0.214245841241488
0.000788461473037588 0.714301663503407
0.000302697584636025 0.714301663503407
0.00108528984645133 0.714301663503407
2.97413002739902e-06 0.214245841241488
0.0144173803854047 0.714301663503407
0.0364194861838769 0.714301663503407
0.000530387897692832 0.714301663503407
0.0100528164504398 0.714301663503407
4.49070686600999e-05 0.357150831751697
0.00266787535822923 0.714301663503407
1.75239327170954e-05 0.357150831751697
0.167026155510945 0.714301663503407
0.978648997884011 0.714301663503407
2.00819781842096e-06 0.142793345986383
0.33219462690126 0.714301663503407
0.489612036431397 0.714301663503407
8.02582334862159e-05 0.714301663503407
1.43299376636619e-05 0.285698336496593
1.73030513696891e-05 0.357150831751697
0.00769804264468949 0.714301663503407
0.00173639279871652 0.714301663503407
8.06848338553009e-06 0.285698336496593
0.00104586792902764 0.714301663503407
0.00206565605567883 0.714301663503407
5.02929833634743e-05 0.285698336496593
1.17793564824213e-05 0.0714524952551049
0.0239691084118599 0.714301663503407
0.106233772877614 0.714301663503407
0.00841914735583273 0.714301663503407
0.000915819226266873 0.714301663503407
0.606890664241539 0.714301663503407
0.00799189126922739 0.714301663503407
1.71764271991711e-07 0.785754158758512
0.168844875264431 0.714301663503407
0.816396187584442 0.714301663503407
2.10159417552667e-05 0.428603327006815
2.7232882088322e-06 0.0714524952551049
2.24906850286716e-05 0.285698336496593
1.79228045873968e-06 0
0.00283696914432717 0.714301663503407
0.0143473255971992 0.714301663503407
0.877298439915436 0.714301663503407
0.132929255059095 0.714301663503407
0.0977079206388286 0.714301663503407
0.0133671719906163 0.714301663503407
0.311445764110405 0.714301663503407
7.13525044175862e-07 0.49994417773808
0.000130210847968261 0.714301663503407
3.27606202963803e-05 0.428603327006815
4.27362739322868e-05 0.285698336496593
0.000593816321859097 0.714301663503407
9.87110689414603e-05 0.642849168248303
9.85113391644805e-07 0.428603327006815
0.00745052065016721 0.714301663503407
0.00153432298924484 0.714301663503407
0.000726299654914025 0.714301663503407
0.00173145449828082 0.714301663503407
0.0155664209297451 0.714301663503407
0.000598332085811356 0.714301663503407
0.000361435904401349 0.714301663503407
0.0222601690514902 0.714301663503407
0.223057571532205 0.714301663503407
9.36515936027622e-05 0.714301663503407
5.8578217150328e-07 0.357150831751697
0.000246065682780249 0.714301663503407
0.649076234989985 0.714301663503407
0.000173798106473922 0.714301663503407
0.000404408561245606 0.714301663503407
0.0018718494198726 0.714301663503407
0.116596157680119 0.714301663503407
0.00043427394096609 0.714301663503407
0.0286538116451037 0.714301663503407
5.22996786765044e-07 0.49994417773808
3.1832702459016e-07 0.928547504744895
1.50932313556224e-05 0.214245841241488
0.0159972017867339 0.714301663503407
6.91961263669478e-05 0.428603327006815
0.118675223072993 0.714301663503407
0.000104850584972285 0.714301663503407
8.54800359837433e-06 0.357150831751697
0.0185699105657505 0.714301663503407
2.96090299194753e-07 0.714301663503407
5.32037847751737e-06 0.357150831751697
0.00482089884611304 0.714301663503407
0.000188423693269773 0.714301663503407
0.871856623069161 0.714301663503407
0.178732318782284 0.714301663503407
0.29177834923006 0.714301663503407
0.00550075660647732 0.714301663503407
0.000176157359721291 0.714301663503407
0.171657452695072 0.714301663503407
0.301319201557145 0.714301663503407
0.0872454185804308 0.714301663503407
0.000570572867237322 0.714301663503407
1.57426081216641e-06 0.428603327006815
0.145190582258331 0.714301663503407
0.0014762510803894 0.714301663503407
0.000321768382850529 0.714301663503407
3.37249050666802e-05 0.285698336496593
0.000280510059819184 0.714301663503407
0.00178414647372328 0.714301663503407
0.00146835298836069 0.714301663503407
0.00548150694615666 0.714301663503407
0.00589747287021025 0.714301663503407
0.113227213060703 0.714301663503407
0.000412153004700732 0.714301663503407
0.000652035657803918 0.714301663503407
0.0383382250810806 0.714301663503407
1.85853291768512e-06 0.357150831751697
0.00209701123560758 0.714301663503407
8.27555287210502e-06 0.428603327006815
4.8127274540135e-06 0.142793345986383
0.000143841479995522 0.714301663503407
5.04840766977558e-06 0.214245841241488
0.0038604793525573 0.714301663503407
0.213717818938822 0.714301663503407
0.0139978089332666 0.714301663503407
0.00211841767831503 0.714301663503407
2.778963158188e-06 0.214245841241488
4.31495139975422e-06 0.214245841241488
3.84546889536128e-05 0.357150831751697
4.12787114456542e-05 0.285698336496593
0.0483555119353843 0.714301663503407
0.29971606044237 0.714301663503407
3.97314905829975e-07 0.928547504744895
0.507575015601097 0.714301663503407
0.00216294548262611 0.714301663503407
1.67715823243576e-06 0.85709500948979
3.07497707965613e-06 0.214245841241488
0.00194292879957287 0.714301663503407
0.17769327838268 0.714301663503407
0.000913251715261327 0.714301663503407
1.16939898355317e-05 0.285698336496593
0.074089619827388 0.714301663503407
0.473749509798558 0.714301663503407
0.199068593462079 0.714301663503407
1.54962057052142e-06 0.428603327006815
0.00758628525322652 0.714301663503407
4.20527338118814e-06 0.0714524952551049
0.000604233476339147 0.714301663503407
0.865863346535575 0.714301663503407
0.0155981432970732 0.714301663503407
0.00174411293103765 0.714301663503407
2.80303287976498e-05 0.428603327006815
0.0565533101292321 0.714301663503407
4.75959639709452e-05 0.285698336496593
0.00504135339799572 0.714301663503407
0.314804639677073 0.714301663503407
0.0058161692197898 0.714301663503407
9.72709350060065e-06 0.214245841241488
2.16540040176328e-06 0.142793345986383
0.0052696152042413 0.714301663503407
0.00362174738694992 0.714301663503407
0.00110137206531869 0.714301663503407
0.00505391964178053 0.714301663503407
0.00903434523850726 0.714301663503407
0.000118469243368264 0.714301663503407
7.47801564482219e-07 0.571396672993185
0.000113646182605825 0.428603327006815
3.05775954375841e-05 0.214245841241488
0.000726716425200129 0.714301663503407
8.1759756637996e-05 0.357150831751697
0.00212099192391539 0.714301663503407
0.162322189450711 0.714301663503407
0.261919238302562 0.714301663503407
1.89616312683764e-06 0.0714524952551049
0.0013265271878537 0.714301663503407
0.0143232555455941 0.714301663503407
0.113227888814163 0.714301663503407
0.000221211673611188 0.714301663503407
0.000963857348987533 0.714301663503407
0.0273972257611661 0.714301663503407
6.42180161776389e-05 0.571396672993185
0.00621995227583897 0.714301663503407
3.7016283904613e-05 0.49994417773808
0.0130904147976772 0.714301663503407
0.000128524240657653 0.357150831751697
0.0326544892859146 0.714301663503407
0.0140100664060327 0.714301663503407
3.84803411497439e-05 0.285698336496593
2.58639799872224e-07 0.85709500948979
3.79605619459992e-05 0.49994417773808
0.00467942680793439 0.714301663503407
7.98683017202859e-06 0.285698336496593
0.0093158478985397 0.714301663503407
2.62748396352522e-06 0.142793345986383
0.000485057277205649 0.714301663503407
0.074669441131721 0.714301663503407
0.00119506424533366 0.714301663503407
1.09090614782804e-05 0.214245841241488
1.11721175297033e-05 0.0714524952551049
0.000932353051322255 0.714301663503407
0.396519380830319 0.714301663503407
0.921315102695089 0.714301663503407
2.91137474173073e-06 0.214245841241488
0.00031284255181762 0.714301663503407
0.00396208822503552 0.714301663503407
0.0614805243978799 0.714301663503407
0.114042755500636 0.714301663503407
0.000108093741248157 0.49994417773808
0.142701607253803 0.714301663503407
6.04181918446547e-08 0.714301663503407
4.32490206966373e-07 0.928547504744895
0.0555640657850906 0.714301663503407
2.07476391361336e-05 0.142793345986383
0.267551212957838 0.714301663503407
0.0418814413411766 0.714301663503407
2.00287202472705e-05 0.428603327006815
0.039851557912064 0.714301663503407
0.00112207882411367 0.714301663503407
0.000224601409519707 0.714301663503407
0.00474110824089306 0.714301663503407
0.0248398265771628 0.714301663503407
0.00406505186562878 0.714301663503407
0.0202414727481751 0.714301663503407
2.51059079454693e-07 0.85709500948979
9.22921840947395e-06 0.0714524952551049
7.88946512913623e-05 0.571396672993185
0.0155822697911597 0.714301663503407
0.0671725962712902 0.714301663503407
1.66025583542201e-05 0.357150831751697
9.31871083429465e-06 0.214245841241488
0.00686414146997427 0.714301663503407
0.000437032083104769 0.714301663503407
0.00103584860590531 0.714301663503407
0.838513746461999 0.714301663503407
0.235624335274367 0.714301663503407
3.88845395306421e-06 0.285698336496593
1.27614799348852e-05 0.214245841241488
0.127864737969513 0.714301663503407
0.0709693509135578 0.714301663503407
0.00518168414643766 0.714301663503407
6.56724285292478e-05 0.428603327006815
1.96517950387426e-06 0.214245841241488
5.63234441081685e-05 0.571396672993185
0.0820698841509591 0.714301663503407
0.00883709894667419 0.714301663503407
2.76493281586483e-05 0.285698336496593
0.648953640744562 0.714301663503407
2.6891620966591e-06 0.142793345986383
0.113452756464609 0.714301663503407
0.0314641385996238 0.714301663503407
0.00014304184634802 0.714301663503407
1.32347705309309e-06 0.571396672993185
0.000506166042342041 0.714301663503407
0.0427774940953623 0.714301663503407
6.0296487867168e-06 0.428603327006815
0.0489683007936421 0.714301663503407
0.000170070646239876 0.428603327006815
4.32919190430623e-05 0.285698336496593
0.00263081696247281 0.714301663503407
7.38064674039096e-06 0.214245841241488
0.000115627073324724 0.571396672993185
0.0042581354065952 0.714301663503407
0.000320381753532849 0.714301663503407
8.55713548730649e-05 0.428603327006815
0.0195850576929346 0.714301663503407
0.487483604763086 0.714301663503407
0.591633370394411 0.714301663503407
2.54900201835264e-05 0.357150831751697
0.000163138286062524 0.714301663503407
0.000310185072619454 0.714301663503407
0.0118964528451797 0.714301663503407
0.0170586320507419 0.714301663503407
0.00012640881471347 0.714301663503407
0.0586609474546168 0.714301663503407
1.47664112547762e-06 0.85709500948979
5.39303469355183e-06 0.142793345986383
0.267903876842182 0.714301663503407
0.00257462241759961 0.714301663503407
0.273282573072309 0.714301663503407
6.2843127997586e-07 0.49994417773808
0.0142987129398991 0.714301663503407
0.00206120732919684 0.714301663503407
4.95584347892876e-05 0.285698336496593
0.903099610358742 0.714301663503407
0.618168372201199 0.714301663503407
0.0146579140631279 0.714301663503407
0.00372637840849998 0.714301663503407
0.0430340800614204 0.714301663503407
3.12077651221151e-05 0.214245841241488
0.000896003289864078 0.714301663503407
7.22738262251148e-09 0.85709500948979
0.104154442604761 0.714301663503407
0.00793555406807258 0.714301663503407
2.60298982591732e-07 0.785754158758512
0.000262017421563743 0.714301663503407
0.00215305825083081 0.714301663503407
0.0502686328843422 0.714301663503407
1.99621186915351e-07 0.714301663503407
0.000447314868560348 0.714301663503407
0.564393950159296 0.714301663503407
0.000213885805813296 0.714301663503407
0.00058913972594271 0.714301663503407
0.00121806304298134 0.714301663503407
2.09902927397903e-06 0.0714524952551049
0.000111478044493231 0.714301663503407
0.00671097648795515 0.714301663503407
8.75673803864651e-06 0.285698336496593
0.902800317504966 0.714301663503407
0.00716305997239288 0.714301663503407
2.82132795465953e-06 0.0714524952551049
0.00506133991850518 0.714301663503407
0.00557232751055992 0.714301663503407
0.000141170491098455 0.714301663503407
1.56308273005982e-05 0.214245841241488
0.00565425345812037 0.714301663503407
0.00122566883014325 0.714301663503407
3.67845061457646e-07 0.714301663503407
4.00933205397997e-05 0.357150831751697
1.03961260190068e-05 0.214245841241488
2.78391655165912e-06 0.0714524952551049
0.0100701875214591 0.714301663503407
0.00198766554279338 0.714301663503407
0.0766368210672946 0.714301663503407
7.34967718965901e-08 0.928547504744895
0.000700816365747429 0.714301663503407
0.00972091259180384 0.714301663503407
0.0366507580854813 0.714301663503407
6.55875878189355e-06 0.142793345986383
0.0238954657387224 0.714301663503407
0.823131066800413 0.714301663503407
0.00172827229394868 0.714301663503407
0.0198701088244696 0.714301663503407
2.19781771142052e-05 0.357150831751697
8.71879561157339e-07 0.49994417773808
8.54669356802783e-05 0.49994417773808
0.000103716309114461 0.714301663503407
0.00956466051490372 0.714301663503407
1.18046311559108e-05 0.214245841241488
0.00011992917993469 0.714301663503407
0.00119277051971757 0.714301663503407
0.126813633859958 0.714301663503407
0.000109940674414588 0.428603327006815
3.12865787930863e-05 0.285698336496593
0.00262158789986791 0.714301663503407
0.138436339957852 0.714301663503407
2.6491094903412e-06 0.642849168248303
3.45323764807001e-05 0.285698336496593
5.66775627251118e-05 0.428603327006815
0.000190045460823096 0.714301663503407
2.18893469451055e-05 0.428603327006815
1.08869434229335e-05 0.285698336496593
0.0338733019718489 0.714301663503407
2.73806136960836e-05 0.428603327006815
0.000310826686345131 0.714301663503407
2.39726397633104e-05 0.428603327006815
0.0111652780718452 0.714301663503407
0.0734624414658582 0.714301663503407
0.00056935914342189 0.714301663503407
0.020458456025927 0.714301663503407
0.00388723058214162 0.714301663503407
0.0512346569578396 0.714301663503407
3.64461574584828e-06 0.214245841241488
0.0379362217483895 0.714301663503407
0.0683131902440575 0.714301663503407
0.870916044412496 0.714301663503407
0.000123875457658019 0.428603327006815
0.0573564619882434 0.714301663503407
0.0196545599536235 0.714301663503407
0.000165904754339399 0.714301663503407
0.000608746981754773 0.714301663503407
0.000302720936432837 0.714301663503407
0.0107748096077491 0.714301663503407
0.000256436168752576 0.714301663503407
1.31513915285939e-06 0.785754158758512
4.06878757840616e-05 0.285698336496593
0.000119684164458707 0.714301663503407
7.3223880472666e-05 0.357150831751697
0.0249826622569968 0.714301663503407
0.999365395842131 0.714301663503407
0.000515295926657492 0.714301663503407
0.00179324455361284 0.714301663503407
0.792044871055122 0.714301663503407
0.0735476320026258 0.714301663503407
1.88895743252942e-05 0.357150831751697
0.862519716496137 0.714301663503407
0.114564778532998 0.714301663503407
0.000947864653869477 0.714301663503407
2.21705224533656e-07 0.928547504744895
0.000105945605598273 0.49994417773808
2.51891852935077e-05 0.357150831751697
0.0866925544582937 0.714301663503407
0.00394265380197284 0.714301663503407
0.028044188841769 0.714301663503407
0.00920653958033032 0.714301663503407
0.000906672850152491 0.714301663503407
0.00534524988345589 0.714301663503407
0.045011996016943 0.714301663503407
1.26973734800859e-05 0.285698336496593
0.000223557004633943 0.714301663503407
0.00213864122517889 0.714301663503407
2.27058807270837e-07 0.85709500948979
0.0185977912105208 0.714301663503407
4.83427991638953e-05 0.357150831751697
2.41749420012371e-06 0.142793345986383
0.151995976014875 0.714301663503407
0.00354637392753959 0.714301663503407
5.40604714911734e-07 0.785754158758512
0.0238131060773932 0.714301663503407
1.15841511499462e-05 0.142793345986383
0.000131231811648958 0.714301663503407
7.26392829033644e-06 0.142793345986383
0.000297241392231628 0.714301663503407
0.00536685357554918 0.714301663503407
2.16772432817111e-06 0.0714524952551049
0.000111681768488885 0.571396672993185
0.00110708521812743 0.714301663503407
3.35420479000626e-05 0.285698336496593
0.000203436598465011 0.714301663503407
5.489527333116e-07 0.571396672993185
0.0897971149548323 0.714301663503407
0.0568962040793971 0.714301663503407
3.3660931697891e-05 0.49994417773808
0.235721485881575 0.714301663503407
0.000175255260225578 0.357150831751697
2.29427970816583e-05 0.428603327006815
0.269742364143563 0.714301663503407
1.52175187156101e-06 0.214245841241488
4.67342005680594e-07 0.85709500948979
2.73672299737312e-07 0.714301663503407
0.688200102517201 0.714301663503407
0.000188761569438131 0.357150831751697
0.0209361521782323 0.714301663503407
0.000174146420362909 0.428603327006815
0.108087271289453 0.714301663503407
0.000106995040257553 0.714301663503407
0.000929073694118995 0.714301663503407
2.0358555543752e-05 0.428603327006815
2.86888721445295e-05 0.428603327006815
0.0026568224025133 0.642849168248303
8.62089091253455e-05 0.428603327006815
3.00421974509824e-06 0.571396672993185
7.03318868591934e-05 0.571396672993185
0.456979750644707 0.714301663503407
6.24962049608285e-06 0.357150831751697
0.359056197672938 0.714301663503407
0.000248580505383924 0.357150831751697
2.26312563928738e-06 0.642849168248303
0.181480221366115 0.714301663503407
0.000764302922282127 0.714301663503407
0.78905591432064 0.714301663503407
0.0106653509629263 0.714301663503407
1.81979506829069e-06 0.0714524952551049
8.06445137604222e-06 0.428603327006815
8.31252228153499e-07 0.785754158758512
4.65099773650474e-06 0.285698336496593
6.49383045231343e-05 0.49994417773808
2.41734635664291e-05 0.214245841241488
0.0016827224381801 0.714301663503407
0.84228522400058 0.714301663503407
1.36725516697091e-05 0.142793345986383
5.37940176626553e-06 0.214245841241488
0.000174911540270582 0.714301663503407
0.0544997629697467 0.714301663503407
0.0234901230584089 0.714301663503407
2.79274924255198e-05 0.357150831751697
0.000881892338983992 0.714301663503407
0.357444409469852 0.714301663503407
0.185146745233377 0.714301663503407
1.47849030468208e-05 0.285698336496593
0.0179391355787283 0.714301663503407
0.00525671024473869 0.714301663503407
0.0382444271101683 0.714301663503407
7.32781916867099e-06 0.357150831751697
0.00115725110397805 0.714301663503407
0.0022776707312655 0.714301663503407
0.0188870290865838 0.714301663503407
0.000112362613517168 0.714301663503407
9.99271767735197e-05 0.357150831751697
0.0126917384488693 0.714301663503407
0.00182373911326404 0.714301663503407
6.87903811110518e-05 0.642849168248303
7.40834796734685e-07 0.49994417773808
3.41902905914393e-07 0.85709500948979
0.594656446055897 0.714301663503407
0.00164124354666473 0.714301663503407
0.0423161860162784 0.714301663503407
2.84940262431026e-05 0.285698336496593
0.775661676392726 0.714301663503407
0.00404289968401046 0.714301663503407
0.000506964351031502 0.714301663503407
8.80259670126567e-06 0.357150831751697
0.247014092196444 0.714301663503407
0.00755361591778161 0.714301663503407
0.00593566844974801 0.714301663503407
0.0361371876067181 0.714301663503407
0.213899939651998 0.714301663503407
3.63035282888166e-05 0.49994417773808
3.02940098782293e-06 0.142793345986383
0.267084805007552 0.714301663503407
0.268555536030922 0.714301663503407
0.00216025356086598 0.714301663503407
4.30829620368137e-06 0.214245841241488
1.77776977692571e-05 0.214245841241488
0.000639003925519718 0.714301663503407
0.0868258838686173 0.714301663503407
0.756646504027374 0.714301663503407
0.0597290056807826 0.714301663503407
0.155851621818744 0.714301663503407
0.00174657159982082 0.714301663503407
0.00136922311443508 0.714301663503407
4.03187855419463e-05 0.285698336496593
2.46673319147005e-06 0.142793345986383
0.0340324284927066 0.714301663503407
6.47951618865428e-05 0.571396672993185
0.000801747364778985 0.714301663503407
0.146907961386615 0.714301663503407
0.00746434031489957 0.714301663503407
1.96744023013091e-06 0.214245841241488
0.288150265866547 0.714301663503407
0.0146309891762782 0.714301663503407
0.000249777274048561 0.714301663503407
0.000479096130177811 0.714301663503407
0.000440765154205155 0.714301663503407
2.60626204746294e-07 0.85709500948979
6.5458917604336e-05 0.571396672993185
0.011641994470064 0.714301663503407
0.000101916508692865 0.714301663503407
0.920428837731989 0.714301663503407
0.000292463638676807 0.714301663503407
0.0992575395807255 0.714301663503407
0.278680465110333 0.714301663503407
7.86136907803224e-07 0.785754158758512
0.00568015436940506 0.714301663503407
0.0337244094969444 0.714301663503407
1.36928881541338e-06 0.49994417773808
0.0142703399279496 0.714301663503407
0.0182594624130643 0.714301663503407
3.79048332189035e-06 0.285698336496593
5.78929392903621e-06 0.285698336496593
0.00251902305472921 0.714301663503407
0.0545620986896594 0.714301663503407
0.000131851704113309 0.357150831751697
0.048202642171226 0.714301663503407
0.0714663057778682 0.714301663503407
2.08896557975736e-05 0.357150831751697
0.14261829963082 0.714301663503407
0.157821643564569 0.714301663503407
0.164546878070418 0.714301663503407
0.978589187717351 0.714301663503407
6.9014117054112e-06 0.214245841241488
0.430335011011651 0.714301663503407
0.000454902155637622 0.714301663503407
0.0281100325558905 0.714301663503407
1.5478115718514e-06 0.85709500948979
7.58029679390335e-06 0.357150831751697
0.000355105966881241 0.714301663503407
2.30344151204221e-05 0.285698336496593
1.78393178948482e-05 0.357150831751697
4.08384814099764e-05 0.49994417773808
0.0011373494524942 0.714301663503407
3.42263246363795e-07 0.85709500948979
9.84699057935789e-06 0.214245841241488
3.38118897594045e-07 0.642849168248303
0.144295579394416 0.714301663503407
0.139352480602851 0.714301663503407
4.13017652064266e-05 0.285698336496593
0.000151737793831565 0.714301663503407
0.01147869665663 0.714301663503407
0.00932556835982441 0.714301663503407
0.00637897651298173 0.714301663503407
0.000814011621054333 0.714301663503407
0.000131760922597274 0.714301663503407
0.0235902358887609 0.714301663503407
0.000803797005181022 0.714301663503407
8.00207332949907e-05 0.571396672993185
0.000467345563945127 0.714301663503407
0.011398360662351 0.714301663503407
0.0862043169591751 0.714301663503407
0.00499561413857086 0.714301663503407
5.43367511353471e-07 0.714301663503407
4.98097410161818e-06 0.214245841241488
0.00407197754072107 0.714301663503407
0.00316533000428597 0.714301663503407
0.677074351928698 0.714301663503407
0.00438556741756013 0.714301663503407
0.162434829649345 0.714301663503407
0.00157886289106346 0.714301663503407
3.01510532792393e-06 0.357150831751697
0.225355465164967 0.714301663503407
0.9062530816259 0.714301663503407
0.000271095685586596 0.714301663503407
3.7499891548159e-06 0.214245841241488
0.0107556975137725 0.714301663503407
1.55554267835273e-05 0.285698336496593
4.0487484505668e-06 0.214245841241488
2.63055950344019e-06 0.571396672993185
0.000889403932221997 0.714301663503407
8.17097365239871e-05 0.49994417773808
3.66807632778501e-05 0.357150831751697
0.999511561766438 0.714301663503407
0.0271150778902394 0.714301663503407
8.13066178098872e-06 0.357150831751697
3.6286777230313e-07 0.642849168248303
0.00304063548175479 0.714301663503407
0.00411182951794929 0.714301663503407
0.00370015237589249 0.714301663503407
0.000387668296919497 0.714301663503407
5.99518539172047e-06 0.142793345986383
0.000776403304335178 0.714301663503407
4.70916653826822e-05 0.357150831751697
0.170694494547761 0.714301663503407
0.000170736988913963 0.714301663503407
0.82469342143952 0.714301663503407
3.05244840235183e-05 0.428603327006815
0.00304689912575042 0.714301663503407
1.0099697897758e-06 0.785754158758512
0.000850574420200944 0.714301663503407
1.33749283850781e-05 0.142793345986383
0.333922443753714 0.714301663503407
8.71963830367429e-07 0.428603327006815
2.36176732044036e-05 0.285698336496593
0.00651540777744412 0.714301663503407
5.82754449190277e-05 0.428603327006815
9.00105109680668e-05 0.357150831751697
1.21677580207784e-05 0.142793345986383
0.100927255169023 0.714301663503407
0.135220714465933 0.714301663503407
0.000232973085152719 0.428603327006815
0.137570384388155 0.714301663503407
2.59649501154189e-06 0.357150831751697
0.000901637545637958 0.714301663503407
1.44743842659081e-07 0.85709500948979
0.0029578765408676 0.714301663503407
4.35883082041522e-07 0.714301663503407
0.0865511087590293 0.714301663503407
0.389386495400875 0.714301663503407
0.513110346586463 0.714301663503407
0.000758633470430664 0.714301663503407
0.0231664447600588 0.714301663503407
0.000115823092645033 0.714301663503407
0.122935080902181 0.714301663503407
0.00942197522416641 0.714301663503407
0.0662116960647007 0.714301663503407
0.00668076829770991 0.714301663503407
2.16172889452591e-06 0.142793345986383
0.0581951323624753 0.714301663503407
1.3914688893196e-06 0.785754158758512
3.45498784595735e-06 0.142793345986383
4.38315170628138e-07 0.571396672993185
0.00101757780218374 0.714301663503407
0.000169890614172745 0.642849168248303
5.65656228721945e-05 0.357150831751697
0.000768267540685191 0.714301663503407
0.0609512466271595 0.714301663503407
4.46483583307329e-05 0.357150831751697
0.00420758471960477 0.714301663503407
0.892209861925019 0.714301663503407
0.000156823988219576 0.714301663503407
0.0718469154667206 0.714301663503407
0.688202890278184 0.714301663503407
0.372403276374239 0.714301663503407
0.0064177140639072 0.714301663503407
1.07346170939656e-06 0.714301663503407
0.000131649640983113 0.714301663503407
1.63194369091308e-06 0.85709500948979
0.449600391352391 0.714301663503407
5.97675879176202e-06 0.285698336496593
2.62163825613227e-06 0.142793345986383
2.01158373709779e-07 0.714301663503407
0.385933484172693 0.714301663503407
0.11779288882642 0.714301663503407
2.85630001472973e-05 0.214245841241488
0.00275404734629368 0.714301663503407
0.0102544088604917 0.714301663503407
0.0449669819659616 0.714301663503407
0.158610128302484 0.714301663503407
1.80060323585958e-05 0.357150831751697
9.08431326458566e-07 0.785754158758512
4.91691952788908e-06 0.214245841241488
2.54661790562328e-06 0.142793345986383
0.0129587291085604 0.714301663503407
0.00138648243805533 0.714301663503407
0.0430786571753748 0.714301663503407
0.486263657827803 0.714301663503407
0.000182299435401862 0.714301663503407
0.000329784518221133 0.714301663503407
0.149006687317548 0.714301663503407
0.00362621166833575 0.714301663503407
5.25681832010781e-05 0.357150831751697
1.4290036680555e-05 0.214245841241488
0.226629369609337 0.714301663503407
0.0757425645252964 0.714301663503407
0.00546616716782619 0.714301663503407
7.31054611472333e-06 0.214245841241488
1.67288984615644e-05 0.214245841241488
0.000746405576825159 0.714301663503407
8.45018926544817e-05 0.571396672993185
0.0538461038291466 0.714301663503407
8.69388316449421e-05 0.571396672993185
0.00305690498693048 0.714301663503407
0.000561869310344199 0.714301663503407
2.91968128441366e-05 0.214245841241488
0.0217010473836196 0.714301663503407
0.000757570718919153 0.714301663503407
0.000342172266025587 0.714301663503407
0.0203204479952695 0.714301663503407
0.0317875428556919 0.714301663503407
0.0453630346435305 0.714301663503407
0.694013874437178 0.714301663503407
6.43829119094575e-07 0.357150831751697
0.00131992559863313 0.714301663503407
0.00234120230122797 0.714301663503407
0.0552224601641238 0.714301663503407
0.0133655494882027 0.714301663503407
0.127884168801802 0.714301663503407
5.66881114359652e-05 0.571396672993185
0.0529125275375921 0.714301663503407
0.00126562089452763 0.714301663503407
0.0463094849275179 0.714301663503407
0.0816537382380604 0.714301663503407
1.77238005672566e-06 0.85709500948979
0.240862519405851 0.714301663503407
0.000113021634425568 0.428603327006815
1.55571388903795e-07 0.928547504744895
0.0554577688997487 0.714301663503407
0.00010716034005041 0.714301663503407
4.5092858004822e-06 0.142793345986383
0.660221422225505 0.714301663503407
3.01291708969039e-05 0.285698336496593
7.62652649684834e-06 0.285698336496593
0.00048100955975976 0.714301663503407
0.000628162026964199 0.714301663503407
1.07576589298821e-05 0.142793345986383
0.0749862671248918 0.714301663503407
0.522071000592926 0.714301663503407
0.0002092113884698 0.428603327006815
0.000967077982098424 0.714301663503407
0.669398859709026 0.714301663503407
0.0124662544824365 0.714301663503407
0.00021738424147113 0.714301663503407
1.38119747238021e-07 0.785754158758512
0.118192347904069 0.714301663503407
0.193515547801866 0.714301663503407
0.000617850727560072 0.714301663503407
0.152200087613959 0.714301663503407
6.3506727774843e-05 0.428603327006815
0.0327159938768471 0.714301663503407
0.00324496618757266 0.714301663503407
7.0242136658057e-06 0.428603327006815
1.63060194590227e-06 0.285698336496593
1.53729825315612e-05 0.0714524952551049
0.0254529910973612 0.714301663503407
2.30930202626761e-05 0.357150831751697
3.82480185487122e-05 0.357150831751697
3.39500519844787e-07 0.642849168248303
7.09531307471124e-07 0.49994417773808
0.0134721254503871 0.714301663503407
0.0135129631277086 0.714301663503407
2.87156250170361e-06 0.214245841241488
1.18703645845559e-05 0.214245841241488
8.10661008815785e-06 0.285698336496593
0.0789556800894366 0.714301663503407
2.00341331029871e-06 0
0.000250459641535027 0.714301663503407
2.00669968767829e-05 0.285698336496593
0.673034054636375 0.714301663503407
0.000153181946265773 0.714301663503407
0.0116796440101298 0.714301663503407
0.0840710546071906 0.714301663503407
0.0394527437059756 0.714301663503407
0.47943394140903 0.714301663503407
0.0112167704921133 0.714301663503407
2.51360578677486e-06 0.0714524952551049
0.00533924249997153 0.714301663503407
0.18476584733033 0.714301663503407
0.00825077053286505 0.714301663503407
2.65911603930183e-07 0.85709500948979
8.21053865800704e-07 0.49994417773808
0.0912008428928422 0.714301663503407
0.000825838417691495 0.714301663503407
1.88599935255472e-05 0.214245841241488
0.274902508745927 0.714301663503407
1.94237098100255e-05 0.214245841241488
0.81808623502931 0.714301663503407
0.45741897171382 0.714301663503407
5.59890808955273e-05 0.285698336496593
0.0173765065924661 0.714301663503407
0.264516368307059 0.714301663503407
7.68333324183574e-06 0.285698336496593
0.00217477042684068 0.714301663503407
9.27716622472493e-07 0.785754158758512
0.00741867990067159 0.714301663503407
5.01750652975081e-07 0.571396672993185
0.735898886916975 0.714301663503407
0.0255973090475455 0.714301663503407
0.000190468852978173 0.714301663503407
9.83451283888604e-05 0.714301663503407
0.00140700126967217 0.714301663503407
0.649126949465303 0.714301663503407
8.58357965345352e-07 0.357150831751697
0.0116895474976062 0.714301663503407
0.410727419711881 0.714301663503407
0.0242581899516876 0.714301663503407
0.000983629208339982 0.714301663503407
0.00330371743789347 0.714301663503407
0.101044869138935 0.714301663503407
0.021973047783949 0.714301663503407
1.34318423176243e-05 0.357150831751697
0.000356818926323283 0.714301663503407
0.000339882622405405 0.714301663503407
1.34047305374749e-07 0.928547504744895
0.00153960206116265 0.714301663503407
7.89086281948955e-06 0.357150831751697
0.33961501242371 0.714301663503407
0.0189533464294399 0.714301663503407
0.137369299435054 0.714301663503407
0.013822661319531 0.714301663503407
0.00216642211066171 0.714301663503407
0.389524981532734 0.714301663503407
0.00600185298498767 0.714301663503407
0.0890420710157862 0.714301663503407
3.72244130543095e-06 0.0714524952551049
0.000479754720086793 0.49994417773808
1.61554138206636e-05 0.285698336496593
0.00378003422789535 0.714301663503407
1.56331671155432e-06 0.285698336496593
1.99079905996149e-05 0.357150831751697
0.000188945181184375 0.357150831751697
5.09730689811661e-05 0.357150831751697
0.0150642755587091 0.714301663503407
0.000548335363552144 0.714301663503407
0.317374013718105 0.714301663503407
0.0385888308639037 0.714301663503407
5.66222373872893e-06 0.142793345986383
7.4065929579744e-06 0.357150831751697
6.32013631984658e-06 0.142793345986383
0.0604384478547917 0.714301663503407
1.92031841106426e-05 0.214245841241488
1.08226193366065e-06 0.357150831751697
3.49155318755955e-06 0.0714524952551049
4.58055053041101e-05 0.428603327006815
2.27550470012866e-05 0.428603327006815
0.000321891115324928 0.714301663503407
8.63619155019321e-07 0.714301663503407
9.55521506240178e-05 0.714301663503407
5.91347754639829e-06 0.357150831751697
0.000902146323778424 0.714301663503407
0.00203899329838421 0.714301663503407
1.93458167264729e-05 0.285698336496593
3.69513257168348e-05 0.357150831751697
2.5418023660304e-05 0.428603327006815
0.184644861568481 0.714301663503407
5.18087284540065e-07 0.85709500948979
1.31527537431661e-06 0.428603327006815
0.00516451858174454 0.714301663503407
1.03383038970222e-05 0.285698336496593
0.736985510731682 0.714301663503407
1.4400135296523e-05 0.285698336496593
0.00185675710920218 0.714301663503407
0.464452198257231 0.714301663503407
0.0029960648087087 0.714301663503407
0.000188079262320087 0.642849168248303
0.000204960207399676 0.714301663503407
7.12432570196721e-06 0.0714524952551049
4.67805270646617e-05 0.428603327006815
0.0568417129995504 0.714301663503407
1.05651128128683e-05 0.142793345986383
4.94301173712449e-07 0.714301663503407
6.32218576364778e-07 0.49994417773808
0.00635682767857224 0.714301663503407
0.00254525471219825 0.714301663503407
0.000153041059181696 0.714301663503407
0.000327881909244307 0.49994417773808
0.00619223295631373 0.714301663503407
1.52692910647489e-06 0.85709500948979
0.232284787347701 0.714301663503407
0.0122120490497475 0.714301663503407
2.85075329973942e-06 0.142793345986383
0.097763819797126 0.714301663503407
0.0150613708542142 0.714301663503407
0.0448179568695548 0.714301663503407
0.168319731817392 0.714301663503407
2.80265196950653e-05 0.285698336496593
4.93306664121276e-05 0.285698336496593
0.0370541558532776 0.714301663503407
9.05136776320717e-05 0.714301663503407
1.00049522452628e-05 0.214245841241488
0.546261487448025 0.714301663503407
0.00472409633489259 0.714301663503407
0.0261367126284137 0.714301663503407
0.00846865376418601 0.714301663503407
0.385978287926412 0.714301663503407
0.000299150230242157 0.714301663503407
1.77116378317587e-06 0.428603327006815
4.55330989926722e-05 0.357150831751697
0.236382097955902 0.714301663503407
3.43207337460762e-05 0.285698336496593
0.0931351728160869 0.714301663503407
1.97848948001904e-07 0.642849168248303
0.000150423266901193 0.714301663503407
1.07288557194991e-08 0.928547504744895
2.93424291903524e-06 0.142793345986383
0.0279198843990581 0.714301663503407
0.417435527684172 0.714301663503407
6.66568410637075e-07 0.49994417773808
0.00367566341265676 0.714301663503407
5.31020730235765e-07 0.49994417773808
0.00011542663519184 0.428603327006815
0.0328607076829583 0.714301663503407
0.0015831318878229 0.714301663503407
0.132874641207634 0.714301663503407
1.91396984278359e-06 0.642849168248303
5.29748297669112e-05 0.428603327006815
0.00092918930617298 0.714301663503407
6.90228910538932e-06 0.285698336496593
1.31757501635296e-06 0.785754158758512
0.0668846962400296 0.714301663503407
0.00752813566934049 0.714301663503407
9.43006085364912e-06 0.214245841241488
0.651456439337256 0.714301663503407
0.271813984389146 0.714301663503407
0.000397453804348532 0.714301663503407
0.0844997064432477 0.714301663503407
0.000185129124902792 0.357150831751697
0.000142693139479156 0.357150831751697
0.00160186692126172 0.714301663503407
0.000272517522851477 0.714301663503407
8.18798437086659e-06 0.428603327006815
0.10049531811275 0.714301663503407
4.70094447430663e-08 0.85709500948979
6.17353892358702e-05 0.428603327006815
4.64101930614992e-05 0.428603327006815
0.000414922403511146 0.714301663503407
2.7115267889756e-05 0.357150831751697
2.88127928393055e-06 0.142793345986383
0.0122364687356175 0.714301663503407
0.0050639931116986 0.714301663503407
0.000891077922555298 0.714301663503407
0.00101685335956425 0.714301663503407
2.56183994724892e-05 0.285698336496593
1.85394846715287e-05 0.214245841241488
0.273782875567484 0.714301663503407
0.0508286086392513 0.714301663503407
0.000724383713847258 0.714301663503407
1.29922166694664e-05 0.285698336496593
0.0110656079731585 0.714301663503407
0.00130965667019091 0.714301663503407
0.000178185238009391 0.714301663503407
1.34675841270374e-07 0.714301663503407
0.107621206288136 0.714301663503407
7.25135124131483e-06 0.142793345986383
0.452119934894693 0.714301663503407
1.05946515320952e-05 0.142793345986383
0.00129714029623472 0.714301663503407
4.45420642230774e-06 0.0714524952551049
7.14876630183642e-05 0.357150831751697
0.00425457440753318 0.714301663503407
0.00533702508652315 0.714301663503407
0.0128087925612126 0.714301663503407
0.000421089542705556 0.714301663503407
0.0241924939926142 0.714301663503407
1.48003465204988e-05 0.285698336496593
5.97524333918796e-05 0.428603327006815
0.490771959615871 0.714301663503407
8.96958063181604e-05 0.571396672993185
0.0203912989418533 0.714301663503407
6.69614025020383e-05 0.428603327006815
0.0121337358285224 0.714301663503407
0.114080236174784 0.714301663503407
0.00453032732342061 0.714301663503407
0.154669252353013 0.714301663503407
5.3355918335192e-05 0.357150831751697
0.00024706121006408 0.714301663503407
9.01129701571297e-05 0.642849168248303
0.360797677896245 0.714301663503407
0.0365409005122481 0.714301663503407
1.34241742830017e-05 0.142793345986383
0.000117520686211928 0.714301663503407
5.57853635325477e-06 0.214245841241488
0.858879115977262 0.714301663503407
0.0561996045260294 0.714301663503407
0.000502058380018264 0.714301663503407
0.000403112283883575 0.714301663503407
0.0752260930251201 0.714301663503407
0.0511257839836578 0.714301663503407
0.0350567470111378 0.714301663503407
0.209587150677729 0.714301663503407
1.85785225790325e-05 0.428603327006815
0.000174667768047207 0.714301663503407
0.46305896012212 0.714301663503407
5.07512016476659e-05 0.357150831751697
0.590808352520813 0.714301663503407
0.0479894202196665 0.714301663503407
0.689619022452362 0.714301663503407
8.93726956750016e-05 0.714301663503407
0.000204489146772977 0.214245841241488
0.00110317346926072 0.714301663503407
0.000128637063348926 0.428603327006815
0.217007038945033 0.714301663503407
0.724418232167731 0.714301663503407
1.36545177252015e-05 0.214245841241488
0.0100250312008062 0.714301663503407
0.0751096414063398 0.714301663503407
0.0399221505550654 0.714301663503407
0.209142343914492 0.714301663503407
0.000799827209735442 0.714301663503407
3.99457664407424e-06 0.357150831751697
0.0151628721809322 0.714301663503407
0.000747251203976838 0.714301663503407
0.0297910665557714 0.714301663503407
1.32542702808974e-06 0.49994417773808
0.00137842064048302 0.714301663503407
0.965535830556897 0.714301663503407
1.90793463680268e-05 0.428603327006815
0.00233650672702608 0.714301663503407
0.309205863056557 0.714301663503407
0.0110165348382906 0.714301663503407
0.00054583821690832 0.714301663503407
0.871874481597084 0.714301663503407
0.108900052249769 0.714301663503407
3.0113922433687e-08 0.85709500948979
0.0196115423563858 0.714301663503407
0.112819215667688 0.714301663503407
4.61907573992208e-05 0.357150831751697
2.34336227087233e-05 0.214245841241488
0.00819341492104106 0.714301663503407
0.0983138757495394 0.714301663503407
4.78301545590395e-05 0.49994417773808
4.75134480411651e-05 0.428603327006815
6.25749639828112e-06 0.357150831751697
0.000268306166381892 0.714301663503407
0.00780538453887728 0.714301663503407
0.000151284933462296 0.714301663503407
0.645925757140654 0.714301663503407
0.617135676643062 0.714301663503407
0.00385840000909333 0.714301663503407
0.000366464318075596 0.714301663503407
0.198055861039134 0.714301663503407
1.59366007057748e-06 0.428603327006815
0.000316571403626781 0.357150831751697
0.00304222054937754 0.642849168248303
0.00012472270369054 0.357150831751697
0.0121074025398227 0.714301663503407
0.00180965592524387 0.714301663503407
0.0023631515337665 0.714301663503407
0.015437672065919 0.714301663503407
0.0279806789731401 0.714301663503407
2.43065189938839e-06 0.0714524952551049
1.08979696939655e-06 0.49994417773808
3.62750373536012e-07 0.642849168248303
0.000116476358066583 0.714301663503407
0.0596610171632898 0.714301663503407
0.000280816939913478 0.714301663503407
0.632067632929116 0.714301663503407
5.41477210625263e-07 0.85709500948979
0.000370030544994349 0.714301663503407
0.00872551278002837 0.714301663503407
2.71429868319067e-06 0.642849168248303
0.0019521751912037 0.714301663503407
0.020614109414883 0.714301663503407
1.97709392186537e-06 0.428603327006815
3.54829658501511e-06 0.0714524952551049
0.00128645018575882 0.714301663503407
0.000194992087002281 0.714301663503407
1.99969746263099e-05 0.357150831751697
0.000456169341007593 0.714301663503407
0.00103956706140794 0.714301663503407
1.40079460381642e-05 0.214245841241488
0.023667463127097 0.714301663503407
0.016448331646773 0.714301663503407
0.000315193194171113 0.714301663503407
0.677242865682912 0.714301663503407
9.9058226247488e-05 0.714301663503407
3.5779094613024e-06 0.0714524952551049
0.261722685364974 0.714301663503407
0.00554564821812341 0.714301663503407
0.00193359029144496 0.714301663503407
0.00121986810075541 0.714301663503407
0.0012349887548104 0.714301663503407
0.599982319341573 0.714301663503407
0.00105956360522786 0.714301663503407
0.000131474807970734 0.714301663503407
0.0267453017303986 0.714301663503407
0.372033118168183 0.714301663503407
4.77780239461443e-06 0.285698336496593
0.183539263619064 0.714301663503407
0.569638941368917 0.714301663503407
0.0169226049471179 0.714301663503407
0.0653754243209015 0.714301663503407
0.626613573606831 0.714301663503407
6.69869282933273e-07 0.49994417773808
0.0822053326651234 0.714301663503407
4.69244578655868e-06 0.142793345986383
0.201606521387247 0.714301663503407
0.0176213456613291 0.714301663503407
0.00217394609186405 0.714301663503407
5.80713093495175e-05 0.428603327006815
5.94797088755732e-06 0.0714524952551049
0.0172689486758242 0.714301663503407
0.012591564729109 0.714301663503407
0.0108519853476738 0.714301663503407
8.2051659470695e-06 0.285698336496593
0.00136608727229041 0.714301663503407
0.000194584766095947 0.714301663503407
0.000282328415185388 0.714301663503407
3.66354235973632e-06 0.0714524952551049
0.0415109446742381 0.714301663503407
0.000140292730459063 0.714301663503407
0.25191587713576 0.714301663503407
2.93479029322869e-05 0.428603327006815
0.0181025762893309 0.714301663503407
0.00725774623244434 0.714301663503407
1.44051874549189e-05 0.357150831751697
0.113469253355549 0.714301663503407
2.48141000310273e-07 0.785754158758512
0.00151114885702026 0.714301663503407
5.13614487580853e-05 0.357150831751697
8.33691936736497e-07 0.785754158758512
0.0088727595768959 0.714301663503407
0.000502489807560044 0.714301663503407
0.000111888805246149 0.642849168248303
0.128301884852137 0.714301663503407
1.78274884784198e-05 0.214245841241488
0.0763319253262922 0.714301663503407
0.209607043172306 0.714301663503407
0.000295131256700255 0.714301663503407
7.03732164432065e-06 0.357150831751697
2.7858324462298e-07 0.642849168248303
0.0754561928892887 0.714301663503407
0.000818307674889276 0.642849168248303
0.000544468029214971 0.714301663503407
6.65040622705936e-06 0.285698336496593
0.0848829160873996 0.714301663503407
7.08111463999704e-06 0.0714524952551049
0.13799820727758 0.714301663503407
7.8673960046334e-05 0.49994417773808
2.38607772952486e-06 0.142793345986383
7.23535052549974e-05 0.428603327006815
6.49698164832262e-06 0.357150831751697
0.142208438664378 0.714301663503407
0.0293778167842919 0.714301663503407
1.02516026574928e-05 0.142793345986383
0.108643606196251 0.714301663503407
0.000491752181291442 0.714301663503407
9.18743381496369e-05 0.714301663503407
0.00102999689701953 0.714301663503407
1.06341685332252e-06 0.49994417773808
0.0177576267945778 0.714301663503407
0.000724298457596123 0.714301663503407
0.0199867607732211 0.714301663503407
1.63473085364416e-06 0.428603327006815
0.00424619954783278 0.714301663503407
5.8555076847494e-06 0.214245841241488
0.000511260843503482 0.714301663503407
0.264197679403646 0.714301663503407
0.000922067061348711 0.714301663503407
1.13993757486567e-05 0.142793345986383
1.61008628849129e-05 0.0714524952551049
0.000536619518799554 0.714301663503407
1.14664286051955e-05 0.285698336496593
0.00010984265410991 0.428603327006815
0.000240094957982731 0.714301663503407
0.00661195562993253 0.714301663503407
0.00431920815273458 0.714301663503407
0.270320897718786 0.714301663503407
0.113192041075267 0.714301663503407
0.000457701926907784 0.714301663503407
0.0480320651466498 0.714301663503407
0.00203124454261317 0.714301663503407
0.000775765998626278 0.714301663503407
7.78159386848534e-07 0.49994417773808
6.1875359729634e-06 0.357150831751697
0.000338338018234796 0.714301663503407
0.00417899081012456 0.714301663503407
0.0018179135529094 0.714301663503407
0.117312722227021 0.714301663503407
0.000271679311156456 0.357150831751697
0.00157878945915451 0.714301663503407
2.0715461074451e-06 0.0714524952551049
0.000474234691105322 0.714301663503407
0.00102583127815067 0.714301663503407
0.201845757156445 0.714301663503407
0.0177707816041104 0.714301663503407
0.00796552369532323 0.714301663503407
0.249781750012623 0.714301663503407
0.00119284957829609 0.714301663503407
0.000714228413198429 0.714301663503407
0.00664225470684224 0.714301663503407
0.564082445815186 0.714301663503407
4.62941742161278e-05 0.428603327006815
6.46050556412518e-07 0.571396672993185
0.152479486709277 0.714301663503407
0.497729594673729 0.714301663503407
0.00196109542012309 0.714301663503407
0.342004837149939 0.714301663503407
0.869293344435041 0.714301663503407
0.00176435301087136 0.714301663503407
0.231362604058333 0.714301663503407
0.15574754824745 0.714301663503407
1.53003328897786e-05 0.214245841241488
0.526970090274427 0.714301663503407
0.0119815137897694 0.714301663503407
4.34463591160004e-07 0.642849168248303
0.000214997844415647 0.714301663503407
0.000520706580890864 0.714301663503407
6.4554282011833e-05 0.428603327006815
0.000689761968194837 0.714301663503407
0.000778315641667318 0.714301663503407
0.00503245090058447 0.714301663503407
0.00567662681818788 0.714301663503407
0.0670147343980778 0.714301663503407
1.07475834216848e-06 0.49994417773808
5.89679662534841e-06 0.214245841241488
0.00240585693808952 0.714301663503407
1.14230606805272e-06 0.785754158758512
0.00808634846823196 0.714301663503407
5.99738785697033e-07 0.714301663503407
0.0010306022685416 0.714301663503407
4.69813588766657e-06 0.214245841241488
8.11425790603773e-05 0.428603327006815
0.00255352639666184 0.714301663503407
3.57917468701348e-06 0.0714524952551049
0.00458455443579467 0.714301663503407
0.000176572102977242 0.714301663503407
0.000195375207388668 0.714301663503407
0.000158602698739668 0.714301663503407
0.000272952126467825 0.285698336496593
1.37609298353823e-06 0.785754158758512
0.00280772273658767 0.714301663503407
3.69556928886043e-05 0.428603327006815
2.19149780703199e-05 0.285698336496593
1.36154959146738e-05 0.142793345986383
2.06714500376792e-06 0.428603327006815
5.87706034027001e-05 0.49994417773808
0.649345463411072 0.714301663503407
0.112702283832727 0.714301663503407
4.01593816001788e-06 0.0714524952551049
0.000176598757075471 0.714301663503407
0.011194466441721 0.714301663503407
6.77540855680648e-07 0.49994417773808
1.0957565119762e-05 0.214245841241488
2.06078506686649e-05 0.285698336496593
0.00532056398221828 0.714301663503407
0.000938974018822789 0.714301663503407
0.0601031793741511 0.714301663503407
0.205221745616003 0.714301663503407
8.4780973123757e-07 0.571396672993185
3.51685516828191e-07 0.714301663503407
0.000323857201517194 0.714301663503407
2.68263442706133e-05 0.357150831751697
9.19755435003805e-05 0.714301663503407
0.121439578772758 0.714301663503407
0.00902880402634787 0.714301663503407
0.000547326912628668 0.714301663503407
0.368692031369587 0.714301663503407
0.362312856813113 0.714301663503407
8.85356543605098e-07 0.785754158758512
0.000174130581519162 0.714301663503407
0.00431490189912616 0.714301663503407
0.000428537702487417 0.714301663503407
0.00678138938128849 0.714301663503407
0.826204471211241 0.714301663503407
0.000138788259264427 0.714301663503407
0.100326316068508 0.714301663503407
5.95277071172291e-06 0.357150831751697
0.670525051156853 0.714301663503407
3.54171438454102e-08 0.928547504744895
0.0932236332200974 0.714301663503407
0.000859345563134708 0.714301663503407
0.210900242039524 0.714301663503407
1.49167358770392e-05 0.0714524952551049
3.58246775165e-06 0.0714524952551049
0.000158232650794122 0.714301663503407
5.17816044258693e-06 0.285698336496593
2.05152560850917e-06 0.642849168248303
0.0703053770866073 0.714301663503407
0.224796740148871 0.714301663503407
0.24220326813499 0.714301663503407
0.0285325132027829 0.714301663503407
5.61321744641279e-06 0.214245841241488
0.131039321254482 0.714301663503407
6.36384405530033e-07 0.785754158758512
0.00885958046256361 0.714301663503407
0.000993947507974934 0.714301663503407
1.95659005965227e-06 0.642849168248303
0.0306963658291893 0.714301663503407
1.69013037273889e-06 0.85709500948979
0.00223269567278639 0.714301663503407
8.00661253541037e-05 0.49994417773808
0.0144374316668238 0.714301663503407
1.00113693360171e-06 0.49994417773808
0.0222023527426243 0.714301663503407
0.00633030611714998 0.714301663503407
1.48980026020567e-05 0.357150831751697
7.22093525582948e-07 0.714301663503407
3.71226663390231e-05 0.285698336496593
6.17006180013473e-05 0.571396672993185
1.31297821429934e-06 0.428603327006815
0.000148287465121431 0.714301663503407
0.107975213182369 0.714301663503407
0.000201551024070294 0.714301663503407
0.0169326968225601 0.714301663503407
0.0356701599792355 0.714301663503407
0.0198620650228336 0.714301663503407
0.467478495071343 0.714301663503407
5.28532982332903e-05 0.428603327006815
0.000186369087866645 0.714301663503407
4.2587961618067e-06 0.142793345986383
0.149932864132109 0.714301663503407
0.000361030373706347 0.714301663503407
3.30859737835109e-06 0
0.224371645136549 0.714301663503407
0.524387038317314 0.714301663503407
0.644691627535862 0.714301663503407
0.00015710900113435 0.714301663503407
0.668560611792713 0.714301663503407
1.79519523564478e-09 0.85709500948979
0.950406766850894 0.714301663503407
0.00898156078886324 0.714301663503407
0.00263597104687419 0.714301663503407
0.000364099709659496 0.714301663503407
0.0134759555734125 0.714301663503407
0.213519899434775 0.714301663503407
0.00242394437536763 0.714301663503407
1.54725899156135e-06 0.85709500948979
0.178054128250907 0.714301663503407
0.000217529868175459 0.714301663503407
1.04187758883437e-06 0.49994417773808
0.00125795082138176 0.714301663503407
0.0185448832211217 0.714301663503407
0.0475828605547778 0.714301663503407
0.000250878046109117 0.714301663503407
4.7940213296423e-06 0.357150831751697
0.00382431325359696 0.714301663503407
0.000301691674697811 0.714301663503407
0.0315086202772111 0.714301663503407
0.000623327854949538 0.714301663503407
0.0411991327361202 0.714301663503407
0.593527258098836 0.714301663503407
0.00151593018446266 0.714301663503407
3.85348931831152e-05 0.49994417773808
0.000500002052650726 0.714301663503407
0.00248172179262324 0.714301663503407
0.00341297887206159 0.714301663503407
0.0290872764941806 0.714301663503407
0.362596487294582 0.714301663503407
9.16420587186397e-06 0.285698336496593
2.59280942686673e-05 0.357150831751697
0.651723813086917 0.714301663503407
0.0287079911735887 0.714301663503407
0.00979719509954374 0.714301663503407
0.00675387491393493 0.714301663503407
0.0277270168446863 0.714301663503407
0.0015856416175136 0.714301663503407
1.11976977541452e-06 0.49994417773808
3.26113739127564e-05 0.285698336496593
6.76207261300248e-05 0.571396672993185
1.66383390147517e-06 0.285698336496593
3.5832546643534e-06 0.0714524952551049
4.20851040832477e-05 0.49994417773808
0.000155356956159452 0.714301663503407
4.10736305292546e-06 0.214245841241488
6.59372910720078e-05 0.571396672993185
1.2031401720861e-07 0.928547504744895
6.86963619816342e-06 0.357150831751697
0.358097830722013 0.714301663503407
0.00099819297026376 0.714301663503407
0.000108770993199452 0.714301663503407
0.000345184940000919 0.714301663503407
0.000181396732245184 0.714301663503407
0.212943232022691 0.714301663503407
0.306483851114641 0.714301663503407
1.96747164627734e-06 0.49994417773808
8.39329937845077e-07 0.714301663503407
2.78770196595975e-06 0.142793345986383
3.03470752713363e-06 0.0714524952551049
0.469453392924154 0.714301663503407
8.72403818759942e-07 0.785754158758512
0.393606548639042 0.714301663503407
0.151405154617645 0.714301663503407
0.00693405579259392 0.714301663503407
9.83963276049395e-07 0.785754158758512
0.014846757306166 0.714301663503407
4.01078542808968e-05 0.357150831751697
0.000258717364962685 0.714301663503407
0.00369297404940614 0.714301663503407
4.30743780793078e-06 0
0.000128995161467476 0.714301663503407
7.37714832669139e-05 0.571396672993185
0.00228345897597025 0.714301663503407
0.00535665384408022 0.714301663503407
0.00936863098908299 0.714301663503407
6.81722378154768e-05 0.571396672993185
0.151974508242724 0.714301663503407
1.43809768159111e-05 0.285698336496593
6.6475223854299e-07 0.428603327006815
0.00297622026472245 0.714301663503407
0.322510135052032 0.714301663503407
0.000923239318012152 0.714301663503407
4.13990351037935e-06 0.214245841241488
0.00841975047804791 0.714301663503407
0.000933523811964169 0.714301663503407
0.0429110619738655 0.714301663503407
0.00184949517161212 0.714301663503407
0.0249867187011011 0.714301663503407
0.00598217992405911 0.714301663503407
0.0866721029871571 0.714301663503407
0.0002482336024898 0.714301663503407
0.0663954747808785 0.714301663503407
0.24866312710625 0.714301663503407
0.000148860678020693 0.714301663503407
7.66073234534065e-06 0.357150831751697
0.0296136091867817 0.714301663503407
0.413383733695828 0.714301663503407
0.334568157379675 0.714301663503407
1.87651422229714e-05 0.214245841241488
0.0246386314148562 0.714301663503407
0.554439728637466 0.714301663503407
0.0436605243534027 0.714301663503407
0.0359873338923684 0.714301663503407
3.99642006838442e-07 0.785754158758512
4.34910422890186e-05 0.285698336496593
1.84043495690169e-05 0.357150831751697
0.947464257078523 0.714301663503407
1.02445694718607e-06 0.49994417773808
0.304553394550521 0.714301663503407
0.00789707116234624 0.714301663503407
8.76111863989823e-06 0.142793345986383
3.80527005933518e-07 0.714301663503407
6.32992231981818e-05 0.285698336496593
0.166522028296024 0.714301663503407
0.173123981953462 0.714301663503407
0.294007790630978 0.714301663503407
0.113636134998077 0.714301663503407
3.57585440294524e-05 0.285698336496593
0.0768781430071445 0.714301663503407
0.0428067216721483 0.714301663503407
0.000112502565303979 0.49994417773808
0.00273076668935824 0.714301663503407
0.000297289584131682 0.357150831751697
0.00239619465120415 0.714301663503407
0.665507253253272 0.714301663503407
0.00729410942527899 0.714301663503407
0.000221529329151838 0.714301663503407
0.018973583598574 0.714301663503407
1.54040786116565e-05 0.285698336496593
0.00025410304959766 0.428603327006815
8.51943896609961e-07 0.714301663503407
0.0375021634444147 0.714301663503407
0.00185761538884635 0.714301663503407
0.0824407970255441 0.714301663503407
2.28012647326964e-08 0.85709500948979
0.00013980349745219 0.714301663503407
4.48491493016031e-06 0.142793345986383
0.000410946766775986 0.714301663503407
0.000417971182746151 0.714301663503407
0.384337393191862 0.714301663503407
0.0121536973043724 0.714301663503407
0.0979572596801817 0.714301663503407
2.75271804760243e-05 0.214245841241488
7.1737408517319e-05 0.428603327006815
0.0157407113075803 0.714301663503407
0.00340796220867088 0.714301663503407
0.0883664908366358 0.714301663503407
2.01058979952274e-05 0.357150831751697
0.0831628237290972 0.714301663503407
0.000242596138574798 0.714301663503407
4.21777102558479e-05 0.285698336496593
0.00195224668787052 0.714301663503407
1.37561873990125e-05 0.214245841241488
0.00440584418991698 0.714301663503407
0.0926473067572168 0.714301663503407
1.14596598053028e-07 0.785754158758512
0.103886954053811 0.714301663503407
2.49781288357548e-05 0.285698336496593
1.61274141130731e-05 0.357150831751697
1.89849624202751e-06 0.142793345986383
0.00170320560506702 0.714301663503407
2.65624108706524e-06 0.0714524952551049
7.42740450463053e-05 0.642849168248303
2.47477180940101e-05 0.357150831751697
4.04419604824191e-06 0.214245841241488
0.000180588170873651 0.428603327006815
6.0561049410703e-05 0.49994417773808
0.0154109757560063 0.714301663503407
0.0604738213788493 0.714301663503407
0.000193785532706305 0.714301663503407
0.00290758258759466 0.714301663503407
4.32747786517493e-06 0.142793345986383
0.268596254737598 0.714301663503407
0.0146341520795822 0.714301663503407
0.00108113974969368 0.714301663503407
0.000185177742662942 0.714301663503407
1.55191535283014e-06 0.428603327006815
0.562805529113299 0.714301663503407
0.00155426023453414 0.714301663503407
9.85084681357642e-06 0.142793345986383
0.000243725996302951 0.714301663503407
0.00318891034560141 0.714301663503407
0.0541337725832901 0.714301663503407
7.87863363405918e-07 0.785754158758512
0.00202188806943506 0.714301663503407
0.00326726089109031 0.714301663503407
2.33801464421397e-06 0.571396672993185
0.200904837521864 0.714301663503407
0.000214401646138927 0.357150831751697
4.37128090162961e-05 0.357150831751697
0.000296151013027258 0.714301663503407
2.63035525985801e-06 0.142793345986383
0.016576466023581 0.714301663503407
0.305994740854011 0.714301663503407
9.51360896968715e-05 0.571396672993185
0.616413247582425 0.714301663503407
0.0176871593760877 0.714301663503407
0.00014984054603823 0.357150831751697
1.72615049958577e-06 0.428603327006815
0.0941979420542995 0.714301663503407
0.00481658232150564 0.714301663503407
0.00735904057046985 0.714301663503407
0.00137770576180578 0.714301663503407
0.0221489723701856 0.714301663503407
0.682839380689825 0.714301663503407
0.00162338896979729 0.714301663503407
2.14839801390605e-07 0.785754158758512
0.116444787156303 0.714301663503407
0.272416461204755 0.714301663503407
0.000457362098681175 0.714301663503407
0.714017900845591 0.714301663503407
0.00019968319772373 0.357150831751697
4.07771029844719e-05 0.285698336496593
0.0789329054133199 0.714301663503407
0.0595168509986047 0.714301663503407
3.06332190945765e-05 0.428603327006815
0.000116064215834475 0.428603327006815
0.00788673560957021 0.714301663503407
0.000128009811227701 0.357150831751697
1.22900710794271e-07 0.714301663503407
0.000651551327363192 0.714301663503407
0.000123668499751187 0.714301663503407
0.145812273312733 0.714301663503407
3.8130937378065e-05 0.285698336496593
1.45253135453571e-05 0.214245841241488
1.72750663893697e-06 0.0714524952551049
0.000170883968666299 0.428603327006815
0.00242296730711598 0.714301663503407
6.0582459050028e-05 0.49994417773808
0.00016485740892055 0.714301663503407
1.28653285475206e-06 0.571396672993185
0.247512725537213 0.714301663503407
0.205814752804669 0.714301663503407
0.032612499680978 0.714301663503407
0.0923630224820316 0.714301663503407
0.025751099864436 0.714301663503407
6.22849710061995e-07 0.85709500948979
0.0314802813035475 0.714301663503407
0.440738126133283 0.714301663503407
9.50268747822511e-06 0.142793345986383
0.0205717767215655 0.714301663503407
0.189875315279919 0.714301663503407
2.90364002125724e-05 0.357150831751697
1.11619640462674e-05 0.214245841241488
0.0133222193475399 0.714301663503407
9.53788867519083e-06 0.428603327006815
0.000669680060740434 0.714301663503407
7.61693906415682e-06 0.0714524952551049
0.00157854377950831 0.714301663503407
0.01256033641868 0.714301663503407
0.00638851400045736 0.714301663503407
0.0889110478174859 0.714301663503407
0.00844041719938265 0.714301663503407
0.00899760752275789 0.714301663503407
0.00102537512402046 0.714301663503407
0.000400639901995558 0.714301663503407
0.000684251696767619 0.714301663503407
3.66652907282308e-06 0.0714524952551049
0.000266204260487962 0.714301663503407
0.368454620483021 0.714301663503407
1.17906610175784e-06 0.49994417773808
0.0101088451515933 0.714301663503407
1.84917514857963e-05 0.214245841241488
0.263929213107667 0.714301663503407
0.0563729316943962 0.714301663503407
1.65241965577229e-06 0.428603327006815
0.000627961485613337 0.714301663503407
0.292304650919421 0.714301663503407
5.19326191284703e-06 0.214245841241488
0.0314050619795315 0.714301663503407
0.000304286961267098 0.714301663503407
0.000676170174815065 0.714301663503407
3.45041275995282e-06 0.214245841241488
0.00388674017308026 0.714301663503407
4.31064075106017e-05 0.285698336496593
2.74271317119395e-05 0.428603327006815
0.436869378936666 0.714301663503407
0.00044856631671158 0.714301663503407
0.113485760337608 0.714301663503407
0.0365181488186898 0.714301663503407
0.0585569164694415 0.714301663503407
0.549987463652301 0.714301663503407
0.00904269668095096 0.714301663503407
0.160747886549839 0.714301663503407
1.93323506111813e-06 0.0714524952551049
1.16617672658935e-06 0.49994417773808
2.37162565377056e-07 0.785754158758512
0.513908220858532 0.714301663503407
0.000849702660081409 0.642849168248303
0.000351905498225725 0.714301663503407
7.44355863394532e-06 0.428603327006815
0.0764980345441992 0.714301663503407
1.01243714210105e-05 0.0714524952551049
0.0145071476688838 0.714301663503407
3.10431570321362e-05 0.357150831751697
0.0150894807225284 0.714301663503407
0.0397934451061774 0.714301663503407
0.234906201305024 0.714301663503407
3.27420882210834e-07 0.714301663503407
0.00132705292167702 0.714301663503407
1.36671907072216e-05 0.285698336496593
2.80406987643464e-05 0.428603327006815
9.83561493671403e-05 0.714301663503407
3.02541769321914e-05 0.357150831751697
4.71763409974496e-05 0.357150831751697
0.000269304782895705 0.714301663503407
0.194437373361054 0.714301663503407
0.00174920643175791 0.714301663503407
0.0570477524254597 0.714301663503407
0.00767465133099731 0.714301663503407
0.000187279028975183 0.714301663503407
2.25250138350628e-05 0.428603327006815
0.00065086500446355 0.714301663503407
0.00128239549723676 0.714301663503407
0.000373969815822954 0.714301663503407
8.15834845363308e-07 0.785754158758512
0.171912393680229 0.714301663503407
0.000767914749502892 0.714301663503407
0.000293022351218714 0.714301663503407
0.0224798965809445 0.714301663503407
0.0002198873679937 0.714301663503407
6.08969926753023e-05 0.571396672993185
6.926115008075e-05 0.49994417773808
0.822017611743829 0.714301663503407
5.15442043706142e-06 0.142793345986383
0.136789354423917 0.714301663503407
0.00113091908620031 0.714301663503407
0.172199698042034 0.714301663503407
0.015937984206452 0.714301663503407
0.00021190537336682 0.714301663503407
0.000311102670131733 0.714301663503407
0.00136948664824005 0.714301663503407
5.3070058484594e-06 0.285698336496593
0.000411189140494878 0.714301663503407
0.0102698162237604 0.714301663503407
0.512284133841107 0.714301663503407
0.00156243556157497 0.714301663503407
0.332648188732024 0.714301663503407
0.480729677079021 0.714301663503407
0.135898937434792 0.714301663503407
1.37435347627947e-05 0.285698336496593
0.5770699740017 0.714301663503407
0.00149402703596217 0.714301663503407
0.000900065609193473 0.714301663503407
0.044679586108087 0.714301663503407
0.0123238024268849 0.714301663503407
8.75438795487214e-05 0.714301663503407
6.174794646211e-05 0.357150831751697
0.0856710872763461 0.714301663503407
4.13806281273284e-05 0.357150831751697
0.00017085970139909 0.285698336496593
0.0163787739550423 0.714301663503407
0.00129992171209581 0.714301663503407
1.21101049857954e-06 0.785754158758512
1.84064652505207e-06 0.642849168248303
0.00109609644388635 0.714301663503407
0.000177421425722869 0.714301663503407
0.189321086954487 0.714301663503407
0.00555533341458934 0.714301663503407
0.00164606432942777 0.714301663503407
0.000259431144545584 0.714301663503407
0.00250477211973743 0.714301663503407
0.280659800457709 0.714301663503407
0.00207206487274307 0.714301663503407
0.00244925967981282 0.714301663503407
0.236280881626857 0.714301663503407
0.165318393873856 0.714301663503407
0.00707890819444078 0.714301663503407
0.993840338537463 0.714301663503407
0.0837441823499575 0.714301663503407
0.000524535655049178 0.714301663503407
4.12999780070028e-05 0.49994417773808
0.000628354334636774 0.714301663503407
0.0353597594456332 0.714301663503407
8.83500557988849e-05 0.571396672993185
4.5974815793897e-06 0.214245841241488
0.000877593751644573 0.714301663503407
8.18355055579186e-06 0.428603327006815
2.88925445561607e-05 0.428603327006815
4.74946564353602e-08 0.85709500948979
0.0463508734243645 0.714301663503407
4.2207576154323e-05 0.428603327006815
0.723521696213211 0.714301663503407
0.0849957103900725 0.714301663503407
0.00209740571390777 0.714301663503407
2.8585130870996e-05 0.357150831751697
6.68428102875315e-07 0.85709500948979
0.00106382098290824 0.714301663503407
0.00722446550616256 0.714301663503407
2.21064792735458e-05 0.285698336496593
0.00201804336733773 0.714301663503407
0.363660844211857 0.714301663503407
0.133769228818423 0.714301663503407
0.00852417299436177 0.714301663503407
0.0148316536704268 0.714301663503407
0.0167783901698241 0.714301663503407
8.85961302111008e-05 0.428603327006815
7.08355863246603e-07 0.49994417773808
9.37990276726016e-05 0.428603327006815
0.42800086745437 0.714301663503407
0.00134125225312715 0.714301663503407
0.0134292168580355 0.714301663503407
0.473108834534232 0.714301663503407
0.00496688348355971 0.714301663503407
0.0542336260161959 0.714301663503407
0.0391522357609733 0.714301663503407
0.0014518347316323 0.714301663503407
1.06105479332921e-06 0.571396672993185
0.00201394385719373 0.714301663503407
0.00135793404264041 0.714301663503407
0.0809799179398666 0.714301663503407
0.0026633788624432 0.642849168248303
0.00346216036461904 0.714301663503407
0.0211798144961741 0.714301663503407
0.323067469960087 0.714301663503407
0.000773384004382079 0.714301663503407
0.000307443447393134 0.714301663503407
1.05072652664263e-06 0.49994417773808
1.46041453462072e-05 0.285698336496593
1.94511321521095e-05 0.285698336496593
9.13071216646662e-07 0.785754158758512
5.05917193502918e-06 0.0714524952551049
0.219844903380358 0.714301663503407
0.278851024762057 0.714301663503407
8.07128363822642e-07 0.49994417773808
1.06523544677022e-05 0.357150831751697
0.0327269884797811 0.714301663503407
0.00994083932724406 0.714301663503407
0.00174576716499997 0.714301663503407
0.000405565563991091 0.714301663503407
0.0035764725265966 0.714301663503407
5.18482051367988e-05 0.357150831751697
0.000371744443413031 0.714301663503407
7.03724255506552e-08 0.714301663503407
0.000109945963398986 0.642849168248303
0.102901329030722 0.714301663503407
0.586707292201397 0.714301663503407
0.208739684005999 0.714301663503407
0.869412376186171 0.714301663503407
0.0338216718581126 0.714301663503407
5.01907375265084e-05 0.357150831751697
7.08614156033269e-08 0.928547504744895
0.000254594747066049 0.714301663503407
0.000906017099500913 0.714301663503407
7.06627376038957e-05 0.49994417773808
5.56111036520156e-05 0.49994417773808
1.32583800626107e-07 0.928547504744895
2.20502547822421e-05 0.428603327006815
0.148518585586631 0.714301663503407
0.0012606294533197 0.714301663503407
5.37943982829395e-06 0.214245841241488
5.02067276715189e-05 0.49994417773808
0.000447975424933325 0.714301663503407
0.037509460654324 0.714301663503407
3.63576578718672e-06 0.571396672993185
9.79090422216431e-06 0.0714524952551049
0.00016477543839191 0.357150831751697
0.669240022271763 0.714301663503407
0.00252140290826647 0.714301663503407
0.00109925882887253 0.714301663503407
0.0174455945539492 0.714301663503407
1.16234048121217e-06 0.357150831751697
2.64221988258795e-05 0.285698336496593
3.06317549592319e-06 0.571396672993185
2.05451395613738e-06 0.428603327006815
0.000169862833921085 0.428603327006815
0.00552339135547002 0.714301663503407
0.754752526705367 0.714301663503407
0.000189372391059801 0.714301663503407
0.00458491780805105 0.714301663503407
0.000542929879355465 0.714301663503407
8.62612663331658e-05 0.428603327006815
0.537281348828808 0.714301663503407
6.74354656475298e-05 0.571396672993185
0.189806744775284 0.714301663503407
1.46670939808806e-05 0.142793345986383
0.004527564581917 0.714301663503407
1.71016796813484e-06 0.142793345986383
0.000722096240448279 0.714301663503407
0.0315764917132084 0.714301663503407
0.000248016335894977 0.714301663503407
0.000594636162689531 0.714301663503407
0.252597236389921 0.714301663503407
0.00153051729251677 0.714301663503407
0.00693210639797359 0.714301663503407
0.731902091140747 0.714301663503407
0.0016028194454718 0.714301663503407
2.29942240455381e-05 0.357150831751697
0.064052870245238 0.714301663503407
0.000891535050636742 0.714301663503407
0.000564320774984004 0.714301663503407
4.28128656334531e-06 0
3.36210021133802e-06 0.49994417773808
0.000337541503651173 0.571396672993185
0.00281861430721275 0.714301663503407
0.0701086061836416 0.714301663503407
0.00785797102829868 0.714301663503407
0.000640707019457694 0.714301663503407
0.000342539231935459 0.357150831751697
0.000417915693308534 0.714301663503407
3.47228918374044e-05 0.285698336496593
0.0309777858134664 0.714301663503407
7.38791016530823e-07 0.49994417773808
0.0926074661230091 0.714301663503407
0.000108797270791634 0.714301663503407
0.00478449246442446 0.714301663503407
2.96861602089005e-06 0.214245841241488
1.80204119765503e-05 0.285698336496593
0.000285577916333069 0.714301663503407
0.0592691462531686 0.714301663503407
7.95878296474593e-05 0.571396672993185
0.750711298925814 0.714301663503407
7.67919728622702e-05 0.714301663503407
0.10984951227655 0.714301663503407
0.0199094998652725 0.714301663503407
0.179798080406842 0.714301663503407
8.94331214015643e-06 0.0714524952551049
0.00793780090340448 0.714301663503407
0.000134829974580067 0.714301663503407
6.32355682251926e-08 0.85709500948979
0.00546340626829056 0.714301663503407
9.99269661008496e-05 0.428603327006815
4.73102089788922e-06 0.142793345986383
0.068618505231484 0.714301663503407
0.000810864472324147 0.714301663503407
6.18049122263839e-06 0.142793345986383
0.567269487440773 0.714301663503407
1.08185685010875e-06 0.49994417773808
0.00979922048974354 0.714301663503407
0.0472317855760832 0.714301663503407
0.157224059177243 0.714301663503407
0.0020820865081894 0.714301663503407
0.000286544419654906 0.714301663503407
1.10713378487821e-05 0.214245841241488
5.3045439364629e-05 0.357150831751697
0.00961668095714342 0.714301663503407
0.232185221265898 0.714301663503407
0.000764591009464824 0.714301663503407
0.709043684102567 0.714301663503407
4.65660134010107e-07 0.714301663503407
0.161274960101307 0.714301663503407
0.000279633681835263 0.714301663503407
0.057026030036788 0.714301663503407
0.000152640282014062 0.714301663503407
0.00124718145659939 0.714301663503407
0.000960284919082755 0.714301663503407
0.975596624795002 0.714301663503407
7.21715804512373e-06 0.285698336496593
0.090585294983993 0.714301663503407
6.8018141026823e-06 0.0714524952551049
0.195331878182007 0.714301663503407
3.25148205254218e-06 0.0714524952551049
0.113998517245411 0.714301663503407
3.42032526138738e-06 0.214245841241488
0.0432383426971967 0.714301663503407
0.0266031409841904 0.714301663503407
0.0311624789571062 0.714301663503407
1.33084482542059e-05 0.142793345986383
0.107495948090062 0.714301663503407
1.79280254257176e-05 0.214245841241488
0.00156923542006584 0.714301663503407
0.000294389898302181 0.714301663503407
1.08440157793378e-05 0.214245841241488
0.000367190940692801 0.714301663503407
8.98807023498192e-05 0.642849168248303
0.102143012589736 0.714301663503407
0.0012333125106349 0.714301663503407
0.00500955182679836 0.714301663503407
2.07980152514248e-06 0.642849168248303
0.0160768259166534 0.714301663503407
1.61979555188233e-05 0.285698336496593
0.144870983628136 0.714301663503407
0.0012663571095422 0.714301663503407
0.00262240795638895 0.714301663503407
0.0831983990140505 0.714301663503407
0.672675394642812 0.714301663503407
0.746792904834632 0.714301663503407
6.41459650962084e-07 0.357150831751697
2.95131134620046e-05 0.285698336496593
1.56446894173771e-05 0.214245841241488
0.285591162829649 0.714301663503407
0.0581821142138878 0.714301663503407
0.00643048133799569 0.714301663503407
0.0243786505007695 0.714301663503407
0.000314068971412688 0.714301663503407
0.0300919620685436 0.714301663503407
1.74204560472587e-05 0.285698336496593
4.66293905958859e-06 0.214245841241488
0.0157190710185 0.714301663503407
4.07552303095478e-05 0.571396672993185
4.97305705058081e-07 0.428603327006815
3.11864208871716e-06 0.214245841241488
2.37068350955228e-06 0.0714524952551049
0.104049022886696 0.714301663503407
0.387992578290749 0.714301663503407
0.00296724553610178 0.714301663503407
0.0194748626864267 0.714301663503407
0.00548460868250857 0.714301663503407
0.000126995579368207 0.428603327006815
1.3450803502985e-05 0.214245841241488
6.35730987420454e-05 0.571396672993185
0.39850653823821 0.714301663503407
2.54659797171446e-05 0.214245841241488
4.33635168801222e-06 0.285698336496593
7.14705700490568e-07 0.642849168248303
0.121059523489306 0.714301663503407
4.9412397657646e-05 0.428603327006815
0.00102844375778299 0.714301663503407
3.85795806140645e-06 0.428603327006815
0.244253472518457 0.714301663503407
9.56726148837666e-06 0.214245841241488
8.55354116937732e-06 0.428603327006815
1.61997998475177e-05 0.0714524952551049
0.0226317978986576 0.714301663503407
0.303732492475806 0.714301663503407
0.000617535476023513 0.714301663503407
0.0392823793240904 0.714301663503407
0.0151151361343555 0.714301663503407
8.56015367739787e-06 0.285698336496593
2.93491587742443e-05 0.357150831751697
0.662080121439767 0.714301663503407
0.00058832256095521 0.714301663503407
1.61326497658187e-06 0.85709500948979
0.126704623102915 0.714301663503407
1.01147281363533e-07 0.85709500948979
0.0535675163322031 0.714301663503407
0.71173254001539 0.714301663503407
0.09561832331928 0.714301663503407
0.000153218006759307 0.714301663503407
0.00295199459642372 0.714301663503407
0.000160585722677586 0.285698336496593
0.00490166643330617 0.714301663503407
0.0603526813606604 0.714301663503407
1.71423623970059e-06 0.428603327006815
0.00269959041240333 0.714301663503407
0.000275449315984305 0.714301663503407
1.69293610070871e-06 0.357150831751697
8.11130263732226e-06 0.285698336496593
0.360978125581225 0.714301663503407
0.024326288559266 0.714301663503407
0.525669444265725 0.714301663503407
0.389890275595981 0.714301663503407
7.74634337626861e-06 0.357150831751697
0.270876657938437 0.714301663503407
0.0983685114733897 0.714301663503407
0.000252205124771967 0.714301663503407
1.38041093635275e-07 0.785754158758512
7.40734008635912e-05 0.49994417773808
0.000481273541937502 0.714301663503407
0.767973419628818 0.714301663503407
1.62745072202928e-05 0.214245841241488
0.00846636677129632 0.714301663503407
0.896337275903382 0.714301663503407
0.00916463561595682 0.714301663503407
2.90893212739886e-05 0.214245841241488
0.0123182977100918 0.714301663503407
2.58515598562801e-07 0.85709500948979
3.14100913452693e-06 0.214245841241488
0.27883648114332 0.714301663503407
0.000775660083739338 0.714301663503407
5.53688350204014e-07 0.642849168248303
2.50765346135445e-05 0.142793345986383
2.31047364975662e-06 0.0714524952551049
5.75046986632119e-06 0.285698336496593
3.28062044467045e-05 0.357150831751697
0.00205824055664882 0.714301663503407
0.00039060352164535 0.714301663503407
0.00107147230990199 0.714301663503407
2.3197200798104e-05 0.285698336496593
0.0855779519881713 0.714301663503407
0.0190300663570082 0.714301663503407
0.16297518811794 0.714301663503407
0.00671764609617989 0.714301663503407
0.0155446922298437 0.714301663503407
2.88424042061891e-06 0.0714524952551049
4.36036967573854e-05 0.428603327006815
0.00438553035088552 0.714301663503407
0.000125138011300326 0.714301663503407
4.38706246607194e-05 0.428603327006815
2.41642550769094e-05 0.214245841241488
0.00315955031752428 0.714301663503407
2.07477064687571e-06 0.0714524952551049
2.06204805404938e-07 0.785754158758512
8.11727887109229e-06 0.214245841241488
0.000154115191594557 0.714301663503407
0.00181693451577472 0.714301663503407
0.0614760742340957 0.714301663503407
2.39193999147845e-05 0.142793345986383
0.0120201488195972 0.714301663503407
0.0139215859748343 0.714301663503407
0.011948732242225 0.714301663503407
0.000146297030783992 0.714301663503407
2.13235962514838e-05 0.142793345986383
0.00131715145664594 0.714301663503407
0.0180155328172778 0.714301663503407
0.00109398757815187 0.714301663503407
0.0418662575954306 0.714301663503407
8.84843141812855e-07 0.714301663503407
0.00164425755144365 0.714301663503407
1.23621748025622e-08 0.85709500948979
1.91102868467591e-05 0.285698336496593
0.171096358156279 0.714301663503407
1.23449141418861e-05 0.357150831751697
0.17252910084848 0.714301663503407
0.0440395401976217 0.714301663503407
1.18325282821533e-05 0.142793345986383
0.000118501472082874 0.357150831751697
4.77031213088973e-05 0.571396672993185
0.0196861776061907 0.714301663503407
0.224730737697111 0.714301663503407
0.00011626622347894 0.714301663503407
0.00729739441754389 0.714301663503407
0.000440052623747728 0.714301663503407
0.226045904610079 0.714301663503407
9.93023393381563e-07 0.428603327006815
0.000638020711061744 0.714301663503407
9.74220996485947e-06 0.285698336496593
7.83703255449172e-07 0.428603327006815
0.0893694064626402 0.714301663503407
0.0109584219072766 0.714301663503407
0.347015106985489 0.714301663503407
0.0845548678842703 0.714301663503407
0.00144226694042877 0.714301663503407
0.209390057013552 0.714301663503407
2.26347993152236e-05 0.285698336496593
0.000117246621180188 0.428603327006815
8.02307094030211e-06 0.142793345986383
5.87605727153337e-05 0.428603327006815
0.0401022110606707 0.714301663503407
0.617626269992973 0.714301663503407
7.0522370576172e-05 0.571396672993185
0.0152188711838088 0.714301663503407
0.651062825928002 0.714301663503407
0.0612726371341641 0.714301663503407
0.0013008925480726 0.714301663503407
0.000667984717026058 0.714301663503407
7.34109266880386e-05 0.49994417773808
0.409609356380602 0.714301663503407
0.00172916240207088 0.714301663503407
0.000988297235126638 0.714301663503407
1.80832684725868e-05 0.214245841241488
9.56853663276808e-07 0.785754158758512
0.805421840291428 0.714301663503407
0.00079587001429541 0.714301663503407
0.000162162280837784 0.714301663503407
0.668066421799898 0.714301663503407
0.00127540202419477 0.714301663503407
0.00217262739155681 0.714301663503407
0.533716394091521 0.714301663503407
0.000679455944128206 0.714301663503407
0.992886643799727 0.714301663503407
0.00934416692880633 0.714301663503407
0.00647618267458408 0.714301663503407
8.16402300316124e-07 0.714301663503407
1.39112801152294e-05 0.214245841241488
8.06244129822829e-05 0.642849168248303
0.17886679930748 0.714301663503407
4.89896960299696e-05 0.428603327006815
0.000370049772666321 0.357150831751697
0.317104805812337 0.714301663503407
1.74837517330206e-06 0
2.34955165183834e-05 0.428603327006815
8.37723007098284e-05 0.642849168248303
3.66073000430036e-07 0.49994417773808
0.0214609785158568 0.714301663503407
6.01361589143119e-05 0.571396672993185
0.000683690408804732 0.714301663503407
0.000381648815462099 0.714301663503407
0.248955492567048 0.714301663503407
2.23979933730645e-06 0.0714524952551049
0.0143091564788385 0.714301663503407
0.331281202129444 0.714301663503407
0.00117613101363056 0.714301663503407
4.76418392707974e-05 0.357150831751697
0.0157258329936959 0.714301663503407
3.87424717465946e-06 0.214245841241488
0.000141378092974344 0.714301663503407
0.00140385603479896 0.714301663503407
0.154471230120307 0.714301663503407
0.00219385493761862 0.714301663503407
0.000205042289190118 0.714301663503407
5.53138650544794e-06 0.214245841241488
0.647589859002203 0.714301663503407
0.0653797534680881 0.714301663503407
8.21849500330843e-07 0.571396672993185
0.160416166642153 0.714301663503407
0.0010682752078582 0.714301663503407
0.0160813727806421 0.714301663503407
1.51579678202642e-06 0.85709500948979
0.000936031416445248 0.714301663503407
2.52877662472519e-06 0.142793345986383
0.368693489167813 0.714301663503407
1.25559007134739e-06 0.785754158758512
2.79866716064588e-05 0.214245841241488
1.65687445656435e-05 0.285698336496593
5.82236988948179e-05 0.571396672993185
1.90849146455551e-05 0.357150831751697
0.160943262659623 0.714301663503407
0.0202314895192666 0.714301663503407
0.000175591713931811 0.285698336496593
0.224113740262045 0.714301663503407
0.784974708234988 0.714301663503407
0.580353376563621 0.714301663503407
2.87203968633824e-07 0.714301663503407
0.0181751796305322 0.714301663503407
1.00250139583876e-06 0.49994417773808
4.06693665147123e-05 0.285698336496593
0.0172687215828769 0.714301663503407
0.0024230107839936 0.714301663503407
4.87469917984244e-06 0.285698336496593
0.000252792054705499 0.714301663503407
0.499106436291148 0.714301663503407
0.00508605783579242 0.714301663503407
0.000602686328594198 0.714301663503407
0.27393959723633 0.714301663503407
0.000423055863257876 0.714301663503407
5.3030621156859e-07 0.571396672993185
0.00315516570657563 0.714301663503407
0.00858531958121081 0.714301663503407
1.5686356431746e-06 0.142793345986383
5.79729923812527e-07 0.642849168248303
0.0211019090713756 0.714301663503407
5.07234134552114e-05 0.285698336496593
0.823025955712402 0.714301663503407
3.71715881106939e-05 0.285698336496593
2.10919184826762e-05 0.357150831751697
0.0760592042343692 0.714301663503407
0.0121785215424394 0.714301663503407
9.44148804023243e-07 0.714301663503407
8.44777674172641e-07 0.49994417773808
0.830093593206583 0.714301663503407
0.623095212340007 0.714301663503407
0.00300103380504394 0.714301663503407
0.00238994800977562 0.714301663503407
4.80349083154886e-07 0.785754158758512
0.69947535890839 0.714301663503407
0.0307293148868669 0.714301663503407
0.000212884508047388 0.714301663503407
0.0358192864551777 0.714301663503407
0.00248266476944905 0.714301663503407
0.072944967014992 0.714301663503407
8.34920707920567e-07 0.357150831751697
2.46252188464574e-05 0.214245841241488
0.126175026674204 0.714301663503407
1.0236642885799e-05 0.357150831751697
0.000128392557270078 0.357150831751697
0.226702444950546 0.714301663503407
0.453509882138155 0.714301663503407
0.00320820553261492 0.714301663503407
6.33496974494134e-06 0.285698336496593
0.206095666616962 0.714301663503407
1.47546208360126e-05 0.285698336496593
0.023799292819883 0.714301663503407
0.0115274921818958 0.714301663503407
0.447664181027342 0.714301663503407
0.0962780134386208 0.714301663503407
0.000234979396456296 0.714301663503407
0.00696685906840079 0.714301663503407
0.0097816930593059 0.714301663503407
0.000185118144639882 0.714301663503407
0.0003992755541736 0.714301663503407
0.000326678296095165 0.714301663503407
4.04452557349243e-07 0.785754158758512
0.000554454224383215 0.714301663503407
0.109384707806681 0.714301663503407
0.0765057972730349 0.714301663503407
0.000107020839559031 0.357150831751697
0.00343503411750375 0.714301663503407
9.0010135215139e-07 0.785754158758512
0.000187237390057758 0.714301663503407
0.000163277474232346 0.714301663503407
1.51401539126368e-07 0.714301663503407
0.00904667812889579 0.714301663503407
6.27167793496502e-05 0.571396672993185
0.000904137065957586 0.714301663503407
0.0381318076909693 0.714301663503407
0.314540614298657 0.714301663503407
0.00312717714439396 0.714301663503407
0.000683735384907357 0.714301663503407
2.37781259782664e-05 0.428603327006815
0.000190047146934498 0.714301663503407
0.000176054564267312 0.714301663503407
0.000249447669260795 0.714301663503407
0.0916678111944948 0.714301663503407
2.7786752671628e-05 0.428603327006815
4.73455037399001e-08 0.928547504744895
0.006565986801969 0.714301663503407
0.161698112349175 0.714301663503407
0.00138163258994116 0.714301663503407
0.00258996606119031 0.714301663503407
0.042334261807152 0.714301663503407
0.00454452087165232 0.714301663503407
0.00023355157837558 0.714301663503407
0.000110057080327438 0.428603327006815
0.0930026679400003 0.714301663503407
0.00630946397786699 0.714301663503407
0.703347837924774 0.714301663503407
0.352100415531947 0.714301663503407
1.28612442284628e-05 0.214245841241488
0.0486070267398192 0.714301663503407
0.0133510976555716 0.714301663503407
0.163338405395832 0.714301663503407
0.0832368932335572 0.714301663503407
0.00533732569791004 0.714301663503407
0.00414458708761022 0.714301663503407
2.38841360895934e-05 0.214245841241488
0.00294965041199699 0.714301663503407
1.0135738805964e-05 0.214245841241488
0.000166355484336245 0.714301663503407
0.349924152536024 0.714301663503407
0.0190889004515436 0.714301663503407
0.357929349772104 0.714301663503407
0.000298280039832911 0.714301663503407
0.00478539033608072 0.714301663503407
9.20042629450621e-07 0.428603327006815
0.705988218013924 0.714301663503407
2.75360739647699e-07 0.928547504744895
0.128016060030005 0.714301663503407
0.549754249063242 0.714301663503407
0.000584109808966114 0.714301663503407
8.4148518849189e-07 0.49994417773808
3.83711768021814e-06 0.214245841241488
8.7909676588338e-05 0.714301663503407
0.000697644659470736 0.714301663503407
0.0730468292073308 0.714301663503407
5.7505730756392e-05 0.428603327006815
0.888899060616781 0.714301663503407
0.00779993610141969 0.714301663503407
0.000430509982064473 0.714301663503407
4.13003166471208e-05 0.428603327006815
0.555490737080061 0.714301663503407
0.0118423352944611 0.714301663503407
0.0153287201229723 0.714301663503407
0.0027255102779049 0.714301663503407
4.01764475142708e-05 0.428603327006815
1.10135578065671e-05 0.214245841241488
0.000247629321077862 0.714301663503407
0.350593961442641 0.714301663503407
9.39827395925365e-05 0.428603327006815
0.127936841338558 0.714301663503407
0.620507555446323 0.714301663503407
5.39913299077495e-07 0.85709500948979
0.00598049050930345 0.714301663503407
0.00034721851177435 0.714301663503407
2.71270512801584e-06 0.0714524952551049
0.0040822982331564 0.714301663503407
0.00123838828554819 0.714301663503407
0.789589856731185 0.714301663503407
0.000284524224887183 0.714301663503407
0.00650844083908885 0.714301663503407
0.126439146436116 0.714301663503407
0.000183923980922705 0.714301663503407
0.33446551725028 0.714301663503407
0.00138764585164994 0.714301663503407
0.00312213429515813 0.714301663503407
0.00839808107582545 0.714301663503407
0.0506607968109088 0.714301663503407
0.000247580439144425 0.714301663503407
0.113525890809738 0.714301663503407
0.000290749894786808 0.714301663503407
0.00314413343440662 0.714301663503407
4.67916269834479e-06 0.0714524952551049
0.00526405555007959 0.714301663503407
2.93591266330926e-06 0.49994417773808
5.21272407300334e-06 0.0714524952551049
0.0343029620608073 0.714301663503407
0.000338229823811973 0.714301663503407
0.00062069633574795 0.714301663503407
0.0447681424495476 0.714301663503407
1.72324804887083e-06 0.214245841241488
1.76584334143975e-06 0.428603327006815
0.000602080739063621 0.714301663503407
0.00650935229594809 0.714301663503407
7.63131321956087e-06 0.357150831751697
0.0635545031576267 0.714301663503407
0.0383418784216305 0.714301663503407
0.000159790956480578 0.214245841241488
0.0204517107770526 0.714301663503407
2.44727624158838e-06 0.0714524952551049
0.00227929334895165 0.714301663503407
0.000152639173007372 0.714301663503407
0.00469001268875234 0.714301663503407
2.83032920352046e-06 0.142793345986383
0.000761222541504435 0.714301663503407
0.00144606485943073 0.714301663503407
2.5383403075575e-06 0.642849168248303
3.70351983775869e-06 0.428603327006815
0.00322866458332403 0.714301663503407
0.980486546331042 0.714301663503407
0.00366241253263784 0.714301663503407
1.61962873065808e-05 0.142793345986383
0.00152644064460581 0.714301663503407
0.00687126167963584 0.714301663503407
0.232206730946664 0.714301663503407
0.007011152634743 0.714301663503407
0.0249161977672897 0.714301663503407
4.52885566188815e-05 0.49994417773808
1.84298879286735e-06 0.357150831751697
6.88793369340748e-06 0.142793345986383
6.38446207320266e-05 0.642849168248303
0.0400929727051069 0.714301663503407
0.0475355046531975 0.714301663503407
4.32490966504983e-05 0.285698336496593
0.0010838819118986 0.714301663503407
0.000148035226733085 0.714301663503407
1.03717581916664e-06 0.49994417773808
1.24728288345238e-05 0.214245841241488
7.47611978332825e-06 0.285698336496593
2.54923846781607e-07 0.85709500948979
0.000280071552334294 0.714301663503407
1.88373322906799e-05 0.285698336496593
1.13416115785065e-05 0.214245841241488
3.1708265110712e-06 0.0714524952551049
4.33072358744504e-06 0.214245841241488
0.0772156591141224 0.714301663503407
0.0143212287218852 0.714301663503407
9.15037144692723e-07 0.428603327006815
9.60443143715712e-05 0.49994417773808
0.00163403953152721 0.714301663503407
0.0121400572841892 0.714301663503407
3.27029270698818e-05 0.285698336496593
0.000249953687404639 0.714301663503407
0.000108759552646656 0.714301663503407
4.20175122619485e-06 0.142793345986383
0.00671029661256092 0.714301663503407
0.000736847014892003 0.714301663503407
0.00871998931740538 0.714301663503407
0.00846139308431001 0.714301663503407
0.0339925895110466 0.714301663503407
0.00025930001797128 0.714301663503407
0.00185271529915743 0.714301663503407
0.100840405072468 0.714301663503407
3.3325640223496e-08 0.928547504744895
0.262097688722965 0.714301663503407
0.00463819013944385 0.714301663503407
0.0246879438954272 0.714301663503407
0.00598847641277857 0.714301663503407
0.416037064836278 0.714301663503407
1.23431401202933e-05 0.285698336496593
0.0579431013757259 0.714301663503407
0.00369997158762273 0.714301663503407
0.605301335353418 0.714301663503407
0.00279808914733449 0.714301663503407
3.63069538118357e-05 0.49994417773808
0.0947267082360504 0.714301663503407
0.00188773909225856 0.714301663503407
0.919102529276126 0.714301663503407
0.00694722128446714 0.714301663503407
0.000329407569620208 0.714301663503407
1.53201373293257e-06 0.214245841241488
4.14917078135127e-05 0.49994417773808
0.0153519581242636 0.714301663503407
1.10280636553147e-06 0.785754158758512
0.00160838078791241 0.714301663503407
0.492440546078924 0.714301663503407
0.0158743280036339 0.714301663503407
5.84935369284905e-05 0.428603327006815
0.000533830732936785 0.714301663503407
0.0394501731952195 0.714301663503407
0.0979403422692802 0.714301663503407
0.357387372314551 0.714301663503407
0.0145354460811616 0.714301663503407
0.141204765550965 0.714301663503407
0.000127457219949318 0.714301663503407
0.00404621910098873 0.714301663503407
3.31374980051873e-05 0.285698336496593
4.07298410131211e-06 0.142793345986383
7.53291540546691e-06 0.214245841241488
0.000167349155071558 0.357150831751697
1.22357947486416e-05 0.214245841241488
7.27346619746728e-06 0.357150831751697
7.8232119417604e-06 0.357150831751697
0.203210092241199 0.714301663503407
0.0303334102810203 0.714301663503407
0.0280129710438874 0.714301663503407
1.30192261844961e-05 0.285698336496593
0.126515117446831 0.714301663503407
0.0533650554165701 0.714301663503407
0.000179526981758923 0.357150831751697
0.0348147018273714 0.714301663503407
0.000645557716032939 0.714301663503407
0.000119097533007877 0.714301663503407
0.0814571283499635 0.714301663503407
0.00549511729440407 0.714301663503407
0.000157900507097187 0.714301663503407
0.01419818179538 0.714301663503407
0.446038754480433 0.714301663503407
0.00380430577853551 0.714301663503407
3.03566688950391e-05 0.357150831751697
5.68147181997719e-05 0.428603327006815
0.000387610789922495 0.714301663503407
1.4743642798661e-06 0.49994417773808
0.000817503599254846 0.642849168248303
1.30594890694778e-05 0.0714524952551049
0.000337926441437179 0.714301663503407
0.00106635320378342 0.714301663503407
0.0497273884936431 0.714301663503407
0.0298459358601659 0.714301663503407
0.00261765514818225 0.714301663503407
0.14537954065507 0.714301663503407
0.00531694680602233 0.714301663503407
0.0285232218447936 0.714301663503407
0.0060714343742679 0.714301663503407
4.35464194022161e-06 0.214245841241488
0.00594993577121094 0.714301663503407
0.00327435698477441 0.714301663503407
2.37107159497481e-07 0.714301663503407
1.35331107660771e-06 0.357150831751697
0.000129085422773442 0.714301663503407
0.000873837792656741 0.714301663503407
8.03607983064696e-05 0.714301663503407
0.00551447448651528 0.714301663503407
0.727271443320733 0.714301663503407
0.0151331825906053 0.714301663503407
0.00133371505353345 0.714301663503407
0.290455824712347 0.714301663503407
3.6294485439061e-06 0.214245841241488
0.356635479561832 0.714301663503407
0.0232610055691746 0.714301663503407
1.7215723223571e-06 0.428603327006815
0.000149656271674561 0.714301663503407
0.000224863728553375 0.714301663503407
0.000163103743229397 0.714301663503407
0.111770421801878 0.714301663503407
0.0793640663605009 0.714301663503407
0.2678945950849 0.714301663503407
2.53482072504378e-05 0.214245841241488
0.000327522285750235 0.714301663503407
0.0257532895974076 0.714301663503407
1.31207104624138e-05 0.214245841241488
0.000205880817872561 0.428603327006815
5.41582481620519e-06 0.142793345986383
0.000277939033365896 0.714301663503407
0.000796955144367606 0.714301663503407
0.978777424414945 0.714301663503407
0.000828334485217754 0.714301663503407
0.0716834468203504 0.714301663503407
0.0598000147821201 0.714301663503407
0.00860966336647336 0.714301663503407
0.00125517838500377 0.714301663503407
4.84135975535235e-06 0.214245841241488
0.219810370548578 0.714301663503407
3.41127586188248e-06 0.214245841241488
0.00451591961357291 0.714301663503407
2.37968075450628e-06 0.357150831751697
0.0015172575175417 0.714301663503407
1.17171443262606e-05 0.214245841241488
0.0929970767789768 0.714301663503407
0.000113623128933571 0.357150831751697
0.0940875618326439 0.714301663503407
0.00901512783590208 0.714301663503407
0.00287805208222183 0.714301663503407
0.00543651280353134 0.714301663503407
0.000240178260462641 0.357150831751697
0.00136288744084218 0.714301663503407
7.01777018341802e-05 0.357150831751697
0.010681685379159 0.714301663503407
5.73742993593524e-05 0.428603327006815
0.080290229624551 0.714301663503407
0.073759817183129 0.714301663503407
0.000104394034916331 0.49994417773808
1.62041294224504e-08 0.928547504744895
0.00479805488548641 0.714301663503407
1.23507710974576e-05 0.214245841241488
0.0380713233409932 0.714301663503407
1.81732120261254e-05 0.357150831751697
0.0706668041666765 0.714301663503407
0.0131359143545237 0.714301663503407
0.0427552241069836 0.714301663503407
0.000100857616046222 0.714301663503407
1.22981459593708e-06 0.714301663503407
4.56757855210626e-05 0.357150831751697
0.14786135214408 0.714301663503407
0.0108266713515875 0.714301663503407
0.0016089188699305 0.714301663503407
6.95995518429182e-06 0.0714524952551049
0.00140358630435258 0.714301663503407
0.000159297565267017 0.714301663503407
2.86185551775664e-05 0.357150831751697
0.00011549738234864 0.642849168248303
4.14437971366124e-05 0.571396672993185
0.000107202496196869 0.357150831751697
0.814975351635861 0.714301663503407
0.000545258503889863 0.714301663503407
1.04554777383893e-06 0.714301663503407
0.0199339372179034 0.714301663503407
5.43572941124482e-07 0.714301663503407
0.00436128936321993 0.714301663503407
0.000748689673309737 0.714301663503407
0.0092059873548557 0.714301663503407
4.22450037369601e-05 0.49994417773808
0.00584036289173693 0.714301663503407
1.13856808276483e-05 0.214245841241488
7.72169747205762e-07 0.49994417773808
2.73803592690703e-05 0.214245841241488
0.000675071118804473 0.714301663503407
0.125235820002039 0.714301663503407
9.9580327926871e-05 0.357150831751697
2.21206105000994e-07 0.642849168248303
0.257533823736434 0.714301663503407
0.38064458851215 0.714301663503407
0.000102510430691319 0.357150831751697
3.46201565170669e-07 0.85709500948979
0.00186660458666529 0.714301663503407
0.000820946614087645 0.714301663503407
0.691510784016559 0.714301663503407
0.00962562233233256 0.714301663503407
0.000387171477155497 0.714301663503407
9.43249147400244e-05 0.49994417773808
0.667185532887298 0.714301663503407
6.76234306493413e-06 0.428603327006815
9.52606670442335e-05 0.642849168248303
4.91399737507832e-05 0.357150831751697
0.89752741541659 0.714301663503407
0.00017679286411874 0.714301663503407
0.00076082126135512 0.714301663503407
0.0106081342774333 0.714301663503407
0.00102961865287943 0.714301663503407
5.04956815667662e-07 0.571396672993185
0.0131809046326418 0.714301663503407
0.00177473434116088 0.714301663503407
0.036127035079565 0.714301663503407
0.0405242581475639 0.714301663503407
2.62964508487597e-06 0.428603327006815
0.00476879694023305 0.714301663503407
0.000365318742654113 0.714301663503407
0.000502275770916299 0.714301663503407
9.68177059355481e-06 0.142793345986383
4.634115895882e-05 0.428603327006815
1.70187701260795e-05 0.214245841241488
1.57329969385163e-05 0.214245841241488
7.76925427725929e-06 0.285698336496593
8.30801183844e-06 0.285698336496593
0.00010365216487335 0.357150831751697
1.82195050581979e-05 0.285698336496593
7.82282174203735e-06 0.214245841241488
1.84623629539279e-05 0.428603327006815
0.00231112141655655 0.714301663503407
0.197510842530631 0.714301663503407
0.00475392640299072 0.714301663503407
0.449119993486489 0.714301663503407
0.000440848877542084 0.714301663503407
6.19754280667847e-06 0.142793345986383
0.0216910458622748 0.714301663503407
0.000225697478772977 0.714301663503407
0.000754700664897201 0.714301663503407
0.000401485019974403 0.714301663503407
0.0219647961852453 0.714301663503407
0.0229761740869769 0.714301663503407
0.231944302187655 0.714301663503407
0.000484746786684681 0.714301663503407
0.336785681611088 0.714301663503407
0.000159756950222225 0.714301663503407
4.07663506798159e-06 0.214245841241488
0.00718959295147284 0.714301663503407
0.00288591412209618 0.714301663503407
4.9215507178533e-06 0.285698336496593
4.73383996364147e-06 0.142793345986383
0.00369284624943717 0.714301663503407
0.00617696167108585 0.714301663503407
0.00594881556289517 0.714301663503407
0.0354463162080488 0.714301663503407
0.119660967567321 0.714301663503407
0.379228677704381 0.714301663503407
6.99541001442522e-06 0.0714524952551049
0.0427123734094836 0.714301663503407
9.44015472628948e-05 0.49994417773808
0.0896960856580463 0.714301663503407
9.484776137917e-06 0.214245841241488
0.00626467903341758 0.714301663503407
0.00174921816481896 0.714301663503407
0.0981366230301372 0.714301663503407
0.0432925796746163 0.714301663503407
4.31978285452205e-07 0.85709500948979
0.00098354960693796 0.714301663503407
0.0103840173260626 0.714301663503407
1.7426380181704e-06 0.85709500948979
0.120635206514834 0.714301663503407
0.000349972996463832 0.642849168248303
1.0490979856788e-05 0.214245841241488
0.00773021515503865 0.714301663503407
0.00339671090865879 0.714301663503407
0.00162479463832193 0.714301663503407
0.00420090061800019 0.714301663503407
8.92158403771646e-05 0.428603327006815
0.000222692445153905 0.714301663503407
0.9975784339792 0.714301663503407
0.0373773758121713 0.714301663503407
4.58847315536325e-05 0.357150831751697
0.00486347107119928 0.714301663503407
0.000170793390422562 0.714301663503407
0.814066482304916 0.714301663503407
0.022778840274753 0.714301663503407
0.00650741560790207 0.714301663503407
0.00016929378972737 0.714301663503407
0.00280421515737097 0.714301663503407
0.000101737056842549 0.357150831751697
0.0207171340304962 0.714301663503407
0.0010065561852577 0.714301663503407
0.0183592869426508 0.714301663503407
0.000375320085444515 0.714301663503407
0.00208702937797953 0.714301663503407
0.433648083331817 0.714301663503407
6.60747517185637e-05 0.357150831751697
7.08946650457644e-06 0.285698336496593
2.13272667895004e-05 0.357150831751697
0.000536773091480984 0.642849168248303
0.180254365044781 0.714301663503407
0.00468035768492629 0.714301663503407
0.263080724609466 0.714301663503407
5.27627690441177e-05 0.428603327006815
0.000156419752758235 0.714301663503407
2.3160778745054e-06 0.0714524952551049
0.00254406159173471 0.714301663503407
0.0191100764657138 0.714301663503407
0.00830004244359976 0.714301663503407
0.000132375326500499 0.714301663503407
0.00677570260593533 0.714301663503407
0.000380782063167022 0.714301663503407
0.000324288350672915 0.714301663503407
0.00163034223787791 0.714301663503407
0.00445943777908509 0.714301663503407
0.342826354241887 0.714301663503407
0.00187962735251936 0.714301663503407
0.279240275905892 0.714301663503407
1.67486610114425e-07 0.642849168248303
4.47084346801697e-05 0.285698336496593
2.66304531675971e-05 0.214245841241488
0.151373703928935 0.714301663503407
0.694930770347607 0.714301663503407
0.117895752636859 0.714301663503407
0.255957105445188 0.714301663503407
0.370377507593168 0.714301663503407
4.58432130025008e-07 0.571396672993185
0.492462983440379 0.714301663503407
6.67751523136589e-05 0.49994417773808
0.0359815430830285 0.714301663503407
3.70560263053354e-05 0.49994417773808
0.0566625375191305 0.714301663503407
0.178721580676802 0.714301663503407
0.0270948515422162 0.714301663503407
4.65048786907212e-05 0.428603327006815
7.45477030791137e-06 0.357150831751697
0.318402715096293 0.714301663503407
3.12831033977012e-05 0.428603327006815
0.00147676934327557 0.714301663503407
0.158387913724674 0.714301663503407
0.0147247417480575 0.714301663503407
0.000141293720818571 0.714301663503407
0.00936977240594337 0.714301663503407
6.32865638995608e-06 0.357150831751697
0.17358019330979 0.714301663503407
0.00165791053345369 0.714301663503407
0.000845228844899561 0.714301663503407
0.187267000914297 0.714301663503407
4.92556163623379e-06 0.142793345986383
0.99043139868982 0.714301663503407
2.31970516759163e-05 0.428603327006815
0.339317848477066 0.714301663503407
0.357198159674288 0.714301663503407
0.393268330194892 0.714301663503407
0.000150405347990439 0.714301663503407
0.0345344636309698 0.714301663503407
0.0253467757889878 0.714301663503407
0.000457028710103614 0.714301663503407
8.67788635423199e-06 0.214245841241488
0.0742652614365928 0.714301663503407
0.000107603128095705 0.714301663503407
2.41440588454971e-06 0.0714524952551049
4.83501969822207e-05 0.428603327006815
0.276811623383974 0.714301663503407
0.00131313911666152 0.714301663503407
8.53433925017469e-05 0.428603327006815
0.00470498235027554 0.714301663503407
0.000839188614941634 0.714301663503407
0.00805972262562214 0.714301663503407
0.00110305083107418 0.714301663503407
0.748722653931584 0.714301663503407
5.83862671581653e-07 0.642849168248303
0.00131980144924091 0.714301663503407
7.19941436642752e-05 0.49994417773808
0.000108231016974029 0.571396672993185
5.46832783526155e-06 0.214245841241488
0.000575326914508254 0.714301663503407
0.0994666231560882 0.714301663503407
0.00159894871152942 0.714301663503407
9.10960795046584e-05 0.714301663503407
0.0023591013764512 0.714301663503407
0.000158811197860765 0.714301663503407
1.21184547408742e-05 0.0714524952551049
0.000116644787866024 0.714301663503407
0.0100174207000418 0.714301663503407
0.0733425448022273 0.714301663503407
9.57637721887357e-06 0.214245841241488
2.46147710083122e-05 0.357150831751697
0.00333806625207381 0.714301663503407
0.154323103990873 0.714301663503407
0.000220795315428992 0.714301663503407
1.60657794099987e-06 0.142793345986383
0.000147466049767943 0.642849168248303
1.48583486244759e-06 0.214245841241488
9.0645253238929e-05 0.642849168248303
0.807820720090622 0.714301663503407
0.000141307566234656 0.714301663503407
0.00121239481175066 0.714301663503407
0.680464887315372 0.714301663503407
2.96535587221024e-05 0.428603327006815
0.000931101539972927 0.714301663503407
0.00362703237266898 0.714301663503407
0.0790680814814696 0.714301663503407
5.09832211329683e-05 0.357150831751697
3.74764721236437e-07 0.85709500948979
1.13059268985339e-06 0.714301663503407
8.70012476313042e-06 0.285698336496593
3.56297381354524e-05 0.285698336496593
0.0160242834227663 0.714301663503407
7.51686291873676e-05 0.428603327006815
0.000999741190090141 0.714301663503407
1.22854730318466e-05 0.214245841241488
4.40436557632446e-05 0.49994417773808
8.48396686505787e-05 0.714301663503407
0.0732554608878694 0.714301663503407
5.27367817890969e-06 0.285698336496593
0.000146183597639941 0.714301663503407
1.6715849680612e-05 0.357150831751697
0.00867893363954765 0.714301663503407
0.00407210168287613 0.714301663503407
3.16023525780399e-06 0.0714524952551049
0.000239390352981743 0.714301663503407
0.536658748555798 0.714301663503407
0.000625548467583738 0.714301663503407
0.00581507597536691 0.714301663503407
2.54276656524809e-05 0.214245841241488
6.660204921009e-06 0.142793345986383
0.0478715683789106 0.714301663503407
0.00136611556062577 0.714301663503407
0.0472001209865201 0.714301663503407
0.00465715929408477 0.714301663503407
7.47561689057987e-07 0.571396672993185
0.0270242371164902 0.714301663503407
0.00010011688955109 0.714301663503407
0.956496813955968 0.714301663503407
1.36398663209663e-06 0.785754158758512
4.56414549911713e-07 0.714301663503407
0.0647582254834833 0.714301663503407
0.0145563071845183 0.714301663503407
1.03508771736264e-05 0.142793345986383
1.536263563255e-05 0.285698336496593
0.037575085219975 0.714301663503407
3.81408822782114e-06 0.214245841241488
0.0530320279498524 0.714301663503407
4.8394958749122e-05 0.49994417773808
0.00889162367069433 0.714301663503407
0.00674829756249325 0.714301663503407
0.000488514281885842 0.714301663503407
0.3994722532141 0.714301663503407
0.000200078247390961 0.642849168248303
0.222833476147487 0.714301663503407
0.000181297227127211 0.714301663503407
0.22122536104428 0.714301663503407
6.20479616838948e-06 0.428603327006815
0.0353048566643092 0.714301663503407
0.39922235797206 0.714301663503407
0.0113726723848516 0.714301663503407
0.34805015856084 0.714301663503407
6.81539626233424e-07 0.714301663503407
0.0267904161863359 0.714301663503407
0.000182140698158826 0.714301663503407
0.00205976496333251 0.714301663503407
0.00462716869399599 0.714301663503407
0.00135376730484523 0.714301663503407
0.000168909793886758 0.714301663503407
0.00493094687563829 0.714301663503407
6.02077747570485e-06 0.428603327006815
0.000321920048152931 0.714301663503407
2.29617454625996e-06 0.0714524952551049
0.0336794138825088 0.714301663503407
0.000135565333911537 0.714301663503407
0.00642998721309577 0.714301663503407
0.000383342371971241 0.714301663503407
0.00207987167900962 0.714301663503407
0.0157839701764618 0.714301663503407
0.0110042061147365 0.714301663503407
1.88846381447867e-08 0.85709500948979
1.3543328646821e-06 0.357150831751697
0.000823313232463147 0.714301663503407
0.000355418569478666 0.714301663503407
4.6304643827376e-06 0.214245841241488
0.00201915498169622 0.714301663503407
0.000174653026428017 0.285698336496593
1.48265854460725e-06 0.214245841241488
0.00124075818243658 0.714301663503407
0.100775385182419 0.714301663503407
0.00246805869724792 0.714301663503407
3.60519413722223e-07 0.928547504744895
5.27819850650954e-05 0.428603327006815
3.96669159567857e-05 0.285698336496593
2.88543394608135e-05 0.285698336496593
0.00814101856037885 0.714301663503407
0.00115840309467154 0.714301663503407
0.0519483568433959 0.714301663503407
0.320744139704277 0.714301663503407
0.0162073252050495 0.714301663503407
0.000802858052786132 0.714301663503407
6.14303616159321e-05 0.428603327006815
0.0361451175676262 0.714301663503407
0.058557295054283 0.714301663503407
2.09394176764279e-06 0.428603327006815
0.707798025605491 0.714301663503407
6.55417144846127e-07 0.49994417773808
1.84501207597943e-06 0.642849168248303
0.427295765407929 0.714301663503407
0.0999633982735611 0.714301663503407
0.086133557371778 0.714301663503407
3.60834820972346e-05 0.285698336496593
0.195666442615575 0.714301663503407
0.088770173174313 0.714301663503407
0.0024554218866704 0.714301663503407
0.0390866990289633 0.714301663503407
1.49819925955253e-06 0.428603327006815
0.00081972179640195 0.714301663503407
0.065825139690374 0.714301663503407
0.00727456745203545 0.714301663503407
1.10866473934325e-05 0.214245841241488
0.107056311846425 0.714301663503407
0.00485855506426676 0.714301663503407
1.94530513658442e-05 0.285698336496593
0.000133755941260519 0.714301663503407
0.965071433965816 0.714301663503407
0.0041298806055539 0.714301663503407
5.6060176787012e-05 0.428603327006815
0.00206679092788552 0.714301663503407
0.0083271508468713 0.714301663503407
0.000172058036725852 0.714301663503407
0.999144987346278 0.714301663503407
4.29824412963924e-06 0.214245841241488
8.49330927641748e-05 0.714301663503407
0.0206068418424776 0.714301663503407
3.25105347693012e-06 0.142793345986383
0.763743467759567 0.714301663503407
4.1175626976906e-05 0.285698336496593
0.0204188730986062 0.714301663503407
0.0578051094230343 0.714301663503407
0.559975930143642 0.714301663503407
0.0409276944672853 0.714301663503407
0.330389317377163 0.714301663503407
0.00107930674623519 0.714301663503407
0.000139340900539764 0.714301663503407
9.4537586564027e-07 0.49994417773808
2.88695890563683e-06 0.0714524952551049
0.0443384458285995 0.714301663503407
1.12406190905631e-05 0.0714524952551049
3.1719756285531e-06 0.214245841241488
4.59901461932001e-05 0.357150831751697
0.00243241032629161 0.714301663503407
0.500130680731601 0.714301663503407
0.0081050240779367 0.714301663503407
0.000271838069236407 0.714301663503407
0.659660179817207 0.714301663503407
0.00319202277336285 0.714301663503407
0.000507435622995518 0.714301663503407
0.000417690660586418 0.714301663503407
8.39024062365923e-07 0.714301663503407
0.252186689565736 0.714301663503407
0.00613840532250914 0.714301663503407
0.0194782459855864 0.714301663503407
1.47289128223166e-06 0.571396672993185
0.00625904762815982 0.714301663503407
6.8963617825361e-08 0.714301663503407
0.00117654134468339 0.714301663503407
0.0087775529534183 0.714301663503407
0.0816278875227108 0.714301663503407
0.178361211740549 0.714301663503407
0.0273171504451859 0.714301663503407
0.000312842118319924 0.714301663503407
4.33427005232062e-05 0.285698336496593
0.000127918824407875 0.714301663503407
0.000457935793743714 0.714301663503407
0.000786295085926562 0.714301663503407
0.00089338001373112 0.714301663503407
0.257875836389529 0.714301663503407
0.000388177226073211 0.714301663503407
0.00233549470133971 0.714301663503407
0.0054485532135026 0.714301663503407
0.000500519868254197 0.714301663503407
0.0567590474310268 0.714301663503407
0.0349977784824341 0.714301663503407
2.60504617730964e-07 0.785754158758512
0.00918739185690597 0.714301663503407
0.00158709328869114 0.714301663503407
0.928220267096574 0.714301663503407
2.81690784973383e-05 0.428603327006815
0.344101520075537 0.714301663503407
0.000254088117903926 0.714301663503407
0.55332365556944 0.714301663503407
0.0241082855765822 0.714301663503407
0.12005805148012 0.714301663503407
6.79995689645085e-07 0.571396672993185
2.41942573315067e-05 0.285698336496593
0.311192439584164 0.714301663503407
0.0855244272941716 0.714301663503407
0.112405392316474 0.714301663503407
4.13143156732245e-07 0.49994417773808
2.52557793020287e-06 0.285698336496593
0.0498476459755583 0.714301663503407
0.0049634435155709 0.714301663503407
0.00757292323648797 0.714301663503407
8.92132233672442e-05 0.642849168248303
3.05441269957921e-05 0.357150831751697
2.0628880073351e-05 0.357150831751697
0.000344829381907506 0.714301663503407
3.00832311759474e-05 0.285698336496593
0.109458187520001 0.714301663503407
0.853752613442565 0.714301663503407
0.000937220399768732 0.642849168248303
7.55796711126822e-06 0.357150831751697
0.000717805074974474 0.714301663503407
0.000166306162317055 0.714301663503407
0.000363639073728901 0.714301663503407
0.0965379033855318 0.714301663503407
6.8992016394976e-05 0.428603327006815
0.00207826360157656 0.714301663503407
0.00197760236077618 0.714301663503407
0.00296947755119431 0.714301663503407
0.025813037978748 0.714301663503407
0.00434279251774653 0.714301663503407
0.499631730237959 0.714301663503407
0.00058694591819069 0.714301663503407
0.000280961222485146 0.714301663503407
0.391726203679166 0.714301663503407
5.35282781043746e-07 0.85709500948979
0.000162175471057381 0.642849168248303
0.182788832214954 0.714301663503407
0.0049679038972941 0.714301663503407
3.66796263041392e-05 0.285698336496593
0.00858542342645716 0.714301663503407
0.00202150284633347 0.714301663503407
0.000695671033550767 0.714301663503407
1.34542606722388e-05 0.214245841241488
0.000902889814215006 0.714301663503407
3.00021192137803e-06 0.142793345986383
0.583997590597149 0.714301663503407
0.00428515134630471 0.714301663503407
0.0315909535278015 0.714301663503407
2.60080887531459e-06 0.428603327006815
0.00290754882877588 0.714301663503407
0.0475564866646147 0.714301663503407
0.445513690495418 0.714301663503407
0.0216679425743422 0.714301663503407
0.000232614490466086 0.714301663503407
0.00469982009239214 0.714301663503407
1.26941560192719e-06 0.357150831751697
0.00160837480907937 0.714301663503407
2.18491037853049e-07 0.85709500948979
0.00103961500185015 0.714301663503407
0.0434827391573796 0.714301663503407
8.06483053797449e-05 0.428603327006815
0.182790852365222 0.714301663503407
0.0717550812870406 0.714301663503407
1.048919800279e-05 0.0714524952551049
0.0245677581930931 0.714301663503407
0.248011414424482 0.714301663503407
1.2177320737011e-06 0.571396672993185
0.0281190677905584 0.714301663503407
3.41633442963962e-05 0.49994417773808
0.954753684741794 0.714301663503407
0.000516079617432515 0.714301663503407
3.90118338799523e-05 0.49994417773808
2.43249934143697e-05 0.357150831751697
3.82188114142007e-05 0.285698336496593
0.00293309374064775 0.714301663503407
2.53411541784202e-05 0.357150831751697
0.0946985387057215 0.714301663503407
0.442477858416365 0.714301663503407
0.000175592302576244 0.714301663503407
0.0675956463506697 0.714301663503407
0.0547736062746957 0.714301663503407
1.2872160282782e-05 0.214245841241488
0.00361666364696709 0.714301663503407
0.00111971320531569 0.714301663503407
0.000217774182024518 0.428603327006815
3.06712991745486e-05 0.285698336496593
0.0198869749574457 0.714301663503407
2.36673301430709e-08 0.785754158758512
0.000684238057659062 0.714301663503407
5.93872416603589e-05 0.49994417773808
4.12182239104285e-06 0.0714524952551049
0.117135321981689 0.714301663503407
0.0248493445291655 0.714301663503407
0.0972969737217642 0.714301663503407
5.46531193335021e-06 0.285698336496593
7.04135286835129e-05 0.571396672993185
0.00544905170434669 0.714301663503407
0.00081498924286373 0.714301663503407
1.92078388943775e-05 0.142793345986383
1.51966804372336e-08 0.714301663503407
0.000281588962175668 0.714301663503407
0.437888247151862 0.714301663503407
2.09868985655277e-05 0.428603327006815
0.125389552830852 0.714301663503407
0.0465199548701612 0.714301663503407
0.00286384557639132 0.714301663503407
0.000212538917466936 0.714301663503407
0.00363072981594697 0.714301663503407
0.0837222818034359 0.714301663503407
0.0184303744843382 0.714301663503407
4.02112780359609e-05 0.357150831751697
0.851496576355189 0.714301663503407
0.000339421547153579 0.714301663503407
0.000270526238302319 0.714301663503407
3.36423093783849e-05 0.285698336496593
0.00426978137938437 0.714301663503407
7.70644351298663e-06 0.214245841241488
0.209338994273739 0.714301663503407
1.21588199421378e-05 0.214245841241488
3.36670522444099e-06 0.0714524952551049
5.37861774086485e-05 0.49994417773808
5.51144036939382e-06 0.142793345986383
1.38566239598879e-05 0.285698336496593
1.23002799167547e-05 0.285698336496593
1.64613331194427e-07 0.642849168248303
0.011375759893363 0.714301663503407
0.0296797362299994 0.714301663503407
0.0389263306407359 0.714301663503407
0.0140433263704564 0.714301663503407
3.78249620234751e-06 0.214245841241488
0.00158921897697615 0.714301663503407
0.000614143399538971 0.714301663503407
8.1545538258094e-05 0.642849168248303
0.000395872161313039 0.714301663503407
0.000979828352215649 0.714301663503407
0.0914429091297011 0.714301663503407
0.00566552213506721 0.714301663503407
0.00291219580286567 0.714301663503407
0.000130109229637576 0.642849168248303
6.20420921048217e-05 0.571396672993185
9.36457000491085e-05 0.714301663503407
0.00216424748350988 0.714301663503407
9.58377378370213e-06 0.214245841241488
0.0579497846125382 0.714301663503407
4.53378279388702e-06 0.0714524952551049
0.00100587723623295 0.714301663503407
7.42328009191389e-06 0.0714524952551049
3.77220783255239e-06 0.428603327006815
1.66436179519754e-05 0.0714524952551049
9.94431583929886e-05 0.571396672993185
7.15724949522472e-06 0.428603327006815
0.841003508118641 0.714301663503407
0.00712940792891447 0.714301663503407
0.520988580654446 0.714301663503407
0.104527788205441 0.714301663503407
8.63466613649047e-06 0.357150831751697
0.482210716525918 0.714301663503407
0.00190651890933373 0.714301663503407
3.42606963195745e-05 0.49994417773808
0.000274594099240701 0.714301663503407
0.000553755076113018 0.714301663503407
0.00645549147664518 0.714301663503407
0.00225120918383966 0.714301663503407
7.01066549807576e-07 0.285698336496593
8.5307243013117e-05 0.285698336496593
3.17828778285419e-06 0.285698336496593
0.817936993923497 0.714301663503407
5.88851459263777e-07 0.642849168248303
0.150864111120949 0.714301663503407
1.14716859787737e-06 0.571396672993185
0.271851897857813 0.714301663503407
0.573318875992269 0.714301663503407
2.15105298937642e-06 0.142793345986383
0.00581949277563166 0.714301663503407
1.45831970249367e-05 0.214245841241488
1.30844879795814e-05 0.142793345986383
0.274141588236542 0.714301663503407
9.84961919062946e-07 0.49994417773808
0.109829213102208 0.714301663503407
1.87911026918169e-05 0.428603327006815
1.31334279252871e-06 0.428603327006815
0.0354908815990332 0.714301663503407
1.66902195624681e-05 0.285698336496593
0.0531029788343341 0.714301663503407
0.091007053572142 0.714301663503407
1.02853734690602e-06 0.428603327006815
0.0201561101287019 0.714301663503407
0.00872243533596474 0.714301663503407
0.0570122702939516 0.714301663503407
0.000116742355485714 0.714301663503407
1.50145614193477e-05 0.285698336496593
0.0137912611761048 0.714301663503407
0.000938441315468711 0.714301663503407
2.30356749256869e-06 0.0714524952551049
0.000345418798760517 0.714301663503407
1.00848602300908e-05 0.142793345986383
1.54456050964432e-06 0.428603327006815
0.328019466808621 0.714301663503407
0.811504286216093 0.714301663503407
0.909490492945192 0.714301663503407
8.29565515019667e-07 0.785754158758512
0.000412582674866719 0.714301663503407
0.000833435240992942 0.714301663503407
0.000187202806300797 0.714301663503407
3.83667560325676e-06 0.214245841241488
0.000478548319575394 0.714301663503407
2.89463683725831e-06 0.285698336496593
0.00480466880160659 0.714301663503407
2.4667349689333e-06 0.571396672993185
1.03308936305057e-05 0.214245841241488
0.000834427016976266 0.714301663503407
0.00971931641917628 0.714301663503407
0.000885963070537818 0.714301663503407
0.0161357670513244 0.714301663503407
5.37970339065581e-07 0.785754158758512
1.62161723030583e-06 0.285698336496593
0.000110485820297045 0.714301663503407
1.36005285873199e-06 0.357150831751697
0.0759401003439597 0.714301663503407
0.000604566272250395 0.714301663503407
0.0398188464207901 0.714301663503407
6.10275170266037e-05 0.571396672993185
1.73526269892992e-05 0.285698336496593
0.0208367788862625 0.714301663503407
9.61206151076698e-07 0.428603327006815
6.32489859725211e-06 0.142793345986383
1.21913138040725e-06 0.49994417773808
0.000145836769101812 0.714301663503407
4.77718938694291e-06 0.0714524952551049
0.317015831749553 0.714301663503407
0.0454807870467041 0.714301663503407
0.0101428701889505 0.714301663503407
5.01606458539405e-07 0.85709500948979
0.00794637924335875 0.714301663503407
1.4042803269651e-05 0.214245841241488
1.23852215625169e-06 0.785754158758512
1.97840313729995e-06 0.428603327006815
0.0138096590253758 0.714301663503407
0.0464457700125608 0.714301663503407
0.000669910595231498 0.714301663503407
0.0406467680679369 0.714301663503407
2.79439622475427e-05 0.428603327006815
1.0806455222578e-07 0.85709500948979
0.00266793819114617 0.714301663503407
0.185857484078036 0.714301663503407
0.00126420297143045 0.714301663503407
0.000752713302477811 0.714301663503407
2.98994609306923e-05 0.357150831751697
0.0567775422687201 0.714301663503407
0.0887459445073382 0.714301663503407
0.244827549918251 0.714301663503407
0.00122999913687235 0.714301663503407
0.0731277629554269 0.714301663503407
0.0218775967544586 0.714301663503407
0.608583736327291 0.714301663503407
6.44790735346978e-06 0.357150831751697
0.0237104356091375 0.714301663503407
3.70900146373855e-07 0.642849168248303
1.56184655408253e-05 0.285698336496593
2.18731695627614e-05 0.428603327006815
0.000882718090959394 0.714301663503407
0.000211335904345156 0.714301663503407
3.79872093329515e-05 0.285698336496593
1.12371107897543e-05 0.0714524952551049
0.000135870915858921 0.714301663503407
9.21863182660851e-06 0.214245841241488
0.000746458450719704 0.714301663503407
0.0245309434884586 0.714301663503407
3.85273406804183e-06 0.0714524952551049
1.56427713076593e-06 0.571396672993185
0.00416706609424722 0.714301663503407
0.090791100365369 0.714301663503407
0.000580484947159999 0.714301663503407
0.0252967676230886 0.714301663503407
1.06701463041887e-05 0.142793345986383
0.00139466137612078 0.714301663503407
0.0105083242934772 0.714301663503407
1.01126110217844e-05 0.142793345986383
4.49888667404541e-05 0.357150831751697
0.541998563557567 0.714301663503407
0.0291639116922207 0.714301663503407
1.13315951682883e-05 0.142793345986383
0.326434174350545 0.714301663503407
2.7620561661226e-05 0.428603327006815
0.0170580858292356 0.714301663503407
0.000172479772052758 0.714301663503407
0.00131430005845314 0.714301663503407
2.89545140011856e-06 0.214245841241488
0.000618078033060995 0.714301663503407
2.00224791557796e-06 0.642849168248303
0.186216206864479 0.714301663503407
0.000244600377015258 0.714301663503407
1.80317125362748e-05 0.285698336496593
0.044174404397697 0.714301663503407
0.00212942061337709 0.714301663503407
1.7517306350888e-05 0.142793345986383
0.000370210039230262 0.714301663503407
0.549681964301363 0.714301663503407
6.31221238360723e-06 0.142793345986383
0.000362348884305731 0.714301663503407
3.48995657381295e-06 0.214245841241488
0.00441834235719257 0.714301663503407
0.000423692954343142 0.714301663503407
2.32309949703519e-05 0.285698336496593
0.164795862896983 0.714301663503407
2.04113066291406e-05 0.428603327006815
0.588301371513145 0.714301663503407
2.54945845634683e-05 0.428603327006815
0.104862035940929 0.714301663503407
7.58630325507294e-06 0.214245841241488
0.00294606624408589 0.714301663503407
3.18067313644263e-05 0.285698336496593
0.000431424627072727 0.714301663503407
0.00952108454862262 0.714301663503407
0.731028368324608 0.714301663503407
1.14862930314972e-05 0.214245841241488
2.63611356254384e-05 0.285698336496593
0.0078867529982485 0.714301663503407
1.83340982512279e-06 0.214245841241488
1.96097783029663e-05 0.428603327006815
0.0240737314658831 0.714301663503407
0.423104616724247 0.714301663503407
0.0714654322125674 0.714301663503407
0.00721575817431153 0.714301663503407
0.954610868856427 0.714301663503407
0.113084472862552 0.714301663503407
0.0381697338880936 0.714301663503407
1.06550985494957e-05 0.214245841241488
0.000230577170595648 0.714301663503407
4.4281735799655e-06 0.214245841241488
0.00380912610865227 0.714301663503407
2.48142434785412e-06 0.142793345986383
0.493525492141783 0.714301663503407
0.0401536306733622 0.714301663503407
0.000665923401040075 0.714301663503407
1.36758559902821e-05 0.285698336496593
0.656044870255939 0.714301663503407
1.7860324993675e-05 0.285698336496593
0.0032350347971669 0.714301663503407
2.14696143873641e-05 0.357150831751697
8.29798754330023e-06 0.214245841241488
0.27523139721867 0.714301663503407
6.36574326097685e-05 0.571396672993185
5.07462062699741e-07 0.928547504744895
0.00590539757830524 0.714301663503407
0.0372568611857664 0.714301663503407
0.000677627661794712 0.714301663503407
0.00208689533520483 0.714301663503407
5.75787710822749e-05 0.285698336496593
0.000100196428627458 0.49994417773808
0.0400931726469774 0.714301663503407
0.543347042767162 0.714301663503407
0.00969911069455714 0.714301663503407
1.63537741895019e-06 0.357150831751697
0.000209104143716424 0.714301663503407
5.57895563949418e-05 0.49994417773808
3.12715825687649e-07 0.85709500948979
3.14909211566976e-05 0.428603327006815
0.447679958570842 0.714301663503407
3.68543974938701e-05 0.285698336496593
1.63956525779521e-05 0.357150831751697
6.76210699254085e-06 0.0714524952551049
0.0205206175813932 0.714301663503407
1.84564730952235e-07 0.785754158758512
0.123903853031443 0.714301663503407
0.000905537666695531 0.714301663503407
3.95752132059826e-06 0.142793345986383
5.70815903278507e-05 0.428603327006815
0.00910045119500877 0.714301663503407
0.0189398927139011 0.714301663503407
4.14985961357725e-05 0.285698336496593
1.28112009233931e-05 0.142793345986383
0.00020218038371749 0.714301663503407
0.051079010071746 0.714301663503407
7.48603837858149e-05 0.571396672993185
9.32447972994239e-05 0.571396672993185
0.136704745968069 0.714301663503407
0.00288610937797512 0.714301663503407
0.1202001355296 0.714301663503407
0.000153205915000604 0.357150831751697
0.00615054675950081 0.714301663503407
0.0265366193377583 0.714301663503407
5.85114600188068e-06 0
2.53802683381871e-06 0.0714524952551049
0.14646882839832 0.714301663503407
0.00258511791981769 0.714301663503407
0.0815698088196703 0.714301663503407
0.000898066475131445 0.714301663503407
0.000141322088518327 0.357150831751697
0.00776733334022038 0.714301663503407
0.0034114790020552 0.714301663503407
0.000141493841629136 0.714301663503407
0.00287917572331487 0.714301663503407
0.000103038671940751 0.714301663503407
0.143023246668937 0.714301663503407
0.000142689758572579 0.357150831751697
0.000158708277344145 0.714301663503407
0.000935033005546867 0.714301663503407
2.89950849377814e-05 0.285698336496593
2.79801668004412e-05 0.142793345986383
0.763736469226011 0.714301663503407
0.00988973292414358 0.714301663503407
1.80535417537706e-06 0.85709500948979
1.60954188635217e-05 0.142793345986383
0.60186500728689 0.714301663503407
3.04430230663154e-06 0.142793345986383
0.000399053434481191 0.714301663503407
0.000122512890492973 0.714301663503407
0.00143783946370572 0.714301663503407
0.00981305348274265 0.714301663503407
2.53079974059707e-05 0.285698336496593
5.19258429424451e-06 0.142793345986383
5.7892821992492e-05 0.428603327006815
0.00751644490720495 0.714301663503407
0.105139041692834 0.714301663503407
0.000613528192204834 0.714301663503407
2.3098027325158e-05 0.285698336496593
0.000653065918873795 0.714301663503407
5.12630872750976e-07 0.85709500948979
0.000238699585899586 0.714301663503407
6.8811580276397e-08 0.928547504744895
0.0303855288489549 0.714301663503407
2.10585327255383e-06 0.0714524952551049
0.0703968189997531 0.714301663503407
0.00110821900265274 0.714301663503407
0.000415174530697568 0.714301663503407
6.32032301803065e-06 0.142793345986383
0.449573299969888 0.714301663503407
0.00460847020833664 0.714301663503407
0.000213158068610556 0.428603327006815
6.8752977167948e-05 0.428603327006815
0.322743711299215 0.714301663503407
0.0994723293999982 0.714301663503407
0.00259719541346364 0.714301663503407
9.19026580108726e-05 0.714301663503407
4.46074569793901e-05 0.285698336496593
1.8080019597356e-06 0.85709500948979
0.292912455742322 0.714301663503407
0.000475200656304345 0.714301663503407
3.38466531372946e-05 0.357150831751697
0.00652577484099897 0.714301663503407
4.58440054826276e-05 0.428603327006815
0.257938814123666 0.714301663503407
1.79870754217992e-08 0.85709500948979
2.56952388474805e-06 0.357150831751697
0.00101198639503048 0.714301663503407
4.73473083337262e-07 0.49994417773808
2.79876157036927e-06 0.0714524952551049
0.0384254690654779 0.714301663503407
1.05719638221595e-06 0.49994417773808
0.000107820659170159 0.428603327006815
0.0081919606663437 0.714301663503407
0.140766855889343 0.714301663503407
7.92021649557078e-06 0.357150831751697
2.87715951988814e-05 0.285698336496593
0.00783063954971593 0.714301663503407
5.5128102845123e-06 0.357150831751697
0.0290344065401857 0.714301663503407
1.22885945998206e-07 0.785754158758512
0.000106608754927505 0.714301663503407
0.000116644980310561 0.714301663503407
4.33741480002391e-06 0.142793345986383
0.00210752923406018 0.714301663503407
6.36434120922901e-05 0.49994417773808
6.17356255555691e-06 0.428603327006815
0.0661119467787461 0.714301663503407
0.00455638040635958 0.714301663503407
0.0152660614988172 0.714301663503407
0.00759860620011049 0.714301663503407
0.0078616895302576 0.714301663503407
7.19204514795013e-06 0.0714524952551049
4.51957069247226e-07 0.785754158758512
0.000431389359026928 0.714301663503407
0.134721642133397 0.714301663503407
0.311219555745933 0.714301663503407
0.000109288649173234 0.428603327006815
0.445429848857777 0.714301663503407
0.00352126681702017 0.714301663503407
0.0715528005096772 0.714301663503407
0.272595141578364 0.714301663503407
0.0186480170295304 0.714301663503407
0.0146818292204496 0.714301663503407
0.000195264111030424 0.714301663503407
2.48230786283866e-06 0.357150831751697
1.67658160772205e-05 0.214245841241488
0.000105460465231303 0.49994417773808
1.16073067841225e-06 0.357150831751697
0.0043425137593136 0.714301663503407
0.000394338199025371 0.714301663503407
0.555365813353467 0.714301663503407
0.000345433697451991 0.714301663503407
6.56216227054111e-05 0.428603327006815
0.00230403261855902 0.714301663503407
0.00525602314696549 0.714301663503407
0.00229223307763753 0.714301663503407
3.22794840252704e-06 0.0714524952551049
1.74480441235779e-06 0.0714524952551049
0.173727460229277 0.714301663503407
0.000203094391988818 0.714301663503407
0.00168570273388075 0.714301663503407
0.000327116040521077 0.714301663503407
0.000364503393139349 0.714301663503407
8.4138520836839e-06 0.357150831751697
0.719678758216217 0.714301663503407
1.07099356297928e-05 0.214245841241488
0.0833062662215044 0.714301663503407
0.000168963534081496 0.714301663503407
0.164877183378146 0.714301663503407
0.421097631376526 0.714301663503407
5.93527014794336e-05 0.571396672993185
0.00421469338335259 0.714301663503407
0.000551966296534412 0.714301663503407
8.18688121039917e-06 0.428603327006815
0.117235539398517 0.714301663503407
9.25099229987444e-05 0.714301663503407
0.00042111634419849 0.714301663503407
6.34901331702483e-05 0.428603327006815
0.0728253822462406 0.714301663503407
0.000343609235618475 0.714301663503407
2.30691691432074e-05 0.214245841241488
0.000263670040760199 0.714301663503407
1.93380195795862e-05 0.428603327006815
1.06521510936097e-05 0.214245841241488
0.000104999143688189 0.357150831751697
4.77673541727621e-06 0.142793345986383
9.33343854354703e-06 0.285698336496593
0.0132854992150619 0.714301663503407
0.0850597944311431 0.714301663503407
0.00055775735396048 0.714301663503407
2.51994662004494e-05 0.357150831751697
1.09653053028168e-06 0.571396672993185
0.00190793895188187 0.714301663503407
0.0586349011974876 0.714301663503407
0.754440023572001 0.714301663503407
0.0037892769380969 0.714301663503407
0.000725633342824085 0.714301663503407
9.66679601020937e-05 0.571396672993185
0.0022050462319965 0.714301663503407
0.34729303703131 0.714301663503407
0.00228562804716808 0.714301663503407
0.000282457071246872 0.714301663503407
0.07891761624315 0.714301663503407
0.00141271772633358 0.714301663503407
0.0100272680520937 0.714301663503407
0.705815625012494 0.714301663503407
0.329109888563298 0.714301663503407
0.000354060895330329 0.714301663503407
0.000833143139504674 0.714301663503407
0.184619631686743 0.714301663503407
0.0175898405415048 0.714301663503407
0.000165059092076508 0.714301663503407
1.62397737972858e-06 0.142793345986383
7.40856394923633e-05 0.357150831751697
1.37022456937105e-06 0.571396672993185
4.17092013025835e-08 0.785754158758512
0.0423172003294154 0.714301663503407
0.000351318913490432 0.714301663503407
0.0557403561171027 0.714301663503407
0.586840421289054 0.714301663503407
0.0021028993515132 0.714301663503407
0.000869196841518532 0.714301663503407
1.13055654915065e-05 0.214245841241488
0.0516632718835748 0.714301663503407
0.000305962456900754 0.714301663503407
0.612458360242122 0.714301663503407
6.98099313223631e-06 0.214245841241488
0.000631729614159834 0.714301663503407
0.0145765270603713 0.714301663503407
0.476808337085974 0.714301663503407
4.80794944819234e-06 0.142793345986383
0.0259190355297575 0.714301663503407
0.197240844388677 0.714301663503407
3.46046681148918e-05 0.285698336496593
0.059224052419286 0.714301663503407
0.0126580460290708 0.714301663503407
0.967398106966463 0.714301663503407
0.166157431435439 0.714301663503407
5.82320640406063e-07 0.428603327006815
0.000363737792589226 0.714301663503407
0.0385009552539007 0.714301663503407
0.0840771677728586 0.714301663503407
0.000846980332988947 0.714301663503407
4.65174802664438e-05 0.428603327006815
0.00226677612599687 0.714301663503407
0.0045201612479959 0.714301663503407
2.50860672268763e-06 0.642849168248303
0.0538093603132587 0.714301663503407
0.00108598866616641 0.714301663503407
5.79777946960132e-06 0.142793345986383
7.89470238235321e-05 0.642849168248303
0.00498492205520459 0.714301663503407
0.00283471790151593 0.714301663503407
4.45726064169964e-05 0.285698336496593
4.99022944369092e-06 0.214245841241488
0.00191010842435867 0.714301663503407
0.00220976622488762 0.714301663503407
4.40025632971109e-06 0.285698336496593
0.729197480595211 0.714301663503407
0.00178552044249549 0.714301663503407
2.33328282930085e-05 0.214245841241488
0.0287296635405459 0.714301663503407
0.279790196975147 0.714301663503407
0.000111398927209689 0.428603327006815
0.142446841542974 0.714301663503407
0.0930636317782611 0.714301663503407
0.000276808955898278 0.714301663503407
5.32655226378707e-05 0.49994417773808
6.84449471509391e-05 0.428603327006815
0.0137492438290948 0.714301663503407
5.58098027358509e-07 0.928547504744895
8.20835932548394e-07 0.49994417773808
0.00788767518776359 0.714301663503407
2.29353200458393e-06 0
1.87755852283035e-05 0.357150831751697
0.00187288979691432 0.714301663503407
0.0346649993216014 0.714301663503407
0.000232951776356688 0.714301663503407
0.000730603295867548 0.714301663503407
2.76811115619693e-05 0.214245841241488
8.34925598982986e-05 0.571396672993185
2.54725080009923e-05 0.285698336496593
0.553014000456139 0.714301663503407
1.53923401707725e-06 0.428603327006815
0.0281607902916479 0.714301663503407
0.000118892950436422 0.357150831751697
0.0149776936485676 0.714301663503407
7.37236078128297e-05 0.49994417773808
0.0653673095513296 0.714301663503407
0.000467752401711326 0.714301663503407
0.0226725912840527 0.714301663503407
8.52565359379624e-06 0.357150831751697
7.86577401598265e-05 0.357150831751697
1.55045736265436e-05 0.285698336496593
0.000210037917321313 0.714301663503407
2.73926103464077e-07 0.85709500948979
1.41991601070381e-05 0.214245841241488
1.06639094544032e-06 0.714301663503407
0.00162489533489765 0.714301663503407
0.0203538249131338 0.714301663503407
1.51955247283587e-06 0.285698336496593
0.000164911312531065 0.428603327006815
0.014484163856406 0.714301663503407
2.12629143329297e-05 0.428603327006815
0.0270578257042299 0.714301663503407
0.00523005102780673 0.714301663503407
0.00807191814327198 0.714301663503407
0.00437266909476695 0.714301663503407
4.79233910204852e-05 0.428603327006815
8.52806127284117e-06 0.214245841241488
0.00132789428871519 0.714301663503407
0.0819670095366589 0.714301663503407
0.00858725690233799 0.714301663503407
0.168026450364103 0.714301663503407
4.8733887974951e-07 0.785754158758512
2.94661068812864e-07 0.571396672993185
0.336770003420514 0.714301663503407
0.00336721025988426 0.714301663503407
1.52369715582707e-06 0.85709500948979
0.0462868266140352 0.714301663503407
0.00146935536983745 0.714301663503407
0.00174213008803329 0.714301663503407
3.27852011954218e-06 0.0714524952551049
4.67130421696045e-06 0.142793345986383
0.00234064578322453 0.714301663503407
2.63123246166296e-06 0.0714524952551049
1.7686230395971e-05 0.357150831751697
9.15034924299063e-05 0.571396672993185
0.150852027943145 0.714301663503407
1.03239192056035e-05 0.0714524952551049
0.300444500196739 0.714301663503407
0.00239549690849252 0.714301663503407
0.00835093417474559 0.714301663503407
9.49052205474599e-05 0.571396672993185
0.0351566234556118 0.714301663503407
0.000147241615165473 0.714301663503407
0.00482557697389357 0.714301663503407
0.000732988643674137 0.714301663503407
0.0924477606934917 0.714301663503407
3.53038796185653e-05 0.285698336496593
0.000224576574931167 0.714301663503407
0.366188517070749 0.714301663503407
0.00670503623309572 0.714301663503407
4.97539562314118e-05 0.357150831751697
3.71347135950089e-06 0.0714524952551049
0.590110142741494 0.714301663503407
4.46635177250154e-07 0.642849168248303
0.144807743934519 0.714301663503407
9.05649571452255e-07 0.357150831751697
0.710881750003618 0.714301663503407
0.0587177347871728 0.714301663503407
0.00586560904002583 0.714301663503407
1.87430774077552e-05 0.214245841241488
0.0793055668841048 0.714301663503407
0.00162601131752348 0.642849168248303
8.41346528553085e-06 0.357150831751697
0.00115314205879242 0.714301663503407
0.00379756779544272 0.714301663503407
0.00714405126469854 0.714301663503407
0.00106395848754155 0.714301663503407
7.62693582490768e-07 0.785754158758512
0.00131326126966312 0.714301663503407
0.309426589806409 0.714301663503407
0.00490206613915246 0.714301663503407
0.0272893967908323 0.714301663503407
2.39455033860276e-06 0.714301663503407
0.293413574821457 0.714301663503407
0.000130031868113036 0.357150831751697
9.04535060843638e-07 0.357150831751697
5.83505923190805e-06 0.214245841241488
9.1827660884569e-05 0.285698336496593
0.0013645601744513 0.714301663503407
0.00348415426403678 0.714301663503407
4.92538485368836e-05 0.357150831751697
0.00242997258725381 0.714301663503407
9.97765426380448e-05 0.714301663503407
0.00131896538089973 0.714301663503407
0.000339973427692586 0.714301663503407
8.56803430536505e-06 0.285698336496593
0.0099639868337244 0.714301663503407
0.038814879386555 0.714301663503407
1.06909055041925e-05 0.142793345986383
0.852698138943053 0.714301663503407
0.0101401116097244 0.714301663503407
0.110836733723533 0.714301663503407
0.29302007341438 0.714301663503407
0.00137196034393192 0.714301663503407
1.38855837742414e-05 0.214245841241488
1.21977996996065e-06 0.714301663503407
0.000116265909824877 0.714301663503407
0.00013226126455127 0.714301663503407
0.526087509838425 0.714301663503407
0.000552988042000949 0.714301663503407
1.3471286316969e-06 0.49994417773808
0.00153715639090385 0.714301663503407
0.000409088032075978 0.714301663503407
0.000821421122608989 0.714301663503407
1.30484234230985e-06 0.357150831751697
2.11219693346137e-06 0.0714524952551049
2.36677233809556e-05 0.285698336496593
0.0175826233084824 0.714301663503407
0.00149086076804307 0.714301663503407
2.70550568186894e-05 0.428603327006815
0.000107979285447147 0.428603327006815
8.80688999283288e-06 0.214245841241488
0.811509603433093 0.714301663503407
3.95425239409405e-05 0.285698336496593
0.00564401539765044 0.714301663503407
0.00219223240744964 0.714301663503407
1.85971712191601e-06 0.428603327006815
1.73463820216383e-05 0.142793345986383
4.37059109552412e-07 0.642849168248303
4.24437282404187e-07 0.785754158758512
4.28887756838505e-05 0.285698336496593
2.0857650424258e-06 0.0714524952551049
0.00388449625457362 0.714301663503407
0.0010791702859241 0.714301663503407
0.00029958171859137 0.714301663503407
0.00117887403401851 0.714301663503407
3.59356631047627e-05 0.285698336496593
0.00274171520056473 0.714301663503407
0.0508697875295284 0.714301663503407
7.99858518721012e-06 0.428603327006815
1.57939401297289e-05 0.214245841241488
7.04449492660358e-06 0.285698336496593
0.179234590979415 0.714301663503407
0.117423306118943 0.714301663503407
0.00153064214691129 0.714301663503407
0.523121684001775 0.714301663503407
3.39360005032883e-05 0.49994417773808
0.0047123020384337 0.714301663503407
7.98387545103376e-05 0.285698336496593
1.49726885395028e-05 0.285698336496593
2.16061135935522e-05 0.285698336496593
0.00102694397104014 0.714301663503407
0.657351517487437 0.714301663503407
0.00304582752628327 0.714301663503407
0.100068078043434 0.714301663503407
0.000413520199432072 0.714301663503407
0.00132638126640329 0.714301663503407
4.74233441617946e-06 0.214245841241488
0.0670005523835392 0.714301663503407
0.109360165759595 0.714301663503407
3.93743707467051e-05 0.428603327006815
0.0207915498051467 0.714301663503407
0.00491746510830671 0.714301663503407
4.87054808125577e-05 0.428603327006815
3.56825506217311e-06 0
0.000353634308930554 0.714301663503407
1.65963769315787e-06 0.142793345986383
0.0750360179933048 0.714301663503407
0.0133072535292187 0.714301663503407
3.56830338827639e-06 0.214245841241488
2.80702215406473e-05 0.285698336496593
0.0174816758358255 0.714301663503407
0.00983859958755961 0.714301663503407
0.000301379662443276 0.714301663503407
0.0399476233218954 0.714301663503407
0.144951411225193 0.714301663503407
0.00068068978514517 0.714301663503407
0.515402146953292 0.714301663503407
0.853765631354422 0.714301663503407
9.02779171743831e-05 0.714301663503407
0.000971529513357623 0.714301663503407
0.00102736825127697 0.714301663503407
0.126078680394375 0.714301663503407
7.21595941955318e-06 0.357150831751697
0.0175222611828795 0.714301663503407
0.000851579218332172 0.714301663503407
0.0198559194706441 0.714301663503407
1.84381501797226e-06 0.214245841241488
3.08151675877085e-05 0.428603327006815
0.0505885184541797 0.714301663503407
0.000129427690948872 0.357150831751697
0.000169455415445068 0.714301663503407
0.000718552055457299 0.714301663503407
0.141819928429481 0.714301663503407
7.370485987934e-05 0.642849168248303
8.67077039341265e-06 0.357150831751697
1.05270645162388e-07 0.714301663503407
0.000142541815714601 0.714301663503407
0.0161235807944142 0.714301663503407
4.7683820319353e-07 0.642849168248303
0.000183954373837935 0.428603327006815
0.324956224330659 0.714301663503407
0.00352312602746972 0.714301663503407
0.000848225349624983 0.714301663503407
0.129845790863638 0.714301663503407
9.53324060651446e-06 0.142793345986383
0.0318131330192764 0.714301663503407
0.000227601376370488 0.714301663503407
2.2934454738001e-06 0.571396672993185
0.377470681862491 0.714301663503407
0.194939497441497 0.714301663503407
0.00878072985892092 0.714301663503407
0.00123241352088296 0.714301663503407
0.00321758298178795 0.714301663503407
1.00252874238562e-05 0.285698336496593
0.186200833075003 0.714301663503407
0.10744087902667 0.714301663503407
0.000930491260960076 0.714301663503407
1.71423723861084e-06 0.357150831751697
1.31877340049635e-05 0.285698336496593
2.79425963833546e-05 0.357150831751697
0.500578336243419 0.714301663503407
4.27913603292312e-06 0.0714524952551049
6.179685011253e-07 0.714301663503407
0.00351392787193106 0.714301663503407
0.00102909848249074 0.714301663503407
0.0105513996855733 0.714301663503407
0.056505867497249 0.714301663503407
0.000132935526180328 0.428603327006815
0.22705904404192 0.714301663503407
7.05646091366905e-05 0.571396672993185
1.64180327943591e-06 0.428603327006815
0.166209832593602 0.714301663503407
0.000207308038625189 0.714301663503407
0.0206680834222041 0.714301663503407
0.000368741984503819 0.714301663503407
0.0225460447986525 0.714301663503407
3.02270624109485e-07 0.714301663503407
5.465759023461e-05 0.428603327006815
7.55870729918448e-06 0.357150831751697
0.0499162084319314 0.714301663503407
0.000159063786688637 0.714301663503407
0.059118646713875 0.714301663503407
0.965236305333476 0.714301663503407
0.000226332090506896 0.714301663503407
0.00053139165844635 0.49994417773808
2.60450347465737e-05 0.428603327006815
1.1937299677629e-06 0.357150831751697
3.48748480349632e-06 0.49994417773808
0.00168225866243768 0.714301663503407
0.00211987156580174 0.714301663503407
0.756483846037283 0.714301663503407
0.00166568298847386 0.714301663503407
0.000997850499123483 0.714301663503407
8.8124590159192e-08 0.714301663503407
0.000427606136506502 0.714301663503407
4.35685942856538e-06 0.142793345986383
0.000222159696311915 0.714301663503407
0.0221113888734906 0.714301663503407
0.00310125795773829 0.714301663503407
0.010353802209294 0.714301663503407
3.04873401120349e-05 0.285698336496593
0.00400556444556246 0.714301663503407
1.07299426863071e-06 0.785754158758512
1.67654546748637e-05 0.285698336496593
2.53277557439671e-05 0.428603327006815
0.00427032515262684 0.714301663503407
7.25409238800477e-05 0.571396672993185
0.00177750303109641 0.714301663503407
1.18986404901438e-06 0.785754158758512
6.96710811520847e-05 0.428603327006815
0.000548773889805374 0.714301663503407
0.0193653854865975 0.714301663503407
0.0700701094561567 0.714301663503407
2.54170432613361e-05 0.285698336496593
3.844806408982e-07 0.85709500948979
2.19770648789742e-05 0.214245841241488
0.0689533466136046 0.714301663503407
0.020021963736284 0.714301663503407
0.0179480334089388 0.714301663503407
0.517310201700229 0.714301663503407
0.00513433680336105 0.714301663503407
1.0462684864605e-05 0.357150831751697
0.0110228491772924 0.714301663503407
0.335867855722255 0.714301663503407
0.0645455239131666 0.714301663503407
0.00440347865063643 0.714301663503407
0.000166540406857555 0.714301663503407
0.54739714113727 0.714301663503407
0.012530886610189 0.714301663503407
3.26005187379865e-05 0.357150831751697
0.000439384574173481 0.714301663503407
0.982449731586049 0.714301663503407
0.0645489482446206 0.714301663503407
0.0243046453449547 0.714301663503407
0.558009698998519 0.714301663503407
0.0116670444631748 0.714301663503407
4.1677364950481e-06 0.0714524952551049
0.000534829206692416 0.714301663503407
1.17396401825191e-05 0.142793345986383
0.819170560117889 0.714301663503407
0.00271087390357693 0.714301663503407
8.85727812486877e-07 0.357150831751697
0.00427476160186623 0.714301663503407
1.10935561969121e-06 0.49994417773808
0.0128033210164646 0.714301663503407
2.45871926517952e-05 0.428603327006815
0.00229448416151041 0.714301663503407
4.26215038057353e-07 0.642849168248303
0.00047774849049645 0.714301663503407
0.00294290238587882 0.714301663503407
4.38115387963087e-06 0.214245841241488
0.0122350206713087 0.714301663503407
2.72724186712032e-05 0.214245841241488
8.92537119935913e-05 0.357150831751697
0.0440566028172317 0.714301663503407
1.08357607543604e-05 0.285698336496593
0.0970188843471553 0.714301663503407
0.0131914627220063 0.714301663503407
0.119636322908564 0.714301663503407
0.778746888359319 0.714301663503407
0.000100775898187172 0.357150831751697
0.00153323846307525 0.714301663503407
0.085401715141068 0.714301663503407
1.18142172824676e-06 0.642849168248303
0.00169469278104458 0.714301663503407
7.65638376915615e-05 0.571396672993185
0.00405346201428365 0.714301663503407
0.24555347080501 0.714301663503407
0.0041288702083016 0.714301663503407
0.00115146153319256 0.714301663503407
4.7383865913878e-05 0.428603327006815
0.128418547286992 0.714301663503407
0.000495246282761264 0.714301663503407
4.26240624843428e-05 0.357150831751697
0.000292521308496965 0.714301663503407
0.318437514477198 0.714301663503407
0.0727418782305837 0.714301663503407
0.200075739350805 0.714301663503407
6.00751741832006e-06 0.142793345986383
0.000378860981041118 0.714301663503407
1.15025993366514e-05 0.214245841241488
0.0681301634382557 0.714301663503407
1.21292687237748e-05 0.0714524952551049
0.02770093497179 0.714301663503407
8.36578985183163e-06 0.357150831751697
2.09612373086924e-05 0.285698336496593
0.000168295961151716 0.714301663503407
1.3861976679914e-06 0.428603327006815
0.0443056697111226 0.714301663503407
0.033933785668715 0.714301663503407
0.00191054185082172 0.714301663503407
0.000412942487453189 0.714301663503407
4.91888371368173e-06 0.142793345986383
0.0229593290134189 0.714301663503407
0.0131744443841464 0.714301663503407
0.117729001248513 0.714301663503407
0.000101741817997825 0.714301663503407
0.00798288959459334 0.714301663503407
1.03507286687035e-05 0.214245841241488
0.00109988750972569 0.714301663503407
0.000146015009241995 0.714301663503407
6.39129617199699e-06 0.357150831751697
1.61137234776903e-06 0.428603327006815
0.0042885956675366 0.714301663503407
0.0572951777733145 0.714301663503407
0.00996064346251722 0.714301663503407
0.00351998292973862 0.714301663503407
0.00433979459173417 0.714301663503407
3.51040597025838e-06 0.214245841241488
0.0839807424650011 0.714301663503407
1.22739319517725e-06 0.357150831751697
0.000269003268707666 0.714301663503407
0.0315041254834787 0.714301663503407
1.28826452355375e-07 0.714301663503407
0.000297203896955312 0.714301663503407
0.599304159282113 0.714301663503407
0.00249888200488112 0.714301663503407
1.31962488577001e-05 0.142793345986383
0.00106769650332521 0.714301663503407
0.0517503499384271 0.714301663503407
0.014665985379362 0.714301663503407
0.00329138561379854 0.714301663503407
0.0250186025895621 0.714301663503407
0.670391232615195 0.714301663503407
0.162470428067122 0.714301663503407
0.0106919213134937 0.714301663503407
1.07295818780594e-05 0.428603327006815
0.0392369533441082 0.714301663503407
0.00468032190469348 0.714301663503407
5.26577201373808e-05 0.428603327006815
8.35939582135837e-05 0.714301663503407
0.00121798622544488 0.714301663503407
1.3072980204298e-06 0.428603327006815
0.000562949566166256 0.714301663503407
3.08884768381461e-06 0.285698336496593
0.420971207861518 0.714301663503407
0.00664305031054789 0.714301663503407
3.9716655618715e-07 0.49994417773808
2.05560098843956e-06 0.0714524952551049
9.43795737015356e-05 0.714301663503407
2.49062055009288e-05 0.285698336496593
0.022932704311089 0.714301663503407
1.47053416435314e-05 0.285698336496593
0.00260774839487646 0.714301663503407
0.00922964184180513 0.714301663503407
0.0718926971282857 0.714301663503407
0.000167036456695669 0.714301663503407
0.00494636817299699 0.714301663503407
0.0909320876143404 0.714301663503407
3.69887246613327e-07 0.49994417773808
0.00169603011612752 0.714301663503407
0.590963519823652 0.714301663503407
2.7374984003621e-05 0.428603327006815
4.22135366866123e-07 0.85709500948979
5.49512060059874e-05 0.49994417773808
0.750227859694056 0.714301663503407
1.16498465901912e-06 0.642849168248303
0.000323747791313623 0.714301663503407
3.35993260017041e-06 0.49994417773808
0.00102769387660782 0.714301663503407
1.11038931468599e-06 0.49994417773808
0.286241487487259 0.714301663503407
0.00363512765945525 0.714301663503407
0.83182314633761 0.714301663503407
0.0216799381322768 0.714301663503407
7.56177623030666e-07 0.49994417773808
0.247495676706064 0.714301663503407
0.00160486603245796 0.714301663503407
5.64682327371666e-07 0.49994417773808
0.166435784151566 0.714301663503407
9.83203231626271e-05 0.428603327006815
0.00143468401170061 0.714301663503407
0.212663599394801 0.714301663503407
0.00382374904264502 0.714301663503407
1.03560290967833e-06 0.428603327006815
9.36359457177992e-06 0.285698336496593
0.00364538701494103 0.714301663503407
0.82967709431432 0.714301663503407
2.88624365989655e-05 0.285698336496593
0.00760938715439159 0.714301663503407
6.62103948510609e-06 0.357150831751697
0.000162673794035226 0.714301663503407
0.0280370321047444 0.714301663503407
0.000191447897427982 0.714301663503407
1.45283076967692e-06 0.85709500948979
7.58244601132884e-05 0.714301663503407
2.55536799298803e-05 0.214245841241488
0.00641320431848695 0.714301663503407
2.40398533049578e-05 0.285698336496593
0.0206951668830118 0.714301663503407
0.00753826297400012 0.714301663503407
0.00791991478321357 0.714301663503407
0.151191683418509 0.714301663503407
9.32107876702705e-05 0.642849168248303
8.15696708692744e-06 0.285698336496593
0.352982305671508 0.714301663503407
0.157735833374878 0.714301663503407
2.48982335749039e-05 0.214245841241488
0.157915148428968 0.714301663503407
1.84337562101916e-06 0.0714524952551049
0.00647884615005262 0.714301663503407
1.88907156373192e-05 0.214245841241488
0.00218614647568661 0.714301663503407
0.00597142936845892 0.714301663503407
2.80017626803848e-05 0.214245841241488
0.0921725756898299 0.714301663503407
0.408566938745902 0.714301663503407
9.97013144917416e-08 0.714301663503407
0.218431791367004 0.714301663503407
0.00236475035512823 0.714301663503407
3.32816058643159e-05 0.285698336496593
0.00423131554334097 0.714301663503407
0.786250291047168 0.714301663503407
0.00286301848951254 0.714301663503407
0.000368106956124037 0.714301663503407
0.00166525091998983 0.714301663503407
0.000152717799453983 0.714301663503407
0.00107582373181348 0.714301663503407
0.0200096247561533 0.714301663503407
0.100558521097145 0.714301663503407
0.00822180097016793 0.714301663503407
0.261692858231682 0.714301663503407
2.91721344254567e-05 0.428603327006815
1.54459378881769e-05 0.214245841241488
0.00753077494037063 0.714301663503407
0.00460120056925028 0.714301663503407
0.14609019850178 0.714301663503407
0.000287050975391103 0.714301663503407
3.01599719266557e-06 0.142793345986383
0.105661583796193 0.714301663503407
0.0285485337227211 0.714301663503407
0.0369437883003209 0.714301663503407
0.153250051345952 0.714301663503407
0.00144282993235704 0.714301663503407
0.0773319170018433 0.714301663503407
0.0208635389737818 0.714301663503407
0.129759530498833 0.714301663503407
0.0273433839386255 0.714301663503407
3.15063962705539e-05 0.357150831751697
0.0352176234791302 0.714301663503407
7.11673613403784e-06 0.285698336496593
0.000164033406929605 0.571396672993185
0.953116798198958 0.714301663503407
2.19562668369678e-05 0.428603327006815
0.00342764479992637 0.714301663503407
0.0407719273858524 0.714301663503407
0.90955110886199 0.714301663503407
1.21622987533401e-06 0.428603327006815
0.069916253699366 0.714301663503407
4.50910245639863e-06 0.214245841241488
0.0229849841971325 0.714301663503407
6.96065731575467e-06 0.357150831751697
0.000554580925366815 0.714301663503407
0.478098919565104 0.714301663503407
0.212126719113299 0.714301663503407
1.26153447364145e-07 0.85709500948979
0.0137735680165034 0.714301663503407
0.000202536690102466 0.714301663503407
1.32905043032393e-05 0.142793345986383
8.91737816950503e-07 0.357150831751697
0.00136778358995681 0.714301663503407
0.00849561327952821 0.714301663503407
4.11236950740236e-06 0.214245841241488
0.0162992360579859 0.714301663503407
0.68841429320612 0.714301663503407
0.0346290325431288 0.714301663503407
0.00535367117438336 0.714301663503407
1.08484233932883e-06 0.428603327006815
0.0019117395620616 0.714301663503407
0.0288289833050975 0.714301663503407
0.00013051918247474 0.428603327006815
0.0132314887746006 0.714301663503407
9.07298616027258e-05 0.714301663503407
0.000733015366017246 0.642849168248303
3.60945313836795e-06 0.0714524952551049
5.44451351245057e-05 0.428603327006815
0.00651160128968569 0.714301663503407
2.70091668908615e-06 0.142793345986383
0.112651835269437 0.714301663503407
0.209466194445819 0.714301663503407
0.00244054589847423 0.714301663503407
0.941696344610918 0.714301663503407
0.000396507337833575 0.714301663503407
0.0768523619381588 0.714301663503407
1.68361120727427e-05 0.0714524952551049
5.51655529513342e-07 0.785754158758512
0.376591511482588 0.714301663503407
4.56743299926993e-05 0.49994417773808
0.000427043408763302 0.714301663503407
0.263435559997133 0.714301663503407
0.000496478694647066 0.714301663503407
0.299391651473982 0.714301663503407
0.222613095798883 0.714301663503407
0.264483113672979 0.714301663503407
2.40860119965075e-05 0.285698336496593
0.000239775678814834 0.285698336496593
2.17510274475813e-06 0.0714524952551049
0.00309264697003942 0.714301663503407
0.0161734874321935 0.714301663503407
0.00256692513919189 0.714301663503407
1.63339677254064e-06 0.285698336496593
0.000410439847351261 0.714301663503407
0.108252532421884 0.714301663503407
0.00838775973239087 0.714301663503407
3.75309907394719e-05 0.285698336496593
0.0710901191311053 0.714301663503407
0.388003324715389 0.714301663503407
0.016912197051406 0.714301663503407
0.000743081061746188 0.714301663503407
0.00241923007093521 0.714301663503407
0.000160455339940361 0.428603327006815
0.000241565565073701 0.714301663503407
0.0225449304171853 0.714301663503407
0.0140011271467596 0.714301663503407
8.55083753906092e-06 0.142793345986383
0.00014919506385648 0.357150831751697
1.83143135805501e-05 0.214245841241488
0.000682853902074234 0.714301663503407
2.46602087843441e-06 0.0714524952551049
0.0022414356397541 0.714301663503407
0.000352239987275946 0.714301663503407
0.00162598257169947 0.714301663503407
0.0275207847493142 0.714301663503407
0.245781574342886 0.714301663503407
0.000183182443415056 0.714301663503407
0.000710321605375928 0.714301663503407
0.00245186147049381 0.714301663503407
4.16585157145754e-06 0.0714524952551049
0.00409887508421879 0.714301663503407
8.57197031047258e-07 0.785754158758512
3.39705667291e-06 0.428603327006815
3.68378973462175e-06 0.0714524952551049
3.86587140372062e-06 0.214245841241488
0.0679840518021968 0.714301663503407
5.11744583548341e-06 0
0.00705876675929278 0.714301663503407
0.0176598827440893 0.714301663503407
4.30025830158394e-05 0.285698336496593
0.0222497334669245 0.714301663503407
1.53373725833354e-07 0.785754158758512
2.25661101005408e-07 0.85709500948979
0.00111527571243064 0.714301663503407
1.83666284423719e-07 0.642849168248303
5.16528368952213e-05 0.357150831751697
0.00829581982604103 0.714301663503407
2.85800144478504e-05 0.214245841241488
0.226184466028226 0.714301663503407
0.000317380293989465 0.714301663503407
0.00450408037701718 0.714301663503407
0.0535218805022771 0.714301663503407
0.000453257610999644 0.714301663503407
0.00709742816359873 0.714301663503407
0.000127947613172334 0.714301663503407
0.000909011812850637 0.714301663503407
3.57814322857705e-05 0.49994417773808
2.18201114486493e-05 0.357150831751697
0.124991028867893 0.714301663503407
0.00243059368907525 0.714301663503407
2.3884658960447e-05 0.357150831751697
0.000946877842176355 0.714301663503407
0.582572483309869 0.714301663503407
0.000373140061166406 0.714301663503407
0.000608651555850491 0.714301663503407
0.00102573485351869 0.714301663503407
8.45424874060592e-05 0.714301663503407
0.00079196742320407 0.714301663503407
0.000626790919450815 0.714301663503407
0.000451283272173669 0.714301663503407
0.0155791628258053 0.714301663503407
0.00608142929805015 0.714301663503407
0.0468659850221813 0.714301663503407
0.244019670828106 0.714301663503407
0.000389086235741587 0.714301663503407
0.0176117552637197 0.714301663503407
0.172551426433212 0.714301663503407
0.0483845493821612 0.714301663503407
8.014814678974e-06 0.142793345986383
1.13189794917629e-05 0.214245841241488
0.000824569319921409 0.714301663503407
3.52347699616346e-05 0.357150831751697
0.00448064690329211 0.714301663503407
0.000110588359742091 0.714301663503407
5.10613176663419e-06 0.285698336496593
0.0593685631101002 0.714301663503407
1.41252589530846e-06 0.285698336496593
0.433036238983431 0.714301663503407
2.69636225638335e-05 0.357150831751697
0.111778239524336 0.714301663503407
4.65751286387208e-06 0.0714524952551049
0.000884928278507065 0.714301663503407
0.0167167528747522 0.714301663503407
0.00661717469450285 0.714301663503407
0.0453385265351704 0.714301663503407
1.03406274725514e-05 0.214245841241488
0.000158757671925465 0.714301663503407
5.09542054577885e-05 0.357150831751697
2.27771925285242e-05 0.357150831751697
0.0162275352857166 0.714301663503407
0.000246813077141372 0.714301663503407
0.0015651543672404 0.714301663503407
0.352991287127704 0.714301663503407
0.241890047181028 0.714301663503407
6.53159017140824e-05 0.49994417773808
0.987208819816465 0.714301663503407
2.26649791251814e-05 0.142793345986383
0.0223538880808353 0.714301663503407
0.0168476746261126 0.714301663503407
3.90372214092542e-05 0.49994417773808
0.0228278021520132 0.714301663503407
0.274795312329043 0.714301663503407
1.19700055069477e-05 0.142793345986383
0.000933713289620579 0.714301663503407
0.236139274590815 0.714301663503407
2.01599921060553e-05 0.285698336496593
0.00159806279835391 0.714301663503407
0.683690762608569 0.714301663503407
0.00100104788338781 0.714301663503407
0.00437472546720217 0.714301663503407
0.00385546258084193 0.714301663503407
9.61228076421255e-05 0.428603327006815
0.0792278186052611 0.714301663503407
0.0131103986389698 0.714301663503407
0.000745354210070269 0.714301663503407
0.000235602298310929 0.357150831751697
3.94403463392145e-05 0.285698336496593
0.0258885850834778 0.714301663503407
0.00404355293200655 0.714301663503407
3.10997626485895e-05 0.357150831751697
0.00980101821760519 0.714301663503407
0.119450391993392 0.714301663503407
0.00395471449130457 0.714301663503407
0.736552437571935 0.714301663503407
3.53779961355058e-06 0.214245841241488
0.00171473534270077 0.714301663503407
4.65139273681555e-07 0.85709500948979
0.0493967152699133 0.714301663503407
5.8343255213561e-06 0.142793345986383
0.837758229594665 0.714301663503407
2.85778039474877e-07 0.85709500948979
0.0331810394819791 0.714301663503407
0.00213095925469311 0.714301663503407
0.000249183912309496 0.714301663503407
2.4722785559249e-05 0.285698336496593
0.309266622253731 0.714301663503407
0.000292797428499365 0.714301663503407
0.0127148963070611 0.714301663503407
4.46807127153298e-05 0.285698336496593
3.81795196416185e-07 0.85709500948979
0.00218308932814998 0.714301663503407
0.00367257046727005 0.714301663503407
1.69203143777549e-06 0.357150831751697
6.25934998389461e-06 0.285698336496593
0.0257336799060877 0.714301663503407
0.0015312298659651 0.714301663503407
0.000170465143905649 0.357150831751697
0.00200431666711373 0.714301663503407
0.00108941301388712 0.714301663503407
4.01773529788402e-06 0.0714524952551049
0.0401908540030584 0.714301663503407
0.0291492917124829 0.714301663503407
4.52685082995197e-05 0.428603327006815
1.12015716146836e-06 0.785754158758512
0.00119024856365612 0.714301663503407
0.000404079473921336 0.714301663503407
2.91416061973268e-05 0.285698336496593
1.70617541353924e-05 0.142793345986383
0.0647967304368279 0.714301663503407
0.00385936332216015 0.714301663503407
0.889079006997078 0.714301663503407
0.0694643476193975 0.714301663503407
0.00108062067849858 0.714301663503407
0.0624130448261386 0.714301663503407
0.00018249416364692 0.714301663503407
0.000328891741838248 0.714301663503407
8.00092489930074e-07 0.49994417773808
0.00219950281365406 0.714301663503407
0.992605645236755 0.714301663503407
0.000488899161754899 0.714301663503407
0.000700772503149247 0.714301663503407
0.00248428250464703 0.714301663503407
0.19081891794498 0.714301663503407
0.707407238076983 0.714301663503407
3.93238536133091e-06 0.0714524952551049
3.85550471992947e-07 0.714301663503407
2.6504419637166e-05 0.214245841241488
4.61424287672854e-07 0.714301663503407
0.000193596434568309 0.714301663503407
1.43141500411573e-06 0.428603327006815
0.0115802723684206 0.714301663503407
0.000305976180526551 0.714301663503407
0.499706747761979 0.714301663503407
0.0492081660980568 0.714301663503407
0.0204213272524054 0.714301663503407
0.0819555415167042 0.714301663503407
0.000155072859878694 0.714301663503407
8.07820290367812e-05 0.571396672993185
0.00133791968007772 0.714301663503407
1.5371724681718e-05 0.285698336496593
0.000132464190351233 0.714301663503407
0.739115468227961 0.714301663503407
0.000333530439686078 0.714301663503407
4.37601669061752e-08 0.785754158758512
7.97770215818014e-05 0.714301663503407
0.0827946040081691 0.714301663503407
3.91921390392422e-07 0.49994417773808
7.7768435597663e-05 0.714301663503407
1.29113312761225e-06 0.714301663503407
0.271253684947937 0.714301663503407
0.0351103986844128 0.714301663503407
2.85748770330472e-06 0.0714524952551049
0.107950716288346 0.714301663503407
0.00229084017866022 0.714301663503407
0.000504987912963387 0.714301663503407
0.00159897238880003 0.714301663503407
0.0213475734110052 0.714301663503407
0.0179070913312166 0.714301663503407
0.177129219805868 0.714301663503407
1.13995286835784e-06 0.571396672993185
3.46491190817553e-05 0.285698336496593
0.595172228326069 0.714301663503407
0.00147944301467594 0.714301663503407
2.21857806871606e-07 0.785754158758512
0.286474613696615 0.714301663503407
1.71322545064473e-05 0.0714524952551049
2.7210799861722e-05 0.357150831751697
0.0180626559324762 0.714301663503407
8.60941722181935e-05 0.571396672993185
4.06018679273112e-07 0.85709500948979
0.239408618355991 0.714301663503407
8.34116339614991e-06 0.142793345986383
9.05128998558245e-07 0.714301663503407
1.72723540087556e-05 0.214245841241488
0.632849146250438 0.714301663503407
0.0376056354621297 0.714301663503407
0.0196656837380456 0.714301663503407
0.0187393572980609 0.714301663503407
0.000103055134247953 0.357150831751697
2.03517110849176e-05 0.142793345986383
0.000143863993444215 0.357150831751697
0.371752871673394 0.714301663503407
0.0257234303374199 0.714301663503407
3.01811158595063e-05 0.285698336496593
8.23051185934662e-06 0.357150831751697
0.00414236336744231 0.714301663503407
0.00461864701849351 0.714301663503407
0.16732920489154 0.714301663503407
0.00170050458712628 0.714301663503407
7.66457827319607e-05 0.571396672993185
0.298405492441572 0.714301663503407
0.00190793897652734 0.714301663503407
0.00127444246231486 0.714301663503407
1.25373010714856e-06 0.357150831751697
0.0331457372804973 0.714301663503407
0.176497509146595 0.714301663503407
0.00789828970053298 0.714301663503407
2.76921379872658e-06 0.0714524952551049
0.0393020980592003 0.714301663503407
4.71184913928798e-05 0.428603327006815
0.148345096593801 0.714301663503407
0.000343375238261296 0.357150831751697
0.210799219420804 0.714301663503407
0.0050287094923704 0.714301663503407
0.0139430380613172 0.714301663503407
4.4461587171982e-06 0.0714524952551049
3.96674108769709e-07 0.714301663503407
0.0197874787666487 0.714301663503407
1.622373789793e-06 0.214245841241488
4.14856278369898e-05 0.285698336496593
1.06020994936796e-05 0.214245841241488
0.0032556053957165 0.714301663503407
3.44883204537634e-06 0.285698336496593
7.38844530781344e-05 0.49994417773808
0.194849455236851 0.714301663503407
0.103291556510615 0.714301663503407
0.0164593466387674 0.714301663503407
8.89185956266117e-05 0.642849168248303
0.221188643752745 0.714301663503407
0.000684736564561889 0.714301663503407
4.47385617192175e-06 0.0714524952551049
0.00215789182488325 0.714301663503407
1.49289833732581e-06 0.142793345986383
0.000126661035309912 0.714301663503407
0.0964992979196551 0.714301663503407
0.254714462638946 0.714301663503407
0.891356235574802 0.714301663503407
0.0454463065889861 0.714301663503407
0.983285420595217 0.714301663503407
5.56390748657581e-06 0.285698336496593
3.96523889336967e-06 0.285698336496593
0.000997594296504891 0.714301663503407
1.43498257219107e-06 0.85709500948979
0.00179439806124789 0.714301663503407
0.0981918524424051 0.714301663503407
0.0843824513606707 0.714301663503407
8.6159079982059e-06 0.357150831751697
0.601047812231556 0.714301663503407
3.31986488337288e-06 0.142793345986383
0.000770935826513564 0.714301663503407
0.209112795442987 0.714301663503407
0.270632719860357 0.714301663503407
0.00749000130544686 0.714301663503407
0.00090770752524564 0.714301663503407
1.46409752132458e-05 0.142793345986383
1.71195669565994e-05 0.0714524952551049
0.883326157331688 0.714301663503407
0.179161270241767 0.714301663503407
0.000121271508802095 0.714301663503407
0.878468262077984 0.714301663503407
0.00133282932176864 0.714301663503407
0.792933914671269 0.714301663503407
0.000356132239506686 0.714301663503407
6.47194362233271e-05 0.428603327006815
3.84829642059653e-06 0.214245841241488
1.11444521718088e-07 0.85709500948979
0.007679226423643 0.714301663503407
6.01753075130253e-07 0.571396672993185
3.81500203254944e-05 0.49994417773808
0.000481283365068262 0.714301663503407
0.0306556655531904 0.714301663503407
0.000455755849269219 0.714301663503407
0.0672154636625355 0.714301663503407
0.0003044785403681 0.714301663503407
0.141390949918417 0.714301663503407
0.000513971194595919 0.714301663503407
7.39646121884368e-07 0.785754158758512
2.78412329677507e-06 0.0714524952551049
0.000659217586262382 0.714301663503407
0.000437266056896328 0.714301663503407
0.00948514693828836 0.714301663503407
1.86940485704272e-06 0.428603327006815
7.65624416784089e-07 0.428603327006815
0.00035413104200135 0.714301663503407
0.778399134522687 0.714301663503407
2.62476643175531e-05 0.285698336496593
0.0548896056447331 0.714301663503407
0.000153018206444201 0.714301663503407
0.01739480455128 0.714301663503407
0.0001745541053274 0.714301663503407
1.58318022203478e-06 0.214245841241488
0.0755671937526707 0.714301663503407
0.0174436672511297 0.714301663503407
0.000511985235772068 0.714301663503407
0.0181558901061785 0.714301663503407
8.48602809721632e-06 0.214245841241488
0.000193805473011833 0.714301663503407
0.00701070804417488 0.714301663503407
7.32012195549609e-05 0.571396672993185
5.31045205335549e-05 0.357150831751697
0.00276111842938438 0.714301663503407
0.00164947502525993 0.714301663503407
0.079465605773309 0.714301663503407
0.00162636199024318 0.714301663503407
2.15983269767937e-05 0.285698336496593
0.411635481811436 0.714301663503407
1.07019823156004e-05 0.214245841241488
0.00273331769726465 0.714301663503407
2.21898700909182e-05 0.428603327006815
0.360333512091655 0.714301663503407
8.81866196984695e-08 0.85709500948979
2.50106650641158e-05 0.428603327006815
1.17627343421344e-05 0.285698336496593
0.00208928447283341 0.714301663503407
1.71957666146432e-06 0.785754158758512
0.0590048659262266 0.714301663503407
1.65901672502937e-05 0.285698336496593
2.02716090486057e-05 0.357150831751697
0.373334594908636 0.714301663503407
2.69404004551854e-05 0.357150831751697
0.00344043224710439 0.714301663503407
0.00028105814703916 0.714301663503407
0.00121811256146084 0.714301663503407
1.26702920826551e-05 0.285698336496593
0.0463113182997052 0.714301663503407
0.00045279849539032 0.714301663503407
0.000226411227528682 0.285698336496593
3.49621438820213e-05 0.357150831751697
0.000308899656793358 0.714301663503407
7.55818849326841e-06 0.357150831751697
0.0176848259417002 0.714301663503407
0.620809969800947 0.714301663503407
1.59226339417866e-06 0.285698336496593
0.0659353349024903 0.714301663503407
8.49770971916353e-05 0.714301663503407
0.000339201830616461 0.714301663503407
8.91424796795827e-05 0.714301663503407
0.00125761422681261 0.714301663503407
6.55969987093607e-05 0.428603327006815
0.000503951313698604 0.714301663503407
0.00145250786152574 0.714301663503407
2.71865043568627e-05 0.214245841241488
0.00554546817190961 0.714301663503407
0.00698486626349548 0.714301663503407
2.84605392276747e-05 0.285698336496593
5.05371409815772e-05 0.357150831751697
0.00101648009198729 0.714301663503407
0.0738250127173042 0.714301663503407
5.67859162193231e-07 0.49994417773808
4.78789559566248e-05 0.428603327006815
0.000382623909257201 0.714301663503407
0.00853559834288608 0.714301663503407
0.234590964114067 0.714301663503407
8.38180770164656e-06 0.428603327006815
0.000652283056066502 0.714301663503407
0.0315161927462867 0.714301663503407
0.00511382096234176 0.714301663503407
0.000185831201104571 0.714301663503407
0.000982863269446319 0.714301663503407
7.71233579650006e-06 0.142793345986383
3.41925015310485e-05 0.357150831751697
4.64766048536396e-06 0.214245841241488
0.00156452266065251 0.714301663503407
0.725211940840813 0.714301663503407
0.00059936333893096 0.714301663503407
0.20197652709001 0.714301663503407
0.240706018079255 0.714301663503407
5.28338920008977e-07 0.85709500948979
0.434679627927772 0.714301663503407
0.0294011051294914 0.714301663503407
2.55430511007593e-05 0.285698336496593
0.00495166822848616 0.714301663503407
1.07516420037781e-05 0.214245841241488
0.32239933918967 0.714301663503407
3.33065616353088e-05 0.357150831751697
0.433058203343605 0.714301663503407
1.5938691426891e-06 0.142793345986383
0.00173332451302631 0.714301663503407
8.63425663294706e-05 0.571396672993185
0.601518801687748 0.714301663503407
0.00710301184744531 0.714301663503407
4.87141458164715e-05 0.357150831751697
5.57748437535114e-05 0.428603327006815
0.0125188347714709 0.714301663503407
0.00012871640819359 0.714301663503407
5.96249473284455e-05 0.571396672993185
0.000771180564745241 0.714301663503407
0.00459475801113792 0.714301663503407
1.97048269527666e-06 0.0714524952551049
0.000416634870434885 0.714301663503407
0.000113577241408996 0.714301663503407
0.000189962809681262 0.357150831751697
1.43968223917941e-07 0.928547504744895
0.0408433168612047 0.714301663503407
5.50892602945117e-07 0.785754158758512
0.000404491389804911 0.714301663503407
2.51690224501149e-06 0.0714524952551049
0.00339188550153045 0.714301663503407
0.0105532721651445 0.714301663503407
4.04911592592923e-05 0.357150831751697
0.0207152019167963 0.714301663503407
0.0167579812939648 0.714301663503407
0.0772158789383448 0.714301663503407
0.000210053177519793 0.714301663503407
6.72233911977216e-05 0.428603327006815
1.97052551754248e-06 0.214245841241488
0.0249720280151267 0.714301663503407
0.00342338424931234 0.714301663503407
8.09555684920647e-05 0.357150831751697
0.00543740316615826 0.714301663503407
0.00409815472477957 0.714301663503407
0.0045386208589316 0.714301663503407
4.78297547685264e-05 0.49994417773808
8.87148299399737e-06 0.357150831751697
0.00816485169349643 0.714301663503407
0.000238413523184021 0.714301663503407
0.362048640672211 0.714301663503407
1.31128537117689e-06 0.428603327006815
0.968448617805372 0.714301663503407
2.30226989245985e-06 0.357150831751697
0.000529175822708104 0.714301663503407
0.0254586906359953 0.714301663503407
0.00150063348381933 0.714301663503407
4.30916102466492e-06 0
0.0648852362374025 0.714301663503407
0.386330080540825 0.714301663503407
0.00208468985296027 0.714301663503407
0.341273230638555 0.714301663503407
1.53875513922317e-06 0.428603327006815
0.0139300034346879 0.714301663503407
0.250107238676809 0.714301663503407
0.0644975128238864 0.714301663503407
2.59442905529829e-06 0.357150831751697
0.00357302294247165 0.714301663503407
0.400721891839229 0.714301663503407
3.22282841549643e-05 0.285698336496593
3.62063952606807e-05 0.285698336496593
0.0100975643494535 0.714301663503407
2.20845075343236e-05 0.357150831751697
4.29052327396296e-06 0.357150831751697
0.014751138377826 0.714301663503407
0.040552522177638 0.714301663503407
0.000263635137299629 0.714301663503407
0.106093656660915 0.714301663503407
0.000408815483212669 0.714301663503407
0.0581436177374822 0.714301663503407
3.37853025386861e-05 0.49994417773808
0.0063188435341176 0.714301663503407
0.000742686063791309 0.714301663503407
0.00326180125504597 0.714301663503407
3.28268456932109e-05 0.49994417773808
0.000224293355440193 0.714301663503407
2.23166624536556e-06 0.0714524952551049
0.00138934238592744 0.714301663503407
2.87399100104989e-05 0.285698336496593
0.00129585680375554 0.714301663503407
0.0333811116181047 0.714301663503407
0.0160275617748836 0.714301663503407
2.39258884545855e-05 0.214245841241488
0.000274708989755905 0.714301663503407
0.532487040296601 0.714301663503407
1.29378067074037e-06 0.785754158758512
0.0545993660700867 0.714301663503407
2.19608556135302e-06 0.0714524952551049
1.00406101964275e-05 0.214245841241488
2.67237215738754e-06 0.0714524952551049
0.0373285943746043 0.714301663503407
1.73351799027204e-06 0.214245841241488
0.000199442454117416 0.714301663503407
5.07442942481515e-05 0.285698336496593
0.000139504766703644 0.714301663503407
9.26393604752935e-05 0.571396672993185
3.97658940610707e-06 0.0714524952551049
0.15985572703656 0.714301663503407
2.270654525431e-05 0.214245841241488
2.63231737820919e-05 0.214245841241488
5.40172329786624e-06 0.285698336496593
5.80159406133953e-07 0.642849168248303
6.99079533007101e-05 0.428603327006815
0.00391601775817894 0.714301663503407
8.73299175809681e-05 0.357150831751697
2.05338664411328e-05 0.428603327006815
0.193632030763091 0.714301663503407
0.0439664586023451 0.714301663503407
0.00213208193812199 0.714301663503407
6.25036282389091e-07 0.785754158758512
3.83362486484975e-05 0.571396672993185
0.000263902489427274 0.714301663503407
0.000400359547386646 0.714301663503407
1.80532768334234e-07 0.714301663503407
9.15887988961893e-06 0.142793345986383
0.0174807588322056 0.714301663503407
0.0855773194362176 0.714301663503407
0.194760521413239 0.714301663503407
0.00094375165934806 0.714301663503407
1.45199477746417e-05 0.285698336496593
0.0719686996382961 0.714301663503407
0.00389621410480986 0.714301663503407
3.93219136408773e-05 0.285698336496593
0.842202830812907 0.714301663503407
0.00909620492196718 0.714301663503407
0.000121311585201191 0.357150831751697
0.00164144318280045 0.714301663503407
2.47854963552928e-05 0.357150831751697
0.000243860773065627 0.714301663503407
0.00909936734489951 0.714301663503407
8.77114916059312e-06 0.285698336496593
0.00038777346182032 0.714301663503407
0.00213280961743539 0.714301663503407
0.0505155905568849 0.714301663503407
0.00232105410997064 0.714301663503407
0.0259082316930974 0.714301663503407
2.4622967081034e-05 0.285698336496593
0.000800911796627148 0.714301663503407
9.08144429816456e-06 0.214245841241488
0.000139629979387215 0.714301663503407
0.492401497716562 0.714301663503407
0.000204178844227798 0.714301663503407
0.000348711114621174 0.714301663503407
0.000127068888115715 0.714301663503407
0.0192055538049001 0.714301663503407
0.0427908610480588 0.714301663503407
0.526476245432831 0.714301663503407
0.000761826811731615 0.714301663503407
0.25512145550259 0.714301663503407
2.95456728534985e-06 0.214245841241488
0.000390549596201416 0.714301663503407
0.000392670430219295 0.714301663503407
0.000325193572431438 0.714301663503407
0.447922738974571 0.714301663503407
0.0602046403598528 0.714301663503407
0.388942110592205 0.714301663503407
0.0341054313677461 0.714301663503407
0.0120384884185382 0.714301663503407
4.57008945019639e-06 0.142793345986383
0.11504819123058 0.714301663503407
2.73461272187058e-05 0.428603327006815
0.131369384054976 0.714301663503407
0.108947947510365 0.714301663503407
0.0456177610481091 0.714301663503407
0.111067216657716 0.714301663503407
4.51438654674285e-06 0.214245841241488
0.011142207119224 0.714301663503407
3.69590950259731e-06 0.0714524952551049
0.0236000241653849 0.714301663503407
1.55477888079511e-06 0.142793345986383
5.39322059181742e-07 0.85709500948979
2.82899372162583e-06 0.285698336496593
0.302490746484001 0.714301663503407
0.00172424219233771 0.714301663503407
0.155072070968541 0.714301663503407
0.000219993484952526 0.714301663503407
0.00850740220276829 0.714301663503407
1.09786308802855e-05 0.214245841241488
3.33107781810256e-05 0.285698336496593
0.0274359760891255 0.714301663503407
0.0684967622354631 0.714301663503407
2.77806242737466e-05 0.285698336496593
0.436157537578994 0.714301663503407
0.163058846951588 0.714301663503407
0.00048051656482833 0.714301663503407
2.03899125951158e-05 0.357150831751697
0.000283217025438722 0.714301663503407
0.849279458089977 0.714301663503407
0.000560675353306442 0.714301663503407
0.048167715608324 0.714301663503407
0.0602388581836182 0.714301663503407
0.00399164377903243 0.714301663503407
2.19425498471449e-07 0.785754158758512
9.15726033220631e-06 0.428603327006815
0.260638866255774 0.714301663503407
0.0428538470833626 0.714301663503407
8.34157335005237e-05 0.714301663503407
0.0001022505241497 0.714301663503407
0.000691486402888204 0.714301663503407
0.170565322593758 0.714301663503407
3.17389522999686e-05 0.49994417773808
0.0537953982366034 0.714301663503407
1.57573157986973e-05 0.214245841241488
0.0049390413518892 0.714301663503407
0.000754155862951222 0.714301663503407
0.0320748728994506 0.714301663503407
2.35036102882788e-05 0.428603327006815
0.00696806664590023 0.714301663503407
0.129425937881329 0.714301663503407
7.84629817331165e-06 0.285698336496593
2.1196009534068e-05 0.142793345986383
0.00402464868209422 0.714301663503407
4.85791364160536e-05 0.285698336496593
2.73609780000896e-07 0.85709500948979
0.0159961374692524 0.714301663503407
0.0668405248145931 0.714301663503407
0.000167418336026733 0.714301663503407
5.07327606256582e-07 0.571396672993185
0.122671083744059 0.714301663503407
3.24893898016791e-05 0.285698336496593
4.93714740192349e-06 0.214245841241488
3.97529257610969e-06 0.0714524952551049
0.00764097304073293 0.714301663503407
0.0357913430966751 0.714301663503407
0.697324150080012 0.714301663503407
0.0599089454883554 0.714301663503407
2.53051018980847e-05 0.285698336496593
0.000129275473619999 0.357150831751697
2.62532138462249e-06 0.0714524952551049
0.0528533991828103 0.714301663503407
7.25546874311322e-06 0.0714524952551049
0.435572271712508 0.714301663503407
0.854671916487416 0.714301663503407
0.000328428529218339 0.714301663503407
6.5557245430739e-08 0.928547504744895
0.000157339144182992 0.428603327006815
0.00396260456529503 0.714301663503407
7.84069867096841e-05 0.357150831751697
6.83180037785525e-06 0.285698336496593
0.00217207000197903 0.714301663503407
0.147318431556658 0.714301663503407
0.000321082811910527 0.714301663503407
0.156794548644096 0.714301663503407
0.256214426716048 0.714301663503407
0.259920753303222 0.714301663503407
0.217078451508311 0.714301663503407
0.290149817844267 0.714301663503407
2.35050249221349e-06 0.285698336496593
0.783672130662009 0.714301663503407
0.124116290472642 0.714301663503407
2.45680493220481e-06 0.571396672993185
0.00325344717307049 0.714301663503407
0.0131448808368408 0.714301663503407
0.000904304295226153 0.714301663503407
2.24144679063418e-05 0.428603327006815
0.0456866905922758 0.714301663503407
6.06034741356154e-07 0.642849168248303
0.240424374942752 0.714301663503407
0.394476813674566 0.714301663503407
1.06813665049018e-05 0.214245841241488
3.69586534009216e-05 0.571396672993185
1.05940550020738e-05 0.214245841241488
0.00542165687015901 0.714301663503407
0.0249238013926778 0.714301663503407
0.000221379669582814 0.714301663503407
0.646672763786591 0.714301663503407
0.000554176744297938 0.714301663503407
2.27331268839934e-05 0.428603327006815
0.0786743477186419 0.714301663503407
0.000105421029946563 0.428603327006815
7.83016328645094e-06 0.214245841241488
0.000106553945855789 0.571396672993185
0.010830528432985 0.714301663503407
6.44767930081821e-05 0.49994417773808
9.37761566934525e-07 0.49994417773808
4.81339827123101e-05 0.357150831751697
3.87519118810918e-06 0.214245841241488
0.000803871401258817 0.714301663503407
0.378199500735513 0.714301663503407
0.0326335886409979 0.714301663503407
0.0520522668903477 0.714301663503407
0.00777015491031237 0.714301663503407
0.000324927253654009 0.714301663503407
1.1400398632384e-05 0.142793345986383
4.03977173064741e-08 0.928547504744895
7.75797388225111e-06 0.285698336496593
0.000452498618407488 0.714301663503407
1.80859030870351e-05 0.214245841241488
0.0520843820846425 0.714301663503407
0.00104406560820214 0.714301663503407
0.0712303784758681 0.714301663503407
4.60175973265558e-05 0.428603327006815
0.00247084201236445 0.714301663503407
0.00261692238334429 0.714301663503407
0.00158400567141261 0.714301663503407
0.168051392496474 0.714301663503407
7.95574766608465e-07 0.49994417773808
0.00447378517386712 0.714301663503407
0.0108868323535207 0.714301663503407
0.676935424486094 0.714301663503407
0.000224080295734232 0.714301663503407
2.35416547078274e-07 0.85709500948979
0.0447996538188141 0.714301663503407
2.0747774209562e-06 0.428603327006815
0.191371280512041 0.714301663503407
0.459925227859413 0.714301663503407
0.00650263600328276 0.714301663503407
0.00340989262965009 0.714301663503407
0.0261739579488149 0.714301663503407
1.51923292522742e-05 0.214245841241488
2.360475606643e-05 0.357150831751697
2.26361593891867e-05 0.285698336496593
0.00868096426920838 0.714301663503407
0.00025759979554313 0.571396672993185
0.00190677560292007 0.714301663503407
1.31411891501625e-05 0.142793345986383
1.93240484134282e-07 0.785754158758512
2.85678224240707e-05 0.285698336496593
0.0273955891694263 0.714301663503407
3.88394983307118e-06 0.214245841241488
5.69500475562161e-05 0.428603327006815
9.33516741825458e-06 0.0714524952551049
0.0107146256761224 0.714301663503407
5.1907060217471e-06 0.0714524952551049
3.75179511809143e-07 0.714301663503407
0.0105309974198271 0.714301663503407
0.000411729732416192 0.714301663503407
4.3593085415908e-06 0.0714524952551049
0.000211591344202449 0.714301663503407
0.00535041078931302 0.714301663503407
0.0662373054471342 0.714301663503407
0.0174796407859844 0.714301663503407
3.01577284108248e-07 0.642849168248303
0.443965290592688 0.714301663503407
0.912290313170237 0.714301663503407
2.92243244681893e-06 0.142793345986383
0.326755949244283 0.714301663503407
0.0747632181631728 0.714301663503407
6.62408797603889e-05 0.571396672993185
0.269933499765548 0.714301663503407
0.0986880336544256 0.714301663503407
0.328268711432088 0.714301663503407
1.93296789387867e-06 0.0714524952551049
0.0218438610594282 0.714301663503407
1.543242889468e-06 0.214245841241488
3.69154646483282e-05 0.357150831751697
1.11280411556852e-05 0.142793345986383
8.73112644697923e-07 0.714301663503407
0.000848089227733277 0.714301663503407
0.000245431064933555 0.714301663503407
0.0181513420939765 0.714301663503407
0.0134269170541091 0.714301663503407
0.000305996338616974 0.714301663503407
0.039982573962327 0.714301663503407
0.0035500411691244 0.714301663503407
2.08270059735751e-07 0.642849168248303
3.40742849514311e-05 0.49994417773808
0.000689522354378434 0.714301663503407
0.0028374938876444 0.714301663503407
0.00209201286310586 0.714301663503407
4.87224037540525e-06 0.214245841241488
0.32748199954349 0.714301663503407
0.0365053242090766 0.714301663503407
9.10017836061402e-05 0.428603327006815
1.45223752187667e-05 0.285698336496593
0.000444811093877816 0.714301663503407
5.04723302180924e-06 0.214245841241488
0.0369094443817039 0.714301663503407
0.00775548979782361 0.714301663503407
1.63249012338937e-06 0.85709500948979
0.00043839430418249 0.714301663503407
0.00796034867497272 0.714301663503407
0.000406233833077427 0.714301663503407
0.00609986785134786 0.714301663503407
0.00595739825631062 0.714301663503407
0.000674570993468895 0.714301663503407
1.01022887118336e-06 0.571396672993185
0.0816340978620257 0.714301663503407
0.000634649179778143 0.714301663503407
0.000115786323989814 0.714301663503407
0.0261017789270282 0.714301663503407
6.62738997362469e-05 0.428603327006815
2.80940051717743e-05 0.428603327006815
0.0171210773196262 0.714301663503407
2.89193588801767e-05 0.428603327006815
0.245743524265844 0.714301663503407
0.062210077661264 0.714301663503407
7.59080889628883e-06 0.357150831751697
2.36463718395692e-06 0.357150831751697
0.00495830328404606 0.714301663503407
8.32275152360483e-07 0.785754158758512
0.000564026577746323 0.714301663503407
0.000114899133487964 0.714301663503407
8.43823507274791e-06 0.357150831751697
0.0809388522120209 0.714301663503407
0.0414520159674333 0.714301663503407
0.00765812100211715 0.714301663503407
0.00352064637749486 0.714301663503407
0.916635895643473 0.714301663503407
1.09987916780017e-05 0.214245841241488
0.100847897096029 0.714301663503407
0.00869939143128647 0.714301663503407
0.0624676496511087 0.714301663503407
0.000244323503782165 0.714301663503407
0.650499509120064 0.714301663503407
0.0120225529980029 0.714301663503407
0.285561891304825 0.714301663503407
9.99739957644546e-05 0.714301663503407
0.00445675100669618 0.714301663503407
1.77223152991816e-05 0.357150831751697
0.0830209318929233 0.714301663503407
0.000208588505472454 0.714301663503407
0.00024280708663484 0.714301663503407
0.0424816667336877 0.714301663503407
0.000205377863761173 0.714301663503407
0.00010113185083193 0.714301663503407
6.96015716782351e-05 0.428603327006815
0.0670021073251665 0.714301663503407
0.000330768727260753 0.714301663503407
0.260035604625621 0.714301663503407
1.158072789317e-05 0.285698336496593
2.32879683608654e-07 0.85709500948979
5.52302558413621e-05 0.428603327006815
0.134980546455921 0.714301663503407
0.00512839290646333 0.714301663503407
0.000317869314777165 0.714301663503407
0.860532114928269 0.714301663503407
0.732256528713789 0.714301663503407
0.301249824963984 0.714301663503407
0.00207270015803864 0.714301663503407
0.0429767250098455 0.714301663503407
0.0024040881789919 0.714301663503407
0.42578035054056 0.714301663503407
0.000103253674401767 0.714301663503407
0.0113163015725307 0.714301663503407
0.929362348150359 0.714301663503407
0.00060319030414374 0.714301663503407
0.0337156696045036 0.714301663503407
0.000187925347587236 0.714301663503407
9.57670482031349e-05 0.714301663503407
0.000368701314017445 0.714301663503407
0.107988222000514 0.714301663503407
6.92892608633858e-07 0.785754158758512
7.03446646275877e-06 0.285698336496593
5.19480693672722e-07 0.428603327006815
0.0973481066873056 0.714301663503407
0.000175813959190528 0.714301663503407
0.00386134840126651 0.642849168248303
1.68386067976958e-06 0.571396672993185
0.230436830566663 0.714301663503407
0.00411459409600919 0.714301663503407
0.0967653883074606 0.714301663503407
0.402042971919102 0.714301663503407
0.0223187262845453 0.714301663503407
0.000419109109176619 0.714301663503407
0.000540866825646065 0.714301663503407
0.303301894808702 0.714301663503407
0.00947525578417414 0.714301663503407
0.0138607738085264 0.714301663503407
0.000216382287804996 0.714301663503407
0.561482621011029 0.714301663503407
4.35429174799556e-05 0.49994417773808
0.0061348872257648 0.714301663503407
8.37178789221167e-07 0.785754158758512
0.000118855495175278 0.714301663503407
0.158820080365628 0.714301663503407
0.00059698810535022 0.714301663503407
2.99341235336935e-07 0.928547504744895
0.000249934696137365 0.714301663503407
0.000530098750138087 0.714301663503407
0.142197759696181 0.714301663503407
0.00243732359751848 0.714301663503407
0.46935057518456 0.714301663503407
0.0859381279151033 0.714301663503407
3.23040837033404e-06 0.285698336496593
0.136953460890986 0.714301663503407
0.02015790915446 0.714301663503407
9.71396030966753e-05 0.357150831751697
0.887985847722824 0.714301663503407
0.82866117665953 0.714301663503407
0.000594343495983748 0.714301663503407
0.0106882629126222 0.714301663503407
0.697948031518675 0.714301663503407
1.3633588397582e-06 0.428603327006815
4.64712936923013e-06 0
0.852668431433555 0.714301663503407
0.00818078711670924 0.714301663503407
0.540687534426713 0.714301663503407
0.00344446938578841 0.714301663503407
0.799880789987198 0.714301663503407
0.0393113952718454 0.714301663503407
0.000135753655188256 0.285698336496593
4.38452782106798e-05 0.428603327006815
0.000579164824316694 0.714301663503407
0.00103149210393602 0.714301663503407
0.557309166766166 0.714301663503407
2.56155194804475e-05 0.214245841241488
0.00471792119545101 0.714301663503407
0.00150015726444253 0.714301663503407
0.000681794474056977 0.714301663503407
0.0526645746051221 0.714301663503407
0.00549924727956737 0.714301663503407
0.125844983075224 0.714301663503407
6.12093275947692e-06 0.142793345986383
6.23097774582024e-06 0.214245841241488
0.529666405801124 0.714301663503407
0.0370409417898257 0.714301663503407
0.000297015582416814 0.714301663503407
0.0109573052141026 0.714301663503407
0.181051465204225 0.714301663503407
0.0126868909656827 0.714301663503407
0.000126785527762836 0.357150831751697
0.00030210571389288 0.714301663503407
0.0265847996994991 0.714301663503407
0.0632133171073309 0.714301663503407
2.07657780079395e-06 0.0714524952551049
2.69708551118988e-06 0.142793345986383
0.00144350116519554 0.714301663503407
7.14405948343058e-06 0.285698336496593
0.000870836123648358 0.714301663503407
0.000334122735838898 0.49994417773808
1.18385650736737e-05 0.214245841241488
0.126026397411217 0.714301663503407
3.56924329249852e-05 0.428603327006815
0.0047522009916732 0.714301663503407
1.65335982371834e-05 0.285698336496593
6.82703879280828e-06 0.214245841241488
0.0649329006736898 0.714301663503407
0.00177601618872377 0.714301663503407
0.00040137474310254 0.714301663503407
0.0052039468518649 0.714301663503407
0.00316931245153283 0.714301663503407
0.0251183553926512 0.714301663503407
4.40382767312662e-06 0.214245841241488
6.39897363132099e-08 0.928547504744895
0.0946088161883765 0.714301663503407
8.96719383266408e-06 0.428603327006815
9.43127805896037e-05 0.642849168248303
0.011138014625624 0.714301663503407
0.0563361985010067 0.714301663503407
8.00958091971115e-05 0.714301663503407
0.0158998609655824 0.714301663503407
0.000391037120893189 0.714301663503407
0.000167850124916335 0.714301663503407
4.91366024155177e-06 0.142793345986383
0.0131048806703607 0.714301663503407
0.0385699444333792 0.714301663503407
0.020651170185537 0.714301663503407
3.66558153315558e-07 0.85709500948979
0.0164539973436897 0.714301663503407
0.00251604301710537 0.714301663503407
0.00497915749761022 0.714301663503407
4.37541744832124e-05 0.357150831751697
4.73238315994456e-07 0.49994417773808
1.16519006909018e-06 0.49994417773808
0.00533012202711541 0.714301663503407
1.00264889818929e-05 0.214245841241488
0.669068867517025 0.714301663503407
0.000186032658299046 0.714301663503407
0.379350825371132 0.714301663503407
0.00512247019384991 0.714301663503407
6.15225967405686e-06 0.142793345986383
3.24007326371131e-06 0.0714524952551049
9.02806843498869e-05 0.571396672993185
0.272043925893838 0.714301663503407
0.00270382609954012 0.714301663503407
0.411253131577096 0.714301663503407
1.67873659238045e-07 0.928547504744895
0.0659024254555378 0.714301663503407
0.0012001306684878 0.714301663503407
4.25543747753486e-05 0.428603327006815
5.76609502187862e-08 0.85709500948979
0.00432443208302942 0.714301663503407
4.04511177008073e-06 0.142793345986383
0.253111524734495 0.714301663503407
0.00321659461309938 0.714301663503407
0.0633279747478813 0.714301663503407
9.62940363412751e-07 0.49994417773808
0.574003208444115 0.714301663503407
0.0317104988642268 0.714301663503407
0.034445540728191 0.714301663503407
0.000131821224858657 0.714301663503407
4.9525932281904e-06 0.142793345986383
0.000385741233631969 0.714301663503407
0.000116337447324426 0.428603327006815
2.57230430930215e-05 0.428603327006815
0.000576338685302217 0.714301663503407
0.000161502384897687 0.714301663503407
0.000240421024129572 0.714301663503407
0.0106163251449342 0.714301663503407
0.000297906137306588 0.714301663503407
0.185438729964165 0.714301663503407
3.41578541549498e-05 0.285698336496593
0.000127801259217564 0.714301663503407
0.000285090931783534 0.714301663503407
7.64567035801671e-05 0.285698336496593
5.98646772362414e-07 0.714301663503407
5.02319000678877e-08 0.785754158758512
0.00105045710836047 0.714301663503407
0.00457673101437518 0.714301663503407
0.00484135993521558 0.714301663503407
8.98844183637609e-08 0.85709500948979
0.42958060952298 0.714301663503407
0.000681525988326369 0.714301663503407
0.0038836922627669 0.714301663503407
4.82091133627849e-06 0.214245841241488
0.367697692067135 0.714301663503407
0.000132133279228472 0.357150831751697
1.02745374158013e-05 0.214245841241488
0.420965339333942 0.714301663503407
0.00396851253657056 0.714301663503407
2.03892991974701e-05 0.428603327006815
0.00139232121858086 0.714301663503407
0.106960674373134 0.714301663503407
0.000234354761069188 0.714301663503407
0.00263034060216895 0.714301663503407
3.49687849785985e-05 0.49994417773808
0.253190436463447 0.714301663503407
1.52818517406434e-05 0.357150831751697
0.00283738260255217 0.714301663503407
0.0863130988750323 0.714301663503407
0.000256462774255732 0.428603327006815
1.25009456349802e-05 0.214245841241488
0.00896921471567007 0.714301663503407
5.36955508191026e-05 0.49994417773808
0.000151933875306753 0.714301663503407
0.732270863607254 0.714301663503407
9.65968712298021e-05 0.285698336496593
0.000112881097464939 0.357150831751697
0.00872445048603443 0.714301663503407
1.83174631615831e-05 0.214245841241488
0.00237478309111343 0.714301663503407
0.129996312492982 0.714301663503407
0.692305550680984 0.714301663503407
0.161538529341424 0.714301663503407
0.00085068226139013 0.571396672993185
0.144654340359157 0.714301663503407
0.000240165577522651 0.714301663503407
9.86673706289521e-06 0.428603327006815
6.95354193259215e-05 0.428603327006815
0.000262629520165345 0.714301663503407
1.48323701656274e-05 0.0714524952551049
0.353009014866358 0.714301663503407
0.00537506974186179 0.714301663503407
0.354361555153357 0.714301663503407
0.495483330285687 0.714301663503407
0.000810275740126605 0.714301663503407
0.977416166487622 0.714301663503407
0.00508430920343023 0.714301663503407
5.47516867812704e-05 0.428603327006815
0.000529472581167947 0.714301663503407
0.00109618719912269 0.714301663503407
0.00640666458677015 0.714301663503407
4.16264888619671e-07 0.714301663503407
0.00750180374989731 0.714301663503407
0.0254545712120962 0.714301663503407
0.00326263235046703 0.714301663503407
5.9610124042187e-07 0.714301663503407
0.000833851084192077 0.714301663503407
0.00023565897092429 0.428603327006815
1.619391149356e-06 0.285698336496593
0.00266851882384516 0.714301663503407
0.0104371117652253 0.714301663503407
1.81331751376681e-05 0.357150831751697
0.00168604425202118 0.714301663503407
0.808961922544601 0.714301663503407
1.67780399223638e-07 0.928547504744895
0.0812735793795825 0.714301663503407
0.059990190580359 0.714301663503407
0.00100899772998126 0.714301663503407
4.72382305489506e-06 0.214245841241488
0.373878254007636 0.714301663503407
0.135813514632033 0.714301663503407
0.0129860793248457 0.714301663503407
2.67496261389711e-06 0.0714524952551049
0.000956527163996671 0.714301663503407
0.000254621626660165 0.714301663503407
0.00112295988781041 0.714301663503407
0.00433411079386179 0.714301663503407
1.46932446860855e-06 0.49994417773808
0.00401820582727596 0.714301663503407
0.594876166174671 0.714301663503407
0.000211901791123331 0.714301663503407
0.312128258533715 0.714301663503407
3.490324852106e-05 0.357150831751697
8.27204301615861e-07 0.428603327006815
0.000324861308167907 0.714301663503407
0.00149428201611186 0.714301663503407
4.45535034402898e-07 0.928547504744895
0.000518702088888684 0.714301663503407
5.9429559097866e-06 0.285698336496593
0.0017008069995192 0.714301663503407
7.38775005047754e-07 0.714301663503407
0.0715302902930627 0.714301663503407
0.00295060294705954 0.714301663503407
2.97147010861541e-06 0.142793345986383
0.00042313924418017 0.714301663503407
4.92211493689246e-05 0.49994417773808
9.91390652698272e-07 0.785754158758512
0.0146738978198872 0.714301663503407
0.0559731774732599 0.714301663503407
9.24383100164222e-07 0.357150831751697
2.04838554243014e-05 0.285698336496593
0.0654142829505863 0.714301663503407
0.0050674788029584 0.714301663503407
0.000317115907790933 0.714301663503407
1.14089122680865e-07 0.785754158758512
0.127506178873686 0.714301663503407
0.000138890725211407 0.714301663503407
0.0670629706400239 0.714301663503407
0.0421949057272945 0.714301663503407
0.00346625954308968 0.714301663503407
0.014675190407957 0.714301663503407
0.0575476587699516 0.714301663503407
0.217850168653762 0.714301663503407
0.00030840098001034 0.714301663503407
0.000813440744266582 0.714301663503407
0.00376671350778464 0.714301663503407
0.302023138950408 0.714301663503407
0.026331053236448 0.714301663503407
2.85049364311669e-06 0.0714524952551049
0.0518800901659551 0.714301663503407
0.0971982983177471 0.714301663503407
0.00224331723635836 0.714301663503407
0.00388656675833969 0.714301663503407
8.3537238903988e-05 0.714301663503407
0.0440885393505267 0.714301663503407
0.0122431165944237 0.714301663503407
0.00066179434221126 0.714301663503407
5.6909777429912e-05 0.357150831751697
1.72234028878357e-05 0.357150831751697
0.000417944103685402 0.714301663503407
0.0271333323826844 0.714301663503407
0.0306502969461696 0.714301663503407
1.62312899347991e-07 0.928547504744895
2.16840259985334e-05 0.357150831751697
3.52742953397163e-06 0.0714524952551049
1.57603498987565e-06 0.214245841241488
6.98603561332562e-05 0.642849168248303
0.227720880516585 0.714301663503407
0.294404199678333 0.714301663503407
1.39958274546019e-05 0.285698336496593
0.000352284390020676 0.428603327006815
0.217192625753546 0.714301663503407
4.46767873608502e-06 0.142793345986383
6.64890134657397e-06 0.285698336496593
1.90370666889634e-05 0.428603327006815
0.000471443395703624 0.714301663503407
0.275437273649282 0.714301663503407
2.51927485582976e-05 0.285698336496593
4.27475384200331e-05 0.357150831751697
4.68341437499853e-05 0.357150831751697
0.461051576955025 0.714301663503407
0.000680245149505562 0.714301663503407
1.17635399991625e-05 0.142793345986383
0.000105410452963327 0.49994417773808
0.274606420943006 0.714301663503407
0.000119128001841607 0.714301663503407
0.000137001300652701 0.49994417773808
0.524650657353777 0.714301663503407
0.567880458399624 0.714301663503407
1.59519467104616e-06 0.714301663503407
0.000552985134773056 0.714301663503407
0.54166573161006 0.714301663503407
0.00413826982252126 0.714301663503407
0.00394513006100254 0.714301663503407
0.936014517835882 0.714301663503407
0.452295633062182 0.714301663503407
0.00436827930203345 0.714301663503407
0.00596067215220614 0.714301663503407
6.35882578901649e-05 0.428603327006815
0.00925727013256922 0.714301663503407
0.00352036675561781 0.714301663503407
0.0418343668104564 0.714301663503407
0.045366177411327 0.714301663503407
1.32980938265444e-05 0.285698336496593
0.00190016150417832 0.714301663503407
0.102708828179728 0.714301663503407
1.69106004618773e-06 0.0714524952551049
0.000269129814157741 0.714301663503407
5.57665409783234e-07 0.571396672993185
9.50957706156329e-07 0.714301663503407
8.74921950212007e-06 0.214245841241488
0.23027032533285 0.714301663503407
0.0834111859502782 0.714301663503407
0.00295997973215745 0.714301663503407
2.74039867056308e-06 0.0714524952551049
3.64480630203373e-05 0.428603327006815
0.402424160452844 0.714301663503407
0.1789060138677 0.714301663503407
6.66201747996077e-05 0.571396672993185
0.000480994586943125 0.714301663503407
0.000349380510068177 0.714301663503407
0.632905370968856 0.714301663503407
0.0687186929543988 0.714301663503407
0.368314090950361 0.714301663503407
0.00140033982129042 0.714301663503407
0.0593112863008603 0.714301663503407
3.22953211812326e-06 0.142793345986383
3.66188898576793e-05 0.285698336496593
0.000269900340789822 0.714301663503407
0.0792420219962777 0.714301663503407
0.142324412578015 0.714301663503407
0.547483923158998 0.714301663503407
0.000651685244976992 0.714301663503407
0.00703064493725686 0.714301663503407
0.0661568904065588 0.714301663503407
5.363617557053e-06 0.285698336496593
0.0512925090130254 0.714301663503407
0.00556542375167548 0.714301663503407
0.703431472952325 0.714301663503407
0.000348548723695756 0.714301663503407
0.000154239024771655 0.714301663503407
0.0744831786060134 0.714301663503407
0.0011637982161564 0.714301663503407
0.407179200464435 0.714301663503407
0.0149349878416784 0.714301663503407
0.43712422060945 0.714301663503407
0.00628317686980823 0.714301663503407
0.14648330181212 0.714301663503407
0.0306333745756594 0.714301663503407
0.0459655992791012 0.714301663503407
7.88035189649385e-06 0.214245841241488
1.02187567409873e-06 0.49994417773808
0.105812355063585 0.714301663503407
5.32385773715308e-06 0.285698336496593
0.00111370414735997 0.714301663503407
8.85477327958759e-06 0.142793345986383
0.0263314688520501 0.714301663503407
2.70680753948978e-06 0.0714524952551049
0.0135764133333049 0.714301663503407
0.0911850422821425 0.714301663503407
0.316685077079596 0.714301663503407
0.0786061543302209 0.714301663503407
4.20869854782983e-05 0.285698336496593
0.0105292878218656 0.714301663503407
0.108815549936289 0.714301663503407
0.0442836523249527 0.714301663503407
0.000208478049889166 0.285698336496593
2.1844108603052e-07 0.714301663503407
1.75691393611802e-07 0.785754158758512
8.27225104266929e-06 0.357150831751697
0.00511445750839499 0.714301663503407
0.000100926814005553 0.714301663503407
0.00989231370583842 0.714301663503407
0.274049983904823 0.714301663503407
0.00307035132800904 0.714301663503407
0.0157585142483336 0.714301663503407
1.9429149311519e-07 0.785754158758512
5.64563953213782e-06 0.285698336496593
9.32807092559761e-05 0.714301663503407
2.4222177926374e-05 0.285698336496593
0.0459562528070363 0.714301663503407
9.06873750521792e-07 0.49994417773808
6.64218735026182e-06 0.357150831751697
0.00136364138461102 0.714301663503407
0.00880308617456709 0.714301663503407
0.0256741203428975 0.714301663503407
1.75485107515013e-05 0.214245841241488
6.40852656723817e-06 0.428603327006815
2.1816524864469e-05 0.357150831751697
0.0170678061740767 0.714301663503407
0.00239206362364721 0.714301663503407
0.00146639786359548 0.714301663503407
0.00469405398772291 0.714301663503407
0.00212965696999532 0.714301663503407
0.170722488753471 0.714301663503407
4.99084997935476e-05 0.428603327006815
6.59893490278528e-06 0.428603327006815
0.984515114351918 0.714301663503407
0.0307740713093371 0.714301663503407
0.183370690293475 0.714301663503407
0.00246736059972594 0.714301663503407
0.00324629067682834 0.642849168248303
0.000746857967544832 0.714301663503407
0.0150431197460181 0.714301663503407
2.20173455012058e-06 0.357150831751697
0.000550643716534414 0.714301663503407
0.407547157793407 0.714301663503407
0.845351005999311 0.714301663503407
0.0358198813128587 0.714301663503407
0.119068653122993 0.714301663503407
3.07729935520398e-07 0.714301663503407
0.000250575259372008 0.714301663503407
3.86724327099383e-05 0.428603327006815
0.0430934048551621 0.714301663503407
2.33021907888229e-05 0.285698336496593
0.00153764339455203 0.714301663503407
0.48418367207924 0.714301663503407
0.00023093705563031 0.714301663503407
0.00834557255919951 0.714301663503407
0.000169983937868867 0.714301663503407
2.02440668908854e-05 0.357150831751697
0.000357160184810514 0.714301663503407
5.03801425612531e-07 0.49994417773808
0.024759007335915 0.714301663503407
0.594121763173949 0.714301663503407
0.542297025310125 0.714301663503407
0.0350392836388965 0.714301663503407
0.284816115287061 0.714301663503407
9.49577670569635e-06 0.214245841241488
0.0473742132154013 0.714301663503407
0.248321234588741 0.714301663503407
2.88525496171657e-06 0.0714524952551049
0.0392677783637132 0.714301663503407
0.000685547536300044 0.714301663503407
0.645686387620648 0.714301663503407
0.000608544588918812 0.714301663503407
4.3018853666153e-05 0.285698336496593
0.19656741319659 0.714301663503407
8.12815661598932e-06 0.357150831751697
3.22824613466386e-05 0.357150831751697
3.04021476987836e-06 0.0714524952551049
0.000904545876535138 0.714301663503407
2.00542552885961e-07 0.785754158758512
0.000115458386227264 0.357150831751697
0.000619218121623194 0.714301663503407
1.71747337932467e-05 0.285698336496593
2.47771012856483e-06 0.142793345986383
0.00973105673562712 0.714301663503407
0.000668676890718233 0.714301663503407
6.63010797491161e-05 0.571396672993185
6.80550203454291e-07 0.49994417773808
0.00233208888199533 0.714301663503407
3.14327950178962e-06 0.142793345986383
3.20651023892634e-05 0.428603327006815
0.300136077316596 0.714301663503407
0.126921036630117 0.714301663503407
4.56591671162186e-05 0.285698336496593
0.0411628251700604 0.714301663503407
0.0068799424599178 0.714301663503407
0.00156762003070527 0.714301663503407
3.0288535304423e-08 0.928547504744895
0.0212456665356877 0.714301663503407
0.0715828633520406 0.714301663503407
2.27301893541728e-06 0.0714524952551049
1.70417725549963e-06 0.214245841241488
0.172684004810132 0.714301663503407
0.000587030520031801 0.714301663503407
1.52674981049059e-06 0.142793345986383
0.00409732489573743 0.714301663503407
0.00838893758440766 0.714301663503407
0.000375303052388319 0.714301663503407
1.57314966014567e-06 0.285698336496593
3.63509184949963e-05 0.285698336496593
0.000489498494075067 0.714301663503407
0.334804154385338 0.714301663503407
2.43485548228522e-05 0.428603327006815
0.00387141659340128 0.714301663503407
3.93217064241616e-05 0.285698336496593
0.242892457369712 0.714301663503407
0.25604984966711 0.714301663503407
0.000238130749021164 0.714301663503407
0.0211697675543404 0.714301663503407
0.352071667070986 0.714301663503407
0.000279100954614601 0.714301663503407
1.39785153283133e-06 0.571396672993185
0.000256207070511917 0.714301663503407
0.00573969978988321 0.714301663503407
0.218596105443574 0.714301663503407
0.000323089241945054 0.714301663503407
7.85769972788119e-08 0.928547504744895
0.63416221200462 0.714301663503407
1.35845976151017e-05 0.214245841241488
0.507008592204605 0.714301663503407
0.00966793997809108 0.714301663503407
0.0039936696620077 0.714301663503407
1.66326429065191e-06 0.142793345986383
0.373295430136204 0.714301663503407
4.18907047751237e-05 0.571396672993185
2.63944899267031e-05 0.214245841241488
0.231577324166499 0.714301663503407
0.217368220900241 0.714301663503407
1.87989503396558e-06 0.214245841241488
4.53744501390175e-06 0.142793345986383
0.0424872480996498 0.714301663503407
0.0169960852962587 0.714301663503407
0.129191442854218 0.714301663503407
0.652321306874067 0.714301663503407
0.0391039123341748 0.714301663503407
0.0160040051873292 0.714301663503407
0.0706597798556125 0.714301663503407
0.136976873430652 0.714301663503407
6.28090005082565e-06 0.357150831751697
2.95146999940135e-05 0.357150831751697
1.2727010572588e-05 0.214245841241488
0.000105333828982849 0.714301663503407
0.000130268228624703 0.714301663503407
0.433233336066391 0.714301663503407
1.56325258831402e-06 0.142793345986383
1.95783550599973e-06 0.428603327006815
8.02569008324301e-05 0.428603327006815
0.930865724958384 0.714301663503407
0.00343626853434945 0.714301663503407
0.198147783404654 0.714301663503407
5.50857679847513e-05 0.428603327006815
9.93207330742752e-05 0.357150831751697
0.000193019095825632 0.714301663503407
0.0155847841521216 0.714301663503407
0.0388369666739109 0.714301663503407
0.353650255232161 0.714301663503407
0.850102578917394 0.714301663503407
0.000237476067136939 0.714301663503407
6.9161498145986e-07 0.785754158758512
0.00595029162543283 0.714301663503407
0.000694858215954687 0.714301663503407
0.000403812250456725 0.428603327006815
0.000159350616574296 0.714301663503407
9.60342196942209e-06 0.285698336496593
9.41868979758309e-05 0.714301663503407
1.79039103407009e-05 0.214245841241488
0.855150614379538 0.714301663503407
0.00187504432240967 0.714301663503407
4.60821678161698e-05 0.285698336496593
6.36679934950409e-07 0.785754158758512
0.0092750060668541 0.714301663503407
6.4993400484412e-07 0.571396672993185
8.49175522034509e-05 0.357150831751697
0.069557050106238 0.714301663503407
0.000117732832867859 0.714301663503407
0.00205960420480986 0.714301663503407
3.46472791870216e-06 0.0714524952551049
0.000199326527957563 0.714301663503407
1.34872520476664e-05 0.214245841241488
1.32339502085145e-06 0.428603327006815
0.000169332257084425 0.714301663503407
5.71140337419245e-06 0.214245841241488
0.00105143424322289 0.714301663503407
1.98214768373669e-05 0.428603327006815
0.550807451541075 0.714301663503407
0.0104426085389903 0.714301663503407
0.191760668704716 0.714301663503407
7.69452077606883e-05 0.49994417773808
0.0161681903282908 0.714301663503407
0.0393388092087913 0.714301663503407
0.00514563460150336 0.714301663503407
0.000784198266299478 0.714301663503407
0.00745976945223339 0.714301663503407
1.84162240608571e-07 0.642849168248303
0.0901986481961149 0.714301663503407
6.6093138423303e-07 0.642849168248303
1.52478759040203e-05 0.142793345986383
0.000146263305656913 0.714301663503407
0.101077237605492 0.714301663503407
4.15203948482872e-05 0.285698336496593
0.149953018854527 0.714301663503407
0.0277084407642242 0.714301663503407
5.95004301104211e-06 0.214245841241488
4.95763254413139e-05 0.357150831751697
3.84073497302152e-05 0.285698336496593
1.21652266383129e-06 0.428603327006815
2.47041579009243e-06 0.142793345986383
3.6727754083385e-06 0.0714524952551049
3.82670787922064e-06 0.214245841241488
9.85557857434721e-06 0.214245841241488
0.000369735754909553 0.714301663503407
0.00350951022310706 0.714301663503407
0.102649907114442 0.714301663503407
0.27672131157712 0.714301663503407
0.00144878662996742 0.714301663503407
0.000199558352239747 0.49994417773808
1.63446103991192e-05 0.214245841241488
0.00036783444761995 0.714301663503407
0.000337459743624675 0.714301663503407
6.61779870970477e-07 0.785754158758512
0.0038817878618895 0.714301663503407
3.32474762649394e-05 0.357150831751697
0.00585002503351231 0.714301663503407
3.42082201969702e-06 0.214245841241488
0.00167724270189141 0.714301663503407
0.0286473192475601 0.714301663503407
0.212745672080055 0.714301663503407
0.020656469141099 0.714301663503407
0.00461559570283433 0.714301663503407
0.000204517953031372 0.49994417773808
1.15381950005381e-06 0.785754158758512
0.964452623300229 0.714301663503407
0.0129500173009454 0.714301663503407
0.435708857361426 0.714301663503407
2.79402064036543e-06 0.0714524952551049
0.000201924996512095 0.714301663503407
0.972358644212826 0.714301663503407
0.000185973242064531 0.714301663503407
0.000312356866418031 0.714301663503407
0.000204659140059568 0.214245841241488
0.00280805335185164 0.714301663503407
2.30752502107129e-05 0.428603327006815
0.000254218239392483 0.357150831751697
0.000677292672732376 0.642849168248303
7.35869991181897e-07 0.571396672993185
0.00253226252091014 0.714301663503407
2.68475520244076e-06 0.285698336496593
0.00253222113176601 0.714301663503407
0.591025544358648 0.714301663503407
0.0508932871633766 0.714301663503407
7.8599763042615e-06 0.357150831751697
0.000105574974342139 0.714301663503407
0.118378133645724 0.714301663503407
0.000778046831718691 0.714301663503407
0.00132094294093859 0.714301663503407
0.0111658530558712 0.714301663503407
0.00282262348699547 0.714301663503407
0.0241733393215024 0.714301663503407
7.12540662669025e-06 0.285698336496593
1.3858290722628e-05 0.285698336496593
0.644914093885715 0.714301663503407
0.115487854197488 0.714301663503407
0.0372686502314666 0.714301663503407
0.0448190451810733 0.714301663503407
0.000173832874559853 0.714301663503407
0.294027499652966 0.714301663503407
0.0187439376190154 0.714301663503407
0.000613959259159601 0.714301663503407
0.0857526689508708 0.714301663503407
0.000808414775301173 0.714301663503407
4.77404056999529e-05 0.285698336496593
0.000235139240706705 0.714301663503407
4.3913362774908e-07 0.642849168248303
0.00594190735919189 0.714301663503407
0.00100945898832582 0.714301663503407
0.00149453925535528 0.714301663503407
0.145803862205953 0.714301663503407
0.0616739832636313 0.714301663503407
0.000240081222129811 0.714301663503407
0.000166765640894008 0.357150831751697
2.54142157428802e-06 0.0714524952551049
0.1835290062213 0.714301663503407
0.00983739433227541 0.714301663503407
0.000334481240193058 0.714301663503407
0.0075323790316086 0.714301663503407
0.00284651328560582 0.714301663503407
1.92265285106522e-05 0.428603327006815
0.128423679752642 0.714301663503407
2.76387751034436e-06 0.642849168248303
0.393847851308423 0.714301663503407
0.0818556160906228 0.714301663503407
0.000651337106650394 0.714301663503407
0.188123844367737 0.714301663503407
0.00129148033882498 0.714301663503407
0.0536230830813124 0.714301663503407
2.41070550932696e-07 0.785754158758512
2.25221318289109e-06 0.0714524952551049
3.7817639173719e-06 0.0714524952551049
4.57841173617829e-08 0.928547504744895
0.311731132891645 0.714301663503407
0.00184713614726753 0.714301663503407
1.90055625548658e-06 0.285698336496593
1.70928249769826e-07 0.642849168248303
0.0713008198190773 0.714301663503407
9.09819860844701e-05 0.714301663503407
0.346540526594737 0.714301663503407
0.542663478391499 0.714301663503407
0.000443975053753711 0.714301663503407
4.47411914157089e-05 0.428603327006815
1.32342442081419e-05 0.285698336496593
0.00025418133880733 0.714301663503407
0.89441786357786 0.714301663503407
1.00968595124846e-06 0.49994417773808
0.000592055560464632 0.714301663503407
3.49048123809223e-05 0.49994417773808
0.0674462948627673 0.714301663503407
0.0241770043311056 0.714301663503407
0.00636902686405894 0.714301663503407
0.000230369800284162 0.714301663503407
3.95910914118634e-05 0.285698336496593
7.45093275464687e-07 0.571396672993185
0.549737296183386 0.714301663503407
0.00613539284243313 0.714301663503407
0.209267965595902 0.714301663503407
0.0455540443657464 0.714301663503407
0.00669732767169584 0.714301663503407
0.00065187243951251 0.714301663503407
0.560549945943588 0.714301663503407
6.66826908784193e-06 0.357150831751697
0.00122885202986404 0.714301663503407
0.700101802231082 0.714301663503407
0.940749198074427 0.714301663503407
9.50615546641488e-07 0.428603327006815
0.0196287430914206 0.714301663503407
1.73446930862754e-07 0.642849168248303
0.000228497092163573 0.714301663503407
0.973613731006257 0.714301663503407
1.03388120588903e-07 0.714301663503407
0.000437229510452448 0.714301663503407
8.00134977688477e-06 0.214245841241488
0.0572747058989799 0.714301663503407
0.128895086008682 0.714301663503407
0.193931752736851 0.714301663503407
0.00163886977489367 0.714301663503407
0.000130512783746008 0.714301663503407
0.00280401903010665 0.714301663503407
9.15975305883591e-05 0.49994417773808
1.06200201609297e-05 0.214245841241488
0.000306113329622225 0.714301663503407
7.87319350716457e-05 0.49994417773808
1.36025661211995e-06 0.357150831751697
0.0103435679347037 0.714301663503407
0.003924843870551 0.714301663503407
0.00758665507770056 0.714301663503407
2.67774171727128e-06 0.428603327006815
5.56837118000485e-05 0.428603327006815
0.00232020535314247 0.714301663503407
0.000163131029589463 0.428603327006815
0.00649656101585127 0.714301663503407
7.68491682132911e-06 0.142793345986383
0.00180826749925987 0.714301663503407
0.0003764315073406 0.714301663503407
0.0433607821101275 0.714301663503407
0.185176156885618 0.714301663503407
0.0153130904794832 0.714301663503407
5.29944472057775e-06 0
1.22140506510767e-05 0.285698336496593
4.17321373869187e-07 0.714301663503407
0.0187027697895019 0.714301663503407
9.53249850754067e-07 0.49994417773808
0.000498376583357732 0.714301663503407
0.0982611768161316 0.714301663503407
0.00244295221944348 0.714301663503407
2.94531991104563e-05 0.428603327006815
2.86705825647237e-05 0.428603327006815
0.000132472659062876 0.714301663503407
2.38081066861761e-06 0.0714524952551049
6.0514567411795e-06 0.428603327006815
6.29527366718395e-05 0.357150831751697
0.00711291127791056 0.714301663503407
0.000206075192436872 0.642849168248303
1.19144882619439e-05 0.214245841241488
0.000961857118616282 0.714301663503407
0.0702627269196253 0.714301663503407
0.00254757810630948 0.714301663503407
0.109739114700877 0.714301663503407
5.86656689634454e-06 0.357150831751697
0.00526592297417905 0.714301663503407
0.000210186464944507 0.714301663503407
1.47057219836189e-05 0.285698336496593
0.672912354419907 0.714301663503407
0.0223667309075093 0.714301663503407
0.0312676837196767 0.714301663503407
4.70902453872185e-07 0.49994417773808
0.000947008729476611 0.714301663503407
0.00561658210764839 0.714301663503407
0.000414570232493397 0.714301663503407
1.60642259498515e-05 0.142793345986383
0.00336955969989616 0.714301663503407
0.226389795876395 0.714301663503407
0.00205589514768062 0.714301663503407
3.30064061338497e-05 0.285698336496593
4.04742797518773e-06 0.0714524952551049
0.00151731464208665 0.714301663503407
1.65112228035529e-05 0.357150831751697
0.00369758752365585 0.714301663503407
4.44475888894316e-05 0.428603327006815
0.000731026525286841 0.714301663503407
0.401182313724213 0.714301663503407
0.00136669037168896 0.714301663503407
0.417551031900191 0.714301663503407
0.379847336200038 0.714301663503407
0.1304486733303 0.714301663503407
0.000109071438140813 0.714301663503407
0.000328481232861735 0.714301663503407
0.000118084192609822 0.714301663503407
0.00118531944191681 0.714301663503407
0.013741038714701 0.714301663503407
9.23994682823211e-06 0.0714524952551049
9.80203821932173e-05 0.357150831751697
0.287861903186222 0.714301663503407
0.12548915638924 0.714301663503407
5.42906705293982e-07 0.357150831751697
0.00675569734071841 0.714301663503407
7.58590948169192e-05 0.285698336496593
7.28744320787083e-05 0.49994417773808
0.00240669036340028 0.714301663503407
0.00490206867124364 0.714301663503407
0.42026709493245 0.714301663503407
0.0202680467289232 0.714301663503407
0.0477661493756077 0.714301663503407
8.97384655869352e-05 0.571396672993185
0.006100584692195 0.714301663503407
0.0218027489652955 0.714301663503407
2.95595128745801e-05 0.428603327006815
0.0175572800698387 0.714301663503407
4.57913156720402e-06 0.214245841241488
1.649823480221e-06 0.571396672993185
9.09087980332516e-07 0.49994417773808
0.164580548300918 0.714301663503407
0.0164655421920671 0.714301663503407
0.000500283936142667 0.714301663503407
0.0659374761570172 0.714301663503407
0.00142937169804848 0.714301663503407
7.73328240339722e-07 0.49994417773808
4.06937433505059e-07 0.928547504744895
0.000766940531885333 0.714301663503407
9.85076793299752e-05 0.49994417773808
0.0139406765495964 0.714301663503407
5.73248132961482e-05 0.428603327006815
0.012897690067431 0.714301663503407
0.000251400025983855 0.714301663503407
0.0932550401117239 0.714301663503407
0.000576518983854827 0.714301663503407
0.0307989688872655 0.714301663503407
0.342378052281151 0.714301663503407
0.000145823231890115 0.714301663503407
0.978535631739237 0.714301663503407
0.0271945096243753 0.714301663503407
0.976225960350659 0.714301663503407
0.000627752586592661 0.714301663503407
4.59059764622321e-06 0.49994417773808
9.45620197583597e-06 0.0714524952551049
4.42808262555915e-06 0.214245841241488
4.0284030967666e-05 0.49994417773808
0.248625048227216 0.714301663503407
0.000437786300228283 0.714301663503407
0.000851451340999402 0.714301663503407
0.00588736393488454 0.714301663503407
0.906204154254738 0.714301663503407
0.345343963782685 0.714301663503407
0.00261802526780019 0.714301663503407
0.0856662194650952 0.714301663503407
9.84861583060665e-05 0.714301663503407
8.5766793725636e-07 0.785754158758512
0.686081831876637 0.714301663503407
7.76910886393713e-05 0.714301663503407
0.0209750441966492 0.714301663503407
6.67801141916316e-07 0.49994417773808
0.0338019555186997 0.714301663503407
0.25533884106778 0.714301663503407
0.000181762524126792 0.357150831751697
0.0761477253374564 0.714301663503407
0.00211203980051755 0.714301663503407
1.59445153316433e-08 0.785754158758512
5.12824757310982e-07 0.714301663503407
0.272505726935569 0.714301663503407
2.94946218511347e-05 0.428603327006815
1.37286936853456e-05 0.285698336496593
0.007607980084625 0.714301663503407
0.000247485951758273 0.714301663503407
0.0644324052881951 0.714301663503407
0.00104733051654877 0.714301663503407
0.00491896890077871 0.714301663503407
0.00445396444930587 0.714301663503407
1.05010031974983e-08 0.85709500948979
6.48093798947089e-07 0.571396672993185
0.00487842641057027 0.714301663503407
0.000667704691419417 0.714301663503407
3.53751985621535e-07 0.85709500948979
0.000742763099308069 0.714301663503407
0.00168053797584658 0.714301663503407
5.98600947525531e-06 0.285698336496593
0.855763913395612 0.714301663503407
0.37849882112228 0.714301663503407
0.000541506032324015 0.714301663503407
7.69819371516597e-07 0.714301663503407
4.89967147545392e-06 0.285698336496593
8.6393363174592e-06 0.142793345986383
0.477392468805088 0.714301663503407
8.2225761770429e-05 0.285698336496593
0.567498856024394 0.714301663503407
0.11970928333751 0.714301663503407
0.226840759366945 0.714301663503407
1.63688840560232e-05 0.142793345986383
0.00109933839229241 0.714301663503407
2.88246201565468e-06 0.0714524952551049
0.630536346609416 0.714301663503407
2.96482701974622e-06 0.0714524952551049
0.415580105263953 0.714301663503407
1.02239519519665e-06 0.785754158758512
0.0284444661504093 0.714301663503407
0.0330965110580759 0.714301663503407
6.24204252529438e-07 0.85709500948979
0.234264022652334 0.714301663503407
1.08517114433417e-05 0.214245841241488
3.28302274437468e-05 0.285698336496593
0.00829816206340708 0.714301663503407
0.309795291225899 0.714301663503407
0.499749866081557 0.714301663503407
8.28800596786662e-05 0.428603327006815
6.11593309723524e-06 0.428603327006815
0.0297362219100942 0.714301663503407
1.33597632744965e-05 0.285698336496593
6.05681705538384e-06 0.285698336496593
4.50207326157727e-07 0.642849168248303
1.32473676341476e-06 0.571396672993185
7.17814962229146e-07 0.49994417773808
0.000834499838409957 0.714301663503407
0.00602815221257156 0.714301663503407
4.82898657463365e-06 0.0714524952551049
0.0101340591479447 0.714301663503407
0.97317626956215 0.714301663503407
1.61355099367295e-05 0.214245841241488
0.175110219655056 0.714301663503407
0.000163504892535506 0.714301663503407
0.00437619701177677 0.714301663503407
0.00285408443761276 0.714301663503407
1.15523739838545e-06 0.49994417773808
2.23515761711032e-06 0.0714524952551049
0.243092890606398 0.714301663503407
2.20427142177722e-06 0.642849168248303
0.000116407561345846 0.714301663503407
0.602467418520823 0.714301663503407
0.0306867725955388 0.714301663503407
3.08109446190682e-05 0.285698336496593
0.0270805745249402 0.714301663503407
0.0016303706552914 0.714301663503407
6.62164885177101e-05 0.357150831751697
0.000174784439217145 0.714301663503407
2.38753177859656e-06 0.357150831751697
3.97734656970507e-05 0.285698336496593
0.00207504909001808 0.714301663503407
0.0106032626652227 0.714301663503407
0.0211763126237406 0.714301663503407
0.00187230983037224 0.714301663503407
0.000532981811521461 0.714301663503407
0.0192714621752276 0.714301663503407
0.00016499978491465 0.428603327006815
0.000123608765765169 0.428603327006815
0.897964509240441 0.714301663503407
0.00041377165857629 0.714301663503407
3.80358539045894e-05 0.428603327006815
4.70752182673371e-05 0.285698336496593
0.425818434152482 0.714301663503407
0.0108831482293187 0.714301663503407
0.00267254017543544 0.714301663503407
0.0001521155065033 0.642849168248303
1.073730862705e-06 0.571396672993185
6.86327624034828e-07 0.571396672993185
0.43291720577461 0.714301663503407
0.000831778454147047 0.714301663503407
0.00386700103219709 0.714301663503407
0.0199170025207204 0.714301663503407
0.000578768951223931 0.714301663503407
0.000278505677364577 0.714301663503407
7.59350055742964e-05 0.642849168248303
};
\end{axis}

\end{tikzpicture}


==> icml2023/figures/6766_dim1_log.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=6.5588527405242e-10, xmax=2.73571989590297,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0464273752372448, ymax=0.97497487998214,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
1.03832762712874e-05 0.214245841241488
0.163390655854551 0.714301663503407
3.13673248299498e-05 0.285698336496593
1.73028190196641e-05 0.142793345986383
0.0949617056345903 0.714301663503407
0.109381659123586 0.714301663503407
0.00119750542680817 0.714301663503407
3.53631754854771e-05 0.49994417773808
0.00146632387658935 0.714301663503407
0.93824102644861 0.714301663503407
0.000325699106331238 0.714301663503407
0.0495401360420414 0.714301663503407
0.703926621201716 0.714301663503407
0.205990382921919 0.714301663503407
0.0466672001094919 0.714301663503407
3.2319980163687e-06 0.0714524952551049
4.2374219394393e-08 0.928547504744895
3.93437637979292e-06 0.142793345986383
0.309560736331025 0.714301663503407
4.93697883764046e-05 0.357150831751697
5.23257285563851e-06 0.285698336496593
0.00080049292894465 0.714301663503407
1.60423778486435e-06 0.85709500948979
0.0277982747906314 0.714301663503407
3.16807610779717e-06 0.0714524952551049
0.0235144256095701 0.714301663503407
0.000144050031971197 0.714301663503407
3.54962117825589e-05 0.285698336496593
0.00196273327002505 0.714301663503407
0.000350883934873202 0.714301663503407
0.00244943499597606 0.714301663503407
0.00112438114424326 0.714301663503407
0.00223084659464877 0.714301663503407
3.79049135119949e-05 0.285698336496593
6.3706647873314e-05 0.285698336496593
0.21515676542537 0.714301663503407
2.58147669263904e-05 0.428603327006815
2.46121706555785e-06 0.0714524952551049
0.995854645172801 0.714301663503407
2.92243057016783e-06 0.428603327006815
0.00108017275508362 0.714301663503407
0.0113035704139835 0.714301663503407
0.0136908204572909 0.714301663503407
0.00011857289089816 0.714301663503407
0.013801288887479 0.714301663503407
7.60404506888791e-05 0.571396672993185
0.426514009853357 0.714301663503407
0.266549923925068 0.714301663503407
0.00925098570346504 0.714301663503407
8.36781298132504e-05 0.642849168248303
0.208753356309094 0.714301663503407
1.81560710801398e-07 0.85709500948979
0.00580578690058859 0.714301663503407
1.4361238562678e-05 0.285698336496593
1.08707647569457e-05 0.214245841241488
2.18028451571612e-05 0.428603327006815
0.00549308550870399 0.714301663503407
0.658450433472679 0.714301663503407
0.784576631236935 0.714301663503407
0.00371907369034937 0.714301663503407
0.523273048846758 0.714301663503407
2.58758103953031e-05 0.285698336496593
0.519764661854499 0.714301663503407
0.0652726513043135 0.714301663503407
1.84833501545564e-05 0.428603327006815
0.000382048794431531 0.714301663503407
9.40774624902994e-06 0.285698336496593
4.22943253378548e-06 0.0714524952551049
2.52201486194313e-05 0.214245841241488
0.0143875340917671 0.714301663503407
0.000940804100414255 0.714301663503407
0.10399518557911 0.714301663503407
1.73908551713215e-05 0.0714524952551049
0.00649464253655363 0.714301663503407
0.000393144614967988 0.714301663503407
9.2931389842192e-06 0.428603327006815
2.94677382295269e-05 0.285698336496593
0.434422820912917 0.714301663503407
1.05852802843404e-05 0.142793345986383
0.00110703004938061 0.714301663503407
0.623850424807577 0.714301663503407
0.00524406187027959 0.714301663503407
0.0160481857425295 0.714301663503407
0.000183142187257893 0.714301663503407
4.43418652694276e-06 0.0714524952551049
0.000366058100146172 0.714301663503407
0.000295448923528307 0.714301663503407
0.0363415026332275 0.714301663503407
0.00784815901996608 0.714301663503407
0.0362905159965696 0.714301663503407
0.000123099089321548 0.714301663503407
0.000868417778542026 0.714301663503407
0.00138355308990968 0.714301663503407
2.05631003403638e-05 0.357150831751697
8.12281166224461e-07 0.357150831751697
0.000241135397172422 0.714301663503407
0.00153942063103746 0.714301663503407
0.606048120427818 0.714301663503407
0.000812556263188286 0.714301663503407
2.78873055956922e-06 0.214245841241488
0.000104411871823286 0.714301663503407
0.000530673954390523 0.714301663503407
4.69209860962976e-06 0.142793345986383
4.94392556683256e-06 0.285698336496593
2.95145549897713e-06 0.142793345986383
0.549701165261726 0.714301663503407
0.000582065463600555 0.714301663503407
0.000440167321275962 0.714301663503407
0.00140513908751677 0.714301663503407
0.00394566375819468 0.714301663503407
3.36137599880427e-05 0.357150831751697
0.519365915054495 0.714301663503407
0.000213651621111775 0.571396672993185
0.302190996996208 0.714301663503407
7.29085244323451e-06 0.0714524952551049
0.0302664681470482 0.714301663503407
0.13386723905304 0.714301663503407
0.0722753345427363 0.714301663503407
0.408585590139364 0.714301663503407
7.89979470149754e-07 0.49994417773808
2.08164180727481e-06 0.142793345986383
0.000153423766142068 0.714301663503407
9.11322543151451e-07 0.49994417773808
0.00185081913567801 0.714301663503407
0.104205768394544 0.714301663503407
0.199210023765187 0.714301663503407
2.80042293094702e-06 0.142793345986383
0.654291701200572 0.714301663503407
0.104450572805929 0.714301663503407
0.000929825887568071 0.714301663503407
0.000360380657990127 0.714301663503407
0.64565750893839 0.714301663503407
0.959260860048166 0.714301663503407
4.45444169395031e-05 0.428603327006815
0.000910134916874192 0.714301663503407
0.00778958289712743 0.714301663503407
0.000564420730658193 0.714301663503407
0.00113561326373904 0.714301663503407
7.01126300992312e-05 0.49994417773808
2.11005281870466e-06 0.142793345986383
0.000145466276196597 0.714301663503407
0.00108433990889134 0.714301663503407
0.0123818086826412 0.714301663503407
3.50688055864493e-06 0.0714524952551049
7.11690178158432e-06 0.428603327006815
0.00838139748598666 0.714301663503407
0.113116075279309 0.714301663503407
5.26408242247988e-06 0.142793345986383
1.09496691296302e-05 0.214245841241488
2.08041814188807e-06 0.0714524952551049
0.0312283810769802 0.714301663503407
5.8865108038654e-06 0.214245841241488
0.00610670707599521 0.714301663503407
0.987825249569912 0.714301663503407
0.0496247136174824 0.714301663503407
0.000273588851092773 0.714301663503407
0.000679767570798735 0.714301663503407
8.05815294665406e-06 0.0714524952551049
0.121974709279143 0.714301663503407
0.000916307729594524 0.714301663503407
2.38668013226194e-05 0.285698336496593
0.854771230649387 0.714301663503407
0.000212865192719555 0.714301663503407
0.0131462741341266 0.714301663503407
1.5662697495959e-06 0.85709500948979
4.57511849930261e-05 0.357150831751697
2.83168130919181e-06 0.142793345986383
0.000639668673720001 0.714301663503407
0.00112121835774226 0.714301663503407
1.45178114453851e-05 0.142793345986383
0.990208853551083 0.714301663503407
0.0131691356838714 0.714301663503407
0.00283412319083454 0.714301663503407
2.44124087170818e-06 0.142793345986383
0.0116255909871932 0.714301663503407
0.000956729945563691 0.714301663503407
0.294388512306168 0.714301663503407
2.49258308636029e-05 0.357150831751697
0.0618882849514664 0.714301663503407
0.000150602748341144 0.714301663503407
0.0380320997313802 0.714301663503407
0.253487011328077 0.714301663503407
0.815661138745459 0.714301663503407
0.0551481837012264 0.714301663503407
2.80107137507578e-08 0.714301663503407
3.12162740471568e-05 0.285698336496593
0.000153299359678635 0.714301663503407
0.000240467226221483 0.428603327006815
0.00010567535989892 0.714301663503407
0.019478057240659 0.714301663503407
6.53441623701036e-05 0.571396672993185
1.80869509751642e-05 0.357150831751697
3.12692947283933e-06 0.0714524952551049
0.000260987653577696 0.714301663503407
9.62593543219015e-05 0.49994417773808
5.50860643656512e-07 0.571396672993185
1.16088652694885e-06 0.642849168248303
0.000160001875943353 0.714301663503407
8.82058837556299e-06 0.285698336496593
0.402741839275603 0.714301663503407
3.43144056696401e-06 0.357150831751697
0.208907557799681 0.714301663503407
2.0237313235057e-05 0.285698336496593
1.605428994693e-07 0.642849168248303
0.00110155358790936 0.714301663503407
0.0148190844098226 0.714301663503407
2.3357521221162e-06 0.357150831751697
0.000236942821593125 0.714301663503407
8.73896845135994e-05 0.714301663503407
9.17573086503079e-05 0.714301663503407
0.000742275425609303 0.714301663503407
0.0612043656817218 0.714301663503407
3.22987844239572e-05 0.285698336496593
0.0898818214561521 0.714301663503407
0.0594375896921913 0.714301663503407
0.00763184645658881 0.714301663503407
0.0181538304269934 0.714301663503407
0.211920028937316 0.714301663503407
2.62041126874929e-07 0.85709500948979
0.03935932983225 0.714301663503407
2.09277697787914e-05 0.428603327006815
0.704610446986397 0.714301663503407
0.0213067180939594 0.714301663503407
0.000615752904672563 0.714301663503407
9.09683909453854e-05 0.714301663503407
7.85232742345947e-06 0.357150831751697
0.000450794574156765 0.714301663503407
0.000114213886112694 0.714301663503407
1.50543915360455e-05 0.214245841241488
0.107637377762317 0.714301663503407
0.656441588885747 0.714301663503407
0.207945190879053 0.714301663503407
5.54198327455781e-07 0.49994417773808
1.33728070358275e-06 0.428603327006815
0.577716397496724 0.714301663503407
0.00112629780931209 0.714301663503407
0.000267446578620555 0.714301663503407
7.9767575742078e-08 0.714301663503407
0.000540525994032274 0.714301663503407
0.00271845840389992 0.714301663503407
2.21635612172101e-05 0.142793345986383
1.22141933348067e-06 0.571396672993185
6.28355197289841e-05 0.49994417773808
0.742407590401657 0.714301663503407
4.72971071586459e-08 0.785754158758512
6.22038617171727e-06 0.285698336496593
0.0698807354696275 0.714301663503407
0.239982076985427 0.714301663503407
0.000442002552136138 0.714301663503407
0.00090850106908795 0.714301663503407
0.325698921897497 0.714301663503407
0.467284801038006 0.714301663503407
0.000336205901701233 0.714301663503407
0.000107659547609247 0.357150831751697
0.000293251320546072 0.714301663503407
1.18076818842987e-06 0.571396672993185
0.87975004038472 0.714301663503407
0.0311421165893204 0.714301663503407
8.28178756943488e-06 0.142793345986383
7.23959695161889e-06 0.285698336496593
2.74969716445813e-06 0.0714524952551049
0.178391096096962 0.714301663503407
0.0420759902007013 0.714301663503407
0.300804536863754 0.714301663503407
0.0335481093146657 0.714301663503407
0.00990265840066548 0.714301663503407
0.0293999778155084 0.714301663503407
0.000469493630717109 0.714301663503407
3.22193766032667e-05 0.285698336496593
7.43114854800361e-07 0.714301663503407
3.74681174312914e-08 0.928547504744895
0.0438951094822017 0.714301663503407
0.00197572721443235 0.714301663503407
6.23660237682666e-06 0.357150831751697
0.00870920483171193 0.714301663503407
0.23586069475809 0.714301663503407
4.92893423753744e-05 0.49994417773808
0.00038084448578399 0.714301663503407
0.141218470831923 0.714301663503407
0.00267657704819494 0.714301663503407
0.000386069894227178 0.714301663503407
2.08689675588847e-05 0.285698336496593
1.61910148997289e-06 0.428603327006815
0.000328376476048838 0.714301663503407
0.102418834016275 0.714301663503407
0.00187558043493161 0.714301663503407
0.000107978991505835 0.714301663503407
0.0613608113491369 0.714301663503407
0.232449867339325 0.714301663503407
2.15010866357647e-06 0.428603327006815
1.73014882643197e-05 0.214245841241488
0.0958513462393681 0.714301663503407
0.101063366978752 0.714301663503407
0.000987709532710984 0.714301663503407
1.37720149128602e-07 0.928547504744895
0.950552040297146 0.714301663503407
3.28329708226494e-06 0.428603327006815
2.01256730700144e-06 0
0.000583955853123114 0.714301663503407
0.000122741165585315 0.428603327006815
7.65411491971621e-05 0.428603327006815
0.0243861256692114 0.714301663503407
0.0010940894197575 0.714301663503407
0.000348350840760812 0.714301663503407
8.32697152906126e-05 0.571396672993185
9.62062853963209e-05 0.714301663503407
0.0281412445176752 0.714301663503407
1.88576483948641e-06 0.214245841241488
0.000222609793704592 0.714301663503407
0.0441122154435171 0.714301663503407
2.24345793431071e-05 0.285698336496593
9.32256456203198e-06 0.214245841241488
2.89574802840853e-07 0.785754158758512
0.00277339250639298 0.714301663503407
0.976116287016612 0.714301663503407
0.000219795844711383 0.714301663503407
6.68494027162138e-07 0.49994417773808
0.00117453234141541 0.714301663503407
3.84155634964375e-05 0.285698336496593
6.43116746579353e-07 0.357150831751697
0.00266729030955799 0.714301663503407
1.02933044147201e-05 0.357150831751697
0.0344914870461103 0.714301663503407
4.3587419254235e-07 0.642849168248303
0.00398118104240258 0.714301663503407
0.792699362613573 0.714301663503407
0.00148479803068256 0.714301663503407
0.000101005952816698 0.714301663503407
0.00213585980934051 0.714301663503407
0.000702941333175501 0.714301663503407
0.000624022726898438 0.714301663503407
0.0235128855525073 0.714301663503407
3.39660242740915e-05 0.357150831751697
7.58190363078559e-05 0.285698336496593
0.0192623981669818 0.714301663503407
0.0841789419076917 0.714301663503407
3.34643071342847e-07 0.714301663503407
2.29339710518669e-06 0.142793345986383
0.600322213166746 0.714301663503407
0.0645274760469719 0.714301663503407
0.00932394087208153 0.714301663503407
1.35767450223266e-05 0.285698336496593
1.38227176629578e-05 0.285698336496593
7.36094411589383e-06 0.285698336496593
0.00352839355104507 0.714301663503407
1.06663966402398e-05 0.142793345986383
5.16675298189071e-06 0.214245841241488
0.127589386635532 0.714301663503407
9.88004163445993e-06 0.214245841241488
0.000419224457192238 0.714301663503407
0.000252684243023636 0.714301663503407
0.211102376667265 0.714301663503407
6.14332845987521e-05 0.357150831751697
5.9869090208251e-05 0.428603327006815
0.329197792038567 0.714301663503407
6.44702152575101e-07 0.642849168248303
0.369082524934894 0.714301663503407
0.000157905147430688 0.714301663503407
0.0154584927005741 0.714301663503407
0.0182688246367065 0.714301663503407
8.83113296204425e-06 0.214245841241488
0.00121864650903541 0.714301663503407
4.78200041382236e-05 0.357150831751697
1.81793736765162e-05 0.285698336496593
0.538466424589136 0.714301663503407
7.3108222652826e-07 0.49994417773808
6.46298773593681e-05 0.642849168248303
0.977070493300684 0.714301663503407
0.00268748517047568 0.714301663503407
0.0134141172107016 0.714301663503407
0.0501447612833794 0.714301663503407
0.0349690188713922 0.714301663503407
1.02958381152168e-05 0.214245841241488
2.78881772595558e-06 0.0714524952551049
0.951030151663183 0.714301663503407
2.36885122988696e-05 0.142793345986383
1.31252783706936e-05 0.214245841241488
1.51435659137181e-05 0.0714524952551049
0.0015973746161375 0.714301663503407
0.0925193858357867 0.714301663503407
0.0607101748650579 0.714301663503407
0.00601827526153699 0.714301663503407
0.417000405431406 0.714301663503407
0.148105198368419 0.714301663503407
0.000279993102617775 0.714301663503407
0.000135839162283659 0.714301663503407
0.000100889486151776 0.714301663503407
2.11037102846858e-05 0.357150831751697
0.0198035744714016 0.714301663503407
1.54011420305647e-06 0.214245841241488
3.43815984578791e-06 0.0714524952551049
0.00318092640941036 0.714301663503407
0.00314939156812643 0.714301663503407
0.252311164788437 0.714301663503407
1.36717139169525e-06 0.571396672993185
0.00760476293103538 0.714301663503407
0.415316841210746 0.714301663503407
1.88411672830878e-07 0.928547504744895
0.000547783388366135 0.714301663503407
5.63312318065149e-07 0.642849168248303
0.00145081911719952 0.714301663503407
0.806785382901122 0.714301663503407
0.0166332206452583 0.714301663503407
3.34898174123203e-05 0.285698336496593
0.000427439536009489 0.714301663503407
0.00275229272994609 0.714301663503407
0.000830562317578673 0.714301663503407
0.00359226321272962 0.714301663503407
0.705953773510813 0.714301663503407
0.00295792105501009 0.714301663503407
1.7046684901519e-06 0.0714524952551049
0.0288088804068879 0.714301663503407
0.81078985139613 0.714301663503407
0.00446506727181014 0.714301663503407
0.0236564774058925 0.714301663503407
0.00108459993080693 0.714301663503407
1.06363624751141e-06 0.49994417773808
0.0498944211017201 0.714301663503407
2.50469067851544e-06 0.142793345986383
1.37037572076373e-05 0.214245841241488
0.00012321197424982 0.714301663503407
1.39479667076279e-05 0.357150831751697
2.54910446767784e-07 0.785754158758512
0.000417550284894661 0.714301663503407
6.0607191038539e-06 0.142793345986383
0.00844375605697498 0.714301663503407
3.5125304312616e-05 0.285698336496593
0.000518928768696739 0.714301663503407
0.00105916369373557 0.714301663503407
1.0518819546134e-05 0.214245841241488
0.000782148427981522 0.714301663503407
0.0196412025613123 0.714301663503407
0.182116744424227 0.714301663503407
0.0028036725316829 0.714301663503407
0.000105273536437214 0.49994417773808
0.00149579624947665 0.714301663503407
0.0938386120030365 0.714301663503407
0.398516608572011 0.714301663503407
0.0124248885666377 0.714301663503407
0.00261684490858698 0.714301663503407
0.0183348039095912 0.714301663503407
0.0434839442458096 0.714301663503407
0.9108810245298 0.714301663503407
0.581520496988636 0.714301663503407
6.17824100040121e-06 0.357150831751697
1.63948165925076e-05 0.142793345986383
0.0624671514227941 0.714301663503407
0.182723588176621 0.714301663503407
0.000119285016659489 0.357150831751697
0.335582507965407 0.714301663503407
0.0586753020598521 0.714301663503407
0.108960513619284 0.714301663503407
2.94113296206104e-07 0.714301663503407
0.00174845924809133 0.714301663503407
0.26212255411608 0.714301663503407
0.0119411162037943 0.714301663503407
5.88313188490752e-05 0.428603327006815
0.000243174314449629 0.714301663503407
0.00295629040848158 0.714301663503407
0.96060010088461 0.714301663503407
0.363192392401411 0.714301663503407
7.59021138594379e-06 0.142793345986383
0.000171678801137787 0.714301663503407
0.00108974397886403 0.714301663503407
4.93616904316034e-05 0.357150831751697
0.00116421204417031 0.714301663503407
0.00185130377245629 0.714301663503407
0.0100929138943431 0.714301663503407
0.00113302038273239 0.714301663503407
0.0155200930387691 0.714301663503407
1.11973779209177e-06 0.714301663503407
5.28420032125272e-07 0.85709500948979
4.94024981450343e-09 0.785754158758512
0.000925079101729986 0.714301663503407
0.00051386933704724 0.714301663503407
0.0248547850305509 0.714301663503407
0.740180006814124 0.714301663503407
0.000145448976191781 0.357150831751697
0.00112704426606833 0.714301663503407
1.17429051294918e-05 0.285698336496593
0.000128842703380783 0.49994417773808
0.00241848371839636 0.714301663503407
0.000206975185792436 0.714301663503407
2.35819644172752e-05 0.357150831751697
0.267293415230396 0.714301663503407
2.61923502085117e-05 0.214245841241488
0.000126373108721468 0.714301663503407
0.000846437895839737 0.714301663503407
0.000385822773370964 0.714301663503407
0.000941631169251704 0.714301663503407
0.000199284871298538 0.714301663503407
0.000958464003857428 0.714301663503407
0.0262610604189193 0.714301663503407
8.41659751147473e-05 0.571396672993185
2.55502866483532e-05 0.285698336496593
4.46913261098064e-05 0.428603327006815
2.76516441150663e-06 0.0714524952551049
0.207351799715797 0.714301663503407
0.0501522476928436 0.714301663503407
0.951594390543353 0.714301663503407
0.00048653625924971 0.714301663503407
0.571182190132391 0.714301663503407
0.0174298106484829 0.714301663503407
0.00224683134388956 0.714301663503407
1.05089728297493e-05 0.357150831751697
0.0766515439223843 0.714301663503407
0.208020125460852 0.714301663503407
0.178896235406055 0.714301663503407
0.000217767364367111 0.714301663503407
0.00124485708668862 0.714301663503407
0.000376751718976684 0.714301663503407
3.8500288087004e-05 0.357150831751697
0.00111556717973422 0.714301663503407
7.35362808704693e-06 0.357150831751697
0.00294188621506601 0.714301663503407
0.00306191804907689 0.714301663503407
0.195908244130207 0.714301663503407
0.0113522002620229 0.714301663503407
6.12577974107921e-05 0.571396672993185
0.000209187322540271 0.714301663503407
0.000315387363599302 0.714301663503407
0.0029119760483223 0.714301663503407
1.18906949198431e-05 0.214245841241488
4.29993544068231e-05 0.285698336496593
0.00535492508048367 0.714301663503407
0.0515950662458756 0.714301663503407
2.80354943695999e-05 0.285698336496593
0.00177466237317401 0.714301663503407
0.0824384535273411 0.714301663503407
1.19313130079593e-05 0.214245841241488
0.00315472125591241 0.714301663503407
0.626235811232605 0.714301663503407
5.90405785889295e-06 0.142793345986383
1.06400177729734e-05 0.142793345986383
0.00700004941880586 0.714301663503407
0.000205667120990027 0.714301663503407
0.0540766244626036 0.714301663503407
0.000660472817617768 0.714301663503407
0.000734036371143964 0.714301663503407
0.0492948442246623 0.714301663503407
0.0217104157955591 0.714301663503407
0.0223439742892532 0.714301663503407
2.6935310537336e-06 0.571396672993185
0.011917406491755 0.714301663503407
0.00137747233410519 0.714301663503407
0.0463483904032376 0.714301663503407
1.41817042790892e-06 0.714301663503407
0.013992261204447 0.714301663503407
0.0296128964952548 0.714301663503407
0.00204671573753737 0.714301663503407
0.000777450723589843 0.714301663503407
1.01138204479924e-07 0.85709500948979
0.000994241568018715 0.714301663503407
0.0190434812218697 0.714301663503407
6.38077343395551e-05 0.49994417773808
0.0149094853790764 0.714301663503407
1.53809515947836e-06 0.142793345986383
8.86290656143207e-05 0.714301663503407
0.0895001627652056 0.714301663503407
0.579353745948985 0.714301663503407
0.0311317530858533 0.714301663503407
0.000458302250079173 0.714301663503407
1.02974635536183e-05 0.214245841241488
0.0717295554190988 0.714301663503407
0.0806301888829414 0.714301663503407
0.135126506102186 0.714301663503407
0.00254208102787972 0.714301663503407
0.00568881923236152 0.714301663503407
5.72966668212741e-06 0.285698336496593
6.17672827420252e-07 0.85709500948979
2.16733933482446e-06 0.0714524952551049
9.03084264103316e-05 0.714301663503407
0.00155685185625708 0.714301663503407
0.00175797807280078 0.714301663503407
0.00106640438342153 0.714301663503407
0.000595498134640713 0.714301663503407
0.000301043208993196 0.714301663503407
0.0780135227002664 0.714301663503407
0.00873811446924777 0.714301663503407
0.000608684203705637 0.714301663503407
0.000307416794210461 0.714301663503407
1.14802051581431e-05 0.214245841241488
0.0103211173274249 0.714301663503407
0.000375386083825361 0.714301663503407
0.670644163617662 0.714301663503407
2.44398571949925e-05 0.357150831751697
0.010921995308363 0.714301663503407
0.00631927871080741 0.714301663503407
0.000383024586607887 0.714301663503407
0.291769130278239 0.714301663503407
0.119078013680575 0.714301663503407
0.0584739607614927 0.714301663503407
1.63640538452961e-05 0.214245841241488
1.16845432486328e-06 0.642849168248303
7.77325968528524e-05 0.49994417773808
4.00983776593158e-05 0.285698336496593
0.00130830065345533 0.714301663503407
2.70511234222047e-05 0.428603327006815
2.06662825371458e-07 0.785754158758512
0.00907742835392691 0.714301663503407
1.07812546366485e-05 0.214245841241488
0.001514244845152 0.714301663503407
3.54542957866852e-07 0.642849168248303
9.79308390037667e-05 0.714301663503407
0.972147169795372 0.714301663503407
2.56616889011484e-06 0.642849168248303
0.000729797275590089 0.714301663503407
0.101680270485839 0.714301663503407
0.0152147698718719 0.714301663503407
0.0179117856519921 0.714301663503407
0.00103718929900743 0.714301663503407
0.429702324465296 0.714301663503407
1.94207114631972e-05 0.357150831751697
2.33891939580872e-06 0.357150831751697
9.46013098678363e-05 0.571396672993185
0.623343062978807 0.714301663503407
1.49863182524054e-05 0.214245841241488
0.128474929438158 0.714301663503407
1.08875001915282e-06 0.571396672993185
0.000264399181400406 0.714301663503407
3.09304142918488e-05 0.428603327006815
0.000839613139690846 0.714301663503407
1.20799955276719e-06 0.785754158758512
0.290454237507858 0.714301663503407
0.000684170016562733 0.714301663503407
0.000167693695500276 0.714301663503407
1.37566143392275e-05 0.285698336496593
0.000415138016228467 0.714301663503407
4.35019523423663e-07 0.571396672993185
0.000248965516251165 0.49994417773808
0.0207548362368836 0.714301663503407
0.00023590148959007 0.714301663503407
0.00716150881346134 0.714301663503407
0.00141415510965812 0.714301663503407
0.00155374876670421 0.714301663503407
0.00791348475239911 0.714301663503407
0.17468788185517 0.714301663503407
8.22629339124579e-06 0.285698336496593
0.00154619280031773 0.714301663503407
1.98318757101018e-06 0.428603327006815
0.00033480972539662 0.714301663503407
0.32115875338834 0.714301663503407
0.00032714529333684 0.714301663503407
3.67126926680827e-06 0.214245841241488
0.000340349592394632 0.714301663503407
0.000402022119483438 0.714301663503407
0.170202849672664 0.714301663503407
0.259644638388089 0.714301663503407
0.000935432752358603 0.714301663503407
0.00449432095172037 0.714301663503407
0.000152780401991927 0.714301663503407
4.96139415255091e-05 0.285698336496593
2.30232605872635e-05 0.285698336496593
4.4193689161928e-05 0.357150831751697
0.0175216698015248 0.714301663503407
0.00101542363304247 0.714301663503407
6.68029670308546e-06 0.357150831751697
0.205475789112432 0.714301663503407
0.980109050043585 0.714301663503407
5.17289945540413e-07 0.49994417773808
0.00297625773231368 0.714301663503407
0.0354696569807181 0.714301663503407
0.135328022980807 0.714301663503407
0.162127182376545 0.714301663503407
0.000387996964570627 0.714301663503407
0.0137709451546156 0.714301663503407
0.0341798693814824 0.714301663503407
2.65537200090696e-06 0.0714524952551049
0.405310591445488 0.714301663503407
0.0145901149955567 0.714301663503407
2.38755816356223e-05 0.142793345986383
5.93353500040926e-06 0.142793345986383
0.000106048442676384 0.714301663503407
0.164582700829334 0.714301663503407
2.13213335546758e-06 0.142793345986383
0.145550886765108 0.714301663503407
0.00152962155801084 0.714301663503407
4.39124299645587e-06 0.214245841241488
0.687297324713344 0.714301663503407
0.337829966349352 0.714301663503407
0.057842155885762 0.714301663503407
2.57211981064652e-06 0.714301663503407
0.00547181196292135 0.714301663503407
0.000120507776568076 0.714301663503407
0.00282118844229253 0.714301663503407
2.65781875019049e-06 0.142793345986383
1.5069768231965e-05 0.0714524952551049
0.010781657264666 0.714301663503407
0.0831973624404546 0.714301663503407
0.0428404442768522 0.714301663503407
0.00104023617026441 0.714301663503407
4.98814538938852e-07 0.571396672993185
0.000520154271204785 0.714301663503407
0.0690907318126437 0.714301663503407
6.12649173686432e-07 0.714301663503407
0.0735800845240217 0.714301663503407
0.00548245145434413 0.714301663503407
0.624175104226745 0.714301663503407
0.398841101039337 0.714301663503407
0.00117951559626451 0.714301663503407
0.00109172255088461 0.714301663503407
0.000105819170884233 0.714301663503407
0.00285226828264909 0.714301663503407
0.000213104166735782 0.714301663503407
1.31306614363391e-07 0.642849168248303
0.000296515797938682 0.428603327006815
0.00251551437694286 0.714301663503407
0.425593632095391 0.714301663503407
1.21672895701859e-05 0.214245841241488
0.0908191875080548 0.714301663503407
0.154542236556803 0.714301663503407
0.117017902961273 0.714301663503407
0.167523261513166 0.714301663503407
0.00128224867390524 0.714301663503407
0.00978791736299917 0.714301663503407
0.0792621224976274 0.714301663503407
0.00439417202355035 0.714301663503407
0.0012539197231172 0.642849168248303
0.000113320175447344 0.714301663503407
0.00921761220383347 0.714301663503407
0.00331620321487885 0.714301663503407
0.00179983910834446 0.714301663503407
4.68128345320934e-05 0.428603327006815
0.000185358787323709 0.714301663503407
3.91997761637839e-05 0.428603327006815
0.000193685264341316 0.714301663503407
1.6539397974739e-05 0.214245841241488
6.00366686669816e-07 0.85709500948979
0.00114641185237033 0.714301663503407
5.93134395241253e-05 0.571396672993185
0.00959875252946757 0.714301663503407
0.00427449300526361 0.714301663503407
3.72950176365804e-05 0.285698336496593
0.0965554259440562 0.714301663503407
1.26026749372817e-05 0.214245841241488
0.00713967450397587 0.714301663503407
1.9384239017377e-05 0.214245841241488
0.00012378666057731 0.714301663503407
3.57280200489935e-06 0.0714524952551049
9.48670278007137e-06 0.214245841241488
0.00898862826903038 0.714301663503407
9.56729550617683e-07 0.785754158758512
0.590526068889297 0.714301663503407
0.0849706106815889 0.714301663503407
0.561770174213543 0.714301663503407
4.66995409025477e-06 0.0714524952551049
0.0010793384624164 0.714301663503407
0.000233900401558984 0.714301663503407
1.3439180836595e-05 0.214245841241488
2.44299263460648e-05 0.428603327006815
0.00213908567993218 0.714301663503407
0.000504338913281107 0.714301663503407
0.00296886265883046 0.714301663503407
4.44229779426327e-06 0.142793345986383
0.000255846547187499 0.571396672993185
0.000420954103639319 0.714301663503407
0.162119645928706 0.714301663503407
0.0105388459590433 0.714301663503407
4.91485744301827e-06 0.214245841241488
0.0998131181342875 0.714301663503407
1.10141040803995e-05 0.142793345986383
0.000137848867305056 0.714301663503407
4.49397967982649e-05 0.428603327006815
0.000218590386105493 0.714301663503407
0.00172149897587401 0.714301663503407
0.00350723052928409 0.714301663503407
5.06289408646732e-06 0.285698336496593
1.02707182441934e-05 0.214245841241488
0.00193291512808409 0.714301663503407
0.000211794354593977 0.428603327006815
0.000395387106001438 0.714301663503407
3.50189671823395e-06 0.214245841241488
0.00824543954820671 0.714301663503407
0.00207272458825307 0.714301663503407
0.0611419159297264 0.714301663503407
0.28135734619174 0.714301663503407
0.000444787757103494 0.714301663503407
0.0541848501031871 0.714301663503407
0.000133037213632092 0.714301663503407
0.0307376774287754 0.714301663503407
0.00179744812347197 0.714301663503407
2.33799640169855e-06 0.571396672993185
0.0562457288616961 0.714301663503407
0.018424773650572 0.714301663503407
0.209989199819243 0.714301663503407
1.29405807641529e-05 0.214245841241488
0.0273194998846054 0.714301663503407
8.29454111124716e-05 0.714301663503407
1.3456565215014e-05 0.214245841241488
0.000199785366974165 0.714301663503407
0.00271999381928788 0.714301663503407
0.152723311423381 0.714301663503407
3.063682754115e-05 0.428603327006815
0.0581854081057227 0.714301663503407
2.24012605085139e-05 0.428603327006815
0.00451880955069159 0.714301663503407
0.000521236141628775 0.714301663503407
0.929053470044577 0.714301663503407
0.627951590376897 0.714301663503407
0.00117511049383768 0.714301663503407
0.160108860476815 0.714301663503407
0.000635708146253396 0.714301663503407
0.0517332082682534 0.714301663503407
0.266972721383646 0.714301663503407
0.000121791852307257 0.642849168248303
0.118476789837926 0.714301663503407
1.44305196717799e-05 0.285698336496593
2.06142121024761e-07 0.785754158758512
3.90094723938823e-05 0.285698336496593
0.000159804228914306 0.714301663503407
0.0288071018416295 0.714301663503407
0.000160954720601615 0.642849168248303
0.00014635789156558 0.714301663503407
0.0356920420091912 0.714301663503407
0.236814962619923 0.714301663503407
0.00214763255910485 0.714301663503407
0.000793869922008752 0.714301663503407
0.114626444346791 0.714301663503407
3.68121223913256e-05 0.285698336496593
4.92640044639922e-05 0.357150831751697
3.87373744393375e-06 0
0.0213286862924725 0.714301663503407
0.523307113323504 0.714301663503407
0.000234560026673329 0.714301663503407
4.92134132796433e-05 0.357150831751697
0.00704384349105907 0.714301663503407
0.822035163141511 0.714301663503407
0.0350846709748389 0.714301663503407
1.99083654141961e-07 0.928547504744895
0.000108537524808484 0.642849168248303
0.0862954548747225 0.714301663503407
0.0355761734470557 0.714301663503407
5.45921376783484e-05 0.428603327006815
1.12844459678676e-05 0.214245841241488
9.15465399103719e-05 0.714301663503407
0.000611920467593767 0.714301663503407
8.1999734565307e-08 0.714301663503407
0.0174196677225446 0.714301663503407
7.78561744373894e-07 0.714301663503407
5.11655794537259e-07 0.49994417773808
0.0010440404760752 0.714301663503407
0.00133799440531917 0.714301663503407
6.42992890026201e-06 0.142793345986383
6.20515744211036e-05 0.49994417773808
0.00934150978913878 0.714301663503407
7.09145731223812e-06 0.214245841241488
0.00172013150363935 0.714301663503407
0.00386784954579419 0.714301663503407
0.242984164830682 0.714301663503407
0.00132803187021511 0.714301663503407
0.355827331738194 0.714301663503407
0.313437912396726 0.714301663503407
0.79901041742236 0.714301663503407
0.00080685817336252 0.714301663503407
0.000118980946581576 0.714301663503407
0.00368126359662055 0.714301663503407
1.48506097907157e-06 0.85709500948979
0.000244760502476156 0.714301663503407
0.183001077619422 0.714301663503407
0.257541399857254 0.714301663503407
0.000313161309312307 0.714301663503407
1.21222918150626e-07 0.85709500948979
0.00150136151343208 0.714301663503407
1.01613707431808e-05 0.214245841241488
9.14857281898027e-07 0.357150831751697
0.0274615147398274 0.714301663503407
0.0452611328444639 0.714301663503407
4.15857183079027e-06 0.214245841241488
0.205292952828109 0.714301663503407
0.00125686472372859 0.714301663503407
0.00039725431133461 0.714301663503407
0.295521040021209 0.714301663503407
0.000136423627957031 0.357150831751697
0.00535185197526919 0.714301663503407
1.02403281312732e-06 0.785754158758512
0.4939007810217 0.714301663503407
0.132837246844125 0.714301663503407
1.98728766554979e-05 0.357150831751697
0.00420755147974797 0.714301663503407
3.70830265088634e-05 0.49994417773808
0.0272689406007956 0.714301663503407
0.00950416571160798 0.714301663503407
0.103894148612372 0.714301663503407
0.00161687500790686 0.714301663503407
0.000217484925960149 0.714301663503407
0.124901498323123 0.714301663503407
0.691250962736755 0.714301663503407
0.0191967473358649 0.714301663503407
0.838267765399552 0.714301663503407
0.459873453962325 0.714301663503407
1.80073302609039e-05 0.285698336496593
0.00019143282528896 0.714301663503407
0.000251043702461498 0.714301663503407
0.00924581419144635 0.714301663503407
0.00248445757512347 0.714301663503407
0.00272728549781627 0.714301663503407
6.92714196041237e-05 0.571396672993185
1.39285903712156e-06 0.285698336496593
2.45817091410473e-06 0.0714524952551049
0.0582274106282137 0.714301663503407
3.8831144350711e-05 0.285698336496593
1.67339113020964e-07 0.642849168248303
7.37267568434744e-06 0.357150831751697
7.44825757440505e-06 0.428603327006815
0.0730296199379261 0.714301663503407
0.956460427669673 0.714301663503407
0.0466144170209678 0.714301663503407
0.247557254880018 0.714301663503407
0.000433613062911569 0.714301663503407
0.155438264419671 0.714301663503407
0.324914755699588 0.714301663503407
5.922378143368e-07 0.85709500948979
0.00140138659453484 0.714301663503407
0.211463293336757 0.714301663503407
5.75291483991258e-06 0.357150831751697
7.26776022344634e-06 0.357150831751697
0.979528817398361 0.714301663503407
3.23930968482546e-06 0.49994417773808
0.148414112409318 0.714301663503407
1.60541867300258e-07 0.928547504744895
0.0185499434602284 0.714301663503407
0.000306608830980241 0.714301663503407
0.22831438894835 0.714301663503407
0.000211675207993443 0.714301663503407
8.77286899144715e-06 0.357150831751697
0.311494094835188 0.714301663503407
5.92601992794989e-07 0.85709500948979
0.0288131791913615 0.714301663503407
0.215032456771322 0.714301663503407
0.000120525514688508 0.428603327006815
0.00762217905159711 0.714301663503407
0.0717645593226077 0.714301663503407
1.93860025607322e-06 0.642849168248303
1.33662747014647e-06 0.285698336496593
8.95577894372329e-07 0.49994417773808
3.03121438031744e-05 0.285698336496593
0.00892945293701182 0.714301663503407
0.209949420083502 0.714301663503407
0.0727091603277435 0.714301663503407
4.68904336765549e-06 0
0.00207855311291483 0.714301663503407
5.24046674939119e-05 0.428603327006815
0.000317301229027081 0.714301663503407
0.193896991280398 0.714301663503407
0.00117818225393326 0.714301663503407
1.82234803026261e-06 0.0714524952551049
0.00346218429670519 0.714301663503407
0.0025066070990083 0.714301663503407
0.283684973145424 0.714301663503407
0.0642441711850566 0.714301663503407
0.000159520054600915 0.714301663503407
4.45232744335698e-05 0.285698336496593
0.000151199883048456 0.714301663503407
0.000116527484565016 0.642849168248303
0.0248056828904162 0.714301663503407
8.06761426229561e-05 0.428603327006815
0.000212687085464517 0.714301663503407
0.108587373694462 0.714301663503407
0.000333891096582797 0.714301663503407
0.00643219624835499 0.714301663503407
8.97633360059333e-05 0.357150831751697
0.00400310902748682 0.714301663503407
2.57353735880505e-05 0.428603327006815
8.70545272259189e-07 0.428603327006815
0.0101571889664811 0.714301663503407
1.22835762844777e-06 0.357150831751697
0.000421375789782298 0.714301663503407
0.788568014308286 0.714301663503407
0.0204152586150753 0.714301663503407
0.00067953446394861 0.714301663503407
0.00157860660043941 0.714301663503407
0.143023859268915 0.714301663503407
0.000101485221021911 0.357150831751697
0.156726587672976 0.714301663503407
0.4936241622438 0.714301663503407
0.107961849790823 0.714301663503407
3.58966853535827e-05 0.285698336496593
6.94216330228126e-05 0.357150831751697
0.000724371041125535 0.714301663503407
0.0717503617293021 0.714301663503407
7.95426743793615e-05 0.714301663503407
0.988448342989529 0.714301663503407
0.000270376164080514 0.714301663503407
1.33415021842232e-05 0.214245841241488
0.121728737307796 0.714301663503407
5.55050510510459e-07 0.85709500948979
0.000238313186833582 0.49994417773808
0.0452927331767229 0.714301663503407
3.78358771672695e-06 0.0714524952551049
0.019464674030027 0.714301663503407
0.0283254347157079 0.714301663503407
3.05695309749787e-05 0.357150831751697
0.420986131600834 0.714301663503407
1.65523279747072e-05 0.285698336496593
0.00520000816622611 0.714301663503407
0.0428691734074422 0.714301663503407
0.00419085153571837 0.714301663503407
0.187279638538454 0.714301663503407
0.00305199730900464 0.714301663503407
6.14673795978252e-05 0.571396672993185
1.22576022142113e-05 0.142793345986383
0.279106592877489 0.714301663503407
0.137882814093255 0.714301663503407
0.410252134291174 0.714301663503407
0.0249803692812256 0.714301663503407
0.000511782798098414 0.714301663503407
0.000279775330620837 0.714301663503407
2.7812516246705e-05 0.428603327006815
0.00221589622987388 0.714301663503407
5.77822324649317e-05 0.428603327006815
0.665883553750191 0.714301663503407
0.774943870284006 0.714301663503407
6.29532738061474e-05 0.428603327006815
2.74331118043303e-06 0.0714524952551049
0.000131986048389472 0.714301663503407
1.21078267625623e-05 0.142793345986383
0.000785847272683636 0.714301663503407
2.22474027346243e-05 0.214245841241488
0.00880566934240874 0.714301663503407
0.0019000824032464 0.714301663503407
0.206850743387733 0.714301663503407
1.68299480307721e-06 0.571396672993185
0.0449185879020815 0.714301663503407
3.39415758470839e-06 0.214245841241488
0.00294228537572487 0.714301663503407
0.0126752591572158 0.714301663503407
0.00249782105840192 0.714301663503407
4.67640586083567e-06 0
0.0221212353899987 0.714301663503407
0.000131865611375693 0.714301663503407
0.00895440582301638 0.714301663503407
0.0232965056152757 0.714301663503407
5.37301865448112e-05 0.357150831751697
0.0156752782728749 0.714301663503407
0.0306481943825723 0.714301663503407
0.0213827609481511 0.714301663503407
8.37333503557625e-05 0.714301663503407
0.0338575184366814 0.714301663503407
1.92651982825218e-05 0.214245841241488
5.99775388346573e-05 0.571396672993185
1.76927575094961e-05 0.285698336496593
0.00140726030623058 0.714301663503407
0.00834549338222823 0.714301663503407
0.324105603524418 0.714301663503407
0.000250597382841156 0.714301663503407
1.7773329647976e-05 0.285698336496593
0.00469789518316178 0.714301663503407
0.0171238762830189 0.714301663503407
5.90804230770574e-05 0.428603327006815
2.51277049641523e-07 0.85709500948979
9.39767199019975e-07 0.571396672993185
0.0207542515898895 0.714301663503407
0.147635621783536 0.714301663503407
0.239342280297734 0.714301663503407
3.07169643016614e-05 0.428603327006815
0.393259362251933 0.714301663503407
0.000275786181396796 0.357150831751697
0.0027865797847626 0.714301663503407
1.8027368658764e-06 0.0714524952551049
0.000507610470317272 0.714301663503407
0.012134143880906 0.714301663503407
0.00256325011384203 0.714301663503407
0.020184600231349 0.714301663503407
0.148555822198344 0.714301663503407
3.85212426251192e-05 0.428603327006815
1.58896073813929e-05 0.0714524952551049
0.106382099874869 0.714301663503407
3.16044270211627e-05 0.428603327006815
0.000676801664618705 0.714301663503407
0.0523997336378782 0.714301663503407
0.000144010065750611 0.714301663503407
0.00469535336404053 0.714301663503407
0.0227065416176647 0.714301663503407
0.0963304444503877 0.714301663503407
0.0222885657025762 0.714301663503407
0.000836058379465504 0.714301663503407
0.00461352983973052 0.714301663503407
0.0148965120270216 0.714301663503407
0.33302737808553 0.714301663503407
0.000402534606983121 0.714301663503407
0.000424308533565364 0.714301663503407
1.15297229213857e-06 0.785754158758512
0.000196921004526326 0.357150831751697
4.73279761586078e-06 0.214245841241488
0.0446505988318759 0.714301663503407
0.00494472403585977 0.714301663503407
3.66446027684429e-08 0.928547504744895
0.510872958441709 0.714301663503407
0.0109818087625801 0.714301663503407
0.140726139871016 0.714301663503407
0.00370145848522176 0.714301663503407
1.36325526998202e-07 0.785754158758512
0.644064996723368 0.714301663503407
0.000232749783176098 0.714301663503407
1.75371514601078e-05 0.357150831751697
0.0535208932073009 0.714301663503407
0.0126220901256727 0.714301663503407
6.84627268630745e-06 0.0714524952551049
1.97196498221607e-06 0.142793345986383
0.718212387339987 0.714301663503407
0.0768357848282848 0.714301663503407
0.716681264508592 0.714301663503407
0.000735407364200602 0.714301663503407
0.000361399776773501 0.714301663503407
0.168663376219544 0.714301663503407
0.00228749785632382 0.714301663503407
0.00865509364177261 0.714301663503407
5.59338160433582e-07 0.49994417773808
0.0659839711403071 0.714301663503407
1.00938458914184e-05 0.428603327006815
0.466337590508862 0.714301663503407
0.00807397760885604 0.714301663503407
4.48808665457649e-07 0.928547504744895
0.00294051689381213 0.714301663503407
0.0153811544419164 0.714301663503407
4.1696663717744e-05 0.285698336496593
0.01118224416046 0.714301663503407
0.000442263690634646 0.714301663503407
5.27306746115081e-05 0.357150831751697
0.0306468904560343 0.714301663503407
0.818890042225993 0.714301663503407
1.30648030257525e-06 0.357150831751697
0.168525434105393 0.714301663503407
0.00569530203362318 0.714301663503407
4.83735014906486e-06 0.357150831751697
0.000105634464350461 0.428603327006815
0.255625104480539 0.714301663503407
5.48456269992519e-05 0.285698336496593
0.00118518714357592 0.714301663503407
0.00794188050755235 0.714301663503407
1.65406964964761e-05 0.285698336496593
0.00469601812011702 0.714301663503407
1.72583593531163e-06 0.357150831751697
8.53692493091894e-05 0.357150831751697
0.00857654510958654 0.714301663503407
0.589487969091939 0.714301663503407
5.45426206405459e-05 0.49994417773808
0.0780302408142697 0.714301663503407
4.3854742309193e-05 0.357150831751697
2.04249303278728e-05 0.214245841241488
0.724378373612514 0.714301663503407
0.00145973306103667 0.714301663503407
0.000204343449197011 0.714301663503407
1.73473603820175e-05 0.357150831751697
0.247530743883472 0.714301663503407
0.000185159743570545 0.357150831751697
0.000116493917614575 0.357150831751697
1.48989048162028e-05 0.214245841241488
4.74825621166918e-05 0.428603327006815
0.00257474775095815 0.714301663503407
0.000939331710727289 0.714301663503407
0.000697584979895732 0.714301663503407
6.85334127169047e-06 0.285698336496593
0.0110830412435051 0.714301663503407
0.0410713886844295 0.714301663503407
0.555845370719437 0.714301663503407
0.00030593697674786 0.714301663503407
2.6771602069662e-05 0.285698336496593
0.00018515009502911 0.714301663503407
0.758082777032256 0.714301663503407
0.0202082076558624 0.714301663503407
0.948341404045866 0.714301663503407
0.603386620758856 0.714301663503407
0.000316295036570954 0.642849168248303
2.59264916468597e-05 0.285698336496593
0.000715986056977948 0.714301663503407
0.037490967916991 0.714301663503407
0.00139457597954157 0.714301663503407
0.000980704099991819 0.714301663503407
0.00192678332006286 0.714301663503407
0.244214669742588 0.714301663503407
5.29691387925987e-06 0.0714524952551049
0.000434699292144158 0.714301663503407
0.0089531679491422 0.714301663503407
0.245055361954955 0.714301663503407
3.01040272641245e-05 0.357150831751697
1.61968513307187e-05 0.285698336496593
3.87347086647566e-06 0.214245841241488
0.000777243806481269 0.714301663503407
0.00910807569019228 0.714301663503407
0.0883176615137488 0.714301663503407
0.0572548112764606 0.714301663503407
0.182676168085683 0.714301663503407
8.32677427745507e-05 0.714301663503407
0.0158714478583171 0.714301663503407
0.00558329689052572 0.714301663503407
3.08577750106326e-05 0.285698336496593
0.049892785845059 0.714301663503407
0.0032973680115727 0.714301663503407
2.04596094689339e-07 0.85709500948979
0.16714313242307 0.714301663503407
0.00112982167239981 0.714301663503407
0.0942166051209435 0.714301663503407
4.16032029473482e-07 0.49994417773808
0.0187970253360967 0.714301663503407
0.00021952522638221 0.714301663503407
0.0203871570846229 0.714301663503407
0.000142856710939154 0.714301663503407
1.48590710031161e-06 0.428603327006815
0.000410693512706695 0.714301663503407
3.83336510185223e-05 0.357150831751697
0.0698082141491816 0.714301663503407
1.50651456363191e-07 0.642849168248303
0.162107268745753 0.714301663503407
0.00954548849778653 0.714301663503407
0.00010654486270743 0.714301663503407
0.00746885471424985 0.714301663503407
0.412293738006603 0.714301663503407
4.31457294598505e-05 0.49994417773808
0.000152900454323559 0.714301663503407
0.000189810731204274 0.714301663503407
0.00276302324568928 0.714301663503407
0.0021757394837982 0.714301663503407
0.00175354241452013 0.714301663503407
0.139617093657412 0.714301663503407
0.000116706145798168 0.428603327006815
0.00421658511516445 0.714301663503407
1.08034744387939e-07 0.85709500948979
4.8235604962557e-05 0.285698336496593
0.00127939266231608 0.714301663503407
0.104560770513842 0.714301663503407
0.178271113989925 0.714301663503407
0.0213896233181025 0.714301663503407
6.15522072016748e-07 0.49994417773808
0.00611825347114749 0.714301663503407
7.82041189869889e-05 0.714301663503407
0.0405801251892415 0.714301663503407
0.00630561178690406 0.714301663503407
0.917589788462306 0.714301663503407
0.433550198184403 0.714301663503407
0.0223156085403699 0.714301663503407
0.00104883646860285 0.714301663503407
2.09991051784214e-05 0.142793345986383
0.115877415053202 0.714301663503407
0.0215336295516153 0.714301663503407
0.000130819521884961 0.714301663503407
0.860616109608086 0.714301663503407
5.20110999014902e-06 0.214245841241488
0.00160029614127436 0.714301663503407
0.00106314114816165 0.714301663503407
0.00148115109112601 0.714301663503407
0.0292829073444837 0.714301663503407
4.81348130344789e-06 0.0714524952551049
0.000588077339216237 0.714301663503407
0.00093413369049434 0.714301663503407
6.88877251526191e-07 0.49994417773808
0.0235858187851577 0.714301663503407
1.10511545435061e-06 0.49994417773808
0.0321635620181169 0.714301663503407
0.00636960675827404 0.714301663503407
1.02321227201319e-05 0.428603327006815
0.048182477567119 0.714301663503407
0.159096238406972 0.714301663503407
3.05763047651176e-05 0.285698336496593
0.00202450634408503 0.714301663503407
1.32240522224543e-06 0.785754158758512
0.000174405461373049 0.428603327006815
0.000157428089973756 0.714301663503407
0.0209932900562779 0.714301663503407
1.27359844340476e-06 0.428603327006815
0.70329701880359 0.714301663503407
0.000163332523956458 0.714301663503407
0.00214083881611186 0.714301663503407
9.75935070618561e-05 0.357150831751697
1.73421231899472e-07 0.928547504744895
2.16447346413458e-05 0.428603327006815
3.60937182293669e-06 0.214245841241488
0.0253134825543765 0.714301663503407
0.114467850975575 0.714301663503407
0.00100161615381072 0.714301663503407
0.0133566009396694 0.714301663503407
0.000253851374227418 0.714301663503407
0.0727083828113853 0.714301663503407
0.000143511315731667 0.714301663503407
0.448503123446855 0.714301663503407
0.0260958057039309 0.714301663503407
8.37806786527738e-05 0.714301663503407
0.000871368849124607 0.714301663503407
0.000261137384777452 0.714301663503407
0.107510732097364 0.714301663503407
0.000382244950571191 0.714301663503407
0.489588290928041 0.714301663503407
0.126866648009801 0.714301663503407
0.514083683939534 0.714301663503407
0.00304989905538964 0.714301663503407
0.26968492006545 0.714301663503407
1.83304541606781e-05 0.285698336496593
0.0889991380597942 0.714301663503407
2.5473119080692e-06 0.142793345986383
0.000117876922521064 0.428603327006815
1.29055263182617e-05 0.285698336496593
4.10074696968134e-05 0.357150831751697
0.000156564333430686 0.714301663503407
4.78451898869549e-06 0.142793345986383
0.203864394235881 0.714301663503407
0.00927799092455554 0.714301663503407
0.00445763084647338 0.714301663503407
0.0970485008977653 0.714301663503407
0.762306092956149 0.714301663503407
0.689901978876827 0.714301663503407
0.760674654055614 0.714301663503407
0.00903736651743138 0.714301663503407
1.30733536661903e-05 0.214245841241488
0.428528093945314 0.714301663503407
0.659321940913667 0.714301663503407
9.87407440885225e-05 0.571396672993185
0.53532666789714 0.714301663503407
0.135021880728234 0.714301663503407
0.000134211343261223 0.357150831751697
4.99771576907976e-07 0.49994417773808
0.000834291780530788 0.714301663503407
0.0120736181536333 0.714301663503407
0.00485811924126328 0.714301663503407
7.73092560084134e-06 0.285698336496593
3.93762041259798e-06 0.214245841241488
6.88667290174387e-07 0.85709500948979
0.00109038390886136 0.714301663503407
0.267060829983322 0.714301663503407
0.0851057141314982 0.714301663503407
1.05289330819274e-05 0.214245841241488
0.0606458521076099 0.714301663503407
9.28167569751137e-05 0.642849168248303
0.0365357749036733 0.714301663503407
0.000397041423092131 0.714301663503407
0.00121317671942276 0.714301663503407
0.00744718238600193 0.714301663503407
0.433832284754608 0.714301663503407
3.78788199131149e-05 0.285698336496593
0.00876448258918536 0.714301663503407
0.00331237815230468 0.714301663503407
0.163164404893754 0.714301663503407
0.00143258352235041 0.714301663503407
0.00236134431427023 0.714301663503407
0.0928795703293318 0.714301663503407
8.10657795677197e-05 0.49994417773808
2.21318638771406e-05 0.428603327006815
0.0810236741025867 0.714301663503407
0.0100893071007995 0.714301663503407
1.42901331668296e-05 0.142793345986383
0.0121077064480706 0.714301663503407
0.00465430950083089 0.714301663503407
2.3171783743503e-06 0.642849168248303
0.000891025300483879 0.714301663503407
0.000206729998128294 0.214245841241488
0.0266290632302939 0.714301663503407
0.00880561649994127 0.714301663503407
0.00437657857480409 0.714301663503407
0.919067752401008 0.714301663503407
0.15509615243191 0.714301663503407
0.000122897936162673 0.714301663503407
0.179060053835767 0.714301663503407
7.3601222721988e-05 0.428603327006815
0.000369337170269131 0.714301663503407
8.65494994003397e-06 0.357150831751697
0.000574468118402956 0.714301663503407
0.822733497942625 0.714301663503407
9.04269899491682e-05 0.714301663503407
0.00550477785817987 0.714301663503407
0.0356224258104034 0.714301663503407
0.0289022497865124 0.714301663503407
0.263549807952264 0.714301663503407
0.00155495232164287 0.714301663503407
0.0034558345525142 0.714301663503407
4.48011174391618e-05 0.428603327006815
0.0259445853977751 0.714301663503407
9.38569089687437e-07 0.428603327006815
1.76716744954639e-05 0.285698336496593
0.0274985931485468 0.714301663503407
0.000523035880046354 0.714301663503407
0.00352939190464632 0.714301663503407
0.0857574168357615 0.714301663503407
5.90510742540689e-07 0.642849168248303
1.52391237828849e-07 0.928547504744895
0.00122291620712853 0.714301663503407
2.09117540903569e-06 0.142793345986383
0.00207876127779033 0.714301663503407
0.000295676664446133 0.714301663503407
0.043400255056995 0.714301663503407
6.69291306387492e-06 0.0714524952551049
1.11075340711203e-05 0.285698336496593
0.113213855971226 0.714301663503407
0.000174611294976842 0.714301663503407
2.80995119530854e-06 0.0714524952551049
0.00382986139419756 0.714301663503407
0.000961631375106807 0.714301663503407
0.352748158671951 0.714301663503407
2.01038731129513e-06 0.571396672993185
0.0221281309674088 0.714301663503407
0.00279002408057337 0.714301663503407
0.00277083617394806 0.714301663503407
0.0390142079459734 0.714301663503407
0.0027004928963679 0.714301663503407
2.06878015646516e-06 0.142793345986383
0.419720325609215 0.714301663503407
1.42379831856253e-05 0.285698336496593
5.14261926629562e-05 0.357150831751697
0.184935004226088 0.714301663503407
0.000577030190332404 0.714301663503407
3.42651281566083e-07 0.85709500948979
0.00123264980562428 0.714301663503407
5.30950512089905e-05 0.357150831751697
6.26156092011934e-05 0.428603327006815
0.014449693189554 0.714301663503407
0.0047415715773288 0.714301663503407
0.427287117953144 0.714301663503407
0.00328219486693315 0.714301663503407
0.00570214118909945 0.714301663503407
2.15753569399035e-05 0.142793345986383
0.0336959283723011 0.714301663503407
0.00053108287006 0.714301663503407
4.36912986631767e-06 0.214245841241488
5.69965876051495e-06 0.285698336496593
0.20089107622109 0.714301663503407
4.752453874727e-05 0.428603327006815
0.40375104665059 0.714301663503407
4.28765857013996e-07 0.85709500948979
8.59704298550486e-05 0.571396672993185
0.0364383128827895 0.714301663503407
2.65985161144557e-06 0.142793345986383
0.00987787299411276 0.714301663503407
0.0662638931954131 0.714301663503407
2.34725313794178e-06 0.142793345986383
5.06701794379932e-05 0.428603327006815
0.137450530770158 0.714301663503407
0.41369849888653 0.714301663503407
0.000275195851741683 0.714301663503407
1.05492820118064e-06 0.714301663503407
0.629348563906477 0.714301663503407
0.00127959287750057 0.714301663503407
2.08557377983396e-05 0.357150831751697
0.00771942029691339 0.714301663503407
0.0571372991022742 0.714301663503407
0.00104740989124187 0.714301663503407
0.000241758189898664 0.714301663503407
1.67793903865224e-05 0.285698336496593
0.0041111177260602 0.714301663503407
1.11833071508647e-05 0.214245841241488
0.00157307253800767 0.714301663503407
0.0104256520584167 0.714301663503407
0.12361968214649 0.714301663503407
0.000311891318827899 0.714301663503407
0.00148156544188538 0.714301663503407
7.63757259655653e-05 0.714301663503407
0.0345251609912205 0.714301663503407
2.79638746861119e-05 0.214245841241488
0.809412708997947 0.714301663503407
0.249322109825234 0.714301663503407
5.70021653555252e-06 0.214245841241488
5.60492973666179e-05 0.428603327006815
0.00288557457567686 0.714301663503407
0.00415996970394837 0.714301663503407
0.00587468389897754 0.714301663503407
0.0119159469478171 0.714301663503407
5.48871147364213e-07 0.571396672993185
2.85987378244654e-05 0.428603327006815
1.04406469933815e-06 0.285698336496593
2.57403918801775e-06 0.642849168248303
3.99092833771348e-06 0.0714524952551049
0.000270098963200034 0.714301663503407
0.030573800052399 0.714301663503407
0.000100706623899489 0.714301663503407
0.169458355971254 0.714301663503407
0.654781217695889 0.714301663503407
0.131934151539211 0.714301663503407
0.193774171870776 0.714301663503407
5.93609623920777e-06 0.357150831751697
8.615131330677e-05 0.357150831751697
0.00026589989006913 0.714301663503407
0.000429535333365738 0.714301663503407
0.0113997583227028 0.714301663503407
1.70723299559535e-06 0.0714524952551049
0.0104614114686628 0.714301663503407
0.000118232294164546 0.714301663503407
0.000143073067872257 0.357150831751697
0.00344069733441606 0.714301663503407
1.99815329687249e-05 0.357150831751697
1.65859913653494e-05 0.285698336496593
0.339964485849353 0.714301663503407
0.0015387436874114 0.714301663503407
1.56598581393995e-05 0.357150831751697
0.00669751135912661 0.714301663503407
0.000421099720097562 0.714301663503407
0.17965283574747 0.714301663503407
0.0970884808639378 0.714301663503407
0.00644526769801066 0.714301663503407
1.17425589676235e-05 0.142793345986383
2.56834464182096e-07 0.85709500948979
1.25602628221287e-07 0.714301663503407
6.62738374596616e-05 0.49994417773808
0.000488475992205156 0.714301663503407
0.00381212347700164 0.714301663503407
0.00154718564207435 0.714301663503407
0.00471381622455771 0.714301663503407
0.00074621577014987 0.714301663503407
0.0245421689235648 0.714301663503407
0.100550874338811 0.714301663503407
0.295142586115412 0.714301663503407
0.405443537404497 0.714301663503407
0.171410517512634 0.714301663503407
2.98240670788888e-05 0.428603327006815
0.000121087861195739 0.49994417773808
0.00299360261083308 0.714301663503407
3.3323861201575e-05 0.285698336496593
0.0352699499237524 0.714301663503407
1.43053142696606e-06 0.428603327006815
0.38623105781457 0.714301663503407
0.0116140717539498 0.714301663503407
0.00558138870445044 0.714301663503407
0.560764913932285 0.714301663503407
0.0218072585054251 0.714301663503407
6.85843097989035e-05 0.428603327006815
2.42298518825627e-05 0.285698336496593
0.00195854460034091 0.714301663503407
0.00810831937314145 0.714301663503407
0.00700824762161224 0.714301663503407
0.0240275391146145 0.714301663503407
0.990335140229607 0.714301663503407
4.68445468993081e-05 0.428603327006815
0.147300866006339 0.714301663503407
0.0510920166440251 0.714301663503407
2.00581466567912e-07 0.642849168248303
0.214503721289638 0.714301663503407
0.000111643697940385 0.357150831751697
0.00778326248663352 0.714301663503407
4.81856054054861e-05 0.49994417773808
0.00877751949038488 0.714301663503407
8.96901823084573e-05 0.714301663503407
0.227022159437013 0.714301663503407
1.4071466544274e-05 0.214245841241488
0.00163196666831445 0.714301663503407
0.0166732340212645 0.714301663503407
5.6260242271078e-07 0.49994417773808
0.601176736237823 0.714301663503407
8.98241751621719e-05 0.642849168248303
0.00116347940234672 0.714301663503407
0.447932005019334 0.714301663503407
0.00116813021162193 0.714301663503407
0.0729271965575807 0.714301663503407
0.498627921840642 0.714301663503407
0.000200458716946784 0.714301663503407
5.08503416394323e-06 0.357150831751697
0.000170804416266232 0.714301663503407
7.81201502971413e-07 0.49994417773808
6.49579002262007e-05 0.571396672993185
1.13733704850938e-05 0.214245841241488
0.029544981707697 0.714301663503407
0.0268842611135955 0.714301663503407
0.00724434685036093 0.714301663503407
2.91725827915885e-05 0.357150831751697
0.000327811397086027 0.714301663503407
0.0758145446376685 0.714301663503407
2.41985321225736e-06 0.571396672993185
0.00273873760341681 0.714301663503407
4.55376642233018e-05 0.49994417773808
8.8101665039455e-07 0.714301663503407
1.5631098744805e-07 0.714301663503407
0.368933930971755 0.714301663503407
8.15790345588975e-05 0.642849168248303
2.83922205753901e-06 0.0714524952551049
0.00453675019771344 0.714301663503407
0.0312139482127821 0.714301663503407
0.00153321088597071 0.714301663503407
0.000194753793563313 0.714301663503407
0.00465384532955014 0.714301663503407
0.0248048644403433 0.714301663503407
0.0163498109647727 0.714301663503407
0.250032095546012 0.714301663503407
3.71981446601049e-06 0.214245841241488
0.000104737015535339 0.357150831751697
0.000653737907282209 0.714301663503407
1.57329614448793e-05 0.285698336496593
2.72781064662294e-06 0.642849168248303
0.00394690881841313 0.714301663503407
0.0117774317859309 0.714301663503407
6.87187771354933e-06 0.285698336496593
0.689158791204071 0.714301663503407
0.000332428162329982 0.714301663503407
0.0291547224578143 0.714301663503407
6.626698253924e-07 0.49994417773808
0.295095635170349 0.714301663503407
0.000150732365396581 0.428603327006815
0.287991072417976 0.714301663503407
9.99192063593585e-05 0.49994417773808
2.44540635852485e-05 0.285698336496593
5.53355395508528e-08 0.85709500948979
0.00100742488757417 0.714301663503407
0.168390724588059 0.714301663503407
0.00170004173844944 0.714301663503407
3.08914028615932e-06 0.142793345986383
0.133899514358367 0.714301663503407
0.0865564258095274 0.714301663503407
4.84389227931137e-06 0.0714524952551049
0.98030411620309 0.714301663503407
7.47083130017359e-06 0.285698336496593
1.03451601574781e-05 0.0714524952551049
0.000153702323334838 0.357150831751697
0.977151654274815 0.714301663503407
4.65749138969241e-05 0.428603327006815
0.555550238202131 0.714301663503407
0.00410672917251895 0.714301663503407
0.10028793908906 0.714301663503407
0.00768055547658437 0.714301663503407
0.0231296436949586 0.714301663503407
0.0907612304730122 0.714301663503407
0.000676299913634227 0.714301663503407
1.8887507973928e-05 0.214245841241488
0.00335769491412615 0.714301663503407
0.557919199207968 0.714301663503407
0.0467637353994356 0.714301663503407
0.000258017328579242 0.714301663503407
0.289677950849507 0.714301663503407
0.00763765389282046 0.714301663503407
0.000853043630363958 0.714301663503407
0.00112360717174868 0.714301663503407
0.653123616866752 0.714301663503407
6.09412493577064e-05 0.571396672993185
4.84024011949507e-05 0.428603327006815
0.00180398822272423 0.714301663503407
3.35096784634104e-05 0.214245841241488
2.81018839155624e-06 0.642849168248303
3.16995461874086e-07 0.85709500948979
0.000132667444244076 0.714301663503407
0.0453154567399682 0.714301663503407
0.425393775560279 0.714301663503407
0.000218849689447017 0.714301663503407
0.00119344075696844 0.714301663503407
0.189553511932925 0.714301663503407
0.254550661745329 0.714301663503407
0.00057931712765142 0.714301663503407
6.06420109009914e-08 0.785754158758512
0.0664480164682915 0.714301663503407
1.79698539229386e-06 0.0714524952551049
0.0211904771456389 0.714301663503407
0.000223439566252304 0.714301663503407
1.30256429493048e-07 0.714301663503407
0.00106249064528647 0.714301663503407
0.000113764897461172 0.714301663503407
0.00226139565028893 0.714301663503407
6.72026853368157e-06 0.428603327006815
0.131801299825066 0.714301663503407
0.000802595539709854 0.714301663503407
1.05682887827486e-05 0.0714524952551049
0.0418320940031282 0.714301663503407
0.00333606653056265 0.714301663503407
0.00868012516750601 0.714301663503407
0.000262757928715542 0.714301663503407
0.000516861434272185 0.714301663503407
0.000176348505643852 0.714301663503407
0.0442683857242452 0.714301663503407
0.00245860377678957 0.714301663503407
0.00468481225294328 0.714301663503407
8.21186324709749e-05 0.714301663503407
2.00073078449824e-06 0
6.44315235672629e-06 0.285698336496593
0.0644347371205022 0.714301663503407
0.666506129960675 0.714301663503407
0.573445082035763 0.714301663503407
3.26105634418969e-05 0.285698336496593
0.00301818305525468 0.714301663503407
0.063238302805318 0.714301663503407
0.000187191042955565 0.714301663503407
1.5000398333386e-06 0.428603327006815
0.000169547987403656 0.714301663503407
0.00149971497108239 0.714301663503407
1.32174414134499e-06 0.357150831751697
6.0109418377454e-05 0.428603327006815
1.63767356203966e-06 0.49994417773808
0.0584795598288787 0.714301663503407
0.0128485252021121 0.714301663503407
0.0810497439351462 0.714301663503407
0.00619726022667879 0.714301663503407
0.00219170391861431 0.714301663503407
0.301966049412406 0.714301663503407
6.34674607097671e-05 0.49994417773808
0.000119701592252118 0.571396672993185
0.0196529611418554 0.714301663503407
2.07290667915505e-06 0.642849168248303
6.41708752345679e-05 0.49994417773808
0.00105918003276562 0.714301663503407
4.07855171651516e-05 0.285698336496593
0.00296688707421444 0.714301663503407
0.0713624414126547 0.714301663503407
0.00324946315215231 0.714301663503407
6.96620840411489e-05 0.571396672993185
0.00285779463304574 0.714301663503407
1.35118329450481e-06 0.785754158758512
1.80121951760546e-06 0.642849168248303
0.018245245913569 0.714301663503407
0.00271548839702507 0.714301663503407
0.000135885278460441 0.714301663503407
0.000379907332847181 0.714301663503407
0.007493758044089 0.714301663503407
0.00424613839414917 0.714301663503407
0.108818367531777 0.714301663503407
0.000741972631479348 0.714301663503407
0.00240177224732475 0.714301663503407
0.000244302146617554 0.714301663503407
0.0059767350078009 0.714301663503407
0.120196233338084 0.714301663503407
0.00510981011006019 0.714301663503407
2.12841997114787e-07 0.785754158758512
0.045507759235741 0.714301663503407
0.00578996725352989 0.714301663503407
4.28692719723885e-07 0.785754158758512
0.000396529817305093 0.714301663503407
0.00010091662963491 0.714301663503407
0.000420599022323585 0.714301663503407
3.22173769628334e-05 0.285698336496593
0.00374546407856395 0.714301663503407
1.388510533066e-06 0.428603327006815
0.000970046387587562 0.714301663503407
0.00377744345790871 0.714301663503407
1.05292180588894e-08 0.85709500948979
0.0132428344088887 0.714301663503407
1.28597082090829e-05 0.285698336496593
7.63445902007338e-05 0.714301663503407
2.46564349335028e-06 0.142793345986383
1.08719888317331e-07 0.85709500948979
0.00090704794387344 0.714301663503407
0.000222555496300433 0.714301663503407
0.0966096033449394 0.714301663503407
1.32531424434314e-05 0.285698336496593
2.4092032932807e-07 0.85709500948979
0.517754319552704 0.714301663503407
2.01453245885572e-05 0.428603327006815
0.0129871714729587 0.714301663503407
6.9317446915647e-05 0.428603327006815
0.0152543298532807 0.714301663503407
0.478747897560822 0.714301663503407
0.00291096550558469 0.714301663503407
0.000180249501187779 0.714301663503407
2.63701198345871e-05 0.428603327006815
0.355197201440007 0.714301663503407
0.00231211099925062 0.714301663503407
5.05018767847805e-06 0.142793345986383
0.000239134954838581 0.714301663503407
4.52454958390844e-07 0.85709500948979
0.014379438049697 0.714301663503407
0.73671110718401 0.714301663503407
0.265544385208472 0.714301663503407
0.000212358699039122 0.714301663503407
0.00467858314578592 0.714301663503407
0.0375679906042036 0.714301663503407
0.000105646594391228 0.357150831751697
3.5776593661694e-06 0.214245841241488
1.03034849591543e-06 0.428603327006815
0.0191217841656475 0.714301663503407
0.0022213418446486 0.714301663503407
0.180064783184832 0.714301663503407
0.0251093453460477 0.714301663503407
0.0217160474477331 0.714301663503407
0.0410899352958669 0.714301663503407
1.23423291589598e-05 0.0714524952551049
0.0052703376645321 0.714301663503407
0.25963521454323 0.714301663503407
0.19178194575677 0.714301663503407
0.0393676101539948 0.714301663503407
0.00231852610158007 0.714301663503407
0.0177398590757424 0.714301663503407
1.82085379746684e-05 0.214245841241488
4.68394701485779e-05 0.428603327006815
0.00191994184446991 0.714301663503407
5.05225050258451e-07 0.571396672993185
4.64131611249038e-06 0.357150831751697
0.00528421290548084 0.714301663503407
0.316953110223622 0.714301663503407
0.0527624028428955 0.714301663503407
4.25483647567206e-06 0.0714524952551049
0.779274332716866 0.714301663503407
7.16688877046905e-05 0.571396672993185
0.547470265206032 0.714301663503407
0.000233164649426291 0.714301663503407
0.0252630575652149 0.714301663503407
0.000225616481087474 0.714301663503407
3.3731482899357e-06 0
0.000121018453297772 0.428603327006815
5.25221061939853e-05 0.357150831751697
4.28732270761919e-07 0.85709500948979
6.64278492838395e-05 0.571396672993185
0.000871051224366737 0.714301663503407
0.00794964381672402 0.714301663503407
0.000148682574763576 0.714301663503407
1.37822625421542e-06 0.285698336496593
5.62982412852376e-06 0.214245841241488
0.00483160714769592 0.714301663503407
0.00340802303390517 0.714301663503407
5.5151737018176e-05 0.428603327006815
0.0182063122642031 0.714301663503407
0.176827941025226 0.714301663503407
0.0461516489075935 0.714301663503407
9.39613781416866e-05 0.357150831751697
0.00397570353669747 0.714301663503407
0.00348252246911384 0.714301663503407
0.000280406214545697 0.714301663503407
5.3991690646889e-06 0.285698336496593
3.65011398647609e-05 0.49994417773808
0.730100679583148 0.714301663503407
0.00212457191440731 0.714301663503407
4.36217383923909e-06 0.0714524952551049
0.000465007915907706 0.714301663503407
0.0771268676979717 0.714301663503407
0.371561965988856 0.714301663503407
8.09440759578053e-06 0.357150831751697
5.97098572443146e-06 0.357150831751697
1.02907493283931e-06 0.714301663503407
6.62356102641819e-07 0.785754158758512
0.00297895456087255 0.714301663503407
0.254457366544396 0.714301663503407
0.054391717696732 0.714301663503407
2.69499987657961e-05 0.428603327006815
0.0024036961275934 0.714301663503407
0.000210987258927127 0.714301663503407
0.0978125766915902 0.714301663503407
0.00207024804682165 0.714301663503407
2.97771946531355e-05 0.428603327006815
0.224748710921766 0.714301663503407
0.000698050193011453 0.714301663503407
0.00142980354350478 0.714301663503407
0.000360609450621628 0.714301663503407
0.000214429574540138 0.428603327006815
2.35124742922486e-07 0.85709500948979
0.00354356186773098 0.714301663503407
0.0526664062735995 0.714301663503407
0.0082162691683486 0.714301663503407
0.00108239254874539 0.714301663503407
1.17536991543741e-05 0.214245841241488
0.72827915789354 0.714301663503407
0.000375834211119285 0.714301663503407
0.00100216378491055 0.714301663503407
5.46248488746772e-06 0.285698336496593
0.0024633402203218 0.714301663503407
0.00389149514999751 0.714301663503407
0.00117957954114268 0.714301663503407
8.13183934059293e-05 0.714301663503407
0.000258489605146604 0.714301663503407
0.414384575454256 0.714301663503407
0.00679854639139604 0.714301663503407
0.588413639860431 0.714301663503407
0.000286724826738071 0.714301663503407
0.949922208139127 0.714301663503407
0.00231808777853941 0.714301663503407
0.00431482065800148 0.714301663503407
4.56968375916834e-05 0.428603327006815
1.43651475119002e-06 0.642849168248303
3.60871871566876e-06 0.0714524952551049
1.24960181826401e-05 0.214245841241488
0.000870489889579629 0.714301663503407
0.00384675334524195 0.714301663503407
2.08708554323926e-05 0.214245841241488
0.000353261447469 0.714301663503407
0.096679116904375 0.714301663503407
0.00221085825262009 0.714301663503407
0.0712692552345591 0.714301663503407
0.0312721292356613 0.714301663503407
5.00254741750038e-05 0.285698336496593
3.66850321110261e-06 0.214245841241488
0.0808880355430968 0.714301663503407
0.0692984661228333 0.714301663503407
8.84669256456614e-06 0.214245841241488
0.0466710907857636 0.714301663503407
0.000614086696301027 0.714301663503407
0.000891919727399421 0.714301663503407
8.89934385361697e-07 0.785754158758512
0.16090415660857 0.714301663503407
0.021434387909725 0.714301663503407
0.00181000658406146 0.714301663503407
0.135003926317518 0.714301663503407
0.71585550156069 0.714301663503407
1.73744561441033e-05 0.357150831751697
0.000178441474424527 0.714301663503407
0.093945830927039 0.714301663503407
0.0865787650687613 0.714301663503407
0.000888775734982373 0.714301663503407
0.00488234969531377 0.714301663503407
0.00139909379245539 0.714301663503407
0.00884677571884918 0.714301663503407
0.00235358833152394 0.714301663503407
1.53961528758416e-05 0.214245841241488
0.601128330227086 0.714301663503407
0.000560212554589828 0.714301663503407
0.0272632593559154 0.714301663503407
0.000935373276606504 0.714301663503407
2.61839837536908e-07 0.785754158758512
8.71372679771824e-05 0.571396672993185
0.00245649911273879 0.714301663503407
0.0057452300120437 0.714301663503407
0.0050025904601688 0.714301663503407
1.40004066716993e-05 0.214245841241488
3.18933487837898e-05 0.285698336496593
6.68293210165267e-07 0.714301663503407
6.14545305997449e-07 0.49994417773808
1.79425350466921e-07 0.928547504744895
0.105539392912128 0.714301663503407
0.00578970346695979 0.714301663503407
0.377549420055326 0.714301663503407
0.10130584531793 0.714301663503407
8.81387450759688e-05 0.428603327006815
0.00352408015570195 0.714301663503407
0.000432461654410118 0.714301663503407
0.000519094808142892 0.714301663503407
0.00898540341822553 0.714301663503407
7.92823734725629e-05 0.428603327006815
0.00027186505685868 0.714301663503407
0.000803265151554388 0.714301663503407
0.0507775609948563 0.714301663503407
0.00799156337510924 0.714301663503407
5.59753006554313e-07 0.85709500948979
2.1571600939678e-06 0.0714524952551049
0.000296627354400214 0.714301663503407
0.0515688296212073 0.714301663503407
3.41128920331067e-05 0.285698336496593
0.00360259495365754 0.714301663503407
0.452475074022693 0.714301663503407
0.540829244971104 0.714301663503407
7.46248682212967e-07 0.714301663503407
1.78436509284625e-05 0.0714524952551049
0.747897611049073 0.714301663503407
0.0234377721575358 0.714301663503407
0.652254283437124 0.714301663503407
0.489421815558219 0.714301663503407
0.00568405698256516 0.714301663503407
2.24612228950025e-06 0.571396672993185
9.30607442215455e-06 0.0714524952551049
8.3799409128161e-08 0.714301663503407
0.000134469863865313 0.714301663503407
0.425920584043365 0.714301663503407
1.31110208347618e-05 0.285698336496593
0.42538910582837 0.714301663503407
1.37493332678524e-05 0.214245841241488
0.000417225985892519 0.714301663503407
0.468288747106303 0.714301663503407
0.000438870920706896 0.714301663503407
0.00225764132091994 0.714301663503407
0.000473744513691932 0.714301663503407
0.00157533665439545 0.714301663503407
2.65928380997963e-05 0.357150831751697
8.27751877063189e-05 0.428603327006815
0.121923268651983 0.714301663503407
2.44933143700452e-05 0.357150831751697
2.06209634456516e-06 0.357150831751697
0.0246714731744662 0.714301663503407
0.0087049395865576 0.714301663503407
0.279728748656436 0.714301663503407
0.00124177563469052 0.714301663503407
0.000247011716316627 0.714301663503407
6.60501112870923e-06 0.357150831751697
0.1191816981342 0.714301663503407
0.887791405040624 0.714301663503407
0.00166913600387269 0.714301663503407
2.47888637866551e-06 0.571396672993185
0.0131900433473647 0.714301663503407
9.71118279622068e-05 0.571396672993185
0.000724113277849057 0.714301663503407
0.0172794311996377 0.714301663503407
0.0556680216684988 0.714301663503407
1.36048353938854e-05 0.142793345986383
0.503209477604045 0.714301663503407
1.39548796553588e-05 0.285698336496593
0.0288668184597837 0.714301663503407
0.000267069831915737 0.714301663503407
0.059962257756814 0.714301663503407
0.023425328326597 0.714301663503407
0.0162545942135463 0.714301663503407
0.00116242565346305 0.714301663503407
0.375722475173189 0.714301663503407
5.27439448961515e-06 0.214245841241488
0.0106078216763675 0.714301663503407
0.289892428936678 0.714301663503407
0.241457441285642 0.714301663503407
8.69116080218886e-06 0.285698336496593
1.53785393613558e-05 0.214245841241488
0.00109454239121193 0.714301663503407
1.10251898343425e-06 0.49994417773808
0.38412280196589 0.714301663503407
0.00395043583361859 0.714301663503407
0.0122798103630073 0.714301663503407
0.0142503680225546 0.714301663503407
0.144957855278162 0.714301663503407
0.0013754345511746 0.714301663503407
0.186260850276773 0.714301663503407
0.0530852016765406 0.714301663503407
0.000447831605546198 0.714301663503407
0.794172374710305 0.714301663503407
0.0054453284699156 0.714301663503407
0.00756398494381885 0.714301663503407
2.317318482434e-05 0.428603327006815
7.89798391310345e-07 0.714301663503407
0.00949100780444135 0.714301663503407
1.81782465988512e-05 0.285698336496593
0.183305881114395 0.714301663503407
0.122845569384277 0.714301663503407
0.0121865573456504 0.714301663503407
0.000492656650057164 0.714301663503407
0.0160828779068768 0.714301663503407
0.0458877932607089 0.714301663503407
4.14381509668038e-08 0.785754158758512
0.00175128267857188 0.714301663503407
5.47886856147154e-05 0.571396672993185
2.86493875465356e-05 0.214245841241488
0.36686330704348 0.714301663503407
0.0766866682348452 0.714301663503407
0.000636919276543218 0.714301663503407
2.34586278500979e-06 0.0714524952551049
0.00899907815304475 0.714301663503407
0.0267112029230685 0.714301663503407
0.745030906210549 0.714301663503407
0.0453026945544885 0.714301663503407
1.82012350377143e-05 0.214245841241488
0.000963091472409749 0.714301663503407
4.7407972017538e-05 0.357150831751697
1.94159849727546e-06 0.428603327006815
0.0265383323378182 0.714301663503407
0.000112035678908994 0.357150831751697
0.000289667110097292 0.714301663503407
1.5723010693615e-05 0.285698336496593
0.000295199063178453 0.714301663503407
0.0069510206293651 0.714301663503407
0.000209369046075617 0.714301663503407
0.0010353087309607 0.714301663503407
0.168707965280353 0.714301663503407
1.61775084661389e-05 0.0714524952551049
2.77870145513134e-05 0.357150831751697
0.369438690890932 0.714301663503407
0.000172364583941887 0.714301663503407
0.000608937693334362 0.714301663503407
2.87741947414727e-08 0.85709500948979
1.37473041857227e-05 0.285698336496593
0.0829662443874669 0.714301663503407
1.08860945887777e-05 0.285698336496593
0.000935969655741125 0.714301663503407
0.764099807187599 0.714301663503407
1.33187126799824e-05 0.214245841241488
7.16980503727564e-06 0.285698336496593
0.114301687401096 0.714301663503407
0.0688930462954317 0.714301663503407
0.00415628308564446 0.714301663503407
4.64349648859759e-05 0.428603327006815
0.000223469391111333 0.714301663503407
0.0342056504948888 0.714301663503407
0.224771978070719 0.714301663503407
0.000515770677734395 0.714301663503407
2.00223070685211e-07 0.85709500948979
0.174038077037806 0.714301663503407
0.00490982922695773 0.714301663503407
0.000193257266734232 0.714301663503407
0.24606957887981 0.714301663503407
0.0371206631947176 0.714301663503407
0.000284480848526603 0.714301663503407
0.0214499368058088 0.714301663503407
0.547799359545611 0.714301663503407
0.00311042630409364 0.714301663503407
0.817270438641486 0.714301663503407
2.1232734353856e-05 0.285698336496593
0.0686839799558711 0.714301663503407
0.00181118870194184 0.714301663503407
4.88069931334946e-06 0.285698336496593
0.0117712170260075 0.714301663503407
2.5634777560863e-05 0.428603327006815
0.0435842891937298 0.714301663503407
0.00012695929724802 0.714301663503407
0.0608080488718122 0.714301663503407
2.57192686050104e-05 0.214245841241488
1.94863205073106e-06 0.0714524952551049
0.00537697864149247 0.714301663503407
0.000204497872179895 0.714301663503407
0.000283317399274608 0.714301663503407
6.90297539357565e-06 0.428603327006815
1.17155784563479e-06 0.428603327006815
2.45989682783515e-05 0.357150831751697
1.88636483981237e-06 0.0714524952551049
0.0153220557435167 0.714301663503407
0.00107970691394847 0.714301663503407
0.284834835795591 0.714301663503407
0.00040548613674204 0.714301663503407
0.000102319099136683 0.714301663503407
0.0011844168642086 0.714301663503407
6.27530671876281e-05 0.571396672993185
6.9915226837989e-06 0.214245841241488
2.95081838702569e-05 0.428603327006815
0.000901349319639795 0.714301663503407
4.17082241255247e-06 0.214245841241488
0.00998895008501978 0.714301663503407
1.90409744168753e-05 0.357150831751697
7.23845613903451e-05 0.49994417773808
0.0038127543643604 0.714301663503407
7.06852632809779e-07 0.785754158758512
0.00187206450302368 0.714301663503407
0.0581908593344713 0.714301663503407
0.000839396023757991 0.714301663503407
0.000132496461755443 0.714301663503407
0.0329693734871567 0.714301663503407
0.0578854791371913 0.714301663503407
0.00243175815272832 0.714301663503407
0.000142772570552224 0.714301663503407
4.91724425992521e-06 0
3.81760686602574e-07 0.642849168248303
0.00691397896875924 0.714301663503407
0.000146190278933328 0.714301663503407
0.000123738270616796 0.642849168248303
0.0179471724683976 0.714301663503407
0.000790974210938618 0.714301663503407
0.00249281567110928 0.714301663503407
0.341827444769936 0.714301663503407
7.68694560115609e-06 0.285698336496593
1.63886567195555e-06 0.714301663503407
1.44736281215454e-05 0.214245841241488
9.24347993385891e-08 0.85709500948979
0.00459395755263253 0.714301663503407
0.000559859622351462 0.714301663503407
0.070978888743696 0.714301663503407
0.357717152085539 0.714301663503407
0.00210838070338568 0.714301663503407
0.000142135317208581 0.357150831751697
0.0388289330690718 0.714301663503407
0.000142926487528477 0.714301663503407
0.000471997238634428 0.714301663503407
1.83246391735338e-06 0
7.45184858472671e-06 0.214245841241488
2.94653318407134e-05 0.428603327006815
0.924409393410642 0.714301663503407
0.0604718169492211 0.714301663503407
0.0126486863721143 0.714301663503407
6.04477317520078e-05 0.428603327006815
1.8176282402114e-06 0.0714524952551049
0.0152117163900293 0.714301663503407
3.39513104619237e-07 0.642849168248303
7.78516489509926e-05 0.49994417773808
0.646211330595013 0.714301663503407
2.93230876523191e-05 0.428603327006815
0.0478244320904226 0.714301663503407
0.0467986377381368 0.714301663503407
4.55143701085858e-06 0.214245841241488
0.00110941657169502 0.714301663503407
0.000409161630522091 0.714301663503407
0.000408428719013204 0.714301663503407
1.85967095517791e-06 0.428603327006815
0.00027370749443969 0.714301663503407
1.3367046719201e-05 0.357150831751697
0.945439582173086 0.714301663503407
0.000453256458673222 0.714301663503407
1.71365036917446e-05 0.357150831751697
0.000191575822460484 0.428603327006815
0.317622468781029 0.714301663503407
0.155949461682533 0.714301663503407
9.83487758433937e-05 0.714301663503407
0.800542963298262 0.714301663503407
0.000320366807076576 0.714301663503407
0.0004671563289188 0.714301663503407
0.000777025855285273 0.714301663503407
0.467311864650747 0.714301663503407
0.0335285942184172 0.714301663503407
0.000632971748552866 0.714301663503407
0.00505200124623943 0.714301663503407
2.01970612016355e-05 0.214245841241488
0.206166888251859 0.714301663503407
4.08519501155965e-05 0.428603327006815
3.03951208278724e-05 0.49994417773808
0.724085399772613 0.714301663503407
0.00698596977216657 0.714301663503407
8.99179405130756e-07 0.49994417773808
5.0932757217164e-05 0.357150831751697
0.0709273663970545 0.714301663503407
0.000460342720663757 0.714301663503407
5.40279868591165e-05 0.49994417773808
0.18169524660147 0.714301663503407
0.0107407764309076 0.714301663503407
0.00157423369563043 0.714301663503407
5.7875704499269e-06 0.0714524952551049
0.000215585476769147 0.714301663503407
0.000151539627810136 0.714301663503407
0.000591345390709238 0.714301663503407
0.509506081810107 0.714301663503407
3.64555551926174e-05 0.357150831751697
9.41307205714698e-08 0.714301663503407
0.00341056831224109 0.714301663503407
0.0936177775912631 0.714301663503407
5.07395325748312e-07 0.571396672993185
0.000198296658700027 0.714301663503407
0.139221500678216 0.714301663503407
0.000435282089844927 0.714301663503407
7.22431731883576e-05 0.714301663503407
6.18741539859012e-05 0.49994417773808
1.39829570258279e-05 0.357150831751697
0.588018915365279 0.714301663503407
0.00165687544379598 0.714301663503407
6.61207373566109e-07 0.49994417773808
0.365928758499398 0.714301663503407
0.160811735656261 0.714301663503407
8.07076259135803e-07 0.428603327006815
0.321925018170201 0.714301663503407
7.54698563190504e-06 0.285698336496593
7.86202277431139e-05 0.571396672993185
3.85087535761838e-05 0.285698336496593
0.62286547752821 0.714301663503407
9.00356308482502e-07 0.714301663503407
5.09674679981238e-07 0.85709500948979
0.0181081084108198 0.714301663503407
6.39449086279729e-06 0.357150831751697
0.000130958991807618 0.428603327006815
0.352743192244119 0.714301663503407
0.000469041811061355 0.714301663503407
4.72612894109547e-05 0.49994417773808
5.59739139451093e-08 0.714301663503407
0.0459263850904446 0.714301663503407
0.00190364284491267 0.714301663503407
0.574656819140769 0.714301663503407
1.21053738102239e-05 0.214245841241488
3.39944192002072e-06 0.214245841241488
0.000355139808455173 0.714301663503407
0.00195455390175556 0.714301663503407
0.466991934673046 0.714301663503407
0.00997300474929858 0.714301663503407
0.0323522918678896 0.714301663503407
0.000148265816309745 0.714301663503407
0.000921361668670806 0.714301663503407
0.00313288002920656 0.714301663503407
1.64414809594815e-05 0.285698336496593
0.366330101440434 0.714301663503407
0.00838321543148202 0.714301663503407
3.47891354481746e-05 0.285698336496593
1.08742016784425e-07 0.85709500948979
2.9846381065977e-06 0.571396672993185
0.000108274711379679 0.714301663503407
0.757912229068883 0.714301663503407
0.00045582907663141 0.714301663503407
0.000638826950560803 0.642849168248303
0.0837863944608396 0.714301663503407
0.00149343813759725 0.714301663503407
0.266461308730778 0.714301663503407
0.000406429919252203 0.714301663503407
2.54092600100143e-05 0.285698336496593
0.0249745964880429 0.714301663503407
0.000314205271988993 0.714301663503407
1.72829070266436e-07 0.928547504744895
5.3574873864583e-06 0.285698336496593
8.01836862327208e-07 0.357150831751697
0.553771979513266 0.714301663503407
6.12275542759469e-05 0.49994417773808
0.190357432072426 0.714301663503407
0.03788845573784 0.714301663503407
0.0127654559027556 0.714301663503407
4.78817198663691e-05 0.428603327006815
0.170628731243438 0.714301663503407
0.0587980114315001 0.714301663503407
0.000279159083822678 0.714301663503407
0.00174732090030185 0.714301663503407
0.0311866436316407 0.714301663503407
1.69961687659947e-06 0.428603327006815
0.000347296516843855 0.714301663503407
0.000111882165278467 0.714301663503407
0.00236795693877896 0.714301663503407
2.63679880918142e-06 0
1.47843059820533e-06 0.357150831751697
0.0486460023055963 0.714301663503407
7.14498010511443e-05 0.428603327006815
0.0107622556529903 0.714301663503407
7.362925703463e-05 0.357150831751697
0.0162829171786446 0.714301663503407
2.60000163464375e-07 0.85709500948979
0.000275947849346206 0.714301663503407
0.763979983909701 0.714301663503407
0.283651068348651 0.714301663503407
0.00201328999522947 0.714301663503407
0.000118626711428217 0.714301663503407
7.22023708657831e-06 0.428603327006815
0.0367660815273557 0.714301663503407
0.00759688427108693 0.714301663503407
0.171055313496469 0.714301663503407
0.230238699954679 0.714301663503407
0.252137365744474 0.714301663503407
3.31142993369961e-07 0.571396672993185
0.135077137330255 0.714301663503407
0.00184980505667281 0.714301663503407
0.143330777279599 0.714301663503407
0.00128559692517193 0.714301663503407
0.115853410144477 0.714301663503407
0.839948060455965 0.714301663503407
6.27670748456147e-06 0.285698336496593
3.14460364066004e-08 0.928547504744895
0.000620982995801637 0.714301663503407
1.41815474913506e-06 0.285698336496593
0.285077335364451 0.714301663503407
6.24708718137284e-05 0.357150831751697
0.736939760988705 0.714301663503407
4.04851976181992e-08 0.928547504744895
0.12013354716912 0.714301663503407
0.00102423506255226 0.714301663503407
0.000967381371823234 0.714301663503407
0.213818131147927 0.714301663503407
0.000501812977162265 0.714301663503407
0.0571963042424899 0.714301663503407
0.116711340749341 0.714301663503407
0.00149074727912176 0.714301663503407
0.084120448082599 0.714301663503407
2.59395686762425e-05 0.428603327006815
4.45916599489557e-07 0.785754158758512
0.00036637887642153 0.714301663503407
7.13180872492476e-06 0.285698336496593
2.19712666158977e-05 0.285698336496593
2.24164668511025e-06 0.0714524952551049
0.0136234688814529 0.714301663503407
7.72933083922417e-05 0.571396672993185
4.0856555422724e-07 0.785754158758512
0.0001044571394025 0.714301663503407
0.022428518464318 0.714301663503407
3.05723101261175e-07 0.85709500948979
6.4644847543107e-05 0.428603327006815
0.000121035278084306 0.714301663503407
7.68647305412592e-06 0.142793345986383
0.0150359551131861 0.714301663503407
3.4636646925787e-05 0.49994417773808
0.000498105295600243 0.714301663503407
0.112719240991137 0.714301663503407
0.000795920500156745 0.714301663503407
0.0174923643278977 0.714301663503407
0.00304757647123987 0.714301663503407
0.580337716654308 0.714301663503407
0.00114448702990251 0.714301663503407
0.00217514031882076 0.714301663503407
0.144238084415245 0.714301663503407
8.16601369709928e-06 0.214245841241488
0.0222990720435034 0.714301663503407
2.25773814037906e-05 0.214245841241488
1.60007388460938e-05 0.285698336496593
0.00723283186853269 0.714301663503407
3.99730823455081e-05 0.285698336496593
0.000240998371415951 0.714301663503407
0.00126195605367994 0.714301663503407
3.14276652544056e-07 0.85709500948979
0.000746127451014198 0.714301663503407
0.164513152069586 0.714301663503407
0.00229967286802201 0.714301663503407
0.0349918334717222 0.714301663503407
0.0282421847440802 0.714301663503407
3.55006903338473e-06 0.0714524952551049
0.000314897981024969 0.714301663503407
1.74179790632756e-07 0.642849168248303
8.44936070029375e-06 0.357150831751697
0.00233453570041744 0.714301663503407
2.94076111780335e-05 0.357150831751697
3.06369494492335e-06 0.0714524952551049
0.000138855000923671 0.357150831751697
1.52278341272988e-06 0.142793345986383
0.00586190259987662 0.714301663503407
8.76099922440744e-05 0.571396672993185
0.000347352742040525 0.714301663503407
0.0103847739280969 0.714301663503407
0.000109164620738799 0.357150831751697
0.000910882317540787 0.714301663503407
1.76229927169456e-06 0.0714524952551049
0.00246593033617656 0.714301663503407
0.00165206543901181 0.714301663503407
1.81606609728366e-05 0.285698336496593
0.00015970662897651 0.49994417773808
0.532990495633578 0.714301663503407
7.41174728088376e-05 0.571396672993185
5.63010250557616e-06 0.0714524952551049
2.05619015671457e-06 0.142793345986383
0.0011980214940288 0.714301663503407
0.000872866678811652 0.714301663503407
0.597725402545222 0.714301663503407
0.00238553057390037 0.714301663503407
0.000193691653015188 0.714301663503407
0.215985532638356 0.714301663503407
0.000335763649402122 0.714301663503407
2.06161668030156e-05 0.428603327006815
0.00190370094582757 0.714301663503407
0.000885591250038183 0.714301663503407
0.000278356180245614 0.714301663503407
0.0076980998997394 0.714301663503407
0.000142639283479471 0.357150831751697
0.0125284346953511 0.714301663503407
0.20275476872067 0.714301663503407
0.138507240237091 0.714301663503407
3.58355770990276e-05 0.285698336496593
2.20393255365475e-06 0.142793345986383
0.0989511581501672 0.714301663503407
0.112472259956274 0.714301663503407
0.17408281204446 0.714301663503407
0.00513446902599181 0.714301663503407
0.00359849163869391 0.714301663503407
2.12820390092361e-05 0.214245841241488
0.000911690116452332 0.714301663503407
0.000572842299803432 0.714301663503407
0.297382942114247 0.714301663503407
0.000191241874527477 0.714301663503407
2.63940720493259e-05 0.214245841241488
0.216204702281206 0.714301663503407
5.32309487331992e-07 0.642849168248303
4.96088999075104e-06 0.357150831751697
0.00255357404577926 0.714301663503407
0.0149292407465183 0.714301663503407
0.0129652178438945 0.714301663503407
4.04956044023877e-06 0.285698336496593
0.31578171298812 0.714301663503407
0.0184391768706594 0.714301663503407
0.112580293809303 0.714301663503407
1.67654186436986e-05 0.285698336496593
0.0148176100200577 0.714301663503407
7.99671996336371e-05 0.285698336496593
0.325086762505686 0.714301663503407
0.000684437816889589 0.714301663503407
4.76872393478383e-05 0.428603327006815
0.228159304495763 0.714301663503407
9.05155028205725e-06 0.142793345986383
0.00583190911334501 0.714301663503407
0.000918394137942481 0.714301663503407
0.271111043774896 0.714301663503407
8.18589259374953e-07 0.785754158758512
6.10948970956571e-05 0.571396672993185
0.000269520104404009 0.714301663503407
0.000112983687280048 0.428603327006815
3.06353583043658e-06 0.571396672993185
8.37918772472835e-05 0.714301663503407
9.6557446371944e-06 0.214245841241488
0.0334062395834798 0.714301663503407
0.636074045346002 0.714301663503407
2.30687913761858e-05 0.428603327006815
0.0960706636742127 0.714301663503407
0.00160375714203918 0.714301663503407
0.000277097318719609 0.714301663503407
0.0145506890783749 0.714301663503407
0.00197732194252145 0.714301663503407
3.48974968997882e-05 0.49994417773808
6.40657085927907e-06 0.0714524952551049
2.50423065271579e-05 0.357150831751697
0.000141596737638998 0.714301663503407
0.002027497050131 0.714301663503407
0.593490869699945 0.714301663503407
0.00160755043633836 0.714301663503407
0.000467639423506243 0.714301663503407
9.1666561175005e-07 0.785754158758512
0.179054802004332 0.714301663503407
4.493634022522e-06 0.142793345986383
1.65709336770691e-07 0.785754158758512
3.05465294562501e-05 0.214245841241488
8.45930840085578e-05 0.571396672993185
6.48229121578187e-05 0.428603327006815
0.00463832186625847 0.714301663503407
0.227694545470403 0.714301663503407
0.00020128001135729 0.714301663503407
0.0603774451200682 0.714301663503407
4.47279588911621e-05 0.49994417773808
0.000157910208881594 0.714301663503407
6.13309221227498e-05 0.428603327006815
0.00199027678551101 0.714301663503407
3.0074574479832e-06 0.285698336496593
0.198323292742646 0.714301663503407
0.0395082199507506 0.714301663503407
0.282404955593129 0.714301663503407
0.000152168040962941 0.714301663503407
7.03146108505653e-06 0.214245841241488
5.568353646528e-06 0.142793345986383
0.00124193361301754 0.714301663503407
0.000134974577204242 0.285698336496593
0.0048819910300836 0.714301663503407
6.46874360811637e-07 0.785754158758512
0.000675954485174837 0.714301663503407
6.16855735482262e-06 0.214245841241488
0.000400529515889061 0.714301663503407
0.000306233171185204 0.642849168248303
0.00290206937524519 0.714301663503407
0.0891915784191969 0.714301663503407
0.326212270920122 0.714301663503407
3.15575631175678e-07 0.85709500948979
0.306731991233815 0.714301663503407
0.417272961758533 0.714301663503407
0.000290132098576708 0.714301663503407
2.80276473408201e-05 0.357150831751697
5.95209806592746e-05 0.285698336496593
0.410315004615789 0.714301663503407
0.018533254072534 0.714301663503407
0.0216281620225201 0.714301663503407
0.000574197062990446 0.714301663503407
0.000431616668730363 0.714301663503407
0.00281568319948341 0.714301663503407
1.82924286952336e-06 0.142793345986383
0.163282522428644 0.714301663503407
0.000647806580175092 0.714301663503407
0.00502603152407085 0.714301663503407
0.0403767147284035 0.714301663503407
0.00212974067173464 0.714301663503407
4.53382867434993e-07 0.571396672993185
4.31123798890899e-05 0.49994417773808
7.57879267746956e-05 0.49994417773808
2.87969002806389e-05 0.285698336496593
1.86755148504695e-05 0.214245841241488
0.204244288351719 0.714301663503407
0.0014182149623626 0.714301663503407
0.00121302554272424 0.714301663503407
0.000328427695707501 0.714301663503407
0.0127505776650723 0.714301663503407
0.00700082531627089 0.714301663503407
0.0193950685836905 0.714301663503407
8.05709178153331e-05 0.285698336496593
9.56037129518605e-06 0.428603327006815
4.39157234459293e-07 0.85709500948979
7.42581568436183e-06 0.285698336496593
0.0621262196466869 0.714301663503407
0.27303878967606 0.714301663503407
6.86771828103504e-06 0.142793345986383
0.00213686884182518 0.714301663503407
0.363409061411288 0.714301663503407
0.0403763614114719 0.714301663503407
8.21202028600616e-06 0.214245841241488
2.590468002153e-06 0.142793345986383
0.0724020611266222 0.714301663503407
0.001129577963415 0.714301663503407
0.292611504223462 0.714301663503407
0.211602340405363 0.714301663503407
0.000421772243772802 0.714301663503407
0.0293357017903081 0.714301663503407
0.0169811206920348 0.714301663503407
0.00699281216253998 0.714301663503407
0.00612384777356422 0.714301663503407
0.222577613038075 0.714301663503407
1.26763742584031e-06 0.714301663503407
0.0509485571503043 0.714301663503407
0.0031240579242314 0.714301663503407
0.687660420432279 0.714301663503407
2.82298340539243e-05 0.285698336496593
0.951975321259413 0.714301663503407
0.957595874117272 0.714301663503407
9.53148469658117e-09 0.785754158758512
0.339715703132964 0.714301663503407
0.0419456098381353 0.714301663503407
0.000163227396667703 0.428603327006815
3.38609676721721e-06 0.214245841241488
0.000407358409440957 0.714301663503407
7.77924540804819e-05 0.571396672993185
8.4087796845168e-06 0.285698336496593
0.0705245558825157 0.714301663503407
1.71989079821308e-05 0.214245841241488
0.00730568414589553 0.714301663503407
0.489788758995259 0.714301663503407
9.08798068024683e-07 0.357150831751697
2.06147687757814e-07 0.85709500948979
0.0822256601236598 0.714301663503407
2.93092440068931e-06 0.0714524952551049
0.0323443360191127 0.714301663503407
0.00285747909752471 0.714301663503407
9.30202445350184e-05 0.714301663503407
0.00123697669102416 0.714301663503407
0.0992018173893703 0.714301663503407
0.2274073399794 0.714301663503407
3.74110832808505e-05 0.285698336496593
0.139181753211742 0.714301663503407
0.322916296883579 0.714301663503407
0.0814907182579991 0.714301663503407
0.134513524157181 0.714301663503407
0.00967088535080184 0.714301663503407
9.82484149151114e-06 0.142793345986383
2.50145947211475e-06 0.428603327006815
0.635045976534504 0.714301663503407
3.73653353396122e-05 0.285698336496593
2.31341130237901e-05 0.214245841241488
9.8150877861692e-07 0.785754158758512
0.0239814336901109 0.714301663503407
0.000257687963628696 0.714301663503407
1.67103613510985e-06 0.428603327006815
0.34143273739324 0.714301663503407
9.06293652010214e-05 0.357150831751697
0.000301979096986903 0.714301663503407
0.373284897088446 0.714301663503407
2.54581103271551e-05 0.357150831751697
0.00664587920417857 0.714301663503407
0.0004738009691292 0.714301663503407
1.57039940019409e-05 0.357150831751697
3.32924698510962e-06 0.0714524952551049
0.0622607763301408 0.714301663503407
0.00609988273831541 0.714301663503407
1.97256596945655e-06 0.0714524952551049
0.000360940526898063 0.714301663503407
0.000219387511544467 0.714301663503407
0.0467167527274102 0.714301663503407
0.00382762749310592 0.714301663503407
0.0159567711986203 0.714301663503407
0.0343434540028876 0.714301663503407
0.000183418421873179 0.214245841241488
0.428075419407047 0.714301663503407
0.00045916130276155 0.714301663503407
8.85524383001669e-07 0.785754158758512
9.75947377309254e-05 0.642849168248303
0.0706869816463511 0.714301663503407
3.09320060571722e-06 0.49994417773808
0.0178504396192505 0.714301663503407
0.0097184547938224 0.714301663503407
0.194188684107158 0.714301663503407
2.64283119241528e-05 0.357150831751697
0.00684102273979275 0.714301663503407
0.00122380326965417 0.714301663503407
0.000172985363099087 0.714301663503407
1.33248420429991e-06 0.785754158758512
3.35047280410765e-06 0.214245841241488
0.000458082011066806 0.714301663503407
0.00305167513749143 0.714301663503407
0.0990687377442005 0.714301663503407
7.13784296729963e-07 0.285698336496593
1.07040402769176e-06 0.785754158758512
0.232070594042591 0.714301663503407
0.327227266361569 0.714301663503407
3.16486654568718e-07 0.85709500948979
5.72832864200757e-06 0.357150831751697
0.00749031544158537 0.714301663503407
5.87065538812572e-06 0.214245841241488
0.010189973146384 0.714301663503407
3.3023705666923e-06 0.0714524952551049
3.17587098848471e-05 0.428603327006815
0.000313582105562543 0.714301663503407
1.81555900109623e-05 0.285698336496593
0.0301225294055599 0.714301663503407
0.000821835269855126 0.714301663503407
2.57679779637881e-07 0.714301663503407
2.99759604069984e-05 0.285698336496593
6.71990896538589e-06 0.0714524952551049
0.00023639771082184 0.714301663503407
1.10928313520231e-05 0.285698336496593
7.538091296132e-07 0.49994417773808
0.536396360525152 0.714301663503407
0.0240127995480363 0.714301663503407
1.11889201187992e-05 0.142793345986383
0.000249952653217774 0.714301663503407
0.00016400413838221 0.714301663503407
2.00817711963735e-05 0.357150831751697
0.0246770510071728 0.714301663503407
5.21179044256644e-08 0.714301663503407
0.000268496193212668 0.714301663503407
2.43474835999066e-05 0.428603327006815
0.00387125108624535 0.714301663503407
7.45724780083537e-05 0.571396672993185
0.0759216002379436 0.714301663503407
0.000137754222263031 0.357150831751697
0.0434865487881392 0.714301663503407
0.000816786287837513 0.714301663503407
2.63328196966451e-05 0.214245841241488
0.0347579581155981 0.714301663503407
0.0499364819029271 0.714301663503407
0.00293372356277868 0.714301663503407
0.00231111405831982 0.714301663503407
0.00225347044543607 0.714301663503407
2.08217558471198e-06 0.0714524952551049
1.47310794645415e-05 0.142793345986383
5.97147906528076e-05 0.49994417773808
3.07320794207092e-06 0.285698336496593
0.0190356866917323 0.714301663503407
8.40850459924749e-07 0.785754158758512
0.00231772300045124 0.714301663503407
2.73530235118323e-05 0.214245841241488
0.118089295069572 0.714301663503407
0.00943006714420314 0.714301663503407
0.680886623073813 0.714301663503407
2.1237128830402e-06 0.357150831751697
1.85903813721997e-05 0.285698336496593
7.70828138585582e-06 0.357150831751697
3.20719738056224e-06 0.0714524952551049
0.00102080596122528 0.714301663503407
0.000376764847978773 0.714301663503407
0.00589206850163651 0.714301663503407
0.000238235113736061 0.714301663503407
0.0636508033049166 0.714301663503407
9.91835964578712e-05 0.714301663503407
0.00146841013194734 0.714301663503407
0.00362512173814713 0.714301663503407
0.68510528998387 0.714301663503407
0.000184076430847964 0.714301663503407
0.0210663070206823 0.714301663503407
0.000330759047145209 0.714301663503407
0.10089415639891 0.714301663503407
9.7037247052353e-07 0.785754158758512
0.00508274555390792 0.714301663503407
0.149589403746062 0.714301663503407
1.73300513871586e-06 0.85709500948979
1.32121134993984e-06 0.428603327006815
4.98782029299059e-08 0.85709500948979
3.06871381641844e-06 0.571396672993185
0.00472199048606757 0.714301663503407
0.777370599591515 0.714301663503407
1.2921569782691e-05 0.285698336496593
0.0722274821321588 0.714301663503407
4.6456614295839e-07 0.642849168248303
0.000252880662715729 0.714301663503407
0.00679642176167367 0.714301663503407
1.51013270241073e-06 0.428603327006815
5.70936442372659e-06 0.285698336496593
0.019628499096938 0.714301663503407
5.26319163474095e-06 0.214245841241488
0.154837886375993 0.714301663503407
0.113272985922926 0.714301663503407
0.107712605131355 0.714301663503407
0.00477812887111818 0.714301663503407
0.000168111057248586 0.714301663503407
0.00373311310664187 0.714301663503407
0.00260712230520212 0.714301663503407
0.0141798049572401 0.714301663503407
0.0727073964360111 0.714301663503407
0.000206838331232534 0.714301663503407
8.02272629603261e-06 0.357150831751697
0.0359828679318603 0.714301663503407
0.108125548621454 0.714301663503407
1.01501242852594e-06 0.785754158758512
0.00931494454911562 0.714301663503407
0.00359752742782523 0.714301663503407
6.13444795329849e-05 0.49994417773808
0.0055720089528087 0.714301663503407
7.43404125190182e-05 0.571396672993185
8.03041443263727e-07 0.49994417773808
0.000227069561045058 0.714301663503407
0.00759837101742657 0.714301663503407
0.00239054908204197 0.714301663503407
0.178188834685309 0.714301663503407
3.83620373201953e-05 0.49994417773808
0.00729656678892215 0.714301663503407
0.000346162986206248 0.714301663503407
0.0201331459040074 0.714301663503407
0.000769627019523884 0.714301663503407
0.0111608768369802 0.714301663503407
0.013949499857236 0.714301663503407
0.00960264781148327 0.714301663503407
4.03372591195775e-06 0.0714524952551049
0.0444397668222677 0.714301663503407
8.89715032280212e-06 0.428603327006815
0.000446237320903845 0.714301663503407
0.000970942323740647 0.714301663503407
0.000707337047739423 0.714301663503407
0.402934931868217 0.714301663503407
3.45433855274139e-06 0.0714524952551049
0.108160347961263 0.714301663503407
3.28117255135792e-05 0.357150831751697
0.00107560893743825 0.714301663503407
0.00282160057623376 0.714301663503407
0.293545631236662 0.714301663503407
0.000366628454274247 0.428603327006815
0.000511513937835884 0.714301663503407
0.0636499237798553 0.714301663503407
0.0805740103863829 0.714301663503407
3.61274220000933e-06 0.0714524952551049
0.855691862521344 0.714301663503407
0.0761491233837219 0.714301663503407
1.41708642518402e-06 0.85709500948979
5.4916921991649e-06 0.285698336496593
0.0309911687505764 0.714301663503407
0.264699247003531 0.714301663503407
0.00998549286995352 0.714301663503407
0.57121411880409 0.714301663503407
0.000706707144937983 0.714301663503407
0.00259209908255548 0.714301663503407
4.79839218409768e-06 0.142793345986383
0.000511557416071084 0.714301663503407
0.00212907135613379 0.714301663503407
0.00149218679626142 0.714301663503407
1.17411008228789e-05 0.214245841241488
0.0155924388371491 0.714301663503407
0.18681463334674 0.714301663503407
0.0453984660915012 0.714301663503407
8.79574560497961e-06 0.214245841241488
1.20315057177704e-07 0.642849168248303
0.0841290595140038 0.714301663503407
1.26771929660653e-05 0.0714524952551049
1.19993247550729e-06 0.571396672993185
0.0222013463596025 0.714301663503407
0.00277091964657473 0.714301663503407
1.5855263236388e-06 0.142793345986383
9.18372504743154e-05 0.357150831751697
0.242974263403228 0.714301663503407
6.23688621891722e-06 0.285698336496593
5.33259515011461e-05 0.285698336496593
0.0315744913320537 0.714301663503407
0.718967382617353 0.714301663503407
1.18292836111839e-05 0.214245841241488
0.0186293746982994 0.714301663503407
3.19494266142891e-07 0.714301663503407
1.67423502236647e-06 0.285698336496593
0.0223562473171967 0.714301663503407
0.00030478584600946 0.714301663503407
0.001892401884026 0.714301663503407
5.99615380843391e-06 0.357150831751697
0.00492120938153305 0.714301663503407
0.00151827575135464 0.714301663503407
7.96351200348622e-05 0.428603327006815
0.000127929383257795 0.714301663503407
0.0529655523833546 0.714301663503407
0.00135022716062621 0.714301663503407
0.000957208918859485 0.714301663503407
0.00020172271275249 0.714301663503407
2.94982823573401e-05 0.428603327006815
0.00137220875408251 0.714301663503407
1.6578455513021e-05 0.285698336496593
0.11159221045292 0.714301663503407
0.00526851677459673 0.714301663503407
0.0119866959892968 0.714301663503407
8.18859617159001e-05 0.714301663503407
0.000639832818136709 0.714301663503407
5.78392459529939e-07 0.571396672993185
4.48686448734402e-06 0.214245841241488
0.000617844793532417 0.714301663503407
0.0207275610179988 0.714301663503407
7.01502423992869e-06 0.357150831751697
0.0809729317236996 0.714301663503407
0.00021606574954025 0.714301663503407
0.184166199968255 0.714301663503407
0.000524471668994214 0.714301663503407
0.0178525899268603 0.714301663503407
0.572205829498412 0.714301663503407
2.78894547176647e-05 0.285698336496593
0.000635199864630536 0.714301663503407
0.177543238234112 0.714301663503407
0.0383383748165264 0.714301663503407
2.89364568424201e-05 0.214245841241488
0.000871891560587658 0.714301663503407
8.79676576977812e-06 0.357150831751697
4.71529884415074e-06 0.142793345986383
0.0792675170436475 0.714301663503407
0.0169426222257443 0.714301663503407
2.23692090158149e-05 0.428603327006815
0.00048287959494712 0.714301663503407
0.000613421252021082 0.714301663503407
0.000143474209693265 0.714301663503407
0.00482026037692908 0.714301663503407
0.00656198869317885 0.714301663503407
2.10534061836681e-06 0
0.000984699562802237 0.714301663503407
8.93993086051678e-07 0.357150831751697
3.71594386357757e-06 0.0714524952551049
0.000108024746194624 0.357150831751697
0.00325033866440359 0.714301663503407
0.003248287611288 0.714301663503407
2.22745109786943e-06 0.0714524952551049
0.00324813401301801 0.714301663503407
0.586173526348001 0.714301663503407
2.44614070790351e-07 0.714301663503407
2.06839161344819e-06 0.0714524952551049
0.560089590361879 0.714301663503407
0.000922288625022569 0.714301663503407
0.510079203890848 0.714301663503407
0.003204975982015 0.714301663503407
3.23652420389799e-06 0.0714524952551049
8.50489784318106e-06 0.285698336496593
0.00104825343151325 0.714301663503407
0.0335390923921381 0.714301663503407
3.77790670180499e-05 0.357150831751697
4.49053605746279e-06 0.0714524952551049
0.0546930252090985 0.714301663503407
1.72414488564071e-05 0.357150831751697
4.69631279923273e-07 0.85709500948979
0.00058596993961429 0.714301663503407
0.195694378472744 0.714301663503407
0.625174076295543 0.714301663503407
0.00937799774036219 0.714301663503407
1.06852476001898e-05 0.214245841241488
0.00195458077138853 0.714301663503407
7.49388939324933e-05 0.714301663503407
0.0218958597783514 0.714301663503407
0.000933173756593991 0.714301663503407
0.000214750525625613 0.714301663503407
0.000881073277393792 0.714301663503407
0.00918463022004787 0.714301663503407
8.29192496002068e-06 0.214245841241488
9.6990993586835e-05 0.714301663503407
0.0431018953035877 0.714301663503407
1.56350945669282e-06 0.285698336496593
5.06106380511235e-05 0.357150831751697
0.00234259540794907 0.714301663503407
2.75929036826287e-05 0.428603327006815
9.65556831504804e-06 0.285698336496593
0.0261447615309132 0.714301663503407
2.45895712133055e-06 0.142793345986383
0.0594318039436749 0.714301663503407
0.00337585627483172 0.714301663503407
0.00732958700649521 0.714301663503407
0.000441275214636761 0.714301663503407
0.000261333541459744 0.714301663503407
0.0110024464466389 0.714301663503407
0.0711669466113399 0.714301663503407
0.0266916604499216 0.714301663503407
0.0431719641828591 0.714301663503407
0.000121252382161386 0.357150831751697
0.000116327444838725 0.357150831751697
7.56090351720197e-05 0.49994417773808
1.20348351375592e-06 0.49994417773808
0.00223756417842403 0.714301663503407
4.53656655008581e-06 0.142793345986383
3.76476969345763e-06 0.0714524952551049
0.591815609507765 0.714301663503407
0.00849671598144272 0.714301663503407
0.00535061782385066 0.714301663503407
8.0152689680622e-06 0.357150831751697
0.00895300500464258 0.714301663503407
1.80263542467156e-07 0.85709500948979
0.206387416349379 0.714301663503407
0.800941170994973 0.714301663503407
0.0241878941699249 0.714301663503407
0.0680077164337107 0.714301663503407
0.140097129000956 0.714301663503407
0.370312765008631 0.714301663503407
0.000451435701525136 0.714301663503407
0.000973315236624846 0.714301663503407
0.685327803580544 0.714301663503407
3.97143111477488e-05 0.49994417773808
5.41635346960073e-05 0.428603327006815
1.12539020164634e-05 0.214245841241488
2.00958009851438e-05 0.428603327006815
0.0270476145746423 0.714301663503407
1.99091409927832e-05 0.285698336496593
5.29578395949927e-05 0.357150831751697
0.0234716120568897 0.714301663503407
3.91837785601681e-06 0.49994417773808
1.61747101544467e-06 0.142793345986383
0.000147633336802971 0.642849168248303
0.00016960582822957 0.714301663503407
5.12229605504796e-05 0.357150831751697
0.00149567911952876 0.714301663503407
4.69928250737183e-06 0.142793345986383
0.00516194552661667 0.714301663503407
2.25002999199653e-07 0.714301663503407
8.01732242408757e-07 0.642849168248303
0.00902100875347771 0.714301663503407
0.00610631131442692 0.714301663503407
0.00555655606481754 0.714301663503407
3.75512820762582e-05 0.49994417773808
0.00613796415226336 0.714301663503407
0.0113216854606122 0.714301663503407
1.63801832674336e-05 0.142793345986383
0.0462874657683557 0.714301663503407
0.195080674051193 0.714301663503407
2.49959269211051e-06 0.0714524952551049
6.61998090724741e-05 0.49994417773808
2.38723796134543e-05 0.285698336496593
0.0101004706921259 0.714301663503407
0.837606462286607 0.714301663503407
0.000456994779884249 0.714301663503407
0.00508376715032871 0.714301663503407
0.143232429051032 0.714301663503407
0.0172189814486013 0.714301663503407
7.79475666760129e-05 0.428603327006815
9.97012855364497e-07 0.571396672993185
1.9332213216699e-05 0.0714524952551049
0.636981346353792 0.714301663503407
0.00195356686124494 0.714301663503407
0.00320094843499288 0.714301663503407
5.41923963119844e-05 0.428603327006815
0.00120908385995788 0.714301663503407
0.0114186300648532 0.714301663503407
0.0688432873243187 0.714301663503407
0.983653827959018 0.714301663503407
0.131147512808075 0.714301663503407
2.13692211914067e-05 0.428603327006815
0.000952876018241508 0.714301663503407
4.72002295436243e-09 0.785754158758512
0.00660053661590874 0.714301663503407
0.129653012933671 0.714301663503407
0.000103819568353682 0.49994417773808
0.830947049302767 0.714301663503407
6.81647632873079e-05 0.428603327006815
1.08062625185599e-06 0.785754158758512
4.46913782643814e-05 0.285698336496593
2.1971599005091e-05 0.214245841241488
0.324351675304429 0.714301663503407
0.293775570836512 0.714301663503407
1.26777763567497e-06 0.714301663503407
0.118413062218603 0.714301663503407
0.00792580794267695 0.714301663503407
0.00031987477259931 0.714301663503407
0.0140689255001973 0.714301663503407
0.00655565585956575 0.714301663503407
0.00032368992029211 0.714301663503407
0.00210503565850048 0.714301663503407
0.88386869735808 0.714301663503407
0.00193016541257209 0.714301663503407
0.676807203525939 0.714301663503407
0.000510257226471595 0.714301663503407
2.71249392149726e-07 0.714301663503407
6.35316675532168e-05 0.428603327006815
5.4065452939817e-08 0.928547504744895
0.000115097560350572 0.714301663503407
0.00852077956683905 0.714301663503407
0.00368450126486381 0.714301663503407
0.00123263295508216 0.714301663503407
0.477593418668344 0.714301663503407
0.000562912056545977 0.714301663503407
0.0194660047427314 0.714301663503407
0.00311578123312414 0.714301663503407
5.49084647744894e-05 0.428603327006815
0.00448034211440894 0.714301663503407
8.73807470498155e-06 0.357150831751697
0.00225515479551729 0.714301663503407
7.89041818652059e-05 0.714301663503407
5.27858198662532e-05 0.357150831751697
0.00490472506431739 0.714301663503407
0.000228922279622563 0.714301663503407
0.0151432234048767 0.714301663503407
0.00466358588056842 0.714301663503407
0.0013570408250347 0.714301663503407
0.609442703433391 0.714301663503407
0.270825268737315 0.714301663503407
0.648171148087622 0.714301663503407
0.00147722474552919 0.714301663503407
0.137540335385968 0.714301663503407
0.0060626479026244 0.714301663503407
0.0998952557545092 0.714301663503407
0.00211529763391666 0.714301663503407
0.000137028116226868 0.357150831751697
4.74426492365825e-05 0.428603327006815
0.379545492787944 0.714301663503407
0.000146977938589865 0.714301663503407
0.0701313050983357 0.714301663503407
0.00159729228652453 0.714301663503407
0.0448669072411774 0.714301663503407
9.52528619267602e-05 0.714301663503407
0.0814155318206554 0.714301663503407
0.00700956496657867 0.714301663503407
0.000205245327030896 0.714301663503407
0.178224291962269 0.714301663503407
6.79524774305139e-05 0.357150831751697
1.64573490818146e-06 0.142793345986383
0.00524327362746484 0.714301663503407
0.000140236804896698 0.714301663503407
1.98274169354052e-05 0.357150831751697
9.34345191849487e-07 0.785754158758512
1.39396183598217e-05 0.214245841241488
0.300891883376115 0.714301663503407
0.00316654949013077 0.714301663503407
0.00127214847523342 0.714301663503407
0.00229511401513924 0.714301663503407
4.80646055920546e-07 0.49994417773808
0.000997893045287923 0.714301663503407
1.69891458237505e-05 0.285698336496593
5.2490725500765e-05 0.357150831751697
1.18683786475972e-05 0.285698336496593
0.0230280376497685 0.714301663503407
9.24647015200143e-05 0.714301663503407
0.185577239957826 0.714301663503407
0.0180170812426743 0.714301663503407
0.0120864353629349 0.714301663503407
0.0507126571459875 0.714301663503407
2.23043171912634e-07 0.85709500948979
8.81657058080153e-05 0.357150831751697
0.000917425014014256 0.714301663503407
0.00104607474152888 0.714301663503407
0.000189776381895385 0.714301663503407
0.000156441783891094 0.714301663503407
0.691603733180604 0.714301663503407
1.4454584428956e-05 0.0714524952551049
0.0447265343769016 0.714301663503407
0.000183368101629675 0.642849168248303
0.0246802906537663 0.714301663503407
0.0016378244347166 0.714301663503407
0.266146690161417 0.714301663503407
0.0432956870296562 0.714301663503407
2.75270699148121e-06 0.0714524952551049
1.39525482566548e-06 0.85709500948979
0.970293815550065 0.714301663503407
0.0429058446988742 0.714301663503407
0.261343093122122 0.714301663503407
2.23434013061742e-05 0.285698336496593
0.194039710815709 0.714301663503407
8.22427013152947e-07 0.714301663503407
0.000123562010211314 0.714301663503407
7.37080473977098e-06 0.285698336496593
0.220859498044229 0.714301663503407
0.00425219281888281 0.714301663503407
1.09743191462102e-06 0.642849168248303
0.0213935587717445 0.714301663503407
0.00435857829604979 0.714301663503407
3.86248480186072e-05 0.285698336496593
3.42443234534227e-07 0.85709500948979
0.00155851093984044 0.714301663503407
8.59871425653628e-05 0.642849168248303
0.424944780905316 0.714301663503407
0.000736568613611912 0.714301663503407
0.00494277838633955 0.714301663503407
0.0106420038807819 0.714301663503407
0.0089141076875621 0.714301663503407
0.00785972543703118 0.714301663503407
0.00235547318183089 0.714301663503407
2.82755031782223e-05 0.214245841241488
3.49960488033135e-05 0.285698336496593
0.00532412165624606 0.714301663503407
3.77532198406411e-05 0.285698336496593
5.39695899170651e-05 0.428603327006815
0.00116233648170333 0.714301663503407
1.89265201790578e-05 0.285698336496593
0.0119583360722245 0.714301663503407
0.00155893997992281 0.714301663503407
0.000284824370049315 0.714301663503407
0.00247097244439471 0.714301663503407
0.000138435767058091 0.714301663503407
1.36956683746674e-05 0.142793345986383
0.000448583786173993 0.714301663503407
0.00332941290615982 0.714301663503407
6.31440972392022e-06 0.357150831751697
0.964128264427808 0.714301663503407
0.205729048100655 0.714301663503407
0.41945789797891 0.714301663503407
0.00210414888864998 0.714301663503407
0.65238156731542 0.714301663503407
0.000584156758859829 0.714301663503407
9.68215854408784e-05 0.714301663503407
0.203219175457734 0.714301663503407
2.2847615998682e-05 0.357150831751697
6.01729106614153e-05 0.428603327006815
0.0592916784851567 0.714301663503407
0.0192761469751118 0.714301663503407
0.000145077646887196 0.714301663503407
0.00756729086613686 0.714301663503407
6.7852382449598e-05 0.571396672993185
5.36580052979144e-06 0.357150831751697
0.00284201473774614 0.714301663503407
0.000119799071748124 0.714301663503407
1.78697499269961e-06 0
0.0410819788084719 0.714301663503407
0.000120148881717762 0.357150831751697
0.000130607041058314 0.714301663503407
2.73756372900119e-06 0.285698336496593
8.910554683095e-06 0.0714524952551049
0.115614513211023 0.714301663503407
3.60820198964064e-06 0.49994417773808
0.003148429558202 0.714301663503407
0.0124568073496453 0.714301663503407
0.000314969114084482 0.714301663503407
0.03936756542516 0.714301663503407
0.368075099774623 0.714301663503407
0.0427460216894516 0.714301663503407
0.00122806026917421 0.714301663503407
0.695826617792552 0.714301663503407
0.0689115602297357 0.714301663503407
6.9697546426618e-05 0.428603327006815
7.35456283702833e-06 0.357150831751697
5.69466698666883e-05 0.428603327006815
3.88820620635508e-05 0.428603327006815
0.0064272982359417 0.714301663503407
2.69824188284765e-06 0.0714524952551049
0.000182382051374345 0.714301663503407
0.00160057718125595 0.714301663503407
0.0108241080412327 0.714301663503407
0.349796848330202 0.714301663503407
0.000439605547462719 0.714301663503407
0.0293625542705403 0.714301663503407
7.16425713720002e-06 0.428603327006815
0.370860961828083 0.714301663503407
5.85037862542176e-05 0.428603327006815
0.18716886304722 0.714301663503407
0.0271118622268097 0.714301663503407
0.00288383816722684 0.714301663503407
4.55142055608458e-05 0.285698336496593
0.0348720213902084 0.714301663503407
6.19594969305503e-06 0.428603327006815
0.100788874046512 0.714301663503407
0.0676044281229372 0.714301663503407
0.36189098142633 0.714301663503407
0.00838650448308951 0.714301663503407
0.000346060241049388 0.714301663503407
0.00295422978473286 0.714301663503407
0.128015743103827 0.714301663503407
3.56308083189578e-05 0.285698336496593
2.2364931261521e-05 0.357150831751697
0.000379484162329134 0.714301663503407
0.00286417916359005 0.714301663503407
6.7400237742949e-06 0.0714524952551049
0.0231131699978564 0.714301663503407
0.000253049832774094 0.714301663503407
1.0675144310209e-05 0.142793345986383
0.000974282408531245 0.714301663503407
0.121276502565889 0.714301663503407
0.0438945631516468 0.714301663503407
0.104902413826559 0.714301663503407
0.003836871490057 0.714301663503407
2.24607560609713e-07 0.785754158758512
0.379631867524111 0.714301663503407
0.0289126994713907 0.714301663503407
0.013559128755311 0.714301663503407
7.33183918278738e-05 0.428603327006815
1.11196251940493e-05 0.214245841241488
0.58326435194964 0.714301663503407
0.0943506586303079 0.714301663503407
6.85655202291556e-07 0.285698336496593
0.15387381042466 0.714301663503407
0.463971981993069 0.714301663503407
0.000170584067595956 0.714301663503407
5.76262621870453e-06 0.428603327006815
2.07996349991528e-05 0.428603327006815
7.59176000529045e-05 0.714301663503407
0.00245665869318841 0.714301663503407
8.83091528463813e-08 0.714301663503407
3.81916225556976e-06 0.214245841241488
0.000261194625877921 0.714301663503407
5.62877884979044e-05 0.49994417773808
7.51122812454586e-05 0.357150831751697
0.00146970216794286 0.714301663503407
0.238328548343959 0.714301663503407
0.00174439246472611 0.714301663503407
7.53339019346824e-07 0.357150831751697
7.25141694003121e-05 0.642849168248303
0.0018974529556725 0.714301663503407
4.25348910379547e-07 0.785754158758512
8.75843435189505e-08 0.785754158758512
0.110321621634902 0.714301663503407
4.45740359304194e-05 0.285698336496593
5.07806612361726e-05 0.357150831751697
8.60368316801321e-06 0.357150831751697
0.0403784645464277 0.714301663503407
2.45386587084928e-06 0.357150831751697
0.00767119386063501 0.714301663503407
0.044587270039498 0.714301663503407
0.000267004755421905 0.714301663503407
0.00804844749616989 0.714301663503407
5.52020579339538e-06 0.285698336496593
0.283284455154695 0.714301663503407
2.88100034940015e-07 0.928547504744895
0.00488427369128569 0.714301663503407
9.44084355437541e-06 0.428603327006815
0.0663416898140205 0.714301663503407
6.48349785942032e-06 0.357150831751697
0.0137533111757002 0.714301663503407
0.124172210557833 0.714301663503407
0.000291472111980672 0.714301663503407
1.93983118217749e-05 0.142793345986383
3.87864240540959e-06 0.0714524952551049
0.000970781938705599 0.714301663503407
0.0038949700934146 0.714301663503407
0.15722833423018 0.714301663503407
1.93362781183961e-05 0.214245841241488
0.00221754258953034 0.714301663503407
0.15099088625068 0.714301663503407
0.000575055341144513 0.714301663503407
2.0761602272506e-06 0.142793345986383
0.304214359469993 0.714301663503407
0.0289863149305104 0.714301663503407
1.43187812886484e-05 0.285698336496593
0.0266176219202469 0.714301663503407
0.776272948193252 0.714301663503407
1.59475675331066e-05 0.285698336496593
2.38898397921065e-06 0.0714524952551049
5.38594283184213e-05 0.357150831751697
0.000102012385901629 0.714301663503407
3.19715828567866e-05 0.285698336496593
8.54310792639394e-07 0.785754158758512
0.0608277835305243 0.714301663503407
2.8219478642644e-06 0.357150831751697
0.256254115434605 0.714301663503407
0.0785882248560644 0.714301663503407
0.466302398536933 0.714301663503407
8.29396667730313e-05 0.285698336496593
0.17696512180978 0.714301663503407
2.54420605323044e-05 0.428603327006815
0.169382092042641 0.714301663503407
0.000379611301778753 0.714301663503407
0.234914730609965 0.714301663503407
0.0163589403766133 0.714301663503407
0.000149455943477774 0.285698336496593
1.1462965373738e-06 0.571396672993185
0.0271446705541744 0.714301663503407
0.000529932144685414 0.714301663503407
1.28228486007891e-05 0.214245841241488
1.38512561698063e-05 0.357150831751697
4.86288720692595e-05 0.428603327006815
0.000116842846879794 0.357150831751697
9.49880513739687e-05 0.714301663503407
0.000125559280669102 0.428603327006815
0.00157032435023329 0.714301663503407
0.000989849296313094 0.714301663503407
0.0032839197717885 0.714301663503407
1.40701966364904e-06 0.571396672993185
5.45937726137438e-05 0.428603327006815
0.0588367058695493 0.714301663503407
6.95091087128397e-05 0.49994417773808
0.000260782990501189 0.714301663503407
2.30611313225592e-05 0.357150831751697
0.00136287306367679 0.714301663503407
0.000211471164203678 0.571396672993185
8.86943566598854e-06 0.428603327006815
0.000251084272880936 0.714301663503407
0.107955781992406 0.714301663503407
6.11066974961389e-06 0.357150831751697
8.29208079691877e-05 0.571396672993185
0.0746937950872289 0.714301663503407
0.0278967264366917 0.714301663503407
0.000163010044576471 0.714301663503407
5.8490722132121e-05 0.49994417773808
1.89590050202935e-05 0.357150831751697
0.00152919333643865 0.714301663503407
0.00995089140659236 0.714301663503407
1.46976889911135e-05 0.214245841241488
0.000293880623588596 0.714301663503407
0.000978268416084805 0.714301663503407
1.69339356777631e-06 0.285698336496593
2.22014517716736e-05 0.428603327006815
0.000711650126922674 0.714301663503407
0.00286391721197059 0.714301663503407
5.03743076999965e-05 0.285698336496593
0.753088255029181 0.714301663503407
0.191115160873081 0.714301663503407
0.000373361728796975 0.714301663503407
0.213249454733675 0.714301663503407
0.960836441426459 0.714301663503407
0.0296820447382466 0.714301663503407
0.000179526403879466 0.714301663503407
2.04011662485971e-06 0.0714524952551049
0.0168540920184896 0.714301663503407
9.88206137678431e-06 0.214245841241488
0.00153254752104747 0.714301663503407
0.214979535799897 0.714301663503407
0.000901532180277829 0.714301663503407
0.000311845070490985 0.714301663503407
1.56391851373956e-05 0.285698336496593
0.000263330016405535 0.285698336496593
0.000177543047146692 0.714301663503407
0.0148908321771421 0.714301663503407
1.21021154690173e-07 0.714301663503407
3.50912242027912e-05 0.285698336496593
4.7167334327804e-05 0.357150831751697
0.000624657891399433 0.714301663503407
0.102219435399966 0.714301663503407
0.000307657648317943 0.714301663503407
0.000409494515869142 0.714301663503407
0.00377559738531956 0.714301663503407
0.000165425953045269 0.714301663503407
0.0133549749782648 0.714301663503407
1.13148467232924e-06 0.357150831751697
0.0020385089698481 0.714301663503407
0.00116807755776224 0.714301663503407
0.000146135790223024 0.714301663503407
1.69750500768252e-05 0.285698336496593
0.55969123195427 0.714301663503407
0.00373586561335933 0.714301663503407
7.17250101617239e-07 0.49994417773808
0.00830601783244226 0.714301663503407
7.44445674362191e-06 0.142793345986383
0.000102976192539046 0.571396672993185
0.000211427165959752 0.714301663503407
2.21235212730513e-05 0.357150831751697
9.69984458706991e-05 0.357150831751697
0.0721840748535187 0.714301663503407
0.990915370875889 0.714301663503407
0.134940404744191 0.714301663503407
0.000588187588324704 0.714301663503407
0.0102178020499804 0.714301663503407
0.0300631960693492 0.714301663503407
0.0010518206131267 0.714301663503407
0.00348497315975624 0.714301663503407
0.043417791450786 0.714301663503407
5.7128571245966e-06 0.0714524952551049
0.000999106520005844 0.714301663503407
5.79791217383214e-05 0.571396672993185
0.000417849710467711 0.714301663503407
6.76820993623687e-06 0.357150831751697
0.0625112393363601 0.714301663503407
0.086129958783009 0.714301663503407
0.000940319598111677 0.714301663503407
0.00176181446353247 0.714301663503407
0.00320127444336358 0.714301663503407
0.0787907519934051 0.714301663503407
0.00250393565169667 0.714301663503407
4.05345198732296e-06 0.0714524952551049
6.5005485795981e-06 0.0714524952551049
0.00327436687997494 0.714301663503407
7.52593336697946e-06 0.357150831751697
0.000174689653474166 0.714301663503407
5.90775296238764e-06 0.214245841241488
1.58101025247284e-05 0.285698336496593
3.72833390395999e-06 0.49994417773808
0.494372138880376 0.714301663503407
1.27792412190838e-05 0.214245841241488
1.76240084450543e-05 0.214245841241488
0.00810497478546664 0.714301663503407
0.00151380690330045 0.714301663503407
0.00028318119821781 0.714301663503407
3.81493017981093e-07 0.85709500948979
4.21620361987027e-06 0.214245841241488
1.38688582445366e-05 0.214245841241488
0.00824627049397441 0.714301663503407
4.91885674635142e-07 0.85709500948979
0.000279317911274718 0.428603327006815
0.0123087493287635 0.714301663503407
6.72639915805509e-05 0.571396672993185
0.0618692278886531 0.714301663503407
2.08338531345985e-06 0.0714524952551049
0.00187673609421156 0.714301663503407
4.15061928252239e-06 0.0714524952551049
0.137015550308195 0.714301663503407
0.25084359646081 0.714301663503407
0.231707437571817 0.714301663503407
0.0222411116933539 0.714301663503407
6.08950065231888e-05 0.428603327006815
2.34938281086529e-05 0.285698336496593
0.0841574348148663 0.714301663503407
7.55255075887553e-07 0.49994417773808
3.01042542533541e-07 0.85709500948979
0.0709089062059145 0.714301663503407
0.0781235330871859 0.714301663503407
7.65732229025209e-08 0.85709500948979
0.190643813040805 0.714301663503407
0.000399245435065153 0.714301663503407
0.323217189605837 0.714301663503407
0.000519670525242332 0.714301663503407
2.03654275930441e-05 0.285698336496593
0.0860999168241413 0.714301663503407
0.00714401773253955 0.714301663503407
0.000164502232209795 0.714301663503407
2.78639913174479e-05 0.357150831751697
8.98071370471307e-06 0.0714524952551049
0.00187344912469887 0.714301663503407
6.40759964929036e-06 0.142793345986383
0.000213171829393014 0.714301663503407
0.276320431563532 0.714301663503407
0.0251698549720861 0.714301663503407
0.00463226115788827 0.714301663503407
5.29973126996181e-06 0.142793345986383
2.05007244400009e-05 0.214245841241488
6.54323631387817e-05 0.428603327006815
1.10399332886845e-06 0.785754158758512
0.000652762051127931 0.714301663503407
0.000194576043894353 0.714301663503407
2.50955418227388e-06 0.142793345986383
0.00102519909892365 0.714301663503407
6.04786264297039e-06 0.357150831751697
0.000129706035399097 0.357150831751697
2.80084864138603e-05 0.428603327006815
0.000287118740819649 0.714301663503407
0.00588722952719403 0.714301663503407
2.49460657496555e-06 0.357150831751697
8.62660481127901e-05 0.642849168248303
0.000374994955876495 0.714301663503407
6.56589155230629e-06 0.357150831751697
7.26410523730989e-07 0.714301663503407
3.28706636678825e-06 0.285698336496593
3.64165712677018e-05 0.357150831751697
1.44165847035309e-05 0.285698336496593
0.215316735255923 0.714301663503407
7.92035853460854e-06 0.285698336496593
0.00650172519287555 0.714301663503407
0.0011802414113221 0.714301663503407
0.00218872720561345 0.714301663503407
0.00014852472918055 0.714301663503407
0.0901093616899106 0.714301663503407
0.0403671892860296 0.714301663503407
0.0187174196795379 0.714301663503407
9.36952605717393e-05 0.642849168248303
0.499011555487638 0.714301663503407
1.34593518920582e-05 0.214245841241488
0.000173884941465807 0.714301663503407
1.88517210390754e-06 0.642849168248303
5.14224352416811e-08 0.785754158758512
5.64383428449407e-06 0.142793345986383
0.000403634971218414 0.714301663503407
0.0152222335927232 0.714301663503407
0.00163916597047235 0.714301663503407
0.00275182850993553 0.714301663503407
2.71072463985117e-06 0.0714524952551049
0.0136003996027444 0.714301663503407
0.0105872118962713 0.714301663503407
0.228919804737929 0.714301663503407
6.66337355693038e-06 0.142793345986383
1.14665218115896e-05 0.214245841241488
0.465178940328878 0.714301663503407
4.93736808187027e-06 0.0714524952551049
0.00274520920223476 0.714301663503407
0.000235273863205615 0.714301663503407
0.0504624525944863 0.714301663503407
0.158879920114933 0.714301663503407
3.34140354188765e-06 0.214245841241488
0.000295093486863901 0.714301663503407
0.111993153378829 0.714301663503407
7.09197361222554e-05 0.571396672993185
0.552428345883332 0.714301663503407
0.00163955830180775 0.714301663503407
0.0591300537819651 0.714301663503407
6.15015430230558e-06 0.285698336496593
0.121076351486909 0.714301663503407
4.33517511295902e-06 0.0714524952551049
9.61154238574555e-05 0.714301663503407
2.57172117782391e-07 0.85709500948979
0.107826146527437 0.714301663503407
2.20881159193248e-06 0.142793345986383
5.09369020491498e-05 0.357150831751697
0.05340522106657 0.714301663503407
0.00770960013834279 0.714301663503407
0.0104852826406462 0.714301663503407
8.94405612853051e-06 0.0714524952551049
0.000175121815399635 0.285698336496593
0.000356743803630895 0.714301663503407
0.0158847827504559 0.714301663503407
0.0130486695924431 0.714301663503407
0.000375627978007152 0.714301663503407
0.0135775895742547 0.714301663503407
7.92724202177671e-05 0.571396672993185
0.00017134546217469 0.714301663503407
3.50360757362254e-05 0.428603327006815
0.000143523278955714 0.714301663503407
0.029343305756174 0.714301663503407
1.27596857820202e-06 0.357150831751697
0.202375910802018 0.714301663503407
0.0267830910268522 0.714301663503407
0.16674123102072 0.714301663503407
0.00350207433721603 0.714301663503407
0.000612658772960546 0.714301663503407
8.63540989972361e-05 0.428603327006815
0.00773427344621118 0.714301663503407
1.92904357076883e-05 0.285698336496593
1.9304273728909e-05 0.142793345986383
0.156284233366287 0.714301663503407
0.000105709561620162 0.714301663503407
4.84729007910192e-05 0.428603327006815
0.222019707431219 0.714301663503407
5.67111032922701e-06 0.214245841241488
0.0104740288627423 0.714301663503407
0.000286000589806752 0.714301663503407
1.04104158606415e-07 0.85709500948979
6.43974977453056e-07 0.49994417773808
0.243580723051695 0.714301663503407
1.77980401678782e-05 0.214245841241488
0.000105682029060352 0.49994417773808
0.0986851044019514 0.714301663503407
0.00423410935533161 0.714301663503407
0.000165485724632013 0.642849168248303
0.0670476223245928 0.714301663503407
0.954364375527436 0.714301663503407
4.16546984477033e-05 0.285698336496593
7.60368053392496e-06 0.214245841241488
1.14072538397026e-07 0.85709500948979
0.00123109544854227 0.714301663503407
0.000111625773417439 0.428603327006815
8.28874116457109e-06 0.357150831751697
0.000297418711460753 0.714301663503407
0.000251401706357893 0.714301663503407
4.38735538895007e-07 0.928547504744895
0.0904085099141577 0.714301663503407
1.6961514185358e-07 0.785754158758512
0.000121653264016504 0.714301663503407
4.39496430484674e-06 0.214245841241488
0.140760484560018 0.714301663503407
0.0274376614124579 0.714301663503407
4.14331408226578e-05 0.428603327006815
0.0614990055683375 0.714301663503407
0.00119292920857746 0.714301663503407
0.0267420297020315 0.714301663503407
0.000739005463562599 0.714301663503407
0.483577599600629 0.714301663503407
0.279354114074966 0.714301663503407
0.000355185927590064 0.714301663503407
0.198786918818378 0.714301663503407
0.0402136065282788 0.714301663503407
1.0256451726175e-06 0.785754158758512
0.332969606062775 0.714301663503407
1.87939383212529e-06 0.49994417773808
0.00014508548420014 0.714301663503407
0.00108546697092041 0.714301663503407
0.0031158835745908 0.714301663503407
0.00336678295071217 0.714301663503407
4.09627420903368e-06 0.142793345986383
0.00163541213074441 0.714301663503407
2.00594382690826e-06 0
0.00597245897367375 0.714301663503407
0.00404150383827479 0.714301663503407
0.038253674528364 0.714301663503407
0.000106228087645886 0.571396672993185
0.955846934813376 0.714301663503407
0.212330306801646 0.714301663503407
0.0167220772584868 0.714301663503407
4.03968260176014e-06 0.214245841241488
1.51631505711808e-06 0.85709500948979
1.12246130622446e-06 0.785754158758512
3.45448685840432e-05 0.285698336496593
0.000413250485434036 0.714301663503407
8.04157786809953e-05 0.428603327006815
0.000130213712467718 0.714301663503407
1.54191333518845e-05 0.285698336496593
0.0809692991503912 0.714301663503407
4.26746725548188e-05 0.428603327006815
0.000279947300303439 0.714301663503407
1.14517507785306e-05 0.0714524952551049
0.00104688390657909 0.714301663503407
6.2403321040922e-05 0.571396672993185
4.90747002037732e-06 0.285698336496593
0.322981684009519 0.714301663503407
5.78045583964992e-05 0.571396672993185
9.27301492812193e-05 0.357150831751697
2.32723090973804e-06 0.357150831751697
0.611296232654141 0.714301663503407
0.189546154839475 0.714301663503407
1.31247676015312e-05 0.214245841241488
0.0309315889219201 0.714301663503407
0.00867615717108836 0.714301663503407
0.483168527402576 0.714301663503407
9.29760285646332e-05 0.571396672993185
3.47826426798632e-05 0.285698336496593
0.000943130796786447 0.714301663503407
4.49077404051011e-05 0.428603327006815
2.16566567214439e-08 0.85709500948979
0.0425591455044802 0.714301663503407
0.000135443484350593 0.357150831751697
0.104194659685143 0.714301663503407
6.07547822608204e-06 0.285698336496593
0.00322271755198956 0.714301663503407
0.00681250473022284 0.714301663503407
0.0747846002764633 0.714301663503407
0.00129888971879188 0.714301663503407
0.000272344808017875 0.714301663503407
7.84812200376043e-06 0.142793345986383
0.000510294210261188 0.714301663503407
0.000114293464968627 0.357150831751697
2.5716829821372e-06 0.357150831751697
0.00904223901697399 0.714301663503407
0.00531608083242809 0.714301663503407
0.000729278656354432 0.714301663503407
0.0671849798475905 0.714301663503407
0.00664646996914858 0.714301663503407
0.861493784207684 0.714301663503407
4.26110332944344e-05 0.357150831751697
0.0594530416420418 0.714301663503407
0.00126909645737649 0.642849168248303
0.0473834094192531 0.714301663503407
4.22571660777403e-06 0.214245841241488
0.000194468903017373 0.714301663503407
0.00509258842275943 0.714301663503407
3.18959760882689e-05 0.285698336496593
9.86384322790411e-06 0.357150831751697
0.00679085104133656 0.714301663503407
9.94140863104226e-06 0.214245841241488
0.000935406476056163 0.714301663503407
0.0175045015260305 0.714301663503407
0.00231134180137619 0.714301663503407
0.00021476893618777 0.714301663503407
0.154854065474125 0.714301663503407
0.00376756260923629 0.714301663503407
3.55452159130559e-05 0.49994417773808
0.000177420229329672 0.714301663503407
9.0358463722041e-05 0.428603327006815
4.2913500962963e-05 0.428603327006815
0.000967301068233211 0.714301663503407
0.000201905461099785 0.714301663503407
4.42501758440109e-07 0.714301663503407
0.37874694347171 0.714301663503407
6.71345540507768e-06 0.214245841241488
0.00102787340799942 0.714301663503407
0.00125589493184718 0.714301663503407
0.00510603030434757 0.714301663503407
9.97014658836146e-05 0.714301663503407
0.049718622581995 0.714301663503407
0.0049037238941433 0.714301663503407
0.697989596594545 0.714301663503407
0.000220704755185639 0.714301663503407
0.134387293258515 0.714301663503407
0.044820003895035 0.714301663503407
6.31135246341657e-06 0.142793345986383
0.251186352746771 0.714301663503407
0.0570114696171801 0.714301663503407
1.92701344218247e-06 0.0714524952551049
0.00128891672969997 0.714301663503407
0.224776322428598 0.714301663503407
0.00280739090026457 0.714301663503407
0.00400182510616708 0.714301663503407
0.00187366856053255 0.714301663503407
2.74341061116373e-05 0.285698336496593
0.0157630485342789 0.714301663503407
0.000130416143926848 0.714301663503407
0.0276092596536612 0.714301663503407
2.12050706895859e-05 0.285698336496593
0.0029180853028798 0.714301663503407
0.717781101690766 0.714301663503407
6.59928378807873e-07 0.49994417773808
0.000689377542195077 0.714301663503407
0.586256631032701 0.714301663503407
1.94760156990372e-05 0.285698336496593
0.00184039584753148 0.714301663503407
5.35072432814285e-05 0.428603327006815
0.11439060103025 0.714301663503407
0.342627913242445 0.714301663503407
0.0158246257616663 0.714301663503407
0.000243017386623185 0.714301663503407
0.000370266902426531 0.714301663503407
0.00256498924577068 0.714301663503407
0.461884692868093 0.714301663503407
6.43711580815564e-06 0.428603327006815
2.84648933460043e-05 0.428603327006815
0.546776497861043 0.714301663503407
2.51159274249099e-05 0.285698336496593
1.17182786667941e-06 0.49994417773808
0.00614746172046548 0.714301663503407
0.00564027228054201 0.714301663503407
0.0463327087184104 0.714301663503407
5.59266174634627e-05 0.428603327006815
4.13242736941653e-05 0.285698336496593
0.397445225004833 0.714301663503407
1.74248306630425e-06 0.357150831751697
5.11655520464108e-05 0.285698336496593
2.35890341178998e-07 0.85709500948979
6.33961757325383e-05 0.571396672993185
0.287345266482909 0.714301663503407
0.0655495075498166 0.714301663503407
1.65104413274669e-07 0.714301663503407
0.447839428362937 0.714301663503407
5.78628586949551e-07 0.85709500948979
0.0212568302790904 0.714301663503407
0.00747983017272082 0.714301663503407
1.34392707904933e-06 0.785754158758512
0.0616470648165575 0.714301663503407
0.0252863070623124 0.714301663503407
0.00298384982141957 0.714301663503407
0.0218327401244916 0.714301663503407
1.17746607164516e-05 0.214245841241488
0.0283710862368689 0.714301663503407
5.11917914466083e-07 0.714301663503407
0.000151290459659611 0.357150831751697
1.32368169455884e-06 0.714301663503407
0.00276977064713114 0.642849168248303
0.00134251716757679 0.714301663503407
0.000617386106294793 0.714301663503407
0.690816303147439 0.714301663503407
0.72473865564308 0.714301663503407
0.000157444442435792 0.714301663503407
4.25881307037185e-06 0.214245841241488
0.767090263668942 0.714301663503407
0.0325721021806135 0.714301663503407
0.00289913094447105 0.714301663503407
0.000803737511451465 0.714301663503407
0.162229005845891 0.714301663503407
4.80898578078795e-06 0.214245841241488
0.542176377693488 0.714301663503407
0.831091252358485 0.714301663503407
1.5375671599878e-06 0.428603327006815
4.98993152300507e-06 0.285698336496593
0.000935454782828913 0.714301663503407
0.140909899786144 0.714301663503407
0.00147693404927424 0.714301663503407
0.170752832656485 0.714301663503407
5.01247610656917e-06 0.214245841241488
7.77007070907665e-05 0.357150831751697
0.000111908183977255 0.714301663503407
0.000181776302535485 0.714301663503407
6.74541482148495e-06 0.428603327006815
0.779093713721015 0.714301663503407
0.000660675841303395 0.714301663503407
0.150509229102353 0.714301663503407
4.86276404281682e-05 0.428603327006815
0.604848222482345 0.714301663503407
1.40005956887688e-05 0.0714524952551049
0.000376936449618986 0.714301663503407
0.000792580529067873 0.714301663503407
0.00078470237110563 0.714301663503407
1.44103437794595e-05 0.0714524952551049
1.97925813105925e-06 0.49994417773808
0.00600544414000169 0.714301663503407
0.939960864580962 0.714301663503407
0.000230750800631515 0.714301663503407
0.00038579780731787 0.714301663503407
0.000409473075686675 0.714301663503407
1.32341228070929e-05 0.214245841241488
0.00514792336030695 0.714301663503407
0.199672321769973 0.714301663503407
3.75845743991606e-05 0.428603327006815
3.36514881082898e-06 0.49994417773808
3.68988561295206e-05 0.285698336496593
2.34395676101728e-06 0.142793345986383
0.000204712495972444 0.714301663503407
4.68718944125327e-07 0.928547504744895
4.97078052633347e-06 0.214245841241488
0.00303454087203015 0.714301663503407
0.000247755843061684 0.428603327006815
1.24211387979043e-05 0.214245841241488
0.0035005568655279 0.714301663503407
0.051720492550815 0.714301663503407
4.81026937973592e-06 0.214245841241488
1.4695446243936e-05 0.214245841241488
0.00195970894540314 0.714301663503407
0.0712993922623949 0.714301663503407
0.650857277698392 0.714301663503407
0.0261268899151299 0.714301663503407
1.49989003844565e-05 0.285698336496593
0.138821914974405 0.714301663503407
4.78697466766728e-07 0.49994417773808
0.0397107400808753 0.714301663503407
0.00048497331003934 0.714301663503407
0.0800087059844742 0.714301663503407
2.11494800160657e-06 0.428603327006815
8.48688354338584e-05 0.428603327006815
4.71404509939218e-07 0.85709500948979
0.000410261524884999 0.714301663503407
0.000242413185157271 0.714301663503407
0.903587098876045 0.714301663503407
0.234507077949252 0.714301663503407
0.000444638853520157 0.714301663503407
0.000217162657584888 0.714301663503407
0.128102815729043 0.714301663503407
0.000121718670873415 0.714301663503407
9.01536783231837e-06 0.357150831751697
0.000595518520702326 0.714301663503407
0.0814327686919308 0.714301663503407
0.091138198735051 0.714301663503407
0.000166044669883235 0.357150831751697
4.46637218696891e-05 0.285698336496593
0.024926412778251 0.714301663503407
0.000600698757409572 0.714301663503407
0.00109676934212664 0.714301663503407
0.00145211972643551 0.714301663503407
7.33845839616574e-05 0.49994417773808
4.94119398834007e-06 0.142793345986383
9.23760475924699e-06 0.214245841241488
0.267611180833417 0.714301663503407
1.29125318376557e-06 0.571396672993185
0.00500984481636065 0.714301663503407
0 0.85709500948979
0.00185690607194792 0.714301663503407
0.00532299456248971 0.714301663503407
0.000385572470472616 0.714301663503407
1.14425120603364e-05 0.142793345986383
2.48200116412828e-05 0.285698336496593
4.26446931211277e-05 0.357150831751697
0.771250370954567 0.714301663503407
4.32973342652492e-06 0.142793345986383
4.16213842178175e-05 0.49994417773808
0.020848025158124 0.714301663503407
2.69685137588958e-05 0.285698336496593
0.170791086960918 0.714301663503407
0.00150977491747041 0.714301663503407
0.00194052903666667 0.714301663503407
0.0946377257486442 0.714301663503407
1.26597941241858e-06 0.571396672993185
0.00152331505317277 0.714301663503407
1.85027870254299e-05 0.214245841241488
0.00120097526585064 0.714301663503407
4.95756088238388e-06 0.0714524952551049
0.677212829180885 0.714301663503407
2.55625961172718e-08 0.85709500948979
0.298062793442936 0.714301663503407
4.30075092418417e-06 0.0714524952551049
0.0600851711869976 0.714301663503407
0.0482279233846968 0.714301663503407
0.00679607661017362 0.714301663503407
0.00138406697184585 0.714301663503407
0.00631317005024882 0.714301663503407
0.000229673923540977 0.428603327006815
0.00133069758667344 0.714301663503407
0.0945353577700024 0.714301663503407
0.00105135324936853 0.714301663503407
3.84834152550953e-05 0.285698336496593
0.585643455807594 0.714301663503407
0.00181995846470475 0.714301663503407
0.00275967631931194 0.714301663503407
0.00513451558733506 0.714301663503407
0.000301484018966174 0.714301663503407
1.93042123960187e-05 0.214245841241488
0.266933913388468 0.714301663503407
7.41217693043201e-05 0.571396672993185
0.00124803185524263 0.714301663503407
1.69520222803938e-06 0.785754158758512
0.00513143595623064 0.714301663503407
1.66960419624565e-05 0.285698336496593
0.198940433150688 0.714301663503407
0.0584757625064335 0.714301663503407
0.0586443327821989 0.714301663503407
1.63081286184285e-05 0.214245841241488
0.225055731011464 0.714301663503407
0.695287052499259 0.714301663503407
6.58372065455068e-06 0.285698336496593
9.60624031293605e-05 0.357150831751697
8.03471859235084e-06 0.357150831751697
0.823977119741767 0.714301663503407
0.000687183630397871 0.714301663503407
9.73711191181416e-06 0.285698336496593
0.00834376975184607 0.714301663503407
1.89599419432323e-05 0.428603327006815
0.00121962921746232 0.714301663503407
8.33846410248862e-05 0.642849168248303
0.442949919166077 0.714301663503407
7.95596148374662e-05 0.49994417773808
2.26061394445712e-05 0.357150831751697
2.42804322689831e-06 0.0714524952551049
0.000380048898445222 0.714301663503407
0.56350270281393 0.714301663503407
0.000155921492124209 0.642849168248303
0.00684292763699956 0.714301663503407
0.000141648777125323 0.714301663503407
0.00010350608988266 0.714301663503407
0.00320065542475657 0.714301663503407
5.51489681824626e-05 0.428603327006815
4.45905545173188e-07 0.85709500948979
0.00459502658243112 0.714301663503407
0.000160502689635313 0.428603327006815
0.143580569304903 0.714301663503407
0.138023639230246 0.714301663503407
1.6137188518012e-07 0.85709500948979
2.52217445728626e-06 0.642849168248303
1.06022183269255e-06 0.49994417773808
1.5043462920605e-05 0.357150831751697
2.16970049397428e-05 0.214245841241488
0.109746478619696 0.714301663503407
3.00663419860753e-05 0.428603327006815
3.8309599905563e-05 0.285698336496593
7.29718821105879e-07 0.785754158758512
4.87147756680058e-06 0.0714524952551049
0.000670999955789401 0.714301663503407
0.0001471927749288 0.357150831751697
1.11661172566968e-06 0.49994417773808
0.00366373275405062 0.714301663503407
0.054531137803672 0.714301663503407
1.58678512537041e-06 0.142793345986383
0.0407517815203967 0.714301663503407
0.022057850899931 0.714301663503407
4.5480939402493e-06 0.142793345986383
0.023582886764534 0.714301663503407
0.00111965557038424 0.714301663503407
0.0470479993443709 0.714301663503407
0.00380347924463719 0.714301663503407
0.00110016139640911 0.714301663503407
0.753657250617518 0.714301663503407
0.0519406501082885 0.714301663503407
0.0022679745207573 0.714301663503407
0.208284773293029 0.714301663503407
8.79429930684364e-05 0.428603327006815
4.98872071271474e-05 0.49994417773808
9.11058879480325e-05 0.49994417773808
0.224613635381829 0.714301663503407
0.00146903579775578 0.714301663503407
0.617599908160367 0.714301663503407
0.00210038031616338 0.714301663503407
2.75828630735484e-05 0.357150831751697
0.00162708625274993 0.714301663503407
0.632683857269752 0.714301663503407
5.00546832639978e-05 0.357150831751697
9.2145416116338e-06 0.214245841241488
1.41581530317322e-06 0.49994417773808
0.00019691393314665 0.714301663503407
0.000217327945474914 0.714301663503407
0.0214491939703153 0.714301663503407
2.63358858383436e-07 0.85709500948979
1.02449003391342e-06 0.571396672993185
0.00112058827539841 0.714301663503407
0.000375559524869998 0.714301663503407
6.83777800319439e-06 0.142793345986383
3.46252969634696e-05 0.285698336496593
1.45107243732998e-05 0.214245841241488
2.12306182632539e-05 0.428603327006815
1.04666668158776e-05 0.214245841241488
0.00047955657308771 0.714301663503407
0.00738950109149446 0.714301663503407
1.47821212459605e-05 0.285698336496593
0.0027130435318038 0.714301663503407
0.432932258158768 0.714301663503407
0.0250110756407625 0.714301663503407
0.485760946287706 0.714301663503407
0.000291926086031456 0.714301663503407
0.384484249822463 0.714301663503407
0.000511015305368374 0.714301663503407
5.05884007075626e-06 0.214245841241488
0.122441565326937 0.714301663503407
0.00859424318465127 0.714301663503407
8.30266884564462e-06 0.285698336496593
0.0101833281747353 0.714301663503407
4.28008111713119e-05 0.428603327006815
0.000172115095095425 0.714301663503407
0.00034780674742075 0.714301663503407
4.68740762838987e-06 0.49994417773808
0.969372234121203 0.714301663503407
5.52811925089597e-05 0.571396672993185
0.00563991431697616 0.714301663503407
9.31938155696055e-05 0.714301663503407
0.000376489117791903 0.714301663503407
0.00280686948355375 0.714301663503407
0.000128214031070499 0.714301663503407
0.125673553553189 0.714301663503407
0.000841010524723511 0.714301663503407
6.70816696759807e-05 0.571396672993185
5.25440846779112e-05 0.357150831751697
0.000209248996366311 0.714301663503407
0.000118871641029483 0.714301663503407
1.22158667638428e-06 0.571396672993185
0.000458355711131124 0.714301663503407
9.49051313840811e-06 0.285698336496593
0.000186922227964884 0.357150831751697
0.0238257441257959 0.714301663503407
0.0144982856841197 0.714301663503407
0.000357607385439418 0.714301663503407
0.000169954393173053 0.714301663503407
0.283788825958331 0.714301663503407
2.81936844900007e-06 0.428603327006815
0.000459478330910317 0.714301663503407
0.000869258290251762 0.714301663503407
8.398737760314e-06 0.428603327006815
0.0860648912550449 0.714301663503407
0.00123141372166681 0.714301663503407
0.00420340236416582 0.714301663503407
0.00795373620806504 0.714301663503407
0.174689601594891 0.714301663503407
0.0342553748596137 0.714301663503407
0.000741627106344066 0.714301663503407
9.38095422529627e-05 0.714301663503407
0.178404004255624 0.714301663503407
1.40400692493286e-05 0.214245841241488
0.000341528483734481 0.714301663503407
0.907227592436427 0.714301663503407
0.515154034438515 0.714301663503407
0.107444568956341 0.714301663503407
0.801238339742903 0.714301663503407
2.97447042005797e-05 0.428603327006815
0.000412917814709848 0.428603327006815
0.00535691910562231 0.714301663503407
0.0376668695692991 0.714301663503407
8.08201060505959e-05 0.428603327006815
0.000328580541995837 0.714301663503407
0.00022451261046919 0.714301663503407
4.87487959278902e-05 0.428603327006815
4.98607074474963e-06 0
2.12859248433662e-06 0.0714524952551049
6.64789840288712e-07 0.85709500948979
5.52235144636239e-06 0.285698336496593
0.490704625138889 0.714301663503407
2.22996615199901e-07 0.85709500948979
0.000410999107140408 0.714301663503407
8.94055499279653e-06 0.285698336496593
6.84504814962305e-05 0.285698336496593
0.0209115375997664 0.714301663503407
1.21745956771116e-05 0.285698336496593
0.000523672799262107 0.714301663503407
0.0200053006999974 0.714301663503407
5.18497833959239e-07 0.428603327006815
0.000103971072194064 0.571396672993185
0.0801436023728898 0.714301663503407
0.00141555339492437 0.714301663503407
0.000881490802242995 0.714301663503407
3.5313925794104e-06 0.0714524952551049
0.000143460598097032 0.714301663503407
3.92746195932166e-06 0
0.50583290006206 0.714301663503407
5.89735571328892e-06 0.357150831751697
0.0352406483866573 0.714301663503407
4.73021651205274e-05 0.428603327006815
0.0105246510236323 0.714301663503407
0.0125603516633472 0.714301663503407
0.311802524739094 0.714301663503407
0.00133541658664548 0.714301663503407
0.00221618066678512 0.714301663503407
0.016163930561262 0.714301663503407
0.00109312814596136 0.714301663503407
2.45806487604375e-05 0.428603327006815
0.30922083689972 0.714301663503407
0.66736141004899 0.714301663503407
0.00136146971767003 0.714301663503407
0.00849889218465674 0.714301663503407
0.00159126462806293 0.714301663503407
2.70274087965973e-06 0.0714524952551049
0.251073131061736 0.714301663503407
0.553932845911971 0.714301663503407
8.41463822024253e-05 0.357150831751697
0.0497378803125458 0.714301663503407
0.000102900824725365 0.714301663503407
0.0054916407081225 0.714301663503407
1.50692152082558e-05 0.214245841241488
0.00176993845505126 0.714301663503407
0.10540859627761 0.714301663503407
0.0020185912594967 0.714301663503407
0.627709324725736 0.714301663503407
0.198783019022132 0.714301663503407
4.07511418185312e-07 0.714301663503407
1.41451722988662e-06 0.571396672993185
0.856567885513811 0.714301663503407
1.19670359346965e-05 0.214245841241488
0.000788461473037588 0.714301663503407
0.000302697584636025 0.714301663503407
0.00108528984645133 0.714301663503407
2.97413002739902e-06 0.214245841241488
0.0144173803854047 0.714301663503407
0.0364194861838769 0.714301663503407
0.000530387897692832 0.714301663503407
0.0100528164504398 0.714301663503407
4.49070686600999e-05 0.357150831751697
0.00266787535822923 0.714301663503407
1.75239327170954e-05 0.357150831751697
0.167026155510945 0.714301663503407
0.978648997884011 0.714301663503407
2.00819781842096e-06 0.142793345986383
0.33219462690126 0.714301663503407
0.489612036431397 0.714301663503407
8.02582334862159e-05 0.714301663503407
1.43299376636619e-05 0.285698336496593
1.73030513696891e-05 0.357150831751697
0.00769804264468949 0.714301663503407
0.00173639279871652 0.714301663503407
8.06848338553009e-06 0.285698336496593
0.00104586792902764 0.714301663503407
0.00206565605567883 0.714301663503407
5.02929833634743e-05 0.285698336496593
1.17793564824213e-05 0.0714524952551049
0.0239691084118599 0.714301663503407
0.106233772877614 0.714301663503407
0.00841914735583273 0.714301663503407
0.000915819226266873 0.714301663503407
0.606890664241539 0.714301663503407
0.00799189126922739 0.714301663503407
1.71764271991711e-07 0.785754158758512
0.168844875264431 0.714301663503407
0.816396187584442 0.714301663503407
2.10159417552667e-05 0.428603327006815
2.7232882088322e-06 0.0714524952551049
2.24906850286716e-05 0.285698336496593
1.79228045873968e-06 0
0.00283696914432717 0.714301663503407
0.0143473255971992 0.714301663503407
0.877298439915436 0.714301663503407
0.132929255059095 0.714301663503407
0.0977079206388286 0.714301663503407
0.0133671719906163 0.714301663503407
0.311445764110405 0.714301663503407
7.13525044175862e-07 0.49994417773808
0.000130210847968261 0.714301663503407
3.27606202963803e-05 0.428603327006815
4.27362739322868e-05 0.285698336496593
0.000593816321859097 0.714301663503407
9.87110689414603e-05 0.642849168248303
9.85113391644805e-07 0.428603327006815
0.00745052065016721 0.714301663503407
0.00153432298924484 0.714301663503407
0.000726299654914025 0.714301663503407
0.00173145449828082 0.714301663503407
0.0155664209297451 0.714301663503407
0.000598332085811356 0.714301663503407
0.000361435904401349 0.714301663503407
0.0222601690514902 0.714301663503407
0.223057571532205 0.714301663503407
9.36515936027622e-05 0.714301663503407
5.8578217150328e-07 0.357150831751697
0.000246065682780249 0.714301663503407
0.649076234989985 0.714301663503407
0.000173798106473922 0.714301663503407
0.000404408561245606 0.714301663503407
0.0018718494198726 0.714301663503407
0.116596157680119 0.714301663503407
0.00043427394096609 0.714301663503407
0.0286538116451037 0.714301663503407
5.22996786765044e-07 0.49994417773808
3.1832702459016e-07 0.928547504744895
1.50932313556224e-05 0.214245841241488
0.0159972017867339 0.714301663503407
6.91961263669478e-05 0.428603327006815
0.118675223072993 0.714301663503407
0.000104850584972285 0.714301663503407
8.54800359837433e-06 0.357150831751697
0.0185699105657505 0.714301663503407
2.96090299194753e-07 0.714301663503407
5.32037847751737e-06 0.357150831751697
0.00482089884611304 0.714301663503407
0.000188423693269773 0.714301663503407
0.871856623069161 0.714301663503407
0.178732318782284 0.714301663503407
0.29177834923006 0.714301663503407
0.00550075660647732 0.714301663503407
0.000176157359721291 0.714301663503407
0.171657452695072 0.714301663503407
0.301319201557145 0.714301663503407
0.0872454185804308 0.714301663503407
0.000570572867237322 0.714301663503407
1.57426081216641e-06 0.428603327006815
0.145190582258331 0.714301663503407
0.0014762510803894 0.714301663503407
0.000321768382850529 0.714301663503407
3.37249050666802e-05 0.285698336496593
0.000280510059819184 0.714301663503407
0.00178414647372328 0.714301663503407
0.00146835298836069 0.714301663503407
0.00548150694615666 0.714301663503407
0.00589747287021025 0.714301663503407
0.113227213060703 0.714301663503407
0.000412153004700732 0.714301663503407
0.000652035657803918 0.714301663503407
0.0383382250810806 0.714301663503407
1.85853291768512e-06 0.357150831751697
0.00209701123560758 0.714301663503407
8.27555287210502e-06 0.428603327006815
4.8127274540135e-06 0.142793345986383
0.000143841479995522 0.714301663503407
5.04840766977558e-06 0.214245841241488
0.0038604793525573 0.714301663503407
0.213717818938822 0.714301663503407
0.0139978089332666 0.714301663503407
0.00211841767831503 0.714301663503407
2.778963158188e-06 0.214245841241488
4.31495139975422e-06 0.214245841241488
3.84546889536128e-05 0.357150831751697
4.12787114456542e-05 0.285698336496593
0.0483555119353843 0.714301663503407
0.29971606044237 0.714301663503407
3.97314905829975e-07 0.928547504744895
0.507575015601097 0.714301663503407
0.00216294548262611 0.714301663503407
1.67715823243576e-06 0.85709500948979
3.07497707965613e-06 0.214245841241488
0.00194292879957287 0.714301663503407
0.17769327838268 0.714301663503407
0.000913251715261327 0.714301663503407
1.16939898355317e-05 0.285698336496593
0.074089619827388 0.714301663503407
0.473749509798558 0.714301663503407
0.199068593462079 0.714301663503407
1.54962057052142e-06 0.428603327006815
0.00758628525322652 0.714301663503407
4.20527338118814e-06 0.0714524952551049
0.000604233476339147 0.714301663503407
0.865863346535575 0.714301663503407
0.0155981432970732 0.714301663503407
0.00174411293103765 0.714301663503407
2.80303287976498e-05 0.428603327006815
0.0565533101292321 0.714301663503407
4.75959639709452e-05 0.285698336496593
0.00504135339799572 0.714301663503407
0.314804639677073 0.714301663503407
0.0058161692197898 0.714301663503407
9.72709350060065e-06 0.214245841241488
2.16540040176328e-06 0.142793345986383
0.0052696152042413 0.714301663503407
0.00362174738694992 0.714301663503407
0.00110137206531869 0.714301663503407
0.00505391964178053 0.714301663503407
0.00903434523850726 0.714301663503407
0.000118469243368264 0.714301663503407
7.47801564482219e-07 0.571396672993185
0.000113646182605825 0.428603327006815
3.05775954375841e-05 0.214245841241488
0.000726716425200129 0.714301663503407
8.1759756637996e-05 0.357150831751697
0.00212099192391539 0.714301663503407
0.162322189450711 0.714301663503407
0.261919238302562 0.714301663503407
1.89616312683764e-06 0.0714524952551049
0.0013265271878537 0.714301663503407
0.0143232555455941 0.714301663503407
0.113227888814163 0.714301663503407
0.000221211673611188 0.714301663503407
0.000963857348987533 0.714301663503407
0.0273972257611661 0.714301663503407
6.42180161776389e-05 0.571396672993185
0.00621995227583897 0.714301663503407
3.7016283904613e-05 0.49994417773808
0.0130904147976772 0.714301663503407
0.000128524240657653 0.357150831751697
0.0326544892859146 0.714301663503407
0.0140100664060327 0.714301663503407
3.84803411497439e-05 0.285698336496593
2.58639799872224e-07 0.85709500948979
3.79605619459992e-05 0.49994417773808
0.00467942680793439 0.714301663503407
7.98683017202859e-06 0.285698336496593
0.0093158478985397 0.714301663503407
2.62748396352522e-06 0.142793345986383
0.000485057277205649 0.714301663503407
0.074669441131721 0.714301663503407
0.00119506424533366 0.714301663503407
1.09090614782804e-05 0.214245841241488
1.11721175297033e-05 0.0714524952551049
0.000932353051322255 0.714301663503407
0.396519380830319 0.714301663503407
0.921315102695089 0.714301663503407
2.91137474173073e-06 0.214245841241488
0.00031284255181762 0.714301663503407
0.00396208822503552 0.714301663503407
0.0614805243978799 0.714301663503407
0.114042755500636 0.714301663503407
0.000108093741248157 0.49994417773808
0.142701607253803 0.714301663503407
6.04181918446547e-08 0.714301663503407
4.32490206966373e-07 0.928547504744895
0.0555640657850906 0.714301663503407
2.07476391361336e-05 0.142793345986383
0.267551212957838 0.714301663503407
0.0418814413411766 0.714301663503407
2.00287202472705e-05 0.428603327006815
0.039851557912064 0.714301663503407
0.00112207882411367 0.714301663503407
0.000224601409519707 0.714301663503407
0.00474110824089306 0.714301663503407
0.0248398265771628 0.714301663503407
0.00406505186562878 0.714301663503407
0.0202414727481751 0.714301663503407
2.51059079454693e-07 0.85709500948979
9.22921840947395e-06 0.0714524952551049
7.88946512913623e-05 0.571396672993185
0.0155822697911597 0.714301663503407
0.0671725962712902 0.714301663503407
1.66025583542201e-05 0.357150831751697
9.31871083429465e-06 0.214245841241488
0.00686414146997427 0.714301663503407
0.000437032083104769 0.714301663503407
0.00103584860590531 0.714301663503407
0.838513746461999 0.714301663503407
0.235624335274367 0.714301663503407
3.88845395306421e-06 0.285698336496593
1.27614799348852e-05 0.214245841241488
0.127864737969513 0.714301663503407
0.0709693509135578 0.714301663503407
0.00518168414643766 0.714301663503407
6.56724285292478e-05 0.428603327006815
1.96517950387426e-06 0.214245841241488
5.63234441081685e-05 0.571396672993185
0.0820698841509591 0.714301663503407
0.00883709894667419 0.714301663503407
2.76493281586483e-05 0.285698336496593
0.648953640744562 0.714301663503407
2.6891620966591e-06 0.142793345986383
0.113452756464609 0.714301663503407
0.0314641385996238 0.714301663503407
0.00014304184634802 0.714301663503407
1.32347705309309e-06 0.571396672993185
0.000506166042342041 0.714301663503407
0.0427774940953623 0.714301663503407
6.0296487867168e-06 0.428603327006815
0.0489683007936421 0.714301663503407
0.000170070646239876 0.428603327006815
4.32919190430623e-05 0.285698336496593
0.00263081696247281 0.714301663503407
7.38064674039096e-06 0.214245841241488
0.000115627073324724 0.571396672993185
0.0042581354065952 0.714301663503407
0.000320381753532849 0.714301663503407
8.55713548730649e-05 0.428603327006815
0.0195850576929346 0.714301663503407
0.487483604763086 0.714301663503407
0.591633370394411 0.714301663503407
2.54900201835264e-05 0.357150831751697
0.000163138286062524 0.714301663503407
0.000310185072619454 0.714301663503407
0.0118964528451797 0.714301663503407
0.0170586320507419 0.714301663503407
0.00012640881471347 0.714301663503407
0.0586609474546168 0.714301663503407
1.47664112547762e-06 0.85709500948979
5.39303469355183e-06 0.142793345986383
0.267903876842182 0.714301663503407
0.00257462241759961 0.714301663503407
0.273282573072309 0.714301663503407
6.2843127997586e-07 0.49994417773808
0.0142987129398991 0.714301663503407
0.00206120732919684 0.714301663503407
4.95584347892876e-05 0.285698336496593
0.903099610358742 0.714301663503407
0.618168372201199 0.714301663503407
0.0146579140631279 0.714301663503407
0.00372637840849998 0.714301663503407
0.0430340800614204 0.714301663503407
3.12077651221151e-05 0.214245841241488
0.000896003289864078 0.714301663503407
7.22738262251148e-09 0.85709500948979
0.104154442604761 0.714301663503407
0.00793555406807258 0.714301663503407
2.60298982591732e-07 0.785754158758512
0.000262017421563743 0.714301663503407
0.00215305825083081 0.714301663503407
0.0502686328843422 0.714301663503407
1.99621186915351e-07 0.714301663503407
0.000447314868560348 0.714301663503407
0.564393950159296 0.714301663503407
0.000213885805813296 0.714301663503407
0.00058913972594271 0.714301663503407
0.00121806304298134 0.714301663503407
2.09902927397903e-06 0.0714524952551049
0.000111478044493231 0.714301663503407
0.00671097648795515 0.714301663503407
8.75673803864651e-06 0.285698336496593
0.902800317504966 0.714301663503407
0.00716305997239288 0.714301663503407
2.82132795465953e-06 0.0714524952551049
0.00506133991850518 0.714301663503407
0.00557232751055992 0.714301663503407
0.000141170491098455 0.714301663503407
1.56308273005982e-05 0.214245841241488
0.00565425345812037 0.714301663503407
0.00122566883014325 0.714301663503407
3.67845061457646e-07 0.714301663503407
4.00933205397997e-05 0.357150831751697
1.03961260190068e-05 0.214245841241488
2.78391655165912e-06 0.0714524952551049
0.0100701875214591 0.714301663503407
0.00198766554279338 0.714301663503407
0.0766368210672946 0.714301663503407
7.34967718965901e-08 0.928547504744895
0.000700816365747429 0.714301663503407
0.00972091259180384 0.714301663503407
0.0366507580854813 0.714301663503407
6.55875878189355e-06 0.142793345986383
0.0238954657387224 0.714301663503407
0.823131066800413 0.714301663503407
0.00172827229394868 0.714301663503407
0.0198701088244696 0.714301663503407
2.19781771142052e-05 0.357150831751697
8.71879561157339e-07 0.49994417773808
8.54669356802783e-05 0.49994417773808
0.000103716309114461 0.714301663503407
0.00956466051490372 0.714301663503407
1.18046311559108e-05 0.214245841241488
0.00011992917993469 0.714301663503407
0.00119277051971757 0.714301663503407
0.126813633859958 0.714301663503407
0.000109940674414588 0.428603327006815
3.12865787930863e-05 0.285698336496593
0.00262158789986791 0.714301663503407
0.138436339957852 0.714301663503407
2.6491094903412e-06 0.642849168248303
3.45323764807001e-05 0.285698336496593
5.66775627251118e-05 0.428603327006815
0.000190045460823096 0.714301663503407
2.18893469451055e-05 0.428603327006815
1.08869434229335e-05 0.285698336496593
0.0338733019718489 0.714301663503407
2.73806136960836e-05 0.428603327006815
0.000310826686345131 0.714301663503407
2.39726397633104e-05 0.428603327006815
0.0111652780718452 0.714301663503407
0.0734624414658582 0.714301663503407
0.00056935914342189 0.714301663503407
0.020458456025927 0.714301663503407
0.00388723058214162 0.714301663503407
0.0512346569578396 0.714301663503407
3.64461574584828e-06 0.214245841241488
0.0379362217483895 0.714301663503407
0.0683131902440575 0.714301663503407
0.870916044412496 0.714301663503407
0.000123875457658019 0.428603327006815
0.0573564619882434 0.714301663503407
0.0196545599536235 0.714301663503407
0.000165904754339399 0.714301663503407
0.000608746981754773 0.714301663503407
0.000302720936432837 0.714301663503407
0.0107748096077491 0.714301663503407
0.000256436168752576 0.714301663503407
1.31513915285939e-06 0.785754158758512
4.06878757840616e-05 0.285698336496593
0.000119684164458707 0.714301663503407
7.3223880472666e-05 0.357150831751697
0.0249826622569968 0.714301663503407
0.999365395842131 0.714301663503407
0.000515295926657492 0.714301663503407
0.00179324455361284 0.714301663503407
0.792044871055122 0.714301663503407
0.0735476320026258 0.714301663503407
1.88895743252942e-05 0.357150831751697
0.862519716496137 0.714301663503407
0.114564778532998 0.714301663503407
0.000947864653869477 0.714301663503407
2.21705224533656e-07 0.928547504744895
0.000105945605598273 0.49994417773808
2.51891852935077e-05 0.357150831751697
0.0866925544582937 0.714301663503407
0.00394265380197284 0.714301663503407
0.028044188841769 0.714301663503407
0.00920653958033032 0.714301663503407
0.000906672850152491 0.714301663503407
0.00534524988345589 0.714301663503407
0.045011996016943 0.714301663503407
1.26973734800859e-05 0.285698336496593
0.000223557004633943 0.714301663503407
0.00213864122517889 0.714301663503407
2.27058807270837e-07 0.85709500948979
0.0185977912105208 0.714301663503407
4.83427991638953e-05 0.357150831751697
2.41749420012371e-06 0.142793345986383
0.151995976014875 0.714301663503407
0.00354637392753959 0.714301663503407
5.40604714911734e-07 0.785754158758512
0.0238131060773932 0.714301663503407
1.15841511499462e-05 0.142793345986383
0.000131231811648958 0.714301663503407
7.26392829033644e-06 0.142793345986383
0.000297241392231628 0.714301663503407
0.00536685357554918 0.714301663503407
2.16772432817111e-06 0.0714524952551049
0.000111681768488885 0.571396672993185
0.00110708521812743 0.714301663503407
3.35420479000626e-05 0.285698336496593
0.000203436598465011 0.714301663503407
5.489527333116e-07 0.571396672993185
0.0897971149548323 0.714301663503407
0.0568962040793971 0.714301663503407
3.3660931697891e-05 0.49994417773808
0.235721485881575 0.714301663503407
0.000175255260225578 0.357150831751697
2.29427970816583e-05 0.428603327006815
0.269742364143563 0.714301663503407
1.52175187156101e-06 0.214245841241488
4.67342005680594e-07 0.85709500948979
2.73672299737312e-07 0.714301663503407
0.688200102517201 0.714301663503407
0.000188761569438131 0.357150831751697
0.0209361521782323 0.714301663503407
0.000174146420362909 0.428603327006815
0.108087271289453 0.714301663503407
0.000106995040257553 0.714301663503407
0.000929073694118995 0.714301663503407
2.0358555543752e-05 0.428603327006815
2.86888721445295e-05 0.428603327006815
0.0026568224025133 0.642849168248303
8.62089091253455e-05 0.428603327006815
3.00421974509824e-06 0.571396672993185
7.03318868591934e-05 0.571396672993185
0.456979750644707 0.714301663503407
6.24962049608285e-06 0.357150831751697
0.359056197672938 0.714301663503407
0.000248580505383924 0.357150831751697
2.26312563928738e-06 0.642849168248303
0.181480221366115 0.714301663503407
0.000764302922282127 0.714301663503407
0.78905591432064 0.714301663503407
0.0106653509629263 0.714301663503407
1.81979506829069e-06 0.0714524952551049
8.06445137604222e-06 0.428603327006815
8.31252228153499e-07 0.785754158758512
4.65099773650474e-06 0.285698336496593
6.49383045231343e-05 0.49994417773808
2.41734635664291e-05 0.214245841241488
0.0016827224381801 0.714301663503407
0.84228522400058 0.714301663503407
1.36725516697091e-05 0.142793345986383
5.37940176626553e-06 0.214245841241488
0.000174911540270582 0.714301663503407
0.0544997629697467 0.714301663503407
0.0234901230584089 0.714301663503407
2.79274924255198e-05 0.357150831751697
0.000881892338983992 0.714301663503407
0.357444409469852 0.714301663503407
0.185146745233377 0.714301663503407
1.47849030468208e-05 0.285698336496593
0.0179391355787283 0.714301663503407
0.00525671024473869 0.714301663503407
0.0382444271101683 0.714301663503407
7.32781916867099e-06 0.357150831751697
0.00115725110397805 0.714301663503407
0.0022776707312655 0.714301663503407
0.0188870290865838 0.714301663503407
0.000112362613517168 0.714301663503407
9.99271767735197e-05 0.357150831751697
0.0126917384488693 0.714301663503407
0.00182373911326404 0.714301663503407
6.87903811110518e-05 0.642849168248303
7.40834796734685e-07 0.49994417773808
3.41902905914393e-07 0.85709500948979
0.594656446055897 0.714301663503407
0.00164124354666473 0.714301663503407
0.0423161860162784 0.714301663503407
2.84940262431026e-05 0.285698336496593
0.775661676392726 0.714301663503407
0.00404289968401046 0.714301663503407
0.000506964351031502 0.714301663503407
8.80259670126567e-06 0.357150831751697
0.247014092196444 0.714301663503407
0.00755361591778161 0.714301663503407
0.00593566844974801 0.714301663503407
0.0361371876067181 0.714301663503407
0.213899939651998 0.714301663503407
3.63035282888166e-05 0.49994417773808
3.02940098782293e-06 0.142793345986383
0.267084805007552 0.714301663503407
0.268555536030922 0.714301663503407
0.00216025356086598 0.714301663503407
4.30829620368137e-06 0.214245841241488
1.77776977692571e-05 0.214245841241488
0.000639003925519718 0.714301663503407
0.0868258838686173 0.714301663503407
0.756646504027374 0.714301663503407
0.0597290056807826 0.714301663503407
0.155851621818744 0.714301663503407
0.00174657159982082 0.714301663503407
0.00136922311443508 0.714301663503407
4.03187855419463e-05 0.285698336496593
2.46673319147005e-06 0.142793345986383
0.0340324284927066 0.714301663503407
6.47951618865428e-05 0.571396672993185
0.000801747364778985 0.714301663503407
0.146907961386615 0.714301663503407
0.00746434031489957 0.714301663503407
1.96744023013091e-06 0.214245841241488
0.288150265866547 0.714301663503407
0.0146309891762782 0.714301663503407
0.000249777274048561 0.714301663503407
0.000479096130177811 0.714301663503407
0.000440765154205155 0.714301663503407
2.60626204746294e-07 0.85709500948979
6.5458917604336e-05 0.571396672993185
0.011641994470064 0.714301663503407
0.000101916508692865 0.714301663503407
0.920428837731989 0.714301663503407
0.000292463638676807 0.714301663503407
0.0992575395807255 0.714301663503407
0.278680465110333 0.714301663503407
7.86136907803224e-07 0.785754158758512
0.00568015436940506 0.714301663503407
0.0337244094969444 0.714301663503407
1.36928881541338e-06 0.49994417773808
0.0142703399279496 0.714301663503407
0.0182594624130643 0.714301663503407
3.79048332189035e-06 0.285698336496593
5.78929392903621e-06 0.285698336496593
0.00251902305472921 0.714301663503407
0.0545620986896594 0.714301663503407
0.000131851704113309 0.357150831751697
0.048202642171226 0.714301663503407
0.0714663057778682 0.714301663503407
2.08896557975736e-05 0.357150831751697
0.14261829963082 0.714301663503407
0.157821643564569 0.714301663503407
0.164546878070418 0.714301663503407
0.978589187717351 0.714301663503407
6.9014117054112e-06 0.214245841241488
0.430335011011651 0.714301663503407
0.000454902155637622 0.714301663503407
0.0281100325558905 0.714301663503407
1.5478115718514e-06 0.85709500948979
7.58029679390335e-06 0.357150831751697
0.000355105966881241 0.714301663503407
2.30344151204221e-05 0.285698336496593
1.78393178948482e-05 0.357150831751697
4.08384814099764e-05 0.49994417773808
0.0011373494524942 0.714301663503407
3.42263246363795e-07 0.85709500948979
9.84699057935789e-06 0.214245841241488
3.38118897594045e-07 0.642849168248303
0.144295579394416 0.714301663503407
0.139352480602851 0.714301663503407
4.13017652064266e-05 0.285698336496593
0.000151737793831565 0.714301663503407
0.01147869665663 0.714301663503407
0.00932556835982441 0.714301663503407
0.00637897651298173 0.714301663503407
0.000814011621054333 0.714301663503407
0.000131760922597274 0.714301663503407
0.0235902358887609 0.714301663503407
0.000803797005181022 0.714301663503407
8.00207332949907e-05 0.571396672993185
0.000467345563945127 0.714301663503407
0.011398360662351 0.714301663503407
0.0862043169591751 0.714301663503407
0.00499561413857086 0.714301663503407
5.43367511353471e-07 0.714301663503407
4.98097410161818e-06 0.214245841241488
0.00407197754072107 0.714301663503407
0.00316533000428597 0.714301663503407
0.677074351928698 0.714301663503407
0.00438556741756013 0.714301663503407
0.162434829649345 0.714301663503407
0.00157886289106346 0.714301663503407
3.01510532792393e-06 0.357150831751697
0.225355465164967 0.714301663503407
0.9062530816259 0.714301663503407
0.000271095685586596 0.714301663503407
3.7499891548159e-06 0.214245841241488
0.0107556975137725 0.714301663503407
1.55554267835273e-05 0.285698336496593
4.0487484505668e-06 0.214245841241488
2.63055950344019e-06 0.571396672993185
0.000889403932221997 0.714301663503407
8.17097365239871e-05 0.49994417773808
3.66807632778501e-05 0.357150831751697
0.999511561766438 0.714301663503407
0.0271150778902394 0.714301663503407
8.13066178098872e-06 0.357150831751697
3.6286777230313e-07 0.642849168248303
0.00304063548175479 0.714301663503407
0.00411182951794929 0.714301663503407
0.00370015237589249 0.714301663503407
0.000387668296919497 0.714301663503407
5.99518539172047e-06 0.142793345986383
0.000776403304335178 0.714301663503407
4.70916653826822e-05 0.357150831751697
0.170694494547761 0.714301663503407
0.000170736988913963 0.714301663503407
0.82469342143952 0.714301663503407
3.05244840235183e-05 0.428603327006815
0.00304689912575042 0.714301663503407
1.0099697897758e-06 0.785754158758512
0.000850574420200944 0.714301663503407
1.33749283850781e-05 0.142793345986383
0.333922443753714 0.714301663503407
8.71963830367429e-07 0.428603327006815
2.36176732044036e-05 0.285698336496593
0.00651540777744412 0.714301663503407
5.82754449190277e-05 0.428603327006815
9.00105109680668e-05 0.357150831751697
1.21677580207784e-05 0.142793345986383
0.100927255169023 0.714301663503407
0.135220714465933 0.714301663503407
0.000232973085152719 0.428603327006815
0.137570384388155 0.714301663503407
2.59649501154189e-06 0.357150831751697
0.000901637545637958 0.714301663503407
1.44743842659081e-07 0.85709500948979
0.0029578765408676 0.714301663503407
4.35883082041522e-07 0.714301663503407
0.0865511087590293 0.714301663503407
0.389386495400875 0.714301663503407
0.513110346586463 0.714301663503407
0.000758633470430664 0.714301663503407
0.0231664447600588 0.714301663503407
0.000115823092645033 0.714301663503407
0.122935080902181 0.714301663503407
0.00942197522416641 0.714301663503407
0.0662116960647007 0.714301663503407
0.00668076829770991 0.714301663503407
2.16172889452591e-06 0.142793345986383
0.0581951323624753 0.714301663503407
1.3914688893196e-06 0.785754158758512
3.45498784595735e-06 0.142793345986383
4.38315170628138e-07 0.571396672993185
0.00101757780218374 0.714301663503407
0.000169890614172745 0.642849168248303
5.65656228721945e-05 0.357150831751697
0.000768267540685191 0.714301663503407
0.0609512466271595 0.714301663503407
4.46483583307329e-05 0.357150831751697
0.00420758471960477 0.714301663503407
0.892209861925019 0.714301663503407
0.000156823988219576 0.714301663503407
0.0718469154667206 0.714301663503407
0.688202890278184 0.714301663503407
0.372403276374239 0.714301663503407
0.0064177140639072 0.714301663503407
1.07346170939656e-06 0.714301663503407
0.000131649640983113 0.714301663503407
1.63194369091308e-06 0.85709500948979
0.449600391352391 0.714301663503407
5.97675879176202e-06 0.285698336496593
2.62163825613227e-06 0.142793345986383
2.01158373709779e-07 0.714301663503407
0.385933484172693 0.714301663503407
0.11779288882642 0.714301663503407
2.85630001472973e-05 0.214245841241488
0.00275404734629368 0.714301663503407
0.0102544088604917 0.714301663503407
0.0449669819659616 0.714301663503407
0.158610128302484 0.714301663503407
1.80060323585958e-05 0.357150831751697
9.08431326458566e-07 0.785754158758512
4.91691952788908e-06 0.214245841241488
2.54661790562328e-06 0.142793345986383
0.0129587291085604 0.714301663503407
0.00138648243805533 0.714301663503407
0.0430786571753748 0.714301663503407
0.486263657827803 0.714301663503407
0.000182299435401862 0.714301663503407
0.000329784518221133 0.714301663503407
0.149006687317548 0.714301663503407
0.00362621166833575 0.714301663503407
5.25681832010781e-05 0.357150831751697
1.4290036680555e-05 0.214245841241488
0.226629369609337 0.714301663503407
0.0757425645252964 0.714301663503407
0.00546616716782619 0.714301663503407
7.31054611472333e-06 0.214245841241488
1.67288984615644e-05 0.214245841241488
0.000746405576825159 0.714301663503407
8.45018926544817e-05 0.571396672993185
0.0538461038291466 0.714301663503407
8.69388316449421e-05 0.571396672993185
0.00305690498693048 0.714301663503407
0.000561869310344199 0.714301663503407
2.91968128441366e-05 0.214245841241488
0.0217010473836196 0.714301663503407
0.000757570718919153 0.714301663503407
0.000342172266025587 0.714301663503407
0.0203204479952695 0.714301663503407
0.0317875428556919 0.714301663503407
0.0453630346435305 0.714301663503407
0.694013874437178 0.714301663503407
6.43829119094575e-07 0.357150831751697
0.00131992559863313 0.714301663503407
0.00234120230122797 0.714301663503407
0.0552224601641238 0.714301663503407
0.0133655494882027 0.714301663503407
0.127884168801802 0.714301663503407
5.66881114359652e-05 0.571396672993185
0.0529125275375921 0.714301663503407
0.00126562089452763 0.714301663503407
0.0463094849275179 0.714301663503407
0.0816537382380604 0.714301663503407
1.77238005672566e-06 0.85709500948979
0.240862519405851 0.714301663503407
0.000113021634425568 0.428603327006815
1.55571388903795e-07 0.928547504744895
0.0554577688997487 0.714301663503407
0.00010716034005041 0.714301663503407
4.5092858004822e-06 0.142793345986383
0.660221422225505 0.714301663503407
3.01291708969039e-05 0.285698336496593
7.62652649684834e-06 0.285698336496593
0.00048100955975976 0.714301663503407
0.000628162026964199 0.714301663503407
1.07576589298821e-05 0.142793345986383
0.0749862671248918 0.714301663503407
0.522071000592926 0.714301663503407
0.0002092113884698 0.428603327006815
0.000967077982098424 0.714301663503407
0.669398859709026 0.714301663503407
0.0124662544824365 0.714301663503407
0.00021738424147113 0.714301663503407
1.38119747238021e-07 0.785754158758512
0.118192347904069 0.714301663503407
0.193515547801866 0.714301663503407
0.000617850727560072 0.714301663503407
0.152200087613959 0.714301663503407
6.3506727774843e-05 0.428603327006815
0.0327159938768471 0.714301663503407
0.00324496618757266 0.714301663503407
7.0242136658057e-06 0.428603327006815
1.63060194590227e-06 0.285698336496593
1.53729825315612e-05 0.0714524952551049
0.0254529910973612 0.714301663503407
2.30930202626761e-05 0.357150831751697
3.82480185487122e-05 0.357150831751697
3.39500519844787e-07 0.642849168248303
7.09531307471124e-07 0.49994417773808
0.0134721254503871 0.714301663503407
0.0135129631277086 0.714301663503407
2.87156250170361e-06 0.214245841241488
1.18703645845559e-05 0.214245841241488
8.10661008815785e-06 0.285698336496593
0.0789556800894366 0.714301663503407
2.00341331029871e-06 0
0.000250459641535027 0.714301663503407
2.00669968767829e-05 0.285698336496593
0.673034054636375 0.714301663503407
0.000153181946265773 0.714301663503407
0.0116796440101298 0.714301663503407
0.0840710546071906 0.714301663503407
0.0394527437059756 0.714301663503407
0.47943394140903 0.714301663503407
0.0112167704921133 0.714301663503407
2.51360578677486e-06 0.0714524952551049
0.00533924249997153 0.714301663503407
0.18476584733033 0.714301663503407
0.00825077053286505 0.714301663503407
2.65911603930183e-07 0.85709500948979
8.21053865800704e-07 0.49994417773808
0.0912008428928422 0.714301663503407
0.000825838417691495 0.714301663503407
1.88599935255472e-05 0.214245841241488
0.274902508745927 0.714301663503407
1.94237098100255e-05 0.214245841241488
0.81808623502931 0.714301663503407
0.45741897171382 0.714301663503407
5.59890808955273e-05 0.285698336496593
0.0173765065924661 0.714301663503407
0.264516368307059 0.714301663503407
7.68333324183574e-06 0.285698336496593
0.00217477042684068 0.714301663503407
9.27716622472493e-07 0.785754158758512
0.00741867990067159 0.714301663503407
5.01750652975081e-07 0.571396672993185
0.735898886916975 0.714301663503407
0.0255973090475455 0.714301663503407
0.000190468852978173 0.714301663503407
9.83451283888604e-05 0.714301663503407
0.00140700126967217 0.714301663503407
0.649126949465303 0.714301663503407
8.58357965345352e-07 0.357150831751697
0.0116895474976062 0.714301663503407
0.410727419711881 0.714301663503407
0.0242581899516876 0.714301663503407
0.000983629208339982 0.714301663503407
0.00330371743789347 0.714301663503407
0.101044869138935 0.714301663503407
0.021973047783949 0.714301663503407
1.34318423176243e-05 0.357150831751697
0.000356818926323283 0.714301663503407
0.000339882622405405 0.714301663503407
1.34047305374749e-07 0.928547504744895
0.00153960206116265 0.714301663503407
7.89086281948955e-06 0.357150831751697
0.33961501242371 0.714301663503407
0.0189533464294399 0.714301663503407
0.137369299435054 0.714301663503407
0.013822661319531 0.714301663503407
0.00216642211066171 0.714301663503407
0.389524981532734 0.714301663503407
0.00600185298498767 0.714301663503407
0.0890420710157862 0.714301663503407
3.72244130543095e-06 0.0714524952551049
0.000479754720086793 0.49994417773808
1.61554138206636e-05 0.285698336496593
0.00378003422789535 0.714301663503407
1.56331671155432e-06 0.285698336496593
1.99079905996149e-05 0.357150831751697
0.000188945181184375 0.357150831751697
5.09730689811661e-05 0.357150831751697
0.0150642755587091 0.714301663503407
0.000548335363552144 0.714301663503407
0.317374013718105 0.714301663503407
0.0385888308639037 0.714301663503407
5.66222373872893e-06 0.142793345986383
7.4065929579744e-06 0.357150831751697
6.32013631984658e-06 0.142793345986383
0.0604384478547917 0.714301663503407
1.92031841106426e-05 0.214245841241488
1.08226193366065e-06 0.357150831751697
3.49155318755955e-06 0.0714524952551049
4.58055053041101e-05 0.428603327006815
2.27550470012866e-05 0.428603327006815
0.000321891115324928 0.714301663503407
8.63619155019321e-07 0.714301663503407
9.55521506240178e-05 0.714301663503407
5.91347754639829e-06 0.357150831751697
0.000902146323778424 0.714301663503407
0.00203899329838421 0.714301663503407
1.93458167264729e-05 0.285698336496593
3.69513257168348e-05 0.357150831751697
2.5418023660304e-05 0.428603327006815
0.184644861568481 0.714301663503407
5.18087284540065e-07 0.85709500948979
1.31527537431661e-06 0.428603327006815
0.00516451858174454 0.714301663503407
1.03383038970222e-05 0.285698336496593
0.736985510731682 0.714301663503407
1.4400135296523e-05 0.285698336496593
0.00185675710920218 0.714301663503407
0.464452198257231 0.714301663503407
0.0029960648087087 0.714301663503407
0.000188079262320087 0.642849168248303
0.000204960207399676 0.714301663503407
7.12432570196721e-06 0.0714524952551049
4.67805270646617e-05 0.428603327006815
0.0568417129995504 0.714301663503407
1.05651128128683e-05 0.142793345986383
4.94301173712449e-07 0.714301663503407
6.32218576364778e-07 0.49994417773808
0.00635682767857224 0.714301663503407
0.00254525471219825 0.714301663503407
0.000153041059181696 0.714301663503407
0.000327881909244307 0.49994417773808
0.00619223295631373 0.714301663503407
1.52692910647489e-06 0.85709500948979
0.232284787347701 0.714301663503407
0.0122120490497475 0.714301663503407
2.85075329973942e-06 0.142793345986383
0.097763819797126 0.714301663503407
0.0150613708542142 0.714301663503407
0.0448179568695548 0.714301663503407
0.168319731817392 0.714301663503407
2.80265196950653e-05 0.285698336496593
4.93306664121276e-05 0.285698336496593
0.0370541558532776 0.714301663503407
9.05136776320717e-05 0.714301663503407
1.00049522452628e-05 0.214245841241488
0.546261487448025 0.714301663503407
0.00472409633489259 0.714301663503407
0.0261367126284137 0.714301663503407
0.00846865376418601 0.714301663503407
0.385978287926412 0.714301663503407
0.000299150230242157 0.714301663503407
1.77116378317587e-06 0.428603327006815
4.55330989926722e-05 0.357150831751697
0.236382097955902 0.714301663503407
3.43207337460762e-05 0.285698336496593
0.0931351728160869 0.714301663503407
1.97848948001904e-07 0.642849168248303
0.000150423266901193 0.714301663503407
1.07288557194991e-08 0.928547504744895
2.93424291903524e-06 0.142793345986383
0.0279198843990581 0.714301663503407
0.417435527684172 0.714301663503407
6.66568410637075e-07 0.49994417773808
0.00367566341265676 0.714301663503407
5.31020730235765e-07 0.49994417773808
0.00011542663519184 0.428603327006815
0.0328607076829583 0.714301663503407
0.0015831318878229 0.714301663503407
0.132874641207634 0.714301663503407
1.91396984278359e-06 0.642849168248303
5.29748297669112e-05 0.428603327006815
0.00092918930617298 0.714301663503407
6.90228910538932e-06 0.285698336496593
1.31757501635296e-06 0.785754158758512
0.0668846962400296 0.714301663503407
0.00752813566934049 0.714301663503407
9.43006085364912e-06 0.214245841241488
0.651456439337256 0.714301663503407
0.271813984389146 0.714301663503407
0.000397453804348532 0.714301663503407
0.0844997064432477 0.714301663503407
0.000185129124902792 0.357150831751697
0.000142693139479156 0.357150831751697
0.00160186692126172 0.714301663503407
0.000272517522851477 0.714301663503407
8.18798437086659e-06 0.428603327006815
0.10049531811275 0.714301663503407
4.70094447430663e-08 0.85709500948979
6.17353892358702e-05 0.428603327006815
4.64101930614992e-05 0.428603327006815
0.000414922403511146 0.714301663503407
2.7115267889756e-05 0.357150831751697
2.88127928393055e-06 0.142793345986383
0.0122364687356175 0.714301663503407
0.0050639931116986 0.714301663503407
0.000891077922555298 0.714301663503407
0.00101685335956425 0.714301663503407
2.56183994724892e-05 0.285698336496593
1.85394846715287e-05 0.214245841241488
0.273782875567484 0.714301663503407
0.0508286086392513 0.714301663503407
0.000724383713847258 0.714301663503407
1.29922166694664e-05 0.285698336496593
0.0110656079731585 0.714301663503407
0.00130965667019091 0.714301663503407
0.000178185238009391 0.714301663503407
1.34675841270374e-07 0.714301663503407
0.107621206288136 0.714301663503407
7.25135124131483e-06 0.142793345986383
0.452119934894693 0.714301663503407
1.05946515320952e-05 0.142793345986383
0.00129714029623472 0.714301663503407
4.45420642230774e-06 0.0714524952551049
7.14876630183642e-05 0.357150831751697
0.00425457440753318 0.714301663503407
0.00533702508652315 0.714301663503407
0.0128087925612126 0.714301663503407
0.000421089542705556 0.714301663503407
0.0241924939926142 0.714301663503407
1.48003465204988e-05 0.285698336496593
5.97524333918796e-05 0.428603327006815
0.490771959615871 0.714301663503407
8.96958063181604e-05 0.571396672993185
0.0203912989418533 0.714301663503407
6.69614025020383e-05 0.428603327006815
0.0121337358285224 0.714301663503407
0.114080236174784 0.714301663503407
0.00453032732342061 0.714301663503407
0.154669252353013 0.714301663503407
5.3355918335192e-05 0.357150831751697
0.00024706121006408 0.714301663503407
9.01129701571297e-05 0.642849168248303
0.360797677896245 0.714301663503407
0.0365409005122481 0.714301663503407
1.34241742830017e-05 0.142793345986383
0.000117520686211928 0.714301663503407
5.57853635325477e-06 0.214245841241488
0.858879115977262 0.714301663503407
0.0561996045260294 0.714301663503407
0.000502058380018264 0.714301663503407
0.000403112283883575 0.714301663503407
0.0752260930251201 0.714301663503407
0.0511257839836578 0.714301663503407
0.0350567470111378 0.714301663503407
0.209587150677729 0.714301663503407
1.85785225790325e-05 0.428603327006815
0.000174667768047207 0.714301663503407
0.46305896012212 0.714301663503407
5.07512016476659e-05 0.357150831751697
0.590808352520813 0.714301663503407
0.0479894202196665 0.714301663503407
0.689619022452362 0.714301663503407
8.93726956750016e-05 0.714301663503407
0.000204489146772977 0.214245841241488
0.00110317346926072 0.714301663503407
0.000128637063348926 0.428603327006815
0.217007038945033 0.714301663503407
0.724418232167731 0.714301663503407
1.36545177252015e-05 0.214245841241488
0.0100250312008062 0.714301663503407
0.0751096414063398 0.714301663503407
0.0399221505550654 0.714301663503407
0.209142343914492 0.714301663503407
0.000799827209735442 0.714301663503407
3.99457664407424e-06 0.357150831751697
0.0151628721809322 0.714301663503407
0.000747251203976838 0.714301663503407
0.0297910665557714 0.714301663503407
1.32542702808974e-06 0.49994417773808
0.00137842064048302 0.714301663503407
0.965535830556897 0.714301663503407
1.90793463680268e-05 0.428603327006815
0.00233650672702608 0.714301663503407
0.309205863056557 0.714301663503407
0.0110165348382906 0.714301663503407
0.00054583821690832 0.714301663503407
0.871874481597084 0.714301663503407
0.108900052249769 0.714301663503407
3.0113922433687e-08 0.85709500948979
0.0196115423563858 0.714301663503407
0.112819215667688 0.714301663503407
4.61907573992208e-05 0.357150831751697
2.34336227087233e-05 0.214245841241488
0.00819341492104106 0.714301663503407
0.0983138757495394 0.714301663503407
4.78301545590395e-05 0.49994417773808
4.75134480411651e-05 0.428603327006815
6.25749639828112e-06 0.357150831751697
0.000268306166381892 0.714301663503407
0.00780538453887728 0.714301663503407
0.000151284933462296 0.714301663503407
0.645925757140654 0.714301663503407
0.617135676643062 0.714301663503407
0.00385840000909333 0.714301663503407
0.000366464318075596 0.714301663503407
0.198055861039134 0.714301663503407
1.59366007057748e-06 0.428603327006815
0.000316571403626781 0.357150831751697
0.00304222054937754 0.642849168248303
0.00012472270369054 0.357150831751697
0.0121074025398227 0.714301663503407
0.00180965592524387 0.714301663503407
0.0023631515337665 0.714301663503407
0.015437672065919 0.714301663503407
0.0279806789731401 0.714301663503407
2.43065189938839e-06 0.0714524952551049
1.08979696939655e-06 0.49994417773808
3.62750373536012e-07 0.642849168248303
0.000116476358066583 0.714301663503407
0.0596610171632898 0.714301663503407
0.000280816939913478 0.714301663503407
0.632067632929116 0.714301663503407
5.41477210625263e-07 0.85709500948979
0.000370030544994349 0.714301663503407
0.00872551278002837 0.714301663503407
2.71429868319067e-06 0.642849168248303
0.0019521751912037 0.714301663503407
0.020614109414883 0.714301663503407
1.97709392186537e-06 0.428603327006815
3.54829658501511e-06 0.0714524952551049
0.00128645018575882 0.714301663503407
0.000194992087002281 0.714301663503407
1.99969746263099e-05 0.357150831751697
0.000456169341007593 0.714301663503407
0.00103956706140794 0.714301663503407
1.40079460381642e-05 0.214245841241488
0.023667463127097 0.714301663503407
0.016448331646773 0.714301663503407
0.000315193194171113 0.714301663503407
0.677242865682912 0.714301663503407
9.9058226247488e-05 0.714301663503407
3.5779094613024e-06 0.0714524952551049
0.261722685364974 0.714301663503407
0.00554564821812341 0.714301663503407
0.00193359029144496 0.714301663503407
0.00121986810075541 0.714301663503407
0.0012349887548104 0.714301663503407
0.599982319341573 0.714301663503407
0.00105956360522786 0.714301663503407
0.000131474807970734 0.714301663503407
0.0267453017303986 0.714301663503407
0.372033118168183 0.714301663503407
4.77780239461443e-06 0.285698336496593
0.183539263619064 0.714301663503407
0.569638941368917 0.714301663503407
0.0169226049471179 0.714301663503407
0.0653754243209015 0.714301663503407
0.626613573606831 0.714301663503407
6.69869282933273e-07 0.49994417773808
0.0822053326651234 0.714301663503407
4.69244578655868e-06 0.142793345986383
0.201606521387247 0.714301663503407
0.0176213456613291 0.714301663503407
0.00217394609186405 0.714301663503407
5.80713093495175e-05 0.428603327006815
5.94797088755732e-06 0.0714524952551049
0.0172689486758242 0.714301663503407
0.012591564729109 0.714301663503407
0.0108519853476738 0.714301663503407
8.2051659470695e-06 0.285698336496593
0.00136608727229041 0.714301663503407
0.000194584766095947 0.714301663503407
0.000282328415185388 0.714301663503407
3.66354235973632e-06 0.0714524952551049
0.0415109446742381 0.714301663503407
0.000140292730459063 0.714301663503407
0.25191587713576 0.714301663503407
2.93479029322869e-05 0.428603327006815
0.0181025762893309 0.714301663503407
0.00725774623244434 0.714301663503407
1.44051874549189e-05 0.357150831751697
0.113469253355549 0.714301663503407
2.48141000310273e-07 0.785754158758512
0.00151114885702026 0.714301663503407
5.13614487580853e-05 0.357150831751697
8.33691936736497e-07 0.785754158758512
0.0088727595768959 0.714301663503407
0.000502489807560044 0.714301663503407
0.000111888805246149 0.642849168248303
0.128301884852137 0.714301663503407
1.78274884784198e-05 0.214245841241488
0.0763319253262922 0.714301663503407
0.209607043172306 0.714301663503407
0.000295131256700255 0.714301663503407
7.03732164432065e-06 0.357150831751697
2.7858324462298e-07 0.642849168248303
0.0754561928892887 0.714301663503407
0.000818307674889276 0.642849168248303
0.000544468029214971 0.714301663503407
6.65040622705936e-06 0.285698336496593
0.0848829160873996 0.714301663503407
7.08111463999704e-06 0.0714524952551049
0.13799820727758 0.714301663503407
7.8673960046334e-05 0.49994417773808
2.38607772952486e-06 0.142793345986383
7.23535052549974e-05 0.428603327006815
6.49698164832262e-06 0.357150831751697
0.142208438664378 0.714301663503407
0.0293778167842919 0.714301663503407
1.02516026574928e-05 0.142793345986383
0.108643606196251 0.714301663503407
0.000491752181291442 0.714301663503407
9.18743381496369e-05 0.714301663503407
0.00102999689701953 0.714301663503407
1.06341685332252e-06 0.49994417773808
0.0177576267945778 0.714301663503407
0.000724298457596123 0.714301663503407
0.0199867607732211 0.714301663503407
1.63473085364416e-06 0.428603327006815
0.00424619954783278 0.714301663503407
5.8555076847494e-06 0.214245841241488
0.000511260843503482 0.714301663503407
0.264197679403646 0.714301663503407
0.000922067061348711 0.714301663503407
1.13993757486567e-05 0.142793345986383
1.61008628849129e-05 0.0714524952551049
0.000536619518799554 0.714301663503407
1.14664286051955e-05 0.285698336496593
0.00010984265410991 0.428603327006815
0.000240094957982731 0.714301663503407
0.00661195562993253 0.714301663503407
0.00431920815273458 0.714301663503407
0.270320897718786 0.714301663503407
0.113192041075267 0.714301663503407
0.000457701926907784 0.714301663503407
0.0480320651466498 0.714301663503407
0.00203124454261317 0.714301663503407
0.000775765998626278 0.714301663503407
7.78159386848534e-07 0.49994417773808
6.1875359729634e-06 0.357150831751697
0.000338338018234796 0.714301663503407
0.00417899081012456 0.714301663503407
0.0018179135529094 0.714301663503407
0.117312722227021 0.714301663503407
0.000271679311156456 0.357150831751697
0.00157878945915451 0.714301663503407
2.0715461074451e-06 0.0714524952551049
0.000474234691105322 0.714301663503407
0.00102583127815067 0.714301663503407
0.201845757156445 0.714301663503407
0.0177707816041104 0.714301663503407
0.00796552369532323 0.714301663503407
0.249781750012623 0.714301663503407
0.00119284957829609 0.714301663503407
0.000714228413198429 0.714301663503407
0.00664225470684224 0.714301663503407
0.564082445815186 0.714301663503407
4.62941742161278e-05 0.428603327006815
6.46050556412518e-07 0.571396672993185
0.152479486709277 0.714301663503407
0.497729594673729 0.714301663503407
0.00196109542012309 0.714301663503407
0.342004837149939 0.714301663503407
0.869293344435041 0.714301663503407
0.00176435301087136 0.714301663503407
0.231362604058333 0.714301663503407
0.15574754824745 0.714301663503407
1.53003328897786e-05 0.214245841241488
0.526970090274427 0.714301663503407
0.0119815137897694 0.714301663503407
4.34463591160004e-07 0.642849168248303
0.000214997844415647 0.714301663503407
0.000520706580890864 0.714301663503407
6.4554282011833e-05 0.428603327006815
0.000689761968194837 0.714301663503407
0.000778315641667318 0.714301663503407
0.00503245090058447 0.714301663503407
0.00567662681818788 0.714301663503407
0.0670147343980778 0.714301663503407
1.07475834216848e-06 0.49994417773808
5.89679662534841e-06 0.214245841241488
0.00240585693808952 0.714301663503407
1.14230606805272e-06 0.785754158758512
0.00808634846823196 0.714301663503407
5.99738785697033e-07 0.714301663503407
0.0010306022685416 0.714301663503407
4.69813588766657e-06 0.214245841241488
8.11425790603773e-05 0.428603327006815
0.00255352639666184 0.714301663503407
3.57917468701348e-06 0.0714524952551049
0.00458455443579467 0.714301663503407
0.000176572102977242 0.714301663503407
0.000195375207388668 0.714301663503407
0.000158602698739668 0.714301663503407
0.000272952126467825 0.285698336496593
1.37609298353823e-06 0.785754158758512
0.00280772273658767 0.714301663503407
3.69556928886043e-05 0.428603327006815
2.19149780703199e-05 0.285698336496593
1.36154959146738e-05 0.142793345986383
2.06714500376792e-06 0.428603327006815
5.87706034027001e-05 0.49994417773808
0.649345463411072 0.714301663503407
0.112702283832727 0.714301663503407
4.01593816001788e-06 0.0714524952551049
0.000176598757075471 0.714301663503407
0.011194466441721 0.714301663503407
6.77540855680648e-07 0.49994417773808
1.0957565119762e-05 0.214245841241488
2.06078506686649e-05 0.285698336496593
0.00532056398221828 0.714301663503407
0.000938974018822789 0.714301663503407
0.0601031793741511 0.714301663503407
0.205221745616003 0.714301663503407
8.4780973123757e-07 0.571396672993185
3.51685516828191e-07 0.714301663503407
0.000323857201517194 0.714301663503407
2.68263442706133e-05 0.357150831751697
9.19755435003805e-05 0.714301663503407
0.121439578772758 0.714301663503407
0.00902880402634787 0.714301663503407
0.000547326912628668 0.714301663503407
0.368692031369587 0.714301663503407
0.362312856813113 0.714301663503407
8.85356543605098e-07 0.785754158758512
0.000174130581519162 0.714301663503407
0.00431490189912616 0.714301663503407
0.000428537702487417 0.714301663503407
0.00678138938128849 0.714301663503407
0.826204471211241 0.714301663503407
0.000138788259264427 0.714301663503407
0.100326316068508 0.714301663503407
5.95277071172291e-06 0.357150831751697
0.670525051156853 0.714301663503407
3.54171438454102e-08 0.928547504744895
0.0932236332200974 0.714301663503407
0.000859345563134708 0.714301663503407
0.210900242039524 0.714301663503407
1.49167358770392e-05 0.0714524952551049
3.58246775165e-06 0.0714524952551049
0.000158232650794122 0.714301663503407
5.17816044258693e-06 0.285698336496593
2.05152560850917e-06 0.642849168248303
0.0703053770866073 0.714301663503407
0.224796740148871 0.714301663503407
0.24220326813499 0.714301663503407
0.0285325132027829 0.714301663503407
5.61321744641279e-06 0.214245841241488
0.131039321254482 0.714301663503407
6.36384405530033e-07 0.785754158758512
0.00885958046256361 0.714301663503407
0.000993947507974934 0.714301663503407
1.95659005965227e-06 0.642849168248303
0.0306963658291893 0.714301663503407
1.69013037273889e-06 0.85709500948979
0.00223269567278639 0.714301663503407
8.00661253541037e-05 0.49994417773808
0.0144374316668238 0.714301663503407
1.00113693360171e-06 0.49994417773808
0.0222023527426243 0.714301663503407
0.00633030611714998 0.714301663503407
1.48980026020567e-05 0.357150831751697
7.22093525582948e-07 0.714301663503407
3.71226663390231e-05 0.285698336496593
6.17006180013473e-05 0.571396672993185
1.31297821429934e-06 0.428603327006815
0.000148287465121431 0.714301663503407
0.107975213182369 0.714301663503407
0.000201551024070294 0.714301663503407
0.0169326968225601 0.714301663503407
0.0356701599792355 0.714301663503407
0.0198620650228336 0.714301663503407
0.467478495071343 0.714301663503407
5.28532982332903e-05 0.428603327006815
0.000186369087866645 0.714301663503407
4.2587961618067e-06 0.142793345986383
0.149932864132109 0.714301663503407
0.000361030373706347 0.714301663503407
3.30859737835109e-06 0
0.224371645136549 0.714301663503407
0.524387038317314 0.714301663503407
0.644691627535862 0.714301663503407
0.00015710900113435 0.714301663503407
0.668560611792713 0.714301663503407
1.79519523564478e-09 0.85709500948979
0.950406766850894 0.714301663503407
0.00898156078886324 0.714301663503407
0.00263597104687419 0.714301663503407
0.000364099709659496 0.714301663503407
0.0134759555734125 0.714301663503407
0.213519899434775 0.714301663503407
0.00242394437536763 0.714301663503407
1.54725899156135e-06 0.85709500948979
0.178054128250907 0.714301663503407
0.000217529868175459 0.714301663503407
1.04187758883437e-06 0.49994417773808
0.00125795082138176 0.714301663503407
0.0185448832211217 0.714301663503407
0.0475828605547778 0.714301663503407
0.000250878046109117 0.714301663503407
4.7940213296423e-06 0.357150831751697
0.00382431325359696 0.714301663503407
0.000301691674697811 0.714301663503407
0.0315086202772111 0.714301663503407
0.000623327854949538 0.714301663503407
0.0411991327361202 0.714301663503407
0.593527258098836 0.714301663503407
0.00151593018446266 0.714301663503407
3.85348931831152e-05 0.49994417773808
0.000500002052650726 0.714301663503407
0.00248172179262324 0.714301663503407
0.00341297887206159 0.714301663503407
0.0290872764941806 0.714301663503407
0.362596487294582 0.714301663503407
9.16420587186397e-06 0.285698336496593
2.59280942686673e-05 0.357150831751697
0.651723813086917 0.714301663503407
0.0287079911735887 0.714301663503407
0.00979719509954374 0.714301663503407
0.00675387491393493 0.714301663503407
0.0277270168446863 0.714301663503407
0.0015856416175136 0.714301663503407
1.11976977541452e-06 0.49994417773808
3.26113739127564e-05 0.285698336496593
6.76207261300248e-05 0.571396672993185
1.66383390147517e-06 0.285698336496593
3.5832546643534e-06 0.0714524952551049
4.20851040832477e-05 0.49994417773808
0.000155356956159452 0.714301663503407
4.10736305292546e-06 0.214245841241488
6.59372910720078e-05 0.571396672993185
1.2031401720861e-07 0.928547504744895
6.86963619816342e-06 0.357150831751697
0.358097830722013 0.714301663503407
0.00099819297026376 0.714301663503407
0.000108770993199452 0.714301663503407
0.000345184940000919 0.714301663503407
0.000181396732245184 0.714301663503407
0.212943232022691 0.714301663503407
0.306483851114641 0.714301663503407
1.96747164627734e-06 0.49994417773808
8.39329937845077e-07 0.714301663503407
2.78770196595975e-06 0.142793345986383
3.03470752713363e-06 0.0714524952551049
0.469453392924154 0.714301663503407
8.72403818759942e-07 0.785754158758512
0.393606548639042 0.714301663503407
0.151405154617645 0.714301663503407
0.00693405579259392 0.714301663503407
9.83963276049395e-07 0.785754158758512
0.014846757306166 0.714301663503407
4.01078542808968e-05 0.357150831751697
0.000258717364962685 0.714301663503407
0.00369297404940614 0.714301663503407
4.30743780793078e-06 0
0.000128995161467476 0.714301663503407
7.37714832669139e-05 0.571396672993185
0.00228345897597025 0.714301663503407
0.00535665384408022 0.714301663503407
0.00936863098908299 0.714301663503407
6.81722378154768e-05 0.571396672993185
0.151974508242724 0.714301663503407
1.43809768159111e-05 0.285698336496593
6.6475223854299e-07 0.428603327006815
0.00297622026472245 0.714301663503407
0.322510135052032 0.714301663503407
0.000923239318012152 0.714301663503407
4.13990351037935e-06 0.214245841241488
0.00841975047804791 0.714301663503407
0.000933523811964169 0.714301663503407
0.0429110619738655 0.714301663503407
0.00184949517161212 0.714301663503407
0.0249867187011011 0.714301663503407
0.00598217992405911 0.714301663503407
0.0866721029871571 0.714301663503407
0.0002482336024898 0.714301663503407
0.0663954747808785 0.714301663503407
0.24866312710625 0.714301663503407
0.000148860678020693 0.714301663503407
7.66073234534065e-06 0.357150831751697
0.0296136091867817 0.714301663503407
0.413383733695828 0.714301663503407
0.334568157379675 0.714301663503407
1.87651422229714e-05 0.214245841241488
0.0246386314148562 0.714301663503407
0.554439728637466 0.714301663503407
0.0436605243534027 0.714301663503407
0.0359873338923684 0.714301663503407
3.99642006838442e-07 0.785754158758512
4.34910422890186e-05 0.285698336496593
1.84043495690169e-05 0.357150831751697
0.947464257078523 0.714301663503407
1.02445694718607e-06 0.49994417773808
0.304553394550521 0.714301663503407
0.00789707116234624 0.714301663503407
8.76111863989823e-06 0.142793345986383
3.80527005933518e-07 0.714301663503407
6.32992231981818e-05 0.285698336496593
0.166522028296024 0.714301663503407
0.173123981953462 0.714301663503407
0.294007790630978 0.714301663503407
0.113636134998077 0.714301663503407
3.57585440294524e-05 0.285698336496593
0.0768781430071445 0.714301663503407
0.0428067216721483 0.714301663503407
0.000112502565303979 0.49994417773808
0.00273076668935824 0.714301663503407
0.000297289584131682 0.357150831751697
0.00239619465120415 0.714301663503407
0.665507253253272 0.714301663503407
0.00729410942527899 0.714301663503407
0.000221529329151838 0.714301663503407
0.018973583598574 0.714301663503407
1.54040786116565e-05 0.285698336496593
0.00025410304959766 0.428603327006815
8.51943896609961e-07 0.714301663503407
0.0375021634444147 0.714301663503407
0.00185761538884635 0.714301663503407
0.0824407970255441 0.714301663503407
2.28012647326964e-08 0.85709500948979
0.00013980349745219 0.714301663503407
4.48491493016031e-06 0.142793345986383
0.000410946766775986 0.714301663503407
0.000417971182746151 0.714301663503407
0.384337393191862 0.714301663503407
0.0121536973043724 0.714301663503407
0.0979572596801817 0.714301663503407
2.75271804760243e-05 0.214245841241488
7.1737408517319e-05 0.428603327006815
0.0157407113075803 0.714301663503407
0.00340796220867088 0.714301663503407
0.0883664908366358 0.714301663503407
2.01058979952274e-05 0.357150831751697
0.0831628237290972 0.714301663503407
0.000242596138574798 0.714301663503407
4.21777102558479e-05 0.285698336496593
0.00195224668787052 0.714301663503407
1.37561873990125e-05 0.214245841241488
0.00440584418991698 0.714301663503407
0.0926473067572168 0.714301663503407
1.14596598053028e-07 0.785754158758512
0.103886954053811 0.714301663503407
2.49781288357548e-05 0.285698336496593
1.61274141130731e-05 0.357150831751697
1.89849624202751e-06 0.142793345986383
0.00170320560506702 0.714301663503407
2.65624108706524e-06 0.0714524952551049
7.42740450463053e-05 0.642849168248303
2.47477180940101e-05 0.357150831751697
4.04419604824191e-06 0.214245841241488
0.000180588170873651 0.428603327006815
6.0561049410703e-05 0.49994417773808
0.0154109757560063 0.714301663503407
0.0604738213788493 0.714301663503407
0.000193785532706305 0.714301663503407
0.00290758258759466 0.714301663503407
4.32747786517493e-06 0.142793345986383
0.268596254737598 0.714301663503407
0.0146341520795822 0.714301663503407
0.00108113974969368 0.714301663503407
0.000185177742662942 0.714301663503407
1.55191535283014e-06 0.428603327006815
0.562805529113299 0.714301663503407
0.00155426023453414 0.714301663503407
9.85084681357642e-06 0.142793345986383
0.000243725996302951 0.714301663503407
0.00318891034560141 0.714301663503407
0.0541337725832901 0.714301663503407
7.87863363405918e-07 0.785754158758512
0.00202188806943506 0.714301663503407
0.00326726089109031 0.714301663503407
2.33801464421397e-06 0.571396672993185
0.200904837521864 0.714301663503407
0.000214401646138927 0.357150831751697
4.37128090162961e-05 0.357150831751697
0.000296151013027258 0.714301663503407
2.63035525985801e-06 0.142793345986383
0.016576466023581 0.714301663503407
0.305994740854011 0.714301663503407
9.51360896968715e-05 0.571396672993185
0.616413247582425 0.714301663503407
0.0176871593760877 0.714301663503407
0.00014984054603823 0.357150831751697
1.72615049958577e-06 0.428603327006815
0.0941979420542995 0.714301663503407
0.00481658232150564 0.714301663503407
0.00735904057046985 0.714301663503407
0.00137770576180578 0.714301663503407
0.0221489723701856 0.714301663503407
0.682839380689825 0.714301663503407
0.00162338896979729 0.714301663503407
2.14839801390605e-07 0.785754158758512
0.116444787156303 0.714301663503407
0.272416461204755 0.714301663503407
0.000457362098681175 0.714301663503407
0.714017900845591 0.714301663503407
0.00019968319772373 0.357150831751697
4.07771029844719e-05 0.285698336496593
0.0789329054133199 0.714301663503407
0.0595168509986047 0.714301663503407
3.06332190945765e-05 0.428603327006815
0.000116064215834475 0.428603327006815
0.00788673560957021 0.714301663503407
0.000128009811227701 0.357150831751697
1.22900710794271e-07 0.714301663503407
0.000651551327363192 0.714301663503407
0.000123668499751187 0.714301663503407
0.145812273312733 0.714301663503407
3.8130937378065e-05 0.285698336496593
1.45253135453571e-05 0.214245841241488
1.72750663893697e-06 0.0714524952551049
0.000170883968666299 0.428603327006815
0.00242296730711598 0.714301663503407
6.0582459050028e-05 0.49994417773808
0.00016485740892055 0.714301663503407
1.28653285475206e-06 0.571396672993185
0.247512725537213 0.714301663503407
0.205814752804669 0.714301663503407
0.032612499680978 0.714301663503407
0.0923630224820316 0.714301663503407
0.025751099864436 0.714301663503407
6.22849710061995e-07 0.85709500948979
0.0314802813035475 0.714301663503407
0.440738126133283 0.714301663503407
9.50268747822511e-06 0.142793345986383
0.0205717767215655 0.714301663503407
0.189875315279919 0.714301663503407
2.90364002125724e-05 0.357150831751697
1.11619640462674e-05 0.214245841241488
0.0133222193475399 0.714301663503407
9.53788867519083e-06 0.428603327006815
0.000669680060740434 0.714301663503407
7.61693906415682e-06 0.0714524952551049
0.00157854377950831 0.714301663503407
0.01256033641868 0.714301663503407
0.00638851400045736 0.714301663503407
0.0889110478174859 0.714301663503407
0.00844041719938265 0.714301663503407
0.00899760752275789 0.714301663503407
0.00102537512402046 0.714301663503407
0.000400639901995558 0.714301663503407
0.000684251696767619 0.714301663503407
3.66652907282308e-06 0.0714524952551049
0.000266204260487962 0.714301663503407
0.368454620483021 0.714301663503407
1.17906610175784e-06 0.49994417773808
0.0101088451515933 0.714301663503407
1.84917514857963e-05 0.214245841241488
0.263929213107667 0.714301663503407
0.0563729316943962 0.714301663503407
1.65241965577229e-06 0.428603327006815
0.000627961485613337 0.714301663503407
0.292304650919421 0.714301663503407
5.19326191284703e-06 0.214245841241488
0.0314050619795315 0.714301663503407
0.000304286961267098 0.714301663503407
0.000676170174815065 0.714301663503407
3.45041275995282e-06 0.214245841241488
0.00388674017308026 0.714301663503407
4.31064075106017e-05 0.285698336496593
2.74271317119395e-05 0.428603327006815
0.436869378936666 0.714301663503407
0.00044856631671158 0.714301663503407
0.113485760337608 0.714301663503407
0.0365181488186898 0.714301663503407
0.0585569164694415 0.714301663503407
0.549987463652301 0.714301663503407
0.00904269668095096 0.714301663503407
0.160747886549839 0.714301663503407
1.93323506111813e-06 0.0714524952551049
1.16617672658935e-06 0.49994417773808
2.37162565377056e-07 0.785754158758512
0.513908220858532 0.714301663503407
0.000849702660081409 0.642849168248303
0.000351905498225725 0.714301663503407
7.44355863394532e-06 0.428603327006815
0.0764980345441992 0.714301663503407
1.01243714210105e-05 0.0714524952551049
0.0145071476688838 0.714301663503407
3.10431570321362e-05 0.357150831751697
0.0150894807225284 0.714301663503407
0.0397934451061774 0.714301663503407
0.234906201305024 0.714301663503407
3.27420882210834e-07 0.714301663503407
0.00132705292167702 0.714301663503407
1.36671907072216e-05 0.285698336496593
2.80406987643464e-05 0.428603327006815
9.83561493671403e-05 0.714301663503407
3.02541769321914e-05 0.357150831751697
4.71763409974496e-05 0.357150831751697
0.000269304782895705 0.714301663503407
0.194437373361054 0.714301663503407
0.00174920643175791 0.714301663503407
0.0570477524254597 0.714301663503407
0.00767465133099731 0.714301663503407
0.000187279028975183 0.714301663503407
2.25250138350628e-05 0.428603327006815
0.00065086500446355 0.714301663503407
0.00128239549723676 0.714301663503407
0.000373969815822954 0.714301663503407
8.15834845363308e-07 0.785754158758512
0.171912393680229 0.714301663503407
0.000767914749502892 0.714301663503407
0.000293022351218714 0.714301663503407
0.0224798965809445 0.714301663503407
0.0002198873679937 0.714301663503407
6.08969926753023e-05 0.571396672993185
6.926115008075e-05 0.49994417773808
0.822017611743829 0.714301663503407
5.15442043706142e-06 0.142793345986383
0.136789354423917 0.714301663503407
0.00113091908620031 0.714301663503407
0.172199698042034 0.714301663503407
0.015937984206452 0.714301663503407
0.00021190537336682 0.714301663503407
0.000311102670131733 0.714301663503407
0.00136948664824005 0.714301663503407
5.3070058484594e-06 0.285698336496593
0.000411189140494878 0.714301663503407
0.0102698162237604 0.714301663503407
0.512284133841107 0.714301663503407
0.00156243556157497 0.714301663503407
0.332648188732024 0.714301663503407
0.480729677079021 0.714301663503407
0.135898937434792 0.714301663503407
1.37435347627947e-05 0.285698336496593
0.5770699740017 0.714301663503407
0.00149402703596217 0.714301663503407
0.000900065609193473 0.714301663503407
0.044679586108087 0.714301663503407
0.0123238024268849 0.714301663503407
8.75438795487214e-05 0.714301663503407
6.174794646211e-05 0.357150831751697
0.0856710872763461 0.714301663503407
4.13806281273284e-05 0.357150831751697
0.00017085970139909 0.285698336496593
0.0163787739550423 0.714301663503407
0.00129992171209581 0.714301663503407
1.21101049857954e-06 0.785754158758512
1.84064652505207e-06 0.642849168248303
0.00109609644388635 0.714301663503407
0.000177421425722869 0.714301663503407
0.189321086954487 0.714301663503407
0.00555533341458934 0.714301663503407
0.00164606432942777 0.714301663503407
0.000259431144545584 0.714301663503407
0.00250477211973743 0.714301663503407
0.280659800457709 0.714301663503407
0.00207206487274307 0.714301663503407
0.00244925967981282 0.714301663503407
0.236280881626857 0.714301663503407
0.165318393873856 0.714301663503407
0.00707890819444078 0.714301663503407
0.993840338537463 0.714301663503407
0.0837441823499575 0.714301663503407
0.000524535655049178 0.714301663503407
4.12999780070028e-05 0.49994417773808
0.000628354334636774 0.714301663503407
0.0353597594456332 0.714301663503407
8.83500557988849e-05 0.571396672993185
4.5974815793897e-06 0.214245841241488
0.000877593751644573 0.714301663503407
8.18355055579186e-06 0.428603327006815
2.88925445561607e-05 0.428603327006815
4.74946564353602e-08 0.85709500948979
0.0463508734243645 0.714301663503407
4.2207576154323e-05 0.428603327006815
0.723521696213211 0.714301663503407
0.0849957103900725 0.714301663503407
0.00209740571390777 0.714301663503407
2.8585130870996e-05 0.357150831751697
6.68428102875315e-07 0.85709500948979
0.00106382098290824 0.714301663503407
0.00722446550616256 0.714301663503407
2.21064792735458e-05 0.285698336496593
0.00201804336733773 0.714301663503407
0.363660844211857 0.714301663503407
0.133769228818423 0.714301663503407
0.00852417299436177 0.714301663503407
0.0148316536704268 0.714301663503407
0.0167783901698241 0.714301663503407
8.85961302111008e-05 0.428603327006815
7.08355863246603e-07 0.49994417773808
9.37990276726016e-05 0.428603327006815
0.42800086745437 0.714301663503407
0.00134125225312715 0.714301663503407
0.0134292168580355 0.714301663503407
0.473108834534232 0.714301663503407
0.00496688348355971 0.714301663503407
0.0542336260161959 0.714301663503407
0.0391522357609733 0.714301663503407
0.0014518347316323 0.714301663503407
1.06105479332921e-06 0.571396672993185
0.00201394385719373 0.714301663503407
0.00135793404264041 0.714301663503407
0.0809799179398666 0.714301663503407
0.0026633788624432 0.642849168248303
0.00346216036461904 0.714301663503407
0.0211798144961741 0.714301663503407
0.323067469960087 0.714301663503407
0.000773384004382079 0.714301663503407
0.000307443447393134 0.714301663503407
1.05072652664263e-06 0.49994417773808
1.46041453462072e-05 0.285698336496593
1.94511321521095e-05 0.285698336496593
9.13071216646662e-07 0.785754158758512
5.05917193502918e-06 0.0714524952551049
0.219844903380358 0.714301663503407
0.278851024762057 0.714301663503407
8.07128363822642e-07 0.49994417773808
1.06523544677022e-05 0.357150831751697
0.0327269884797811 0.714301663503407
0.00994083932724406 0.714301663503407
0.00174576716499997 0.714301663503407
0.000405565563991091 0.714301663503407
0.0035764725265966 0.714301663503407
5.18482051367988e-05 0.357150831751697
0.000371744443413031 0.714301663503407
7.03724255506552e-08 0.714301663503407
0.000109945963398986 0.642849168248303
0.102901329030722 0.714301663503407
0.586707292201397 0.714301663503407
0.208739684005999 0.714301663503407
0.869412376186171 0.714301663503407
0.0338216718581126 0.714301663503407
5.01907375265084e-05 0.357150831751697
7.08614156033269e-08 0.928547504744895
0.000254594747066049 0.714301663503407
0.000906017099500913 0.714301663503407
7.06627376038957e-05 0.49994417773808
5.56111036520156e-05 0.49994417773808
1.32583800626107e-07 0.928547504744895
2.20502547822421e-05 0.428603327006815
0.148518585586631 0.714301663503407
0.0012606294533197 0.714301663503407
5.37943982829395e-06 0.214245841241488
5.02067276715189e-05 0.49994417773808
0.000447975424933325 0.714301663503407
0.037509460654324 0.714301663503407
3.63576578718672e-06 0.571396672993185
9.79090422216431e-06 0.0714524952551049
0.00016477543839191 0.357150831751697
0.669240022271763 0.714301663503407
0.00252140290826647 0.714301663503407
0.00109925882887253 0.714301663503407
0.0174455945539492 0.714301663503407
1.16234048121217e-06 0.357150831751697
2.64221988258795e-05 0.285698336496593
3.06317549592319e-06 0.571396672993185
2.05451395613738e-06 0.428603327006815
0.000169862833921085 0.428603327006815
0.00552339135547002 0.714301663503407
0.754752526705367 0.714301663503407
0.000189372391059801 0.714301663503407
0.00458491780805105 0.714301663503407
0.000542929879355465 0.714301663503407
8.62612663331658e-05 0.428603327006815
0.537281348828808 0.714301663503407
6.74354656475298e-05 0.571396672993185
0.189806744775284 0.714301663503407
1.46670939808806e-05 0.142793345986383
0.004527564581917 0.714301663503407
1.71016796813484e-06 0.142793345986383
0.000722096240448279 0.714301663503407
0.0315764917132084 0.714301663503407
0.000248016335894977 0.714301663503407
0.000594636162689531 0.714301663503407
0.252597236389921 0.714301663503407
0.00153051729251677 0.714301663503407
0.00693210639797359 0.714301663503407
0.731902091140747 0.714301663503407
0.0016028194454718 0.714301663503407
2.29942240455381e-05 0.357150831751697
0.064052870245238 0.714301663503407
0.000891535050636742 0.714301663503407
0.000564320774984004 0.714301663503407
4.28128656334531e-06 0
3.36210021133802e-06 0.49994417773808
0.000337541503651173 0.571396672993185
0.00281861430721275 0.714301663503407
0.0701086061836416 0.714301663503407
0.00785797102829868 0.714301663503407
0.000640707019457694 0.714301663503407
0.000342539231935459 0.357150831751697
0.000417915693308534 0.714301663503407
3.47228918374044e-05 0.285698336496593
0.0309777858134664 0.714301663503407
7.38791016530823e-07 0.49994417773808
0.0926074661230091 0.714301663503407
0.000108797270791634 0.714301663503407
0.00478449246442446 0.714301663503407
2.96861602089005e-06 0.214245841241488
1.80204119765503e-05 0.285698336496593
0.000285577916333069 0.714301663503407
0.0592691462531686 0.714301663503407
7.95878296474593e-05 0.571396672993185
0.750711298925814 0.714301663503407
7.67919728622702e-05 0.714301663503407
0.10984951227655 0.714301663503407
0.0199094998652725 0.714301663503407
0.179798080406842 0.714301663503407
8.94331214015643e-06 0.0714524952551049
0.00793780090340448 0.714301663503407
0.000134829974580067 0.714301663503407
6.32355682251926e-08 0.85709500948979
0.00546340626829056 0.714301663503407
9.99269661008496e-05 0.428603327006815
4.73102089788922e-06 0.142793345986383
0.068618505231484 0.714301663503407
0.000810864472324147 0.714301663503407
6.18049122263839e-06 0.142793345986383
0.567269487440773 0.714301663503407
1.08185685010875e-06 0.49994417773808
0.00979922048974354 0.714301663503407
0.0472317855760832 0.714301663503407
0.157224059177243 0.714301663503407
0.0020820865081894 0.714301663503407
0.000286544419654906 0.714301663503407
1.10713378487821e-05 0.214245841241488
5.3045439364629e-05 0.357150831751697
0.00961668095714342 0.714301663503407
0.232185221265898 0.714301663503407
0.000764591009464824 0.714301663503407
0.709043684102567 0.714301663503407
4.65660134010107e-07 0.714301663503407
0.161274960101307 0.714301663503407
0.000279633681835263 0.714301663503407
0.057026030036788 0.714301663503407
0.000152640282014062 0.714301663503407
0.00124718145659939 0.714301663503407
0.000960284919082755 0.714301663503407
0.975596624795002 0.714301663503407
7.21715804512373e-06 0.285698336496593
0.090585294983993 0.714301663503407
6.8018141026823e-06 0.0714524952551049
0.195331878182007 0.714301663503407
3.25148205254218e-06 0.0714524952551049
0.113998517245411 0.714301663503407
3.42032526138738e-06 0.214245841241488
0.0432383426971967 0.714301663503407
0.0266031409841904 0.714301663503407
0.0311624789571062 0.714301663503407
1.33084482542059e-05 0.142793345986383
0.107495948090062 0.714301663503407
1.79280254257176e-05 0.214245841241488
0.00156923542006584 0.714301663503407
0.000294389898302181 0.714301663503407
1.08440157793378e-05 0.214245841241488
0.000367190940692801 0.714301663503407
8.98807023498192e-05 0.642849168248303
0.102143012589736 0.714301663503407
0.0012333125106349 0.714301663503407
0.00500955182679836 0.714301663503407
2.07980152514248e-06 0.642849168248303
0.0160768259166534 0.714301663503407
1.61979555188233e-05 0.285698336496593
0.144870983628136 0.714301663503407
0.0012663571095422 0.714301663503407
0.00262240795638895 0.714301663503407
0.0831983990140505 0.714301663503407
0.672675394642812 0.714301663503407
0.746792904834632 0.714301663503407
6.41459650962084e-07 0.357150831751697
2.95131134620046e-05 0.285698336496593
1.56446894173771e-05 0.214245841241488
0.285591162829649 0.714301663503407
0.0581821142138878 0.714301663503407
0.00643048133799569 0.714301663503407
0.0243786505007695 0.714301663503407
0.000314068971412688 0.714301663503407
0.0300919620685436 0.714301663503407
1.74204560472587e-05 0.285698336496593
4.66293905958859e-06 0.214245841241488
0.0157190710185 0.714301663503407
4.07552303095478e-05 0.571396672993185
4.97305705058081e-07 0.428603327006815
3.11864208871716e-06 0.214245841241488
2.37068350955228e-06 0.0714524952551049
0.104049022886696 0.714301663503407
0.387992578290749 0.714301663503407
0.00296724553610178 0.714301663503407
0.0194748626864267 0.714301663503407
0.00548460868250857 0.714301663503407
0.000126995579368207 0.428603327006815
1.3450803502985e-05 0.214245841241488
6.35730987420454e-05 0.571396672993185
0.39850653823821 0.714301663503407
2.54659797171446e-05 0.214245841241488
4.33635168801222e-06 0.285698336496593
7.14705700490568e-07 0.642849168248303
0.121059523489306 0.714301663503407
4.9412397657646e-05 0.428603327006815
0.00102844375778299 0.714301663503407
3.85795806140645e-06 0.428603327006815
0.244253472518457 0.714301663503407
9.56726148837666e-06 0.214245841241488
8.55354116937732e-06 0.428603327006815
1.61997998475177e-05 0.0714524952551049
0.0226317978986576 0.714301663503407
0.303732492475806 0.714301663503407
0.000617535476023513 0.714301663503407
0.0392823793240904 0.714301663503407
0.0151151361343555 0.714301663503407
8.56015367739787e-06 0.285698336496593
2.93491587742443e-05 0.357150831751697
0.662080121439767 0.714301663503407
0.00058832256095521 0.714301663503407
1.61326497658187e-06 0.85709500948979
0.126704623102915 0.714301663503407
1.01147281363533e-07 0.85709500948979
0.0535675163322031 0.714301663503407
0.71173254001539 0.714301663503407
0.09561832331928 0.714301663503407
0.000153218006759307 0.714301663503407
0.00295199459642372 0.714301663503407
0.000160585722677586 0.285698336496593
0.00490166643330617 0.714301663503407
0.0603526813606604 0.714301663503407
1.71423623970059e-06 0.428603327006815
0.00269959041240333 0.714301663503407
0.000275449315984305 0.714301663503407
1.69293610070871e-06 0.357150831751697
8.11130263732226e-06 0.285698336496593
0.360978125581225 0.714301663503407
0.024326288559266 0.714301663503407
0.525669444265725 0.714301663503407
0.389890275595981 0.714301663503407
7.74634337626861e-06 0.357150831751697
0.270876657938437 0.714301663503407
0.0983685114733897 0.714301663503407
0.000252205124771967 0.714301663503407
1.38041093635275e-07 0.785754158758512
7.40734008635912e-05 0.49994417773808
0.000481273541937502 0.714301663503407
0.767973419628818 0.714301663503407
1.62745072202928e-05 0.214245841241488
0.00846636677129632 0.714301663503407
0.896337275903382 0.714301663503407
0.00916463561595682 0.714301663503407
2.90893212739886e-05 0.214245841241488
0.0123182977100918 0.714301663503407
2.58515598562801e-07 0.85709500948979
3.14100913452693e-06 0.214245841241488
0.27883648114332 0.714301663503407
0.000775660083739338 0.714301663503407
5.53688350204014e-07 0.642849168248303
2.50765346135445e-05 0.142793345986383
2.31047364975662e-06 0.0714524952551049
5.75046986632119e-06 0.285698336496593
3.28062044467045e-05 0.357150831751697
0.00205824055664882 0.714301663503407
0.00039060352164535 0.714301663503407
0.00107147230990199 0.714301663503407
2.3197200798104e-05 0.285698336496593
0.0855779519881713 0.714301663503407
0.0190300663570082 0.714301663503407
0.16297518811794 0.714301663503407
0.00671764609617989 0.714301663503407
0.0155446922298437 0.714301663503407
2.88424042061891e-06 0.0714524952551049
4.36036967573854e-05 0.428603327006815
0.00438553035088552 0.714301663503407
0.000125138011300326 0.714301663503407
4.38706246607194e-05 0.428603327006815
2.41642550769094e-05 0.214245841241488
0.00315955031752428 0.714301663503407
2.07477064687571e-06 0.0714524952551049
2.06204805404938e-07 0.785754158758512
8.11727887109229e-06 0.214245841241488
0.000154115191594557 0.714301663503407
0.00181693451577472 0.714301663503407
0.0614760742340957 0.714301663503407
2.39193999147845e-05 0.142793345986383
0.0120201488195972 0.714301663503407
0.0139215859748343 0.714301663503407
0.011948732242225 0.714301663503407
0.000146297030783992 0.714301663503407
2.13235962514838e-05 0.142793345986383
0.00131715145664594 0.714301663503407
0.0180155328172778 0.714301663503407
0.00109398757815187 0.714301663503407
0.0418662575954306 0.714301663503407
8.84843141812855e-07 0.714301663503407
0.00164425755144365 0.714301663503407
1.23621748025622e-08 0.85709500948979
1.91102868467591e-05 0.285698336496593
0.171096358156279 0.714301663503407
1.23449141418861e-05 0.357150831751697
0.17252910084848 0.714301663503407
0.0440395401976217 0.714301663503407
1.18325282821533e-05 0.142793345986383
0.000118501472082874 0.357150831751697
4.77031213088973e-05 0.571396672993185
0.0196861776061907 0.714301663503407
0.224730737697111 0.714301663503407
0.00011626622347894 0.714301663503407
0.00729739441754389 0.714301663503407
0.000440052623747728 0.714301663503407
0.226045904610079 0.714301663503407
9.93023393381563e-07 0.428603327006815
0.000638020711061744 0.714301663503407
9.74220996485947e-06 0.285698336496593
7.83703255449172e-07 0.428603327006815
0.0893694064626402 0.714301663503407
0.0109584219072766 0.714301663503407
0.347015106985489 0.714301663503407
0.0845548678842703 0.714301663503407
0.00144226694042877 0.714301663503407
0.209390057013552 0.714301663503407
2.26347993152236e-05 0.285698336496593
0.000117246621180188 0.428603327006815
8.02307094030211e-06 0.142793345986383
5.87605727153337e-05 0.428603327006815
0.0401022110606707 0.714301663503407
0.617626269992973 0.714301663503407
7.0522370576172e-05 0.571396672993185
0.0152188711838088 0.714301663503407
0.651062825928002 0.714301663503407
0.0612726371341641 0.714301663503407
0.0013008925480726 0.714301663503407
0.000667984717026058 0.714301663503407
7.34109266880386e-05 0.49994417773808
0.409609356380602 0.714301663503407
0.00172916240207088 0.714301663503407
0.000988297235126638 0.714301663503407
1.80832684725868e-05 0.214245841241488
9.56853663276808e-07 0.785754158758512
0.805421840291428 0.714301663503407
0.00079587001429541 0.714301663503407
0.000162162280837784 0.714301663503407
0.668066421799898 0.714301663503407
0.00127540202419477 0.714301663503407
0.00217262739155681 0.714301663503407
0.533716394091521 0.714301663503407
0.000679455944128206 0.714301663503407
0.992886643799727 0.714301663503407
0.00934416692880633 0.714301663503407
0.00647618267458408 0.714301663503407
8.16402300316124e-07 0.714301663503407
1.39112801152294e-05 0.214245841241488
8.06244129822829e-05 0.642849168248303
0.17886679930748 0.714301663503407
4.89896960299696e-05 0.428603327006815
0.000370049772666321 0.357150831751697
0.317104805812337 0.714301663503407
1.74837517330206e-06 0
2.34955165183834e-05 0.428603327006815
8.37723007098284e-05 0.642849168248303
3.66073000430036e-07 0.49994417773808
0.0214609785158568 0.714301663503407
6.01361589143119e-05 0.571396672993185
0.000683690408804732 0.714301663503407
0.000381648815462099 0.714301663503407
0.248955492567048 0.714301663503407
2.23979933730645e-06 0.0714524952551049
0.0143091564788385 0.714301663503407
0.331281202129444 0.714301663503407
0.00117613101363056 0.714301663503407
4.76418392707974e-05 0.357150831751697
0.0157258329936959 0.714301663503407
3.87424717465946e-06 0.214245841241488
0.000141378092974344 0.714301663503407
0.00140385603479896 0.714301663503407
0.154471230120307 0.714301663503407
0.00219385493761862 0.714301663503407
0.000205042289190118 0.714301663503407
5.53138650544794e-06 0.214245841241488
0.647589859002203 0.714301663503407
0.0653797534680881 0.714301663503407
8.21849500330843e-07 0.571396672993185
0.160416166642153 0.714301663503407
0.0010682752078582 0.714301663503407
0.0160813727806421 0.714301663503407
1.51579678202642e-06 0.85709500948979
0.000936031416445248 0.714301663503407
2.52877662472519e-06 0.142793345986383
0.368693489167813 0.714301663503407
1.25559007134739e-06 0.785754158758512
2.79866716064588e-05 0.214245841241488
1.65687445656435e-05 0.285698336496593
5.82236988948179e-05 0.571396672993185
1.90849146455551e-05 0.357150831751697
0.160943262659623 0.714301663503407
0.0202314895192666 0.714301663503407
0.000175591713931811 0.285698336496593
0.224113740262045 0.714301663503407
0.784974708234988 0.714301663503407
0.580353376563621 0.714301663503407
2.87203968633824e-07 0.714301663503407
0.0181751796305322 0.714301663503407
1.00250139583876e-06 0.49994417773808
4.06693665147123e-05 0.285698336496593
0.0172687215828769 0.714301663503407
0.0024230107839936 0.714301663503407
4.87469917984244e-06 0.285698336496593
0.000252792054705499 0.714301663503407
0.499106436291148 0.714301663503407
0.00508605783579242 0.714301663503407
0.000602686328594198 0.714301663503407
0.27393959723633 0.714301663503407
0.000423055863257876 0.714301663503407
5.3030621156859e-07 0.571396672993185
0.00315516570657563 0.714301663503407
0.00858531958121081 0.714301663503407
1.5686356431746e-06 0.142793345986383
5.79729923812527e-07 0.642849168248303
0.0211019090713756 0.714301663503407
5.07234134552114e-05 0.285698336496593
0.823025955712402 0.714301663503407
3.71715881106939e-05 0.285698336496593
2.10919184826762e-05 0.357150831751697
0.0760592042343692 0.714301663503407
0.0121785215424394 0.714301663503407
9.44148804023243e-07 0.714301663503407
8.44777674172641e-07 0.49994417773808
0.830093593206583 0.714301663503407
0.623095212340007 0.714301663503407
0.00300103380504394 0.714301663503407
0.00238994800977562 0.714301663503407
4.80349083154886e-07 0.785754158758512
0.69947535890839 0.714301663503407
0.0307293148868669 0.714301663503407
0.000212884508047388 0.714301663503407
0.0358192864551777 0.714301663503407
0.00248266476944905 0.714301663503407
0.072944967014992 0.714301663503407
8.34920707920567e-07 0.357150831751697
2.46252188464574e-05 0.214245841241488
0.126175026674204 0.714301663503407
1.0236642885799e-05 0.357150831751697
0.000128392557270078 0.357150831751697
0.226702444950546 0.714301663503407
0.453509882138155 0.714301663503407
0.00320820553261492 0.714301663503407
6.33496974494134e-06 0.285698336496593
0.206095666616962 0.714301663503407
1.47546208360126e-05 0.285698336496593
0.023799292819883 0.714301663503407
0.0115274921818958 0.714301663503407
0.447664181027342 0.714301663503407
0.0962780134386208 0.714301663503407
0.000234979396456296 0.714301663503407
0.00696685906840079 0.714301663503407
0.0097816930593059 0.714301663503407
0.000185118144639882 0.714301663503407
0.0003992755541736 0.714301663503407
0.000326678296095165 0.714301663503407
4.04452557349243e-07 0.785754158758512
0.000554454224383215 0.714301663503407
0.109384707806681 0.714301663503407
0.0765057972730349 0.714301663503407
0.000107020839559031 0.357150831751697
0.00343503411750375 0.714301663503407
9.0010135215139e-07 0.785754158758512
0.000187237390057758 0.714301663503407
0.000163277474232346 0.714301663503407
1.51401539126368e-07 0.714301663503407
0.00904667812889579 0.714301663503407
6.27167793496502e-05 0.571396672993185
0.000904137065957586 0.714301663503407
0.0381318076909693 0.714301663503407
0.314540614298657 0.714301663503407
0.00312717714439396 0.714301663503407
0.000683735384907357 0.714301663503407
2.37781259782664e-05 0.428603327006815
0.000190047146934498 0.714301663503407
0.000176054564267312 0.714301663503407
0.000249447669260795 0.714301663503407
0.0916678111944948 0.714301663503407
2.7786752671628e-05 0.428603327006815
4.73455037399001e-08 0.928547504744895
0.006565986801969 0.714301663503407
0.161698112349175 0.714301663503407
0.00138163258994116 0.714301663503407
0.00258996606119031 0.714301663503407
0.042334261807152 0.714301663503407
0.00454452087165232 0.714301663503407
0.00023355157837558 0.714301663503407
0.000110057080327438 0.428603327006815
0.0930026679400003 0.714301663503407
0.00630946397786699 0.714301663503407
0.703347837924774 0.714301663503407
0.352100415531947 0.714301663503407
1.28612442284628e-05 0.214245841241488
0.0486070267398192 0.714301663503407
0.0133510976555716 0.714301663503407
0.163338405395832 0.714301663503407
0.0832368932335572 0.714301663503407
0.00533732569791004 0.714301663503407
0.00414458708761022 0.714301663503407
2.38841360895934e-05 0.214245841241488
0.00294965041199699 0.714301663503407
1.0135738805964e-05 0.214245841241488
0.000166355484336245 0.714301663503407
0.349924152536024 0.714301663503407
0.0190889004515436 0.714301663503407
0.357929349772104 0.714301663503407
0.000298280039832911 0.714301663503407
0.00478539033608072 0.714301663503407
9.20042629450621e-07 0.428603327006815
0.705988218013924 0.714301663503407
2.75360739647699e-07 0.928547504744895
0.128016060030005 0.714301663503407
0.549754249063242 0.714301663503407
0.000584109808966114 0.714301663503407
8.4148518849189e-07 0.49994417773808
3.83711768021814e-06 0.214245841241488
8.7909676588338e-05 0.714301663503407
0.000697644659470736 0.714301663503407
0.0730468292073308 0.714301663503407
5.7505730756392e-05 0.428603327006815
0.888899060616781 0.714301663503407
0.00779993610141969 0.714301663503407
0.000430509982064473 0.714301663503407
4.13003166471208e-05 0.428603327006815
0.555490737080061 0.714301663503407
0.0118423352944611 0.714301663503407
0.0153287201229723 0.714301663503407
0.0027255102779049 0.714301663503407
4.01764475142708e-05 0.428603327006815
1.10135578065671e-05 0.214245841241488
0.000247629321077862 0.714301663503407
0.350593961442641 0.714301663503407
9.39827395925365e-05 0.428603327006815
0.127936841338558 0.714301663503407
0.620507555446323 0.714301663503407
5.39913299077495e-07 0.85709500948979
0.00598049050930345 0.714301663503407
0.00034721851177435 0.714301663503407
2.71270512801584e-06 0.0714524952551049
0.0040822982331564 0.714301663503407
0.00123838828554819 0.714301663503407
0.789589856731185 0.714301663503407
0.000284524224887183 0.714301663503407
0.00650844083908885 0.714301663503407
0.126439146436116 0.714301663503407
0.000183923980922705 0.714301663503407
0.33446551725028 0.714301663503407
0.00138764585164994 0.714301663503407
0.00312213429515813 0.714301663503407
0.00839808107582545 0.714301663503407
0.0506607968109088 0.714301663503407
0.000247580439144425 0.714301663503407
0.113525890809738 0.714301663503407
0.000290749894786808 0.714301663503407
0.00314413343440662 0.714301663503407
4.67916269834479e-06 0.0714524952551049
0.00526405555007959 0.714301663503407
2.93591266330926e-06 0.49994417773808
5.21272407300334e-06 0.0714524952551049
0.0343029620608073 0.714301663503407
0.000338229823811973 0.714301663503407
0.00062069633574795 0.714301663503407
0.0447681424495476 0.714301663503407
1.72324804887083e-06 0.214245841241488
1.76584334143975e-06 0.428603327006815
0.000602080739063621 0.714301663503407
0.00650935229594809 0.714301663503407
7.63131321956087e-06 0.357150831751697
0.0635545031576267 0.714301663503407
0.0383418784216305 0.714301663503407
0.000159790956480578 0.214245841241488
0.0204517107770526 0.714301663503407
2.44727624158838e-06 0.0714524952551049
0.00227929334895165 0.714301663503407
0.000152639173007372 0.714301663503407
0.00469001268875234 0.714301663503407
2.83032920352046e-06 0.142793345986383
0.000761222541504435 0.714301663503407
0.00144606485943073 0.714301663503407
2.5383403075575e-06 0.642849168248303
3.70351983775869e-06 0.428603327006815
0.00322866458332403 0.714301663503407
0.980486546331042 0.714301663503407
0.00366241253263784 0.714301663503407
1.61962873065808e-05 0.142793345986383
0.00152644064460581 0.714301663503407
0.00687126167963584 0.714301663503407
0.232206730946664 0.714301663503407
0.007011152634743 0.714301663503407
0.0249161977672897 0.714301663503407
4.52885566188815e-05 0.49994417773808
1.84298879286735e-06 0.357150831751697
6.88793369340748e-06 0.142793345986383
6.38446207320266e-05 0.642849168248303
0.0400929727051069 0.714301663503407
0.0475355046531975 0.714301663503407
4.32490966504983e-05 0.285698336496593
0.0010838819118986 0.714301663503407
0.000148035226733085 0.714301663503407
1.03717581916664e-06 0.49994417773808
1.24728288345238e-05 0.214245841241488
7.47611978332825e-06 0.285698336496593
2.54923846781607e-07 0.85709500948979
0.000280071552334294 0.714301663503407
1.88373322906799e-05 0.285698336496593
1.13416115785065e-05 0.214245841241488
3.1708265110712e-06 0.0714524952551049
4.33072358744504e-06 0.214245841241488
0.0772156591141224 0.714301663503407
0.0143212287218852 0.714301663503407
9.15037144692723e-07 0.428603327006815
9.60443143715712e-05 0.49994417773808
0.00163403953152721 0.714301663503407
0.0121400572841892 0.714301663503407
3.27029270698818e-05 0.285698336496593
0.000249953687404639 0.714301663503407
0.000108759552646656 0.714301663503407
4.20175122619485e-06 0.142793345986383
0.00671029661256092 0.714301663503407
0.000736847014892003 0.714301663503407
0.00871998931740538 0.714301663503407
0.00846139308431001 0.714301663503407
0.0339925895110466 0.714301663503407
0.00025930001797128 0.714301663503407
0.00185271529915743 0.714301663503407
0.100840405072468 0.714301663503407
3.3325640223496e-08 0.928547504744895
0.262097688722965 0.714301663503407
0.00463819013944385 0.714301663503407
0.0246879438954272 0.714301663503407
0.00598847641277857 0.714301663503407
0.416037064836278 0.714301663503407
1.23431401202933e-05 0.285698336496593
0.0579431013757259 0.714301663503407
0.00369997158762273 0.714301663503407
0.605301335353418 0.714301663503407
0.00279808914733449 0.714301663503407
3.63069538118357e-05 0.49994417773808
0.0947267082360504 0.714301663503407
0.00188773909225856 0.714301663503407
0.919102529276126 0.714301663503407
0.00694722128446714 0.714301663503407
0.000329407569620208 0.714301663503407
1.53201373293257e-06 0.214245841241488
4.14917078135127e-05 0.49994417773808
0.0153519581242636 0.714301663503407
1.10280636553147e-06 0.785754158758512
0.00160838078791241 0.714301663503407
0.492440546078924 0.714301663503407
0.0158743280036339 0.714301663503407
5.84935369284905e-05 0.428603327006815
0.000533830732936785 0.714301663503407
0.0394501731952195 0.714301663503407
0.0979403422692802 0.714301663503407
0.357387372314551 0.714301663503407
0.0145354460811616 0.714301663503407
0.141204765550965 0.714301663503407
0.000127457219949318 0.714301663503407
0.00404621910098873 0.714301663503407
3.31374980051873e-05 0.285698336496593
4.07298410131211e-06 0.142793345986383
7.53291540546691e-06 0.214245841241488
0.000167349155071558 0.357150831751697
1.22357947486416e-05 0.214245841241488
7.27346619746728e-06 0.357150831751697
7.8232119417604e-06 0.357150831751697
0.203210092241199 0.714301663503407
0.0303334102810203 0.714301663503407
0.0280129710438874 0.714301663503407
1.30192261844961e-05 0.285698336496593
0.126515117446831 0.714301663503407
0.0533650554165701 0.714301663503407
0.000179526981758923 0.357150831751697
0.0348147018273714 0.714301663503407
0.000645557716032939 0.714301663503407
0.000119097533007877 0.714301663503407
0.0814571283499635 0.714301663503407
0.00549511729440407 0.714301663503407
0.000157900507097187 0.714301663503407
0.01419818179538 0.714301663503407
0.446038754480433 0.714301663503407
0.00380430577853551 0.714301663503407
3.03566688950391e-05 0.357150831751697
5.68147181997719e-05 0.428603327006815
0.000387610789922495 0.714301663503407
1.4743642798661e-06 0.49994417773808
0.000817503599254846 0.642849168248303
1.30594890694778e-05 0.0714524952551049
0.000337926441437179 0.714301663503407
0.00106635320378342 0.714301663503407
0.0497273884936431 0.714301663503407
0.0298459358601659 0.714301663503407
0.00261765514818225 0.714301663503407
0.14537954065507 0.714301663503407
0.00531694680602233 0.714301663503407
0.0285232218447936 0.714301663503407
0.0060714343742679 0.714301663503407
4.35464194022161e-06 0.214245841241488
0.00594993577121094 0.714301663503407
0.00327435698477441 0.714301663503407
2.37107159497481e-07 0.714301663503407
1.35331107660771e-06 0.357150831751697
0.000129085422773442 0.714301663503407
0.000873837792656741 0.714301663503407
8.03607983064696e-05 0.714301663503407
0.00551447448651528 0.714301663503407
0.727271443320733 0.714301663503407
0.0151331825906053 0.714301663503407
0.00133371505353345 0.714301663503407
0.290455824712347 0.714301663503407
3.6294485439061e-06 0.214245841241488
0.356635479561832 0.714301663503407
0.0232610055691746 0.714301663503407
1.7215723223571e-06 0.428603327006815
0.000149656271674561 0.714301663503407
0.000224863728553375 0.714301663503407
0.000163103743229397 0.714301663503407
0.111770421801878 0.714301663503407
0.0793640663605009 0.714301663503407
0.2678945950849 0.714301663503407
2.53482072504378e-05 0.214245841241488
0.000327522285750235 0.714301663503407
0.0257532895974076 0.714301663503407
1.31207104624138e-05 0.214245841241488
0.000205880817872561 0.428603327006815
5.41582481620519e-06 0.142793345986383
0.000277939033365896 0.714301663503407
0.000796955144367606 0.714301663503407
0.978777424414945 0.714301663503407
0.000828334485217754 0.714301663503407
0.0716834468203504 0.714301663503407
0.0598000147821201 0.714301663503407
0.00860966336647336 0.714301663503407
0.00125517838500377 0.714301663503407
4.84135975535235e-06 0.214245841241488
0.219810370548578 0.714301663503407
3.41127586188248e-06 0.214245841241488
0.00451591961357291 0.714301663503407
2.37968075450628e-06 0.357150831751697
0.0015172575175417 0.714301663503407
1.17171443262606e-05 0.214245841241488
0.0929970767789768 0.714301663503407
0.000113623128933571 0.357150831751697
0.0940875618326439 0.714301663503407
0.00901512783590208 0.714301663503407
0.00287805208222183 0.714301663503407
0.00543651280353134 0.714301663503407
0.000240178260462641 0.357150831751697
0.00136288744084218 0.714301663503407
7.01777018341802e-05 0.357150831751697
0.010681685379159 0.714301663503407
5.73742993593524e-05 0.428603327006815
0.080290229624551 0.714301663503407
0.073759817183129 0.714301663503407
0.000104394034916331 0.49994417773808
1.62041294224504e-08 0.928547504744895
0.00479805488548641 0.714301663503407
1.23507710974576e-05 0.214245841241488
0.0380713233409932 0.714301663503407
1.81732120261254e-05 0.357150831751697
0.0706668041666765 0.714301663503407
0.0131359143545237 0.714301663503407
0.0427552241069836 0.714301663503407
0.000100857616046222 0.714301663503407
1.22981459593708e-06 0.714301663503407
4.56757855210626e-05 0.357150831751697
0.14786135214408 0.714301663503407
0.0108266713515875 0.714301663503407
0.0016089188699305 0.714301663503407
6.95995518429182e-06 0.0714524952551049
0.00140358630435258 0.714301663503407
0.000159297565267017 0.714301663503407
2.86185551775664e-05 0.357150831751697
0.00011549738234864 0.642849168248303
4.14437971366124e-05 0.571396672993185
0.000107202496196869 0.357150831751697
0.814975351635861 0.714301663503407
0.000545258503889863 0.714301663503407
1.04554777383893e-06 0.714301663503407
0.0199339372179034 0.714301663503407
5.43572941124482e-07 0.714301663503407
0.00436128936321993 0.714301663503407
0.000748689673309737 0.714301663503407
0.0092059873548557 0.714301663503407
4.22450037369601e-05 0.49994417773808
0.00584036289173693 0.714301663503407
1.13856808276483e-05 0.214245841241488
7.72169747205762e-07 0.49994417773808
2.73803592690703e-05 0.214245841241488
0.000675071118804473 0.714301663503407
0.125235820002039 0.714301663503407
9.9580327926871e-05 0.357150831751697
2.21206105000994e-07 0.642849168248303
0.257533823736434 0.714301663503407
0.38064458851215 0.714301663503407
0.000102510430691319 0.357150831751697
3.46201565170669e-07 0.85709500948979
0.00186660458666529 0.714301663503407
0.000820946614087645 0.714301663503407
0.691510784016559 0.714301663503407
0.00962562233233256 0.714301663503407
0.000387171477155497 0.714301663503407
9.43249147400244e-05 0.49994417773808
0.667185532887298 0.714301663503407
6.76234306493413e-06 0.428603327006815
9.52606670442335e-05 0.642849168248303
4.91399737507832e-05 0.357150831751697
0.89752741541659 0.714301663503407
0.00017679286411874 0.714301663503407
0.00076082126135512 0.714301663503407
0.0106081342774333 0.714301663503407
0.00102961865287943 0.714301663503407
5.04956815667662e-07 0.571396672993185
0.0131809046326418 0.714301663503407
0.00177473434116088 0.714301663503407
0.036127035079565 0.714301663503407
0.0405242581475639 0.714301663503407
2.62964508487597e-06 0.428603327006815
0.00476879694023305 0.714301663503407
0.000365318742654113 0.714301663503407
0.000502275770916299 0.714301663503407
9.68177059355481e-06 0.142793345986383
4.634115895882e-05 0.428603327006815
1.70187701260795e-05 0.214245841241488
1.57329969385163e-05 0.214245841241488
7.76925427725929e-06 0.285698336496593
8.30801183844e-06 0.285698336496593
0.00010365216487335 0.357150831751697
1.82195050581979e-05 0.285698336496593
7.82282174203735e-06 0.214245841241488
1.84623629539279e-05 0.428603327006815
0.00231112141655655 0.714301663503407
0.197510842530631 0.714301663503407
0.00475392640299072 0.714301663503407
0.449119993486489 0.714301663503407
0.000440848877542084 0.714301663503407
6.19754280667847e-06 0.142793345986383
0.0216910458622748 0.714301663503407
0.000225697478772977 0.714301663503407
0.000754700664897201 0.714301663503407
0.000401485019974403 0.714301663503407
0.0219647961852453 0.714301663503407
0.0229761740869769 0.714301663503407
0.231944302187655 0.714301663503407
0.000484746786684681 0.714301663503407
0.336785681611088 0.714301663503407
0.000159756950222225 0.714301663503407
4.07663506798159e-06 0.214245841241488
0.00718959295147284 0.714301663503407
0.00288591412209618 0.714301663503407
4.9215507178533e-06 0.285698336496593
4.73383996364147e-06 0.142793345986383
0.00369284624943717 0.714301663503407
0.00617696167108585 0.714301663503407
0.00594881556289517 0.714301663503407
0.0354463162080488 0.714301663503407
0.119660967567321 0.714301663503407
0.379228677704381 0.714301663503407
6.99541001442522e-06 0.0714524952551049
0.0427123734094836 0.714301663503407
9.44015472628948e-05 0.49994417773808
0.0896960856580463 0.714301663503407
9.484776137917e-06 0.214245841241488
0.00626467903341758 0.714301663503407
0.00174921816481896 0.714301663503407
0.0981366230301372 0.714301663503407
0.0432925796746163 0.714301663503407
4.31978285452205e-07 0.85709500948979
0.00098354960693796 0.714301663503407
0.0103840173260626 0.714301663503407
1.7426380181704e-06 0.85709500948979
0.120635206514834 0.714301663503407
0.000349972996463832 0.642849168248303
1.0490979856788e-05 0.214245841241488
0.00773021515503865 0.714301663503407
0.00339671090865879 0.714301663503407
0.00162479463832193 0.714301663503407
0.00420090061800019 0.714301663503407
8.92158403771646e-05 0.428603327006815
0.000222692445153905 0.714301663503407
0.9975784339792 0.714301663503407
0.0373773758121713 0.714301663503407
4.58847315536325e-05 0.357150831751697
0.00486347107119928 0.714301663503407
0.000170793390422562 0.714301663503407
0.814066482304916 0.714301663503407
0.022778840274753 0.714301663503407
0.00650741560790207 0.714301663503407
0.00016929378972737 0.714301663503407
0.00280421515737097 0.714301663503407
0.000101737056842549 0.357150831751697
0.0207171340304962 0.714301663503407
0.0010065561852577 0.714301663503407
0.0183592869426508 0.714301663503407
0.000375320085444515 0.714301663503407
0.00208702937797953 0.714301663503407
0.433648083331817 0.714301663503407
6.60747517185637e-05 0.357150831751697
7.08946650457644e-06 0.285698336496593
2.13272667895004e-05 0.357150831751697
0.000536773091480984 0.642849168248303
0.180254365044781 0.714301663503407
0.00468035768492629 0.714301663503407
0.263080724609466 0.714301663503407
5.27627690441177e-05 0.428603327006815
0.000156419752758235 0.714301663503407
2.3160778745054e-06 0.0714524952551049
0.00254406159173471 0.714301663503407
0.0191100764657138 0.714301663503407
0.00830004244359976 0.714301663503407
0.000132375326500499 0.714301663503407
0.00677570260593533 0.714301663503407
0.000380782063167022 0.714301663503407
0.000324288350672915 0.714301663503407
0.00163034223787791 0.714301663503407
0.00445943777908509 0.714301663503407
0.342826354241887 0.714301663503407
0.00187962735251936 0.714301663503407
0.279240275905892 0.714301663503407
1.67486610114425e-07 0.642849168248303
4.47084346801697e-05 0.285698336496593
2.66304531675971e-05 0.214245841241488
0.151373703928935 0.714301663503407
0.694930770347607 0.714301663503407
0.117895752636859 0.714301663503407
0.255957105445188 0.714301663503407
0.370377507593168 0.714301663503407
4.58432130025008e-07 0.571396672993185
0.492462983440379 0.714301663503407
6.67751523136589e-05 0.49994417773808
0.0359815430830285 0.714301663503407
3.70560263053354e-05 0.49994417773808
0.0566625375191305 0.714301663503407
0.178721580676802 0.714301663503407
0.0270948515422162 0.714301663503407
4.65048786907212e-05 0.428603327006815
7.45477030791137e-06 0.357150831751697
0.318402715096293 0.714301663503407
3.12831033977012e-05 0.428603327006815
0.00147676934327557 0.714301663503407
0.158387913724674 0.714301663503407
0.0147247417480575 0.714301663503407
0.000141293720818571 0.714301663503407
0.00936977240594337 0.714301663503407
6.32865638995608e-06 0.357150831751697
0.17358019330979 0.714301663503407
0.00165791053345369 0.714301663503407
0.000845228844899561 0.714301663503407
0.187267000914297 0.714301663503407
4.92556163623379e-06 0.142793345986383
0.99043139868982 0.714301663503407
2.31970516759163e-05 0.428603327006815
0.339317848477066 0.714301663503407
0.357198159674288 0.714301663503407
0.393268330194892 0.714301663503407
0.000150405347990439 0.714301663503407
0.0345344636309698 0.714301663503407
0.0253467757889878 0.714301663503407
0.000457028710103614 0.714301663503407
8.67788635423199e-06 0.214245841241488
0.0742652614365928 0.714301663503407
0.000107603128095705 0.714301663503407
2.41440588454971e-06 0.0714524952551049
4.83501969822207e-05 0.428603327006815
0.276811623383974 0.714301663503407
0.00131313911666152 0.714301663503407
8.53433925017469e-05 0.428603327006815
0.00470498235027554 0.714301663503407
0.000839188614941634 0.714301663503407
0.00805972262562214 0.714301663503407
0.00110305083107418 0.714301663503407
0.748722653931584 0.714301663503407
5.83862671581653e-07 0.642849168248303
0.00131980144924091 0.714301663503407
7.19941436642752e-05 0.49994417773808
0.000108231016974029 0.571396672993185
5.46832783526155e-06 0.214245841241488
0.000575326914508254 0.714301663503407
0.0994666231560882 0.714301663503407
0.00159894871152942 0.714301663503407
9.10960795046584e-05 0.714301663503407
0.0023591013764512 0.714301663503407
0.000158811197860765 0.714301663503407
1.21184547408742e-05 0.0714524952551049
0.000116644787866024 0.714301663503407
0.0100174207000418 0.714301663503407
0.0733425448022273 0.714301663503407
9.57637721887357e-06 0.214245841241488
2.46147710083122e-05 0.357150831751697
0.00333806625207381 0.714301663503407
0.154323103990873 0.714301663503407
0.000220795315428992 0.714301663503407
1.60657794099987e-06 0.142793345986383
0.000147466049767943 0.642849168248303
1.48583486244759e-06 0.214245841241488
9.0645253238929e-05 0.642849168248303
0.807820720090622 0.714301663503407
0.000141307566234656 0.714301663503407
0.00121239481175066 0.714301663503407
0.680464887315372 0.714301663503407
2.96535587221024e-05 0.428603327006815
0.000931101539972927 0.714301663503407
0.00362703237266898 0.714301663503407
0.0790680814814696 0.714301663503407
5.09832211329683e-05 0.357150831751697
3.74764721236437e-07 0.85709500948979
1.13059268985339e-06 0.714301663503407
8.70012476313042e-06 0.285698336496593
3.56297381354524e-05 0.285698336496593
0.0160242834227663 0.714301663503407
7.51686291873676e-05 0.428603327006815
0.000999741190090141 0.714301663503407
1.22854730318466e-05 0.214245841241488
4.40436557632446e-05 0.49994417773808
8.48396686505787e-05 0.714301663503407
0.0732554608878694 0.714301663503407
5.27367817890969e-06 0.285698336496593
0.000146183597639941 0.714301663503407
1.6715849680612e-05 0.357150831751697
0.00867893363954765 0.714301663503407
0.00407210168287613 0.714301663503407
3.16023525780399e-06 0.0714524952551049
0.000239390352981743 0.714301663503407
0.536658748555798 0.714301663503407
0.000625548467583738 0.714301663503407
0.00581507597536691 0.714301663503407
2.54276656524809e-05 0.214245841241488
6.660204921009e-06 0.142793345986383
0.0478715683789106 0.714301663503407
0.00136611556062577 0.714301663503407
0.0472001209865201 0.714301663503407
0.00465715929408477 0.714301663503407
7.47561689057987e-07 0.571396672993185
0.0270242371164902 0.714301663503407
0.00010011688955109 0.714301663503407
0.956496813955968 0.714301663503407
1.36398663209663e-06 0.785754158758512
4.56414549911713e-07 0.714301663503407
0.0647582254834833 0.714301663503407
0.0145563071845183 0.714301663503407
1.03508771736264e-05 0.142793345986383
1.536263563255e-05 0.285698336496593
0.037575085219975 0.714301663503407
3.81408822782114e-06 0.214245841241488
0.0530320279498524 0.714301663503407
4.8394958749122e-05 0.49994417773808
0.00889162367069433 0.714301663503407
0.00674829756249325 0.714301663503407
0.000488514281885842 0.714301663503407
0.3994722532141 0.714301663503407
0.000200078247390961 0.642849168248303
0.222833476147487 0.714301663503407
0.000181297227127211 0.714301663503407
0.22122536104428 0.714301663503407
6.20479616838948e-06 0.428603327006815
0.0353048566643092 0.714301663503407
0.39922235797206 0.714301663503407
0.0113726723848516 0.714301663503407
0.34805015856084 0.714301663503407
6.81539626233424e-07 0.714301663503407
0.0267904161863359 0.714301663503407
0.000182140698158826 0.714301663503407
0.00205976496333251 0.714301663503407
0.00462716869399599 0.714301663503407
0.00135376730484523 0.714301663503407
0.000168909793886758 0.714301663503407
0.00493094687563829 0.714301663503407
6.02077747570485e-06 0.428603327006815
0.000321920048152931 0.714301663503407
2.29617454625996e-06 0.0714524952551049
0.0336794138825088 0.714301663503407
0.000135565333911537 0.714301663503407
0.00642998721309577 0.714301663503407
0.000383342371971241 0.714301663503407
0.00207987167900962 0.714301663503407
0.0157839701764618 0.714301663503407
0.0110042061147365 0.714301663503407
1.88846381447867e-08 0.85709500948979
1.3543328646821e-06 0.357150831751697
0.000823313232463147 0.714301663503407
0.000355418569478666 0.714301663503407
4.6304643827376e-06 0.214245841241488
0.00201915498169622 0.714301663503407
0.000174653026428017 0.285698336496593
1.48265854460725e-06 0.214245841241488
0.00124075818243658 0.714301663503407
0.100775385182419 0.714301663503407
0.00246805869724792 0.714301663503407
3.60519413722223e-07 0.928547504744895
5.27819850650954e-05 0.428603327006815
3.96669159567857e-05 0.285698336496593
2.88543394608135e-05 0.285698336496593
0.00814101856037885 0.714301663503407
0.00115840309467154 0.714301663503407
0.0519483568433959 0.714301663503407
0.320744139704277 0.714301663503407
0.0162073252050495 0.714301663503407
0.000802858052786132 0.714301663503407
6.14303616159321e-05 0.428603327006815
0.0361451175676262 0.714301663503407
0.058557295054283 0.714301663503407
2.09394176764279e-06 0.428603327006815
0.707798025605491 0.714301663503407
6.55417144846127e-07 0.49994417773808
1.84501207597943e-06 0.642849168248303
0.427295765407929 0.714301663503407
0.0999633982735611 0.714301663503407
0.086133557371778 0.714301663503407
3.60834820972346e-05 0.285698336496593
0.195666442615575 0.714301663503407
0.088770173174313 0.714301663503407
0.0024554218866704 0.714301663503407
0.0390866990289633 0.714301663503407
1.49819925955253e-06 0.428603327006815
0.00081972179640195 0.714301663503407
0.065825139690374 0.714301663503407
0.00727456745203545 0.714301663503407
1.10866473934325e-05 0.214245841241488
0.107056311846425 0.714301663503407
0.00485855506426676 0.714301663503407
1.94530513658442e-05 0.285698336496593
0.000133755941260519 0.714301663503407
0.965071433965816 0.714301663503407
0.0041298806055539 0.714301663503407
5.6060176787012e-05 0.428603327006815
0.00206679092788552 0.714301663503407
0.0083271508468713 0.714301663503407
0.000172058036725852 0.714301663503407
0.999144987346278 0.714301663503407
4.29824412963924e-06 0.214245841241488
8.49330927641748e-05 0.714301663503407
0.0206068418424776 0.714301663503407
3.25105347693012e-06 0.142793345986383
0.763743467759567 0.714301663503407
4.1175626976906e-05 0.285698336496593
0.0204188730986062 0.714301663503407
0.0578051094230343 0.714301663503407
0.559975930143642 0.714301663503407
0.0409276944672853 0.714301663503407
0.330389317377163 0.714301663503407
0.00107930674623519 0.714301663503407
0.000139340900539764 0.714301663503407
9.4537586564027e-07 0.49994417773808
2.88695890563683e-06 0.0714524952551049
0.0443384458285995 0.714301663503407
1.12406190905631e-05 0.0714524952551049
3.1719756285531e-06 0.214245841241488
4.59901461932001e-05 0.357150831751697
0.00243241032629161 0.714301663503407
0.500130680731601 0.714301663503407
0.0081050240779367 0.714301663503407
0.000271838069236407 0.714301663503407
0.659660179817207 0.714301663503407
0.00319202277336285 0.714301663503407
0.000507435622995518 0.714301663503407
0.000417690660586418 0.714301663503407
8.39024062365923e-07 0.714301663503407
0.252186689565736 0.714301663503407
0.00613840532250914 0.714301663503407
0.0194782459855864 0.714301663503407
1.47289128223166e-06 0.571396672993185
0.00625904762815982 0.714301663503407
6.8963617825361e-08 0.714301663503407
0.00117654134468339 0.714301663503407
0.0087775529534183 0.714301663503407
0.0816278875227108 0.714301663503407
0.178361211740549 0.714301663503407
0.0273171504451859 0.714301663503407
0.000312842118319924 0.714301663503407
4.33427005232062e-05 0.285698336496593
0.000127918824407875 0.714301663503407
0.000457935793743714 0.714301663503407
0.000786295085926562 0.714301663503407
0.00089338001373112 0.714301663503407
0.257875836389529 0.714301663503407
0.000388177226073211 0.714301663503407
0.00233549470133971 0.714301663503407
0.0054485532135026 0.714301663503407
0.000500519868254197 0.714301663503407
0.0567590474310268 0.714301663503407
0.0349977784824341 0.714301663503407
2.60504617730964e-07 0.785754158758512
0.00918739185690597 0.714301663503407
0.00158709328869114 0.714301663503407
0.928220267096574 0.714301663503407
2.81690784973383e-05 0.428603327006815
0.344101520075537 0.714301663503407
0.000254088117903926 0.714301663503407
0.55332365556944 0.714301663503407
0.0241082855765822 0.714301663503407
0.12005805148012 0.714301663503407
6.79995689645085e-07 0.571396672993185
2.41942573315067e-05 0.285698336496593
0.311192439584164 0.714301663503407
0.0855244272941716 0.714301663503407
0.112405392316474 0.714301663503407
4.13143156732245e-07 0.49994417773808
2.52557793020287e-06 0.285698336496593
0.0498476459755583 0.714301663503407
0.0049634435155709 0.714301663503407
0.00757292323648797 0.714301663503407
8.92132233672442e-05 0.642849168248303
3.05441269957921e-05 0.357150831751697
2.0628880073351e-05 0.357150831751697
0.000344829381907506 0.714301663503407
3.00832311759474e-05 0.285698336496593
0.109458187520001 0.714301663503407
0.853752613442565 0.714301663503407
0.000937220399768732 0.642849168248303
7.55796711126822e-06 0.357150831751697
0.000717805074974474 0.714301663503407
0.000166306162317055 0.714301663503407
0.000363639073728901 0.714301663503407
0.0965379033855318 0.714301663503407
6.8992016394976e-05 0.428603327006815
0.00207826360157656 0.714301663503407
0.00197760236077618 0.714301663503407
0.00296947755119431 0.714301663503407
0.025813037978748 0.714301663503407
0.00434279251774653 0.714301663503407
0.499631730237959 0.714301663503407
0.00058694591819069 0.714301663503407
0.000280961222485146 0.714301663503407
0.391726203679166 0.714301663503407
5.35282781043746e-07 0.85709500948979
0.000162175471057381 0.642849168248303
0.182788832214954 0.714301663503407
0.0049679038972941 0.714301663503407
3.66796263041392e-05 0.285698336496593
0.00858542342645716 0.714301663503407
0.00202150284633347 0.714301663503407
0.000695671033550767 0.714301663503407
1.34542606722388e-05 0.214245841241488
0.000902889814215006 0.714301663503407
3.00021192137803e-06 0.142793345986383
0.583997590597149 0.714301663503407
0.00428515134630471 0.714301663503407
0.0315909535278015 0.714301663503407
2.60080887531459e-06 0.428603327006815
0.00290754882877588 0.714301663503407
0.0475564866646147 0.714301663503407
0.445513690495418 0.714301663503407
0.0216679425743422 0.714301663503407
0.000232614490466086 0.714301663503407
0.00469982009239214 0.714301663503407
1.26941560192719e-06 0.357150831751697
0.00160837480907937 0.714301663503407
2.18491037853049e-07 0.85709500948979
0.00103961500185015 0.714301663503407
0.0434827391573796 0.714301663503407
8.06483053797449e-05 0.428603327006815
0.182790852365222 0.714301663503407
0.0717550812870406 0.714301663503407
1.048919800279e-05 0.0714524952551049
0.0245677581930931 0.714301663503407
0.248011414424482 0.714301663503407
1.2177320737011e-06 0.571396672993185
0.0281190677905584 0.714301663503407
3.41633442963962e-05 0.49994417773808
0.954753684741794 0.714301663503407
0.000516079617432515 0.714301663503407
3.90118338799523e-05 0.49994417773808
2.43249934143697e-05 0.357150831751697
3.82188114142007e-05 0.285698336496593
0.00293309374064775 0.714301663503407
2.53411541784202e-05 0.357150831751697
0.0946985387057215 0.714301663503407
0.442477858416365 0.714301663503407
0.000175592302576244 0.714301663503407
0.0675956463506697 0.714301663503407
0.0547736062746957 0.714301663503407
1.2872160282782e-05 0.214245841241488
0.00361666364696709 0.714301663503407
0.00111971320531569 0.714301663503407
0.000217774182024518 0.428603327006815
3.06712991745486e-05 0.285698336496593
0.0198869749574457 0.714301663503407
2.36673301430709e-08 0.785754158758512
0.000684238057659062 0.714301663503407
5.93872416603589e-05 0.49994417773808
4.12182239104285e-06 0.0714524952551049
0.117135321981689 0.714301663503407
0.0248493445291655 0.714301663503407
0.0972969737217642 0.714301663503407
5.46531193335021e-06 0.285698336496593
7.04135286835129e-05 0.571396672993185
0.00544905170434669 0.714301663503407
0.00081498924286373 0.714301663503407
1.92078388943775e-05 0.142793345986383
1.51966804372336e-08 0.714301663503407
0.000281588962175668 0.714301663503407
0.437888247151862 0.714301663503407
2.09868985655277e-05 0.428603327006815
0.125389552830852 0.714301663503407
0.0465199548701612 0.714301663503407
0.00286384557639132 0.714301663503407
0.000212538917466936 0.714301663503407
0.00363072981594697 0.714301663503407
0.0837222818034359 0.714301663503407
0.0184303744843382 0.714301663503407
4.02112780359609e-05 0.357150831751697
0.851496576355189 0.714301663503407
0.000339421547153579 0.714301663503407
0.000270526238302319 0.714301663503407
3.36423093783849e-05 0.285698336496593
0.00426978137938437 0.714301663503407
7.70644351298663e-06 0.214245841241488
0.209338994273739 0.714301663503407
1.21588199421378e-05 0.214245841241488
3.36670522444099e-06 0.0714524952551049
5.37861774086485e-05 0.49994417773808
5.51144036939382e-06 0.142793345986383
1.38566239598879e-05 0.285698336496593
1.23002799167547e-05 0.285698336496593
1.64613331194427e-07 0.642849168248303
0.011375759893363 0.714301663503407
0.0296797362299994 0.714301663503407
0.0389263306407359 0.714301663503407
0.0140433263704564 0.714301663503407
3.78249620234751e-06 0.214245841241488
0.00158921897697615 0.714301663503407
0.000614143399538971 0.714301663503407
8.1545538258094e-05 0.642849168248303
0.000395872161313039 0.714301663503407
0.000979828352215649 0.714301663503407
0.0914429091297011 0.714301663503407
0.00566552213506721 0.714301663503407
0.00291219580286567 0.714301663503407
0.000130109229637576 0.642849168248303
6.20420921048217e-05 0.571396672993185
9.36457000491085e-05 0.714301663503407
0.00216424748350988 0.714301663503407
9.58377378370213e-06 0.214245841241488
0.0579497846125382 0.714301663503407
4.53378279388702e-06 0.0714524952551049
0.00100587723623295 0.714301663503407
7.42328009191389e-06 0.0714524952551049
3.77220783255239e-06 0.428603327006815
1.66436179519754e-05 0.0714524952551049
9.94431583929886e-05 0.571396672993185
7.15724949522472e-06 0.428603327006815
0.841003508118641 0.714301663503407
0.00712940792891447 0.714301663503407
0.520988580654446 0.714301663503407
0.104527788205441 0.714301663503407
8.63466613649047e-06 0.357150831751697
0.482210716525918 0.714301663503407
0.00190651890933373 0.714301663503407
3.42606963195745e-05 0.49994417773808
0.000274594099240701 0.714301663503407
0.000553755076113018 0.714301663503407
0.00645549147664518 0.714301663503407
0.00225120918383966 0.714301663503407
7.01066549807576e-07 0.285698336496593
8.5307243013117e-05 0.285698336496593
3.17828778285419e-06 0.285698336496593
0.817936993923497 0.714301663503407
5.88851459263777e-07 0.642849168248303
0.150864111120949 0.714301663503407
1.14716859787737e-06 0.571396672993185
0.271851897857813 0.714301663503407
0.573318875992269 0.714301663503407
2.15105298937642e-06 0.142793345986383
0.00581949277563166 0.714301663503407
1.45831970249367e-05 0.214245841241488
1.30844879795814e-05 0.142793345986383
0.274141588236542 0.714301663503407
9.84961919062946e-07 0.49994417773808
0.109829213102208 0.714301663503407
1.87911026918169e-05 0.428603327006815
1.31334279252871e-06 0.428603327006815
0.0354908815990332 0.714301663503407
1.66902195624681e-05 0.285698336496593
0.0531029788343341 0.714301663503407
0.091007053572142 0.714301663503407
1.02853734690602e-06 0.428603327006815
0.0201561101287019 0.714301663503407
0.00872243533596474 0.714301663503407
0.0570122702939516 0.714301663503407
0.000116742355485714 0.714301663503407
1.50145614193477e-05 0.285698336496593
0.0137912611761048 0.714301663503407
0.000938441315468711 0.714301663503407
2.30356749256869e-06 0.0714524952551049
0.000345418798760517 0.714301663503407
1.00848602300908e-05 0.142793345986383
1.54456050964432e-06 0.428603327006815
0.328019466808621 0.714301663503407
0.811504286216093 0.714301663503407
0.909490492945192 0.714301663503407
8.29565515019667e-07 0.785754158758512
0.000412582674866719 0.714301663503407
0.000833435240992942 0.714301663503407
0.000187202806300797 0.714301663503407
3.83667560325676e-06 0.214245841241488
0.000478548319575394 0.714301663503407
2.89463683725831e-06 0.285698336496593
0.00480466880160659 0.714301663503407
2.4667349689333e-06 0.571396672993185
1.03308936305057e-05 0.214245841241488
0.000834427016976266 0.714301663503407
0.00971931641917628 0.714301663503407
0.000885963070537818 0.714301663503407
0.0161357670513244 0.714301663503407
5.37970339065581e-07 0.785754158758512
1.62161723030583e-06 0.285698336496593
0.000110485820297045 0.714301663503407
1.36005285873199e-06 0.357150831751697
0.0759401003439597 0.714301663503407
0.000604566272250395 0.714301663503407
0.0398188464207901 0.714301663503407
6.10275170266037e-05 0.571396672993185
1.73526269892992e-05 0.285698336496593
0.0208367788862625 0.714301663503407
9.61206151076698e-07 0.428603327006815
6.32489859725211e-06 0.142793345986383
1.21913138040725e-06 0.49994417773808
0.000145836769101812 0.714301663503407
4.77718938694291e-06 0.0714524952551049
0.317015831749553 0.714301663503407
0.0454807870467041 0.714301663503407
0.0101428701889505 0.714301663503407
5.01606458539405e-07 0.85709500948979
0.00794637924335875 0.714301663503407
1.4042803269651e-05 0.214245841241488
1.23852215625169e-06 0.785754158758512
1.97840313729995e-06 0.428603327006815
0.0138096590253758 0.714301663503407
0.0464457700125608 0.714301663503407
0.000669910595231498 0.714301663503407
0.0406467680679369 0.714301663503407
2.79439622475427e-05 0.428603327006815
1.0806455222578e-07 0.85709500948979
0.00266793819114617 0.714301663503407
0.185857484078036 0.714301663503407
0.00126420297143045 0.714301663503407
0.000752713302477811 0.714301663503407
2.98994609306923e-05 0.357150831751697
0.0567775422687201 0.714301663503407
0.0887459445073382 0.714301663503407
0.244827549918251 0.714301663503407
0.00122999913687235 0.714301663503407
0.0731277629554269 0.714301663503407
0.0218775967544586 0.714301663503407
0.608583736327291 0.714301663503407
6.44790735346978e-06 0.357150831751697
0.0237104356091375 0.714301663503407
3.70900146373855e-07 0.642849168248303
1.56184655408253e-05 0.285698336496593
2.18731695627614e-05 0.428603327006815
0.000882718090959394 0.714301663503407
0.000211335904345156 0.714301663503407
3.79872093329515e-05 0.285698336496593
1.12371107897543e-05 0.0714524952551049
0.000135870915858921 0.714301663503407
9.21863182660851e-06 0.214245841241488
0.000746458450719704 0.714301663503407
0.0245309434884586 0.714301663503407
3.85273406804183e-06 0.0714524952551049
1.56427713076593e-06 0.571396672993185
0.00416706609424722 0.714301663503407
0.090791100365369 0.714301663503407
0.000580484947159999 0.714301663503407
0.0252967676230886 0.714301663503407
1.06701463041887e-05 0.142793345986383
0.00139466137612078 0.714301663503407
0.0105083242934772 0.714301663503407
1.01126110217844e-05 0.142793345986383
4.49888667404541e-05 0.357150831751697
0.541998563557567 0.714301663503407
0.0291639116922207 0.714301663503407
1.13315951682883e-05 0.142793345986383
0.326434174350545 0.714301663503407
2.7620561661226e-05 0.428603327006815
0.0170580858292356 0.714301663503407
0.000172479772052758 0.714301663503407
0.00131430005845314 0.714301663503407
2.89545140011856e-06 0.214245841241488
0.000618078033060995 0.714301663503407
2.00224791557796e-06 0.642849168248303
0.186216206864479 0.714301663503407
0.000244600377015258 0.714301663503407
1.80317125362748e-05 0.285698336496593
0.044174404397697 0.714301663503407
0.00212942061337709 0.714301663503407
1.7517306350888e-05 0.142793345986383
0.000370210039230262 0.714301663503407
0.549681964301363 0.714301663503407
6.31221238360723e-06 0.142793345986383
0.000362348884305731 0.714301663503407
3.48995657381295e-06 0.214245841241488
0.00441834235719257 0.714301663503407
0.000423692954343142 0.714301663503407
2.32309949703519e-05 0.285698336496593
0.164795862896983 0.714301663503407
2.04113066291406e-05 0.428603327006815
0.588301371513145 0.714301663503407
2.54945845634683e-05 0.428603327006815
0.104862035940929 0.714301663503407
7.58630325507294e-06 0.214245841241488
0.00294606624408589 0.714301663503407
3.18067313644263e-05 0.285698336496593
0.000431424627072727 0.714301663503407
0.00952108454862262 0.714301663503407
0.731028368324608 0.714301663503407
1.14862930314972e-05 0.214245841241488
2.63611356254384e-05 0.285698336496593
0.0078867529982485 0.714301663503407
1.83340982512279e-06 0.214245841241488
1.96097783029663e-05 0.428603327006815
0.0240737314658831 0.714301663503407
0.423104616724247 0.714301663503407
0.0714654322125674 0.714301663503407
0.00721575817431153 0.714301663503407
0.954610868856427 0.714301663503407
0.113084472862552 0.714301663503407
0.0381697338880936 0.714301663503407
1.06550985494957e-05 0.214245841241488
0.000230577170595648 0.714301663503407
4.4281735799655e-06 0.214245841241488
0.00380912610865227 0.714301663503407
2.48142434785412e-06 0.142793345986383
0.493525492141783 0.714301663503407
0.0401536306733622 0.714301663503407
0.000665923401040075 0.714301663503407
1.36758559902821e-05 0.285698336496593
0.656044870255939 0.714301663503407
1.7860324993675e-05 0.285698336496593
0.0032350347971669 0.714301663503407
2.14696143873641e-05 0.357150831751697
8.29798754330023e-06 0.214245841241488
0.27523139721867 0.714301663503407
6.36574326097685e-05 0.571396672993185
5.07462062699741e-07 0.928547504744895
0.00590539757830524 0.714301663503407
0.0372568611857664 0.714301663503407
0.000677627661794712 0.714301663503407
0.00208689533520483 0.714301663503407
5.75787710822749e-05 0.285698336496593
0.000100196428627458 0.49994417773808
0.0400931726469774 0.714301663503407
0.543347042767162 0.714301663503407
0.00969911069455714 0.714301663503407
1.63537741895019e-06 0.357150831751697
0.000209104143716424 0.714301663503407
5.57895563949418e-05 0.49994417773808
3.12715825687649e-07 0.85709500948979
3.14909211566976e-05 0.428603327006815
0.447679958570842 0.714301663503407
3.68543974938701e-05 0.285698336496593
1.63956525779521e-05 0.357150831751697
6.76210699254085e-06 0.0714524952551049
0.0205206175813932 0.714301663503407
1.84564730952235e-07 0.785754158758512
0.123903853031443 0.714301663503407
0.000905537666695531 0.714301663503407
3.95752132059826e-06 0.142793345986383
5.70815903278507e-05 0.428603327006815
0.00910045119500877 0.714301663503407
0.0189398927139011 0.714301663503407
4.14985961357725e-05 0.285698336496593
1.28112009233931e-05 0.142793345986383
0.00020218038371749 0.714301663503407
0.051079010071746 0.714301663503407
7.48603837858149e-05 0.571396672993185
9.32447972994239e-05 0.571396672993185
0.136704745968069 0.714301663503407
0.00288610937797512 0.714301663503407
0.1202001355296 0.714301663503407
0.000153205915000604 0.357150831751697
0.00615054675950081 0.714301663503407
0.0265366193377583 0.714301663503407
5.85114600188068e-06 0
2.53802683381871e-06 0.0714524952551049
0.14646882839832 0.714301663503407
0.00258511791981769 0.714301663503407
0.0815698088196703 0.714301663503407
0.000898066475131445 0.714301663503407
0.000141322088518327 0.357150831751697
0.00776733334022038 0.714301663503407
0.0034114790020552 0.714301663503407
0.000141493841629136 0.714301663503407
0.00287917572331487 0.714301663503407
0.000103038671940751 0.714301663503407
0.143023246668937 0.714301663503407
0.000142689758572579 0.357150831751697
0.000158708277344145 0.714301663503407
0.000935033005546867 0.714301663503407
2.89950849377814e-05 0.285698336496593
2.79801668004412e-05 0.142793345986383
0.763736469226011 0.714301663503407
0.00988973292414358 0.714301663503407
1.80535417537706e-06 0.85709500948979
1.60954188635217e-05 0.142793345986383
0.60186500728689 0.714301663503407
3.04430230663154e-06 0.142793345986383
0.000399053434481191 0.714301663503407
0.000122512890492973 0.714301663503407
0.00143783946370572 0.714301663503407
0.00981305348274265 0.714301663503407
2.53079974059707e-05 0.285698336496593
5.19258429424451e-06 0.142793345986383
5.7892821992492e-05 0.428603327006815
0.00751644490720495 0.714301663503407
0.105139041692834 0.714301663503407
0.000613528192204834 0.714301663503407
2.3098027325158e-05 0.285698336496593
0.000653065918873795 0.714301663503407
5.12630872750976e-07 0.85709500948979
0.000238699585899586 0.714301663503407
6.8811580276397e-08 0.928547504744895
0.0303855288489549 0.714301663503407
2.10585327255383e-06 0.0714524952551049
0.0703968189997531 0.714301663503407
0.00110821900265274 0.714301663503407
0.000415174530697568 0.714301663503407
6.32032301803065e-06 0.142793345986383
0.449573299969888 0.714301663503407
0.00460847020833664 0.714301663503407
0.000213158068610556 0.428603327006815
6.8752977167948e-05 0.428603327006815
0.322743711299215 0.714301663503407
0.0994723293999982 0.714301663503407
0.00259719541346364 0.714301663503407
9.19026580108726e-05 0.714301663503407
4.46074569793901e-05 0.285698336496593
1.8080019597356e-06 0.85709500948979
0.292912455742322 0.714301663503407
0.000475200656304345 0.714301663503407
3.38466531372946e-05 0.357150831751697
0.00652577484099897 0.714301663503407
4.58440054826276e-05 0.428603327006815
0.257938814123666 0.714301663503407
1.79870754217992e-08 0.85709500948979
2.56952388474805e-06 0.357150831751697
0.00101198639503048 0.714301663503407
4.73473083337262e-07 0.49994417773808
2.79876157036927e-06 0.0714524952551049
0.0384254690654779 0.714301663503407
1.05719638221595e-06 0.49994417773808
0.000107820659170159 0.428603327006815
0.0081919606663437 0.714301663503407
0.140766855889343 0.714301663503407
7.92021649557078e-06 0.357150831751697
2.87715951988814e-05 0.285698336496593
0.00783063954971593 0.714301663503407
5.5128102845123e-06 0.357150831751697
0.0290344065401857 0.714301663503407
1.22885945998206e-07 0.785754158758512
0.000106608754927505 0.714301663503407
0.000116644980310561 0.714301663503407
4.33741480002391e-06 0.142793345986383
0.00210752923406018 0.714301663503407
6.36434120922901e-05 0.49994417773808
6.17356255555691e-06 0.428603327006815
0.0661119467787461 0.714301663503407
0.00455638040635958 0.714301663503407
0.0152660614988172 0.714301663503407
0.00759860620011049 0.714301663503407
0.0078616895302576 0.714301663503407
7.19204514795013e-06 0.0714524952551049
4.51957069247226e-07 0.785754158758512
0.000431389359026928 0.714301663503407
0.134721642133397 0.714301663503407
0.311219555745933 0.714301663503407
0.000109288649173234 0.428603327006815
0.445429848857777 0.714301663503407
0.00352126681702017 0.714301663503407
0.0715528005096772 0.714301663503407
0.272595141578364 0.714301663503407
0.0186480170295304 0.714301663503407
0.0146818292204496 0.714301663503407
0.000195264111030424 0.714301663503407
2.48230786283866e-06 0.357150831751697
1.67658160772205e-05 0.214245841241488
0.000105460465231303 0.49994417773808
1.16073067841225e-06 0.357150831751697
0.0043425137593136 0.714301663503407
0.000394338199025371 0.714301663503407
0.555365813353467 0.714301663503407
0.000345433697451991 0.714301663503407
6.56216227054111e-05 0.428603327006815
0.00230403261855902 0.714301663503407
0.00525602314696549 0.714301663503407
0.00229223307763753 0.714301663503407
3.22794840252704e-06 0.0714524952551049
1.74480441235779e-06 0.0714524952551049
0.173727460229277 0.714301663503407
0.000203094391988818 0.714301663503407
0.00168570273388075 0.714301663503407
0.000327116040521077 0.714301663503407
0.000364503393139349 0.714301663503407
8.4138520836839e-06 0.357150831751697
0.719678758216217 0.714301663503407
1.07099356297928e-05 0.214245841241488
0.0833062662215044 0.714301663503407
0.000168963534081496 0.714301663503407
0.164877183378146 0.714301663503407
0.421097631376526 0.714301663503407
5.93527014794336e-05 0.571396672993185
0.00421469338335259 0.714301663503407
0.000551966296534412 0.714301663503407
8.18688121039917e-06 0.428603327006815
0.117235539398517 0.714301663503407
9.25099229987444e-05 0.714301663503407
0.00042111634419849 0.714301663503407
6.34901331702483e-05 0.428603327006815
0.0728253822462406 0.714301663503407
0.000343609235618475 0.714301663503407
2.30691691432074e-05 0.214245841241488
0.000263670040760199 0.714301663503407
1.93380195795862e-05 0.428603327006815
1.06521510936097e-05 0.214245841241488
0.000104999143688189 0.357150831751697
4.77673541727621e-06 0.142793345986383
9.33343854354703e-06 0.285698336496593
0.0132854992150619 0.714301663503407
0.0850597944311431 0.714301663503407
0.00055775735396048 0.714301663503407
2.51994662004494e-05 0.357150831751697
1.09653053028168e-06 0.571396672993185
0.00190793895188187 0.714301663503407
0.0586349011974876 0.714301663503407
0.754440023572001 0.714301663503407
0.0037892769380969 0.714301663503407
0.000725633342824085 0.714301663503407
9.66679601020937e-05 0.571396672993185
0.0022050462319965 0.714301663503407
0.34729303703131 0.714301663503407
0.00228562804716808 0.714301663503407
0.000282457071246872 0.714301663503407
0.07891761624315 0.714301663503407
0.00141271772633358 0.714301663503407
0.0100272680520937 0.714301663503407
0.705815625012494 0.714301663503407
0.329109888563298 0.714301663503407
0.000354060895330329 0.714301663503407
0.000833143139504674 0.714301663503407
0.184619631686743 0.714301663503407
0.0175898405415048 0.714301663503407
0.000165059092076508 0.714301663503407
1.62397737972858e-06 0.142793345986383
7.40856394923633e-05 0.357150831751697
1.37022456937105e-06 0.571396672993185
4.17092013025835e-08 0.785754158758512
0.0423172003294154 0.714301663503407
0.000351318913490432 0.714301663503407
0.0557403561171027 0.714301663503407
0.586840421289054 0.714301663503407
0.0021028993515132 0.714301663503407
0.000869196841518532 0.714301663503407
1.13055654915065e-05 0.214245841241488
0.0516632718835748 0.714301663503407
0.000305962456900754 0.714301663503407
0.612458360242122 0.714301663503407
6.98099313223631e-06 0.214245841241488
0.000631729614159834 0.714301663503407
0.0145765270603713 0.714301663503407
0.476808337085974 0.714301663503407
4.80794944819234e-06 0.142793345986383
0.0259190355297575 0.714301663503407
0.197240844388677 0.714301663503407
3.46046681148918e-05 0.285698336496593
0.059224052419286 0.714301663503407
0.0126580460290708 0.714301663503407
0.967398106966463 0.714301663503407
0.166157431435439 0.714301663503407
5.82320640406063e-07 0.428603327006815
0.000363737792589226 0.714301663503407
0.0385009552539007 0.714301663503407
0.0840771677728586 0.714301663503407
0.000846980332988947 0.714301663503407
4.65174802664438e-05 0.428603327006815
0.00226677612599687 0.714301663503407
0.0045201612479959 0.714301663503407
2.50860672268763e-06 0.642849168248303
0.0538093603132587 0.714301663503407
0.00108598866616641 0.714301663503407
5.79777946960132e-06 0.142793345986383
7.89470238235321e-05 0.642849168248303
0.00498492205520459 0.714301663503407
0.00283471790151593 0.714301663503407
4.45726064169964e-05 0.285698336496593
4.99022944369092e-06 0.214245841241488
0.00191010842435867 0.714301663503407
0.00220976622488762 0.714301663503407
4.40025632971109e-06 0.285698336496593
0.729197480595211 0.714301663503407
0.00178552044249549 0.714301663503407
2.33328282930085e-05 0.214245841241488
0.0287296635405459 0.714301663503407
0.279790196975147 0.714301663503407
0.000111398927209689 0.428603327006815
0.142446841542974 0.714301663503407
0.0930636317782611 0.714301663503407
0.000276808955898278 0.714301663503407
5.32655226378707e-05 0.49994417773808
6.84449471509391e-05 0.428603327006815
0.0137492438290948 0.714301663503407
5.58098027358509e-07 0.928547504744895
8.20835932548394e-07 0.49994417773808
0.00788767518776359 0.714301663503407
2.29353200458393e-06 0
1.87755852283035e-05 0.357150831751697
0.00187288979691432 0.714301663503407
0.0346649993216014 0.714301663503407
0.000232951776356688 0.714301663503407
0.000730603295867548 0.714301663503407
2.76811115619693e-05 0.214245841241488
8.34925598982986e-05 0.571396672993185
2.54725080009923e-05 0.285698336496593
0.553014000456139 0.714301663503407
1.53923401707725e-06 0.428603327006815
0.0281607902916479 0.714301663503407
0.000118892950436422 0.357150831751697
0.0149776936485676 0.714301663503407
7.37236078128297e-05 0.49994417773808
0.0653673095513296 0.714301663503407
0.000467752401711326 0.714301663503407
0.0226725912840527 0.714301663503407
8.52565359379624e-06 0.357150831751697
7.86577401598265e-05 0.357150831751697
1.55045736265436e-05 0.285698336496593
0.000210037917321313 0.714301663503407
2.73926103464077e-07 0.85709500948979
1.41991601070381e-05 0.214245841241488
1.06639094544032e-06 0.714301663503407
0.00162489533489765 0.714301663503407
0.0203538249131338 0.714301663503407
1.51955247283587e-06 0.285698336496593
0.000164911312531065 0.428603327006815
0.014484163856406 0.714301663503407
2.12629143329297e-05 0.428603327006815
0.0270578257042299 0.714301663503407
0.00523005102780673 0.714301663503407
0.00807191814327198 0.714301663503407
0.00437266909476695 0.714301663503407
4.79233910204852e-05 0.428603327006815
8.52806127284117e-06 0.214245841241488
0.00132789428871519 0.714301663503407
0.0819670095366589 0.714301663503407
0.00858725690233799 0.714301663503407
0.168026450364103 0.714301663503407
4.8733887974951e-07 0.785754158758512
2.94661068812864e-07 0.571396672993185
0.336770003420514 0.714301663503407
0.00336721025988426 0.714301663503407
1.52369715582707e-06 0.85709500948979
0.0462868266140352 0.714301663503407
0.00146935536983745 0.714301663503407
0.00174213008803329 0.714301663503407
3.27852011954218e-06 0.0714524952551049
4.67130421696045e-06 0.142793345986383
0.00234064578322453 0.714301663503407
2.63123246166296e-06 0.0714524952551049
1.7686230395971e-05 0.357150831751697
9.15034924299063e-05 0.571396672993185
0.150852027943145 0.714301663503407
1.03239192056035e-05 0.0714524952551049
0.300444500196739 0.714301663503407
0.00239549690849252 0.714301663503407
0.00835093417474559 0.714301663503407
9.49052205474599e-05 0.571396672993185
0.0351566234556118 0.714301663503407
0.000147241615165473 0.714301663503407
0.00482557697389357 0.714301663503407
0.000732988643674137 0.714301663503407
0.0924477606934917 0.714301663503407
3.53038796185653e-05 0.285698336496593
0.000224576574931167 0.714301663503407
0.366188517070749 0.714301663503407
0.00670503623309572 0.714301663503407
4.97539562314118e-05 0.357150831751697
3.71347135950089e-06 0.0714524952551049
0.590110142741494 0.714301663503407
4.46635177250154e-07 0.642849168248303
0.144807743934519 0.714301663503407
9.05649571452255e-07 0.357150831751697
0.710881750003618 0.714301663503407
0.0587177347871728 0.714301663503407
0.00586560904002583 0.714301663503407
1.87430774077552e-05 0.214245841241488
0.0793055668841048 0.714301663503407
0.00162601131752348 0.642849168248303
8.41346528553085e-06 0.357150831751697
0.00115314205879242 0.714301663503407
0.00379756779544272 0.714301663503407
0.00714405126469854 0.714301663503407
0.00106395848754155 0.714301663503407
7.62693582490768e-07 0.785754158758512
0.00131326126966312 0.714301663503407
0.309426589806409 0.714301663503407
0.00490206613915246 0.714301663503407
0.0272893967908323 0.714301663503407
2.39455033860276e-06 0.714301663503407
0.293413574821457 0.714301663503407
0.000130031868113036 0.357150831751697
9.04535060843638e-07 0.357150831751697
5.83505923190805e-06 0.214245841241488
9.1827660884569e-05 0.285698336496593
0.0013645601744513 0.714301663503407
0.00348415426403678 0.714301663503407
4.92538485368836e-05 0.357150831751697
0.00242997258725381 0.714301663503407
9.97765426380448e-05 0.714301663503407
0.00131896538089973 0.714301663503407
0.000339973427692586 0.714301663503407
8.56803430536505e-06 0.285698336496593
0.0099639868337244 0.714301663503407
0.038814879386555 0.714301663503407
1.06909055041925e-05 0.142793345986383
0.852698138943053 0.714301663503407
0.0101401116097244 0.714301663503407
0.110836733723533 0.714301663503407
0.29302007341438 0.714301663503407
0.00137196034393192 0.714301663503407
1.38855837742414e-05 0.214245841241488
1.21977996996065e-06 0.714301663503407
0.000116265909824877 0.714301663503407
0.00013226126455127 0.714301663503407
0.526087509838425 0.714301663503407
0.000552988042000949 0.714301663503407
1.3471286316969e-06 0.49994417773808
0.00153715639090385 0.714301663503407
0.000409088032075978 0.714301663503407
0.000821421122608989 0.714301663503407
1.30484234230985e-06 0.357150831751697
2.11219693346137e-06 0.0714524952551049
2.36677233809556e-05 0.285698336496593
0.0175826233084824 0.714301663503407
0.00149086076804307 0.714301663503407
2.70550568186894e-05 0.428603327006815
0.000107979285447147 0.428603327006815
8.80688999283288e-06 0.214245841241488
0.811509603433093 0.714301663503407
3.95425239409405e-05 0.285698336496593
0.00564401539765044 0.714301663503407
0.00219223240744964 0.714301663503407
1.85971712191601e-06 0.428603327006815
1.73463820216383e-05 0.142793345986383
4.37059109552412e-07 0.642849168248303
4.24437282404187e-07 0.785754158758512
4.28887756838505e-05 0.285698336496593
2.0857650424258e-06 0.0714524952551049
0.00388449625457362 0.714301663503407
0.0010791702859241 0.714301663503407
0.00029958171859137 0.714301663503407
0.00117887403401851 0.714301663503407
3.59356631047627e-05 0.285698336496593
0.00274171520056473 0.714301663503407
0.0508697875295284 0.714301663503407
7.99858518721012e-06 0.428603327006815
1.57939401297289e-05 0.214245841241488
7.04449492660358e-06 0.285698336496593
0.179234590979415 0.714301663503407
0.117423306118943 0.714301663503407
0.00153064214691129 0.714301663503407
0.523121684001775 0.714301663503407
3.39360005032883e-05 0.49994417773808
0.0047123020384337 0.714301663503407
7.98387545103376e-05 0.285698336496593
1.49726885395028e-05 0.285698336496593
2.16061135935522e-05 0.285698336496593
0.00102694397104014 0.714301663503407
0.657351517487437 0.714301663503407
0.00304582752628327 0.714301663503407
0.100068078043434 0.714301663503407
0.000413520199432072 0.714301663503407
0.00132638126640329 0.714301663503407
4.74233441617946e-06 0.214245841241488
0.0670005523835392 0.714301663503407
0.109360165759595 0.714301663503407
3.93743707467051e-05 0.428603327006815
0.0207915498051467 0.714301663503407
0.00491746510830671 0.714301663503407
4.87054808125577e-05 0.428603327006815
3.56825506217311e-06 0
0.000353634308930554 0.714301663503407
1.65963769315787e-06 0.142793345986383
0.0750360179933048 0.714301663503407
0.0133072535292187 0.714301663503407
3.56830338827639e-06 0.214245841241488
2.80702215406473e-05 0.285698336496593
0.0174816758358255 0.714301663503407
0.00983859958755961 0.714301663503407
0.000301379662443276 0.714301663503407
0.0399476233218954 0.714301663503407
0.144951411225193 0.714301663503407
0.00068068978514517 0.714301663503407
0.515402146953292 0.714301663503407
0.853765631354422 0.714301663503407
9.02779171743831e-05 0.714301663503407
0.000971529513357623 0.714301663503407
0.00102736825127697 0.714301663503407
0.126078680394375 0.714301663503407
7.21595941955318e-06 0.357150831751697
0.0175222611828795 0.714301663503407
0.000851579218332172 0.714301663503407
0.0198559194706441 0.714301663503407
1.84381501797226e-06 0.214245841241488
3.08151675877085e-05 0.428603327006815
0.0505885184541797 0.714301663503407
0.000129427690948872 0.357150831751697
0.000169455415445068 0.714301663503407
0.000718552055457299 0.714301663503407
0.141819928429481 0.714301663503407
7.370485987934e-05 0.642849168248303
8.67077039341265e-06 0.357150831751697
1.05270645162388e-07 0.714301663503407
0.000142541815714601 0.714301663503407
0.0161235807944142 0.714301663503407
4.7683820319353e-07 0.642849168248303
0.000183954373837935 0.428603327006815
0.324956224330659 0.714301663503407
0.00352312602746972 0.714301663503407
0.000848225349624983 0.714301663503407
0.129845790863638 0.714301663503407
9.53324060651446e-06 0.142793345986383
0.0318131330192764 0.714301663503407
0.000227601376370488 0.714301663503407
2.2934454738001e-06 0.571396672993185
0.377470681862491 0.714301663503407
0.194939497441497 0.714301663503407
0.00878072985892092 0.714301663503407
0.00123241352088296 0.714301663503407
0.00321758298178795 0.714301663503407
1.00252874238562e-05 0.285698336496593
0.186200833075003 0.714301663503407
0.10744087902667 0.714301663503407
0.000930491260960076 0.714301663503407
1.71423723861084e-06 0.357150831751697
1.31877340049635e-05 0.285698336496593
2.79425963833546e-05 0.357150831751697
0.500578336243419 0.714301663503407
4.27913603292312e-06 0.0714524952551049
6.179685011253e-07 0.714301663503407
0.00351392787193106 0.714301663503407
0.00102909848249074 0.714301663503407
0.0105513996855733 0.714301663503407
0.056505867497249 0.714301663503407
0.000132935526180328 0.428603327006815
0.22705904404192 0.714301663503407
7.05646091366905e-05 0.571396672993185
1.64180327943591e-06 0.428603327006815
0.166209832593602 0.714301663503407
0.000207308038625189 0.714301663503407
0.0206680834222041 0.714301663503407
0.000368741984503819 0.714301663503407
0.0225460447986525 0.714301663503407
3.02270624109485e-07 0.714301663503407
5.465759023461e-05 0.428603327006815
7.55870729918448e-06 0.357150831751697
0.0499162084319314 0.714301663503407
0.000159063786688637 0.714301663503407
0.059118646713875 0.714301663503407
0.965236305333476 0.714301663503407
0.000226332090506896 0.714301663503407
0.00053139165844635 0.49994417773808
2.60450347465737e-05 0.428603327006815
1.1937299677629e-06 0.357150831751697
3.48748480349632e-06 0.49994417773808
0.00168225866243768 0.714301663503407
0.00211987156580174 0.714301663503407
0.756483846037283 0.714301663503407
0.00166568298847386 0.714301663503407
0.000997850499123483 0.714301663503407
8.8124590159192e-08 0.714301663503407
0.000427606136506502 0.714301663503407
4.35685942856538e-06 0.142793345986383
0.000222159696311915 0.714301663503407
0.0221113888734906 0.714301663503407
0.00310125795773829 0.714301663503407
0.010353802209294 0.714301663503407
3.04873401120349e-05 0.285698336496593
0.00400556444556246 0.714301663503407
1.07299426863071e-06 0.785754158758512
1.67654546748637e-05 0.285698336496593
2.53277557439671e-05 0.428603327006815
0.00427032515262684 0.714301663503407
7.25409238800477e-05 0.571396672993185
0.00177750303109641 0.714301663503407
1.18986404901438e-06 0.785754158758512
6.96710811520847e-05 0.428603327006815
0.000548773889805374 0.714301663503407
0.0193653854865975 0.714301663503407
0.0700701094561567 0.714301663503407
2.54170432613361e-05 0.285698336496593
3.844806408982e-07 0.85709500948979
2.19770648789742e-05 0.214245841241488
0.0689533466136046 0.714301663503407
0.020021963736284 0.714301663503407
0.0179480334089388 0.714301663503407
0.517310201700229 0.714301663503407
0.00513433680336105 0.714301663503407
1.0462684864605e-05 0.357150831751697
0.0110228491772924 0.714301663503407
0.335867855722255 0.714301663503407
0.0645455239131666 0.714301663503407
0.00440347865063643 0.714301663503407
0.000166540406857555 0.714301663503407
0.54739714113727 0.714301663503407
0.012530886610189 0.714301663503407
3.26005187379865e-05 0.357150831751697
0.000439384574173481 0.714301663503407
0.982449731586049 0.714301663503407
0.0645489482446206 0.714301663503407
0.0243046453449547 0.714301663503407
0.558009698998519 0.714301663503407
0.0116670444631748 0.714301663503407
4.1677364950481e-06 0.0714524952551049
0.000534829206692416 0.714301663503407
1.17396401825191e-05 0.142793345986383
0.819170560117889 0.714301663503407
0.00271087390357693 0.714301663503407
8.85727812486877e-07 0.357150831751697
0.00427476160186623 0.714301663503407
1.10935561969121e-06 0.49994417773808
0.0128033210164646 0.714301663503407
2.45871926517952e-05 0.428603327006815
0.00229448416151041 0.714301663503407
4.26215038057353e-07 0.642849168248303
0.00047774849049645 0.714301663503407
0.00294290238587882 0.714301663503407
4.38115387963087e-06 0.214245841241488
0.0122350206713087 0.714301663503407
2.72724186712032e-05 0.214245841241488
8.92537119935913e-05 0.357150831751697
0.0440566028172317 0.714301663503407
1.08357607543604e-05 0.285698336496593
0.0970188843471553 0.714301663503407
0.0131914627220063 0.714301663503407
0.119636322908564 0.714301663503407
0.778746888359319 0.714301663503407
0.000100775898187172 0.357150831751697
0.00153323846307525 0.714301663503407
0.085401715141068 0.714301663503407
1.18142172824676e-06 0.642849168248303
0.00169469278104458 0.714301663503407
7.65638376915615e-05 0.571396672993185
0.00405346201428365 0.714301663503407
0.24555347080501 0.714301663503407
0.0041288702083016 0.714301663503407
0.00115146153319256 0.714301663503407
4.7383865913878e-05 0.428603327006815
0.128418547286992 0.714301663503407
0.000495246282761264 0.714301663503407
4.26240624843428e-05 0.357150831751697
0.000292521308496965 0.714301663503407
0.318437514477198 0.714301663503407
0.0727418782305837 0.714301663503407
0.200075739350805 0.714301663503407
6.00751741832006e-06 0.142793345986383
0.000378860981041118 0.714301663503407
1.15025993366514e-05 0.214245841241488
0.0681301634382557 0.714301663503407
1.21292687237748e-05 0.0714524952551049
0.02770093497179 0.714301663503407
8.36578985183163e-06 0.357150831751697
2.09612373086924e-05 0.285698336496593
0.000168295961151716 0.714301663503407
1.3861976679914e-06 0.428603327006815
0.0443056697111226 0.714301663503407
0.033933785668715 0.714301663503407
0.00191054185082172 0.714301663503407
0.000412942487453189 0.714301663503407
4.91888371368173e-06 0.142793345986383
0.0229593290134189 0.714301663503407
0.0131744443841464 0.714301663503407
0.117729001248513 0.714301663503407
0.000101741817997825 0.714301663503407
0.00798288959459334 0.714301663503407
1.03507286687035e-05 0.214245841241488
0.00109988750972569 0.714301663503407
0.000146015009241995 0.714301663503407
6.39129617199699e-06 0.357150831751697
1.61137234776903e-06 0.428603327006815
0.0042885956675366 0.714301663503407
0.0572951777733145 0.714301663503407
0.00996064346251722 0.714301663503407
0.00351998292973862 0.714301663503407
0.00433979459173417 0.714301663503407
3.51040597025838e-06 0.214245841241488
0.0839807424650011 0.714301663503407
1.22739319517725e-06 0.357150831751697
0.000269003268707666 0.714301663503407
0.0315041254834787 0.714301663503407
1.28826452355375e-07 0.714301663503407
0.000297203896955312 0.714301663503407
0.599304159282113 0.714301663503407
0.00249888200488112 0.714301663503407
1.31962488577001e-05 0.142793345986383
0.00106769650332521 0.714301663503407
0.0517503499384271 0.714301663503407
0.014665985379362 0.714301663503407
0.00329138561379854 0.714301663503407
0.0250186025895621 0.714301663503407
0.670391232615195 0.714301663503407
0.162470428067122 0.714301663503407
0.0106919213134937 0.714301663503407
1.07295818780594e-05 0.428603327006815
0.0392369533441082 0.714301663503407
0.00468032190469348 0.714301663503407
5.26577201373808e-05 0.428603327006815
8.35939582135837e-05 0.714301663503407
0.00121798622544488 0.714301663503407
1.3072980204298e-06 0.428603327006815
0.000562949566166256 0.714301663503407
3.08884768381461e-06 0.285698336496593
0.420971207861518 0.714301663503407
0.00664305031054789 0.714301663503407
3.9716655618715e-07 0.49994417773808
2.05560098843956e-06 0.0714524952551049
9.43795737015356e-05 0.714301663503407
2.49062055009288e-05 0.285698336496593
0.022932704311089 0.714301663503407
1.47053416435314e-05 0.285698336496593
0.00260774839487646 0.714301663503407
0.00922964184180513 0.714301663503407
0.0718926971282857 0.714301663503407
0.000167036456695669 0.714301663503407
0.00494636817299699 0.714301663503407
0.0909320876143404 0.714301663503407
3.69887246613327e-07 0.49994417773808
0.00169603011612752 0.714301663503407
0.590963519823652 0.714301663503407
2.7374984003621e-05 0.428603327006815
4.22135366866123e-07 0.85709500948979
5.49512060059874e-05 0.49994417773808
0.750227859694056 0.714301663503407
1.16498465901912e-06 0.642849168248303
0.000323747791313623 0.714301663503407
3.35993260017041e-06 0.49994417773808
0.00102769387660782 0.714301663503407
1.11038931468599e-06 0.49994417773808
0.286241487487259 0.714301663503407
0.00363512765945525 0.714301663503407
0.83182314633761 0.714301663503407
0.0216799381322768 0.714301663503407
7.56177623030666e-07 0.49994417773808
0.247495676706064 0.714301663503407
0.00160486603245796 0.714301663503407
5.64682327371666e-07 0.49994417773808
0.166435784151566 0.714301663503407
9.83203231626271e-05 0.428603327006815
0.00143468401170061 0.714301663503407
0.212663599394801 0.714301663503407
0.00382374904264502 0.714301663503407
1.03560290967833e-06 0.428603327006815
9.36359457177992e-06 0.285698336496593
0.00364538701494103 0.714301663503407
0.82967709431432 0.714301663503407
2.88624365989655e-05 0.285698336496593
0.00760938715439159 0.714301663503407
6.62103948510609e-06 0.357150831751697
0.000162673794035226 0.714301663503407
0.0280370321047444 0.714301663503407
0.000191447897427982 0.714301663503407
1.45283076967692e-06 0.85709500948979
7.58244601132884e-05 0.714301663503407
2.55536799298803e-05 0.214245841241488
0.00641320431848695 0.714301663503407
2.40398533049578e-05 0.285698336496593
0.0206951668830118 0.714301663503407
0.00753826297400012 0.714301663503407
0.00791991478321357 0.714301663503407
0.151191683418509 0.714301663503407
9.32107876702705e-05 0.642849168248303
8.15696708692744e-06 0.285698336496593
0.352982305671508 0.714301663503407
0.157735833374878 0.714301663503407
2.48982335749039e-05 0.214245841241488
0.157915148428968 0.714301663503407
1.84337562101916e-06 0.0714524952551049
0.00647884615005262 0.714301663503407
1.88907156373192e-05 0.214245841241488
0.00218614647568661 0.714301663503407
0.00597142936845892 0.714301663503407
2.80017626803848e-05 0.214245841241488
0.0921725756898299 0.714301663503407
0.408566938745902 0.714301663503407
9.97013144917416e-08 0.714301663503407
0.218431791367004 0.714301663503407
0.00236475035512823 0.714301663503407
3.32816058643159e-05 0.285698336496593
0.00423131554334097 0.714301663503407
0.786250291047168 0.714301663503407
0.00286301848951254 0.714301663503407
0.000368106956124037 0.714301663503407
0.00166525091998983 0.714301663503407
0.000152717799453983 0.714301663503407
0.00107582373181348 0.714301663503407
0.0200096247561533 0.714301663503407
0.100558521097145 0.714301663503407
0.00822180097016793 0.714301663503407
0.261692858231682 0.714301663503407
2.91721344254567e-05 0.428603327006815
1.54459378881769e-05 0.214245841241488
0.00753077494037063 0.714301663503407
0.00460120056925028 0.714301663503407
0.14609019850178 0.714301663503407
0.000287050975391103 0.714301663503407
3.01599719266557e-06 0.142793345986383
0.105661583796193 0.714301663503407
0.0285485337227211 0.714301663503407
0.0369437883003209 0.714301663503407
0.153250051345952 0.714301663503407
0.00144282993235704 0.714301663503407
0.0773319170018433 0.714301663503407
0.0208635389737818 0.714301663503407
0.129759530498833 0.714301663503407
0.0273433839386255 0.714301663503407
3.15063962705539e-05 0.357150831751697
0.0352176234791302 0.714301663503407
7.11673613403784e-06 0.285698336496593
0.000164033406929605 0.571396672993185
0.953116798198958 0.714301663503407
2.19562668369678e-05 0.428603327006815
0.00342764479992637 0.714301663503407
0.0407719273858524 0.714301663503407
0.90955110886199 0.714301663503407
1.21622987533401e-06 0.428603327006815
0.069916253699366 0.714301663503407
4.50910245639863e-06 0.214245841241488
0.0229849841971325 0.714301663503407
6.96065731575467e-06 0.357150831751697
0.000554580925366815 0.714301663503407
0.478098919565104 0.714301663503407
0.212126719113299 0.714301663503407
1.26153447364145e-07 0.85709500948979
0.0137735680165034 0.714301663503407
0.000202536690102466 0.714301663503407
1.32905043032393e-05 0.142793345986383
8.91737816950503e-07 0.357150831751697
0.00136778358995681 0.714301663503407
0.00849561327952821 0.714301663503407
4.11236950740236e-06 0.214245841241488
0.0162992360579859 0.714301663503407
0.68841429320612 0.714301663503407
0.0346290325431288 0.714301663503407
0.00535367117438336 0.714301663503407
1.08484233932883e-06 0.428603327006815
0.0019117395620616 0.714301663503407
0.0288289833050975 0.714301663503407
0.00013051918247474 0.428603327006815
0.0132314887746006 0.714301663503407
9.07298616027258e-05 0.714301663503407
0.000733015366017246 0.642849168248303
3.60945313836795e-06 0.0714524952551049
5.44451351245057e-05 0.428603327006815
0.00651160128968569 0.714301663503407
2.70091668908615e-06 0.142793345986383
0.112651835269437 0.714301663503407
0.209466194445819 0.714301663503407
0.00244054589847423 0.714301663503407
0.941696344610918 0.714301663503407
0.000396507337833575 0.714301663503407
0.0768523619381588 0.714301663503407
1.68361120727427e-05 0.0714524952551049
5.51655529513342e-07 0.785754158758512
0.376591511482588 0.714301663503407
4.56743299926993e-05 0.49994417773808
0.000427043408763302 0.714301663503407
0.263435559997133 0.714301663503407
0.000496478694647066 0.714301663503407
0.299391651473982 0.714301663503407
0.222613095798883 0.714301663503407
0.264483113672979 0.714301663503407
2.40860119965075e-05 0.285698336496593
0.000239775678814834 0.285698336496593
2.17510274475813e-06 0.0714524952551049
0.00309264697003942 0.714301663503407
0.0161734874321935 0.714301663503407
0.00256692513919189 0.714301663503407
1.63339677254064e-06 0.285698336496593
0.000410439847351261 0.714301663503407
0.108252532421884 0.714301663503407
0.00838775973239087 0.714301663503407
3.75309907394719e-05 0.285698336496593
0.0710901191311053 0.714301663503407
0.388003324715389 0.714301663503407
0.016912197051406 0.714301663503407
0.000743081061746188 0.714301663503407
0.00241923007093521 0.714301663503407
0.000160455339940361 0.428603327006815
0.000241565565073701 0.714301663503407
0.0225449304171853 0.714301663503407
0.0140011271467596 0.714301663503407
8.55083753906092e-06 0.142793345986383
0.00014919506385648 0.357150831751697
1.83143135805501e-05 0.214245841241488
0.000682853902074234 0.714301663503407
2.46602087843441e-06 0.0714524952551049
0.0022414356397541 0.714301663503407
0.000352239987275946 0.714301663503407
0.00162598257169947 0.714301663503407
0.0275207847493142 0.714301663503407
0.245781574342886 0.714301663503407
0.000183182443415056 0.714301663503407
0.000710321605375928 0.714301663503407
0.00245186147049381 0.714301663503407
4.16585157145754e-06 0.0714524952551049
0.00409887508421879 0.714301663503407
8.57197031047258e-07 0.785754158758512
3.39705667291e-06 0.428603327006815
3.68378973462175e-06 0.0714524952551049
3.86587140372062e-06 0.214245841241488
0.0679840518021968 0.714301663503407
5.11744583548341e-06 0
0.00705876675929278 0.714301663503407
0.0176598827440893 0.714301663503407
4.30025830158394e-05 0.285698336496593
0.0222497334669245 0.714301663503407
1.53373725833354e-07 0.785754158758512
2.25661101005408e-07 0.85709500948979
0.00111527571243064 0.714301663503407
1.83666284423719e-07 0.642849168248303
5.16528368952213e-05 0.357150831751697
0.00829581982604103 0.714301663503407
2.85800144478504e-05 0.214245841241488
0.226184466028226 0.714301663503407
0.000317380293989465 0.714301663503407
0.00450408037701718 0.714301663503407
0.0535218805022771 0.714301663503407
0.000453257610999644 0.714301663503407
0.00709742816359873 0.714301663503407
0.000127947613172334 0.714301663503407
0.000909011812850637 0.714301663503407
3.57814322857705e-05 0.49994417773808
2.18201114486493e-05 0.357150831751697
0.124991028867893 0.714301663503407
0.00243059368907525 0.714301663503407
2.3884658960447e-05 0.357150831751697
0.000946877842176355 0.714301663503407
0.582572483309869 0.714301663503407
0.000373140061166406 0.714301663503407
0.000608651555850491 0.714301663503407
0.00102573485351869 0.714301663503407
8.45424874060592e-05 0.714301663503407
0.00079196742320407 0.714301663503407
0.000626790919450815 0.714301663503407
0.000451283272173669 0.714301663503407
0.0155791628258053 0.714301663503407
0.00608142929805015 0.714301663503407
0.0468659850221813 0.714301663503407
0.244019670828106 0.714301663503407
0.000389086235741587 0.714301663503407
0.0176117552637197 0.714301663503407
0.172551426433212 0.714301663503407
0.0483845493821612 0.714301663503407
8.014814678974e-06 0.142793345986383
1.13189794917629e-05 0.214245841241488
0.000824569319921409 0.714301663503407
3.52347699616346e-05 0.357150831751697
0.00448064690329211 0.714301663503407
0.000110588359742091 0.714301663503407
5.10613176663419e-06 0.285698336496593
0.0593685631101002 0.714301663503407
1.41252589530846e-06 0.285698336496593
0.433036238983431 0.714301663503407
2.69636225638335e-05 0.357150831751697
0.111778239524336 0.714301663503407
4.65751286387208e-06 0.0714524952551049
0.000884928278507065 0.714301663503407
0.0167167528747522 0.714301663503407
0.00661717469450285 0.714301663503407
0.0453385265351704 0.714301663503407
1.03406274725514e-05 0.214245841241488
0.000158757671925465 0.714301663503407
5.09542054577885e-05 0.357150831751697
2.27771925285242e-05 0.357150831751697
0.0162275352857166 0.714301663503407
0.000246813077141372 0.714301663503407
0.0015651543672404 0.714301663503407
0.352991287127704 0.714301663503407
0.241890047181028 0.714301663503407
6.53159017140824e-05 0.49994417773808
0.987208819816465 0.714301663503407
2.26649791251814e-05 0.142793345986383
0.0223538880808353 0.714301663503407
0.0168476746261126 0.714301663503407
3.90372214092542e-05 0.49994417773808
0.0228278021520132 0.714301663503407
0.274795312329043 0.714301663503407
1.19700055069477e-05 0.142793345986383
0.000933713289620579 0.714301663503407
0.236139274590815 0.714301663503407
2.01599921060553e-05 0.285698336496593
0.00159806279835391 0.714301663503407
0.683690762608569 0.714301663503407
0.00100104788338781 0.714301663503407
0.00437472546720217 0.714301663503407
0.00385546258084193 0.714301663503407
9.61228076421255e-05 0.428603327006815
0.0792278186052611 0.714301663503407
0.0131103986389698 0.714301663503407
0.000745354210070269 0.714301663503407
0.000235602298310929 0.357150831751697
3.94403463392145e-05 0.285698336496593
0.0258885850834778 0.714301663503407
0.00404355293200655 0.714301663503407
3.10997626485895e-05 0.357150831751697
0.00980101821760519 0.714301663503407
0.119450391993392 0.714301663503407
0.00395471449130457 0.714301663503407
0.736552437571935 0.714301663503407
3.53779961355058e-06 0.214245841241488
0.00171473534270077 0.714301663503407
4.65139273681555e-07 0.85709500948979
0.0493967152699133 0.714301663503407
5.8343255213561e-06 0.142793345986383
0.837758229594665 0.714301663503407
2.85778039474877e-07 0.85709500948979
0.0331810394819791 0.714301663503407
0.00213095925469311 0.714301663503407
0.000249183912309496 0.714301663503407
2.4722785559249e-05 0.285698336496593
0.309266622253731 0.714301663503407
0.000292797428499365 0.714301663503407
0.0127148963070611 0.714301663503407
4.46807127153298e-05 0.285698336496593
3.81795196416185e-07 0.85709500948979
0.00218308932814998 0.714301663503407
0.00367257046727005 0.714301663503407
1.69203143777549e-06 0.357150831751697
6.25934998389461e-06 0.285698336496593
0.0257336799060877 0.714301663503407
0.0015312298659651 0.714301663503407
0.000170465143905649 0.357150831751697
0.00200431666711373 0.714301663503407
0.00108941301388712 0.714301663503407
4.01773529788402e-06 0.0714524952551049
0.0401908540030584 0.714301663503407
0.0291492917124829 0.714301663503407
4.52685082995197e-05 0.428603327006815
1.12015716146836e-06 0.785754158758512
0.00119024856365612 0.714301663503407
0.000404079473921336 0.714301663503407
2.91416061973268e-05 0.285698336496593
1.70617541353924e-05 0.142793345986383
0.0647967304368279 0.714301663503407
0.00385936332216015 0.714301663503407
0.889079006997078 0.714301663503407
0.0694643476193975 0.714301663503407
0.00108062067849858 0.714301663503407
0.0624130448261386 0.714301663503407
0.00018249416364692 0.714301663503407
0.000328891741838248 0.714301663503407
8.00092489930074e-07 0.49994417773808
0.00219950281365406 0.714301663503407
0.992605645236755 0.714301663503407
0.000488899161754899 0.714301663503407
0.000700772503149247 0.714301663503407
0.00248428250464703 0.714301663503407
0.19081891794498 0.714301663503407
0.707407238076983 0.714301663503407
3.93238536133091e-06 0.0714524952551049
3.85550471992947e-07 0.714301663503407
2.6504419637166e-05 0.214245841241488
4.61424287672854e-07 0.714301663503407
0.000193596434568309 0.714301663503407
1.43141500411573e-06 0.428603327006815
0.0115802723684206 0.714301663503407
0.000305976180526551 0.714301663503407
0.499706747761979 0.714301663503407
0.0492081660980568 0.714301663503407
0.0204213272524054 0.714301663503407
0.0819555415167042 0.714301663503407
0.000155072859878694 0.714301663503407
8.07820290367812e-05 0.571396672993185
0.00133791968007772 0.714301663503407
1.5371724681718e-05 0.285698336496593
0.000132464190351233 0.714301663503407
0.739115468227961 0.714301663503407
0.000333530439686078 0.714301663503407
4.37601669061752e-08 0.785754158758512
7.97770215818014e-05 0.714301663503407
0.0827946040081691 0.714301663503407
3.91921390392422e-07 0.49994417773808
7.7768435597663e-05 0.714301663503407
1.29113312761225e-06 0.714301663503407
0.271253684947937 0.714301663503407
0.0351103986844128 0.714301663503407
2.85748770330472e-06 0.0714524952551049
0.107950716288346 0.714301663503407
0.00229084017866022 0.714301663503407
0.000504987912963387 0.714301663503407
0.00159897238880003 0.714301663503407
0.0213475734110052 0.714301663503407
0.0179070913312166 0.714301663503407
0.177129219805868 0.714301663503407
1.13995286835784e-06 0.571396672993185
3.46491190817553e-05 0.285698336496593
0.595172228326069 0.714301663503407
0.00147944301467594 0.714301663503407
2.21857806871606e-07 0.785754158758512
0.286474613696615 0.714301663503407
1.71322545064473e-05 0.0714524952551049
2.7210799861722e-05 0.357150831751697
0.0180626559324762 0.714301663503407
8.60941722181935e-05 0.571396672993185
4.06018679273112e-07 0.85709500948979
0.239408618355991 0.714301663503407
8.34116339614991e-06 0.142793345986383
9.05128998558245e-07 0.714301663503407
1.72723540087556e-05 0.214245841241488
0.632849146250438 0.714301663503407
0.0376056354621297 0.714301663503407
0.0196656837380456 0.714301663503407
0.0187393572980609 0.714301663503407
0.000103055134247953 0.357150831751697
2.03517110849176e-05 0.142793345986383
0.000143863993444215 0.357150831751697
0.371752871673394 0.714301663503407
0.0257234303374199 0.714301663503407
3.01811158595063e-05 0.285698336496593
8.23051185934662e-06 0.357150831751697
0.00414236336744231 0.714301663503407
0.00461864701849351 0.714301663503407
0.16732920489154 0.714301663503407
0.00170050458712628 0.714301663503407
7.66457827319607e-05 0.571396672993185
0.298405492441572 0.714301663503407
0.00190793897652734 0.714301663503407
0.00127444246231486 0.714301663503407
1.25373010714856e-06 0.357150831751697
0.0331457372804973 0.714301663503407
0.176497509146595 0.714301663503407
0.00789828970053298 0.714301663503407
2.76921379872658e-06 0.0714524952551049
0.0393020980592003 0.714301663503407
4.71184913928798e-05 0.428603327006815
0.148345096593801 0.714301663503407
0.000343375238261296 0.357150831751697
0.210799219420804 0.714301663503407
0.0050287094923704 0.714301663503407
0.0139430380613172 0.714301663503407
4.4461587171982e-06 0.0714524952551049
3.96674108769709e-07 0.714301663503407
0.0197874787666487 0.714301663503407
1.622373789793e-06 0.214245841241488
4.14856278369898e-05 0.285698336496593
1.06020994936796e-05 0.214245841241488
0.0032556053957165 0.714301663503407
3.44883204537634e-06 0.285698336496593
7.38844530781344e-05 0.49994417773808
0.194849455236851 0.714301663503407
0.103291556510615 0.714301663503407
0.0164593466387674 0.714301663503407
8.89185956266117e-05 0.642849168248303
0.221188643752745 0.714301663503407
0.000684736564561889 0.714301663503407
4.47385617192175e-06 0.0714524952551049
0.00215789182488325 0.714301663503407
1.49289833732581e-06 0.142793345986383
0.000126661035309912 0.714301663503407
0.0964992979196551 0.714301663503407
0.254714462638946 0.714301663503407
0.891356235574802 0.714301663503407
0.0454463065889861 0.714301663503407
0.983285420595217 0.714301663503407
5.56390748657581e-06 0.285698336496593
3.96523889336967e-06 0.285698336496593
0.000997594296504891 0.714301663503407
1.43498257219107e-06 0.85709500948979
0.00179439806124789 0.714301663503407
0.0981918524424051 0.714301663503407
0.0843824513606707 0.714301663503407
8.6159079982059e-06 0.357150831751697
0.601047812231556 0.714301663503407
3.31986488337288e-06 0.142793345986383
0.000770935826513564 0.714301663503407
0.209112795442987 0.714301663503407
0.270632719860357 0.714301663503407
0.00749000130544686 0.714301663503407
0.00090770752524564 0.714301663503407
1.46409752132458e-05 0.142793345986383
1.71195669565994e-05 0.0714524952551049
0.883326157331688 0.714301663503407
0.179161270241767 0.714301663503407
0.000121271508802095 0.714301663503407
0.878468262077984 0.714301663503407
0.00133282932176864 0.714301663503407
0.792933914671269 0.714301663503407
0.000356132239506686 0.714301663503407
6.47194362233271e-05 0.428603327006815
3.84829642059653e-06 0.214245841241488
1.11444521718088e-07 0.85709500948979
0.007679226423643 0.714301663503407
6.01753075130253e-07 0.571396672993185
3.81500203254944e-05 0.49994417773808
0.000481283365068262 0.714301663503407
0.0306556655531904 0.714301663503407
0.000455755849269219 0.714301663503407
0.0672154636625355 0.714301663503407
0.0003044785403681 0.714301663503407
0.141390949918417 0.714301663503407
0.000513971194595919 0.714301663503407
7.39646121884368e-07 0.785754158758512
2.78412329677507e-06 0.0714524952551049
0.000659217586262382 0.714301663503407
0.000437266056896328 0.714301663503407
0.00948514693828836 0.714301663503407
1.86940485704272e-06 0.428603327006815
7.65624416784089e-07 0.428603327006815
0.00035413104200135 0.714301663503407
0.778399134522687 0.714301663503407
2.62476643175531e-05 0.285698336496593
0.0548896056447331 0.714301663503407
0.000153018206444201 0.714301663503407
0.01739480455128 0.714301663503407
0.0001745541053274 0.714301663503407
1.58318022203478e-06 0.214245841241488
0.0755671937526707 0.714301663503407
0.0174436672511297 0.714301663503407
0.000511985235772068 0.714301663503407
0.0181558901061785 0.714301663503407
8.48602809721632e-06 0.214245841241488
0.000193805473011833 0.714301663503407
0.00701070804417488 0.714301663503407
7.32012195549609e-05 0.571396672993185
5.31045205335549e-05 0.357150831751697
0.00276111842938438 0.714301663503407
0.00164947502525993 0.714301663503407
0.079465605773309 0.714301663503407
0.00162636199024318 0.714301663503407
2.15983269767937e-05 0.285698336496593
0.411635481811436 0.714301663503407
1.07019823156004e-05 0.214245841241488
0.00273331769726465 0.714301663503407
2.21898700909182e-05 0.428603327006815
0.360333512091655 0.714301663503407
8.81866196984695e-08 0.85709500948979
2.50106650641158e-05 0.428603327006815
1.17627343421344e-05 0.285698336496593
0.00208928447283341 0.714301663503407
1.71957666146432e-06 0.785754158758512
0.0590048659262266 0.714301663503407
1.65901672502937e-05 0.285698336496593
2.02716090486057e-05 0.357150831751697
0.373334594908636 0.714301663503407
2.69404004551854e-05 0.357150831751697
0.00344043224710439 0.714301663503407
0.00028105814703916 0.714301663503407
0.00121811256146084 0.714301663503407
1.26702920826551e-05 0.285698336496593
0.0463113182997052 0.714301663503407
0.00045279849539032 0.714301663503407
0.000226411227528682 0.285698336496593
3.49621438820213e-05 0.357150831751697
0.000308899656793358 0.714301663503407
7.55818849326841e-06 0.357150831751697
0.0176848259417002 0.714301663503407
0.620809969800947 0.714301663503407
1.59226339417866e-06 0.285698336496593
0.0659353349024903 0.714301663503407
8.49770971916353e-05 0.714301663503407
0.000339201830616461 0.714301663503407
8.91424796795827e-05 0.714301663503407
0.00125761422681261 0.714301663503407
6.55969987093607e-05 0.428603327006815
0.000503951313698604 0.714301663503407
0.00145250786152574 0.714301663503407
2.71865043568627e-05 0.214245841241488
0.00554546817190961 0.714301663503407
0.00698486626349548 0.714301663503407
2.84605392276747e-05 0.285698336496593
5.05371409815772e-05 0.357150831751697
0.00101648009198729 0.714301663503407
0.0738250127173042 0.714301663503407
5.67859162193231e-07 0.49994417773808
4.78789559566248e-05 0.428603327006815
0.000382623909257201 0.714301663503407
0.00853559834288608 0.714301663503407
0.234590964114067 0.714301663503407
8.38180770164656e-06 0.428603327006815
0.000652283056066502 0.714301663503407
0.0315161927462867 0.714301663503407
0.00511382096234176 0.714301663503407
0.000185831201104571 0.714301663503407
0.000982863269446319 0.714301663503407
7.71233579650006e-06 0.142793345986383
3.41925015310485e-05 0.357150831751697
4.64766048536396e-06 0.214245841241488
0.00156452266065251 0.714301663503407
0.725211940840813 0.714301663503407
0.00059936333893096 0.714301663503407
0.20197652709001 0.714301663503407
0.240706018079255 0.714301663503407
5.28338920008977e-07 0.85709500948979
0.434679627927772 0.714301663503407
0.0294011051294914 0.714301663503407
2.55430511007593e-05 0.285698336496593
0.00495166822848616 0.714301663503407
1.07516420037781e-05 0.214245841241488
0.32239933918967 0.714301663503407
3.33065616353088e-05 0.357150831751697
0.433058203343605 0.714301663503407
1.5938691426891e-06 0.142793345986383
0.00173332451302631 0.714301663503407
8.63425663294706e-05 0.571396672993185
0.601518801687748 0.714301663503407
0.00710301184744531 0.714301663503407
4.87141458164715e-05 0.357150831751697
5.57748437535114e-05 0.428603327006815
0.0125188347714709 0.714301663503407
0.00012871640819359 0.714301663503407
5.96249473284455e-05 0.571396672993185
0.000771180564745241 0.714301663503407
0.00459475801113792 0.714301663503407
1.97048269527666e-06 0.0714524952551049
0.000416634870434885 0.714301663503407
0.000113577241408996 0.714301663503407
0.000189962809681262 0.357150831751697
1.43968223917941e-07 0.928547504744895
0.0408433168612047 0.714301663503407
5.50892602945117e-07 0.785754158758512
0.000404491389804911 0.714301663503407
2.51690224501149e-06 0.0714524952551049
0.00339188550153045 0.714301663503407
0.0105532721651445 0.714301663503407
4.04911592592923e-05 0.357150831751697
0.0207152019167963 0.714301663503407
0.0167579812939648 0.714301663503407
0.0772158789383448 0.714301663503407
0.000210053177519793 0.714301663503407
6.72233911977216e-05 0.428603327006815
1.97052551754248e-06 0.214245841241488
0.0249720280151267 0.714301663503407
0.00342338424931234 0.714301663503407
8.09555684920647e-05 0.357150831751697
0.00543740316615826 0.714301663503407
0.00409815472477957 0.714301663503407
0.0045386208589316 0.714301663503407
4.78297547685264e-05 0.49994417773808
8.87148299399737e-06 0.357150831751697
0.00816485169349643 0.714301663503407
0.000238413523184021 0.714301663503407
0.362048640672211 0.714301663503407
1.31128537117689e-06 0.428603327006815
0.968448617805372 0.714301663503407
2.30226989245985e-06 0.357150831751697
0.000529175822708104 0.714301663503407
0.0254586906359953 0.714301663503407
0.00150063348381933 0.714301663503407
4.30916102466492e-06 0
0.0648852362374025 0.714301663503407
0.386330080540825 0.714301663503407
0.00208468985296027 0.714301663503407
0.341273230638555 0.714301663503407
1.53875513922317e-06 0.428603327006815
0.0139300034346879 0.714301663503407
0.250107238676809 0.714301663503407
0.0644975128238864 0.714301663503407
2.59442905529829e-06 0.357150831751697
0.00357302294247165 0.714301663503407
0.400721891839229 0.714301663503407
3.22282841549643e-05 0.285698336496593
3.62063952606807e-05 0.285698336496593
0.0100975643494535 0.714301663503407
2.20845075343236e-05 0.357150831751697
4.29052327396296e-06 0.357150831751697
0.014751138377826 0.714301663503407
0.040552522177638 0.714301663503407
0.000263635137299629 0.714301663503407
0.106093656660915 0.714301663503407
0.000408815483212669 0.714301663503407
0.0581436177374822 0.714301663503407
3.37853025386861e-05 0.49994417773808
0.0063188435341176 0.714301663503407
0.000742686063791309 0.714301663503407
0.00326180125504597 0.714301663503407
3.28268456932109e-05 0.49994417773808
0.000224293355440193 0.714301663503407
2.23166624536556e-06 0.0714524952551049
0.00138934238592744 0.714301663503407
2.87399100104989e-05 0.285698336496593
0.00129585680375554 0.714301663503407
0.0333811116181047 0.714301663503407
0.0160275617748836 0.714301663503407
2.39258884545855e-05 0.214245841241488
0.000274708989755905 0.714301663503407
0.532487040296601 0.714301663503407
1.29378067074037e-06 0.785754158758512
0.0545993660700867 0.714301663503407
2.19608556135302e-06 0.0714524952551049
1.00406101964275e-05 0.214245841241488
2.67237215738754e-06 0.0714524952551049
0.0373285943746043 0.714301663503407
1.73351799027204e-06 0.214245841241488
0.000199442454117416 0.714301663503407
5.07442942481515e-05 0.285698336496593
0.000139504766703644 0.714301663503407
9.26393604752935e-05 0.571396672993185
3.97658940610707e-06 0.0714524952551049
0.15985572703656 0.714301663503407
2.270654525431e-05 0.214245841241488
2.63231737820919e-05 0.214245841241488
5.40172329786624e-06 0.285698336496593
5.80159406133953e-07 0.642849168248303
6.99079533007101e-05 0.428603327006815
0.00391601775817894 0.714301663503407
8.73299175809681e-05 0.357150831751697
2.05338664411328e-05 0.428603327006815
0.193632030763091 0.714301663503407
0.0439664586023451 0.714301663503407
0.00213208193812199 0.714301663503407
6.25036282389091e-07 0.785754158758512
3.83362486484975e-05 0.571396672993185
0.000263902489427274 0.714301663503407
0.000400359547386646 0.714301663503407
1.80532768334234e-07 0.714301663503407
9.15887988961893e-06 0.142793345986383
0.0174807588322056 0.714301663503407
0.0855773194362176 0.714301663503407
0.194760521413239 0.714301663503407
0.00094375165934806 0.714301663503407
1.45199477746417e-05 0.285698336496593
0.0719686996382961 0.714301663503407
0.00389621410480986 0.714301663503407
3.93219136408773e-05 0.285698336496593
0.842202830812907 0.714301663503407
0.00909620492196718 0.714301663503407
0.000121311585201191 0.357150831751697
0.00164144318280045 0.714301663503407
2.47854963552928e-05 0.357150831751697
0.000243860773065627 0.714301663503407
0.00909936734489951 0.714301663503407
8.77114916059312e-06 0.285698336496593
0.00038777346182032 0.714301663503407
0.00213280961743539 0.714301663503407
0.0505155905568849 0.714301663503407
0.00232105410997064 0.714301663503407
0.0259082316930974 0.714301663503407
2.4622967081034e-05 0.285698336496593
0.000800911796627148 0.714301663503407
9.08144429816456e-06 0.214245841241488
0.000139629979387215 0.714301663503407
0.492401497716562 0.714301663503407
0.000204178844227798 0.714301663503407
0.000348711114621174 0.714301663503407
0.000127068888115715 0.714301663503407
0.0192055538049001 0.714301663503407
0.0427908610480588 0.714301663503407
0.526476245432831 0.714301663503407
0.000761826811731615 0.714301663503407
0.25512145550259 0.714301663503407
2.95456728534985e-06 0.214245841241488
0.000390549596201416 0.714301663503407
0.000392670430219295 0.714301663503407
0.000325193572431438 0.714301663503407
0.447922738974571 0.714301663503407
0.0602046403598528 0.714301663503407
0.388942110592205 0.714301663503407
0.0341054313677461 0.714301663503407
0.0120384884185382 0.714301663503407
4.57008945019639e-06 0.142793345986383
0.11504819123058 0.714301663503407
2.73461272187058e-05 0.428603327006815
0.131369384054976 0.714301663503407
0.108947947510365 0.714301663503407
0.0456177610481091 0.714301663503407
0.111067216657716 0.714301663503407
4.51438654674285e-06 0.214245841241488
0.011142207119224 0.714301663503407
3.69590950259731e-06 0.0714524952551049
0.0236000241653849 0.714301663503407
1.55477888079511e-06 0.142793345986383
5.39322059181742e-07 0.85709500948979
2.82899372162583e-06 0.285698336496593
0.302490746484001 0.714301663503407
0.00172424219233771 0.714301663503407
0.155072070968541 0.714301663503407
0.000219993484952526 0.714301663503407
0.00850740220276829 0.714301663503407
1.09786308802855e-05 0.214245841241488
3.33107781810256e-05 0.285698336496593
0.0274359760891255 0.714301663503407
0.0684967622354631 0.714301663503407
2.77806242737466e-05 0.285698336496593
0.436157537578994 0.714301663503407
0.163058846951588 0.714301663503407
0.00048051656482833 0.714301663503407
2.03899125951158e-05 0.357150831751697
0.000283217025438722 0.714301663503407
0.849279458089977 0.714301663503407
0.000560675353306442 0.714301663503407
0.048167715608324 0.714301663503407
0.0602388581836182 0.714301663503407
0.00399164377903243 0.714301663503407
2.19425498471449e-07 0.785754158758512
9.15726033220631e-06 0.428603327006815
0.260638866255774 0.714301663503407
0.0428538470833626 0.714301663503407
8.34157335005237e-05 0.714301663503407
0.0001022505241497 0.714301663503407
0.000691486402888204 0.714301663503407
0.170565322593758 0.714301663503407
3.17389522999686e-05 0.49994417773808
0.0537953982366034 0.714301663503407
1.57573157986973e-05 0.214245841241488
0.0049390413518892 0.714301663503407
0.000754155862951222 0.714301663503407
0.0320748728994506 0.714301663503407
2.35036102882788e-05 0.428603327006815
0.00696806664590023 0.714301663503407
0.129425937881329 0.714301663503407
7.84629817331165e-06 0.285698336496593
2.1196009534068e-05 0.142793345986383
0.00402464868209422 0.714301663503407
4.85791364160536e-05 0.285698336496593
2.73609780000896e-07 0.85709500948979
0.0159961374692524 0.714301663503407
0.0668405248145931 0.714301663503407
0.000167418336026733 0.714301663503407
5.07327606256582e-07 0.571396672993185
0.122671083744059 0.714301663503407
3.24893898016791e-05 0.285698336496593
4.93714740192349e-06 0.214245841241488
3.97529257610969e-06 0.0714524952551049
0.00764097304073293 0.714301663503407
0.0357913430966751 0.714301663503407
0.697324150080012 0.714301663503407
0.0599089454883554 0.714301663503407
2.53051018980847e-05 0.285698336496593
0.000129275473619999 0.357150831751697
2.62532138462249e-06 0.0714524952551049
0.0528533991828103 0.714301663503407
7.25546874311322e-06 0.0714524952551049
0.435572271712508 0.714301663503407
0.854671916487416 0.714301663503407
0.000328428529218339 0.714301663503407
6.5557245430739e-08 0.928547504744895
0.000157339144182992 0.428603327006815
0.00396260456529503 0.714301663503407
7.84069867096841e-05 0.357150831751697
6.83180037785525e-06 0.285698336496593
0.00217207000197903 0.714301663503407
0.147318431556658 0.714301663503407
0.000321082811910527 0.714301663503407
0.156794548644096 0.714301663503407
0.256214426716048 0.714301663503407
0.259920753303222 0.714301663503407
0.217078451508311 0.714301663503407
0.290149817844267 0.714301663503407
2.35050249221349e-06 0.285698336496593
0.783672130662009 0.714301663503407
0.124116290472642 0.714301663503407
2.45680493220481e-06 0.571396672993185
0.00325344717307049 0.714301663503407
0.0131448808368408 0.714301663503407
0.000904304295226153 0.714301663503407
2.24144679063418e-05 0.428603327006815
0.0456866905922758 0.714301663503407
6.06034741356154e-07 0.642849168248303
0.240424374942752 0.714301663503407
0.394476813674566 0.714301663503407
1.06813665049018e-05 0.214245841241488
3.69586534009216e-05 0.571396672993185
1.05940550020738e-05 0.214245841241488
0.00542165687015901 0.714301663503407
0.0249238013926778 0.714301663503407
0.000221379669582814 0.714301663503407
0.646672763786591 0.714301663503407
0.000554176744297938 0.714301663503407
2.27331268839934e-05 0.428603327006815
0.0786743477186419 0.714301663503407
0.000105421029946563 0.428603327006815
7.83016328645094e-06 0.214245841241488
0.000106553945855789 0.571396672993185
0.010830528432985 0.714301663503407
6.44767930081821e-05 0.49994417773808
9.37761566934525e-07 0.49994417773808
4.81339827123101e-05 0.357150831751697
3.87519118810918e-06 0.214245841241488
0.000803871401258817 0.714301663503407
0.378199500735513 0.714301663503407
0.0326335886409979 0.714301663503407
0.0520522668903477 0.714301663503407
0.00777015491031237 0.714301663503407
0.000324927253654009 0.714301663503407
1.1400398632384e-05 0.142793345986383
4.03977173064741e-08 0.928547504744895
7.75797388225111e-06 0.285698336496593
0.000452498618407488 0.714301663503407
1.80859030870351e-05 0.214245841241488
0.0520843820846425 0.714301663503407
0.00104406560820214 0.714301663503407
0.0712303784758681 0.714301663503407
4.60175973265558e-05 0.428603327006815
0.00247084201236445 0.714301663503407
0.00261692238334429 0.714301663503407
0.00158400567141261 0.714301663503407
0.168051392496474 0.714301663503407
7.95574766608465e-07 0.49994417773808
0.00447378517386712 0.714301663503407
0.0108868323535207 0.714301663503407
0.676935424486094 0.714301663503407
0.000224080295734232 0.714301663503407
2.35416547078274e-07 0.85709500948979
0.0447996538188141 0.714301663503407
2.0747774209562e-06 0.428603327006815
0.191371280512041 0.714301663503407
0.459925227859413 0.714301663503407
0.00650263600328276 0.714301663503407
0.00340989262965009 0.714301663503407
0.0261739579488149 0.714301663503407
1.51923292522742e-05 0.214245841241488
2.360475606643e-05 0.357150831751697
2.26361593891867e-05 0.285698336496593
0.00868096426920838 0.714301663503407
0.00025759979554313 0.571396672993185
0.00190677560292007 0.714301663503407
1.31411891501625e-05 0.142793345986383
1.93240484134282e-07 0.785754158758512
2.85678224240707e-05 0.285698336496593
0.0273955891694263 0.714301663503407
3.88394983307118e-06 0.214245841241488
5.69500475562161e-05 0.428603327006815
9.33516741825458e-06 0.0714524952551049
0.0107146256761224 0.714301663503407
5.1907060217471e-06 0.0714524952551049
3.75179511809143e-07 0.714301663503407
0.0105309974198271 0.714301663503407
0.000411729732416192 0.714301663503407
4.3593085415908e-06 0.0714524952551049
0.000211591344202449 0.714301663503407
0.00535041078931302 0.714301663503407
0.0662373054471342 0.714301663503407
0.0174796407859844 0.714301663503407
3.01577284108248e-07 0.642849168248303
0.443965290592688 0.714301663503407
0.912290313170237 0.714301663503407
2.92243244681893e-06 0.142793345986383
0.326755949244283 0.714301663503407
0.0747632181631728 0.714301663503407
6.62408797603889e-05 0.571396672993185
0.269933499765548 0.714301663503407
0.0986880336544256 0.714301663503407
0.328268711432088 0.714301663503407
1.93296789387867e-06 0.0714524952551049
0.0218438610594282 0.714301663503407
1.543242889468e-06 0.214245841241488
3.69154646483282e-05 0.357150831751697
1.11280411556852e-05 0.142793345986383
8.73112644697923e-07 0.714301663503407
0.000848089227733277 0.714301663503407
0.000245431064933555 0.714301663503407
0.0181513420939765 0.714301663503407
0.0134269170541091 0.714301663503407
0.000305996338616974 0.714301663503407
0.039982573962327 0.714301663503407
0.0035500411691244 0.714301663503407
2.08270059735751e-07 0.642849168248303
3.40742849514311e-05 0.49994417773808
0.000689522354378434 0.714301663503407
0.0028374938876444 0.714301663503407
0.00209201286310586 0.714301663503407
4.87224037540525e-06 0.214245841241488
0.32748199954349 0.714301663503407
0.0365053242090766 0.714301663503407
9.10017836061402e-05 0.428603327006815
1.45223752187667e-05 0.285698336496593
0.000444811093877816 0.714301663503407
5.04723302180924e-06 0.214245841241488
0.0369094443817039 0.714301663503407
0.00775548979782361 0.714301663503407
1.63249012338937e-06 0.85709500948979
0.00043839430418249 0.714301663503407
0.00796034867497272 0.714301663503407
0.000406233833077427 0.714301663503407
0.00609986785134786 0.714301663503407
0.00595739825631062 0.714301663503407
0.000674570993468895 0.714301663503407
1.01022887118336e-06 0.571396672993185
0.0816340978620257 0.714301663503407
0.000634649179778143 0.714301663503407
0.000115786323989814 0.714301663503407
0.0261017789270282 0.714301663503407
6.62738997362469e-05 0.428603327006815
2.80940051717743e-05 0.428603327006815
0.0171210773196262 0.714301663503407
2.89193588801767e-05 0.428603327006815
0.245743524265844 0.714301663503407
0.062210077661264 0.714301663503407
7.59080889628883e-06 0.357150831751697
2.36463718395692e-06 0.357150831751697
0.00495830328404606 0.714301663503407
8.32275152360483e-07 0.785754158758512
0.000564026577746323 0.714301663503407
0.000114899133487964 0.714301663503407
8.43823507274791e-06 0.357150831751697
0.0809388522120209 0.714301663503407
0.0414520159674333 0.714301663503407
0.00765812100211715 0.714301663503407
0.00352064637749486 0.714301663503407
0.916635895643473 0.714301663503407
1.09987916780017e-05 0.214245841241488
0.100847897096029 0.714301663503407
0.00869939143128647 0.714301663503407
0.0624676496511087 0.714301663503407
0.000244323503782165 0.714301663503407
0.650499509120064 0.714301663503407
0.0120225529980029 0.714301663503407
0.285561891304825 0.714301663503407
9.99739957644546e-05 0.714301663503407
0.00445675100669618 0.714301663503407
1.77223152991816e-05 0.357150831751697
0.0830209318929233 0.714301663503407
0.000208588505472454 0.714301663503407
0.00024280708663484 0.714301663503407
0.0424816667336877 0.714301663503407
0.000205377863761173 0.714301663503407
0.00010113185083193 0.714301663503407
6.96015716782351e-05 0.428603327006815
0.0670021073251665 0.714301663503407
0.000330768727260753 0.714301663503407
0.260035604625621 0.714301663503407
1.158072789317e-05 0.285698336496593
2.32879683608654e-07 0.85709500948979
5.52302558413621e-05 0.428603327006815
0.134980546455921 0.714301663503407
0.00512839290646333 0.714301663503407
0.000317869314777165 0.714301663503407
0.860532114928269 0.714301663503407
0.732256528713789 0.714301663503407
0.301249824963984 0.714301663503407
0.00207270015803864 0.714301663503407
0.0429767250098455 0.714301663503407
0.0024040881789919 0.714301663503407
0.42578035054056 0.714301663503407
0.000103253674401767 0.714301663503407
0.0113163015725307 0.714301663503407
0.929362348150359 0.714301663503407
0.00060319030414374 0.714301663503407
0.0337156696045036 0.714301663503407
0.000187925347587236 0.714301663503407
9.57670482031349e-05 0.714301663503407
0.000368701314017445 0.714301663503407
0.107988222000514 0.714301663503407
6.92892608633858e-07 0.785754158758512
7.03446646275877e-06 0.285698336496593
5.19480693672722e-07 0.428603327006815
0.0973481066873056 0.714301663503407
0.000175813959190528 0.714301663503407
0.00386134840126651 0.642849168248303
1.68386067976958e-06 0.571396672993185
0.230436830566663 0.714301663503407
0.00411459409600919 0.714301663503407
0.0967653883074606 0.714301663503407
0.402042971919102 0.714301663503407
0.0223187262845453 0.714301663503407
0.000419109109176619 0.714301663503407
0.000540866825646065 0.714301663503407
0.303301894808702 0.714301663503407
0.00947525578417414 0.714301663503407
0.0138607738085264 0.714301663503407
0.000216382287804996 0.714301663503407
0.561482621011029 0.714301663503407
4.35429174799556e-05 0.49994417773808
0.0061348872257648 0.714301663503407
8.37178789221167e-07 0.785754158758512
0.000118855495175278 0.714301663503407
0.158820080365628 0.714301663503407
0.00059698810535022 0.714301663503407
2.99341235336935e-07 0.928547504744895
0.000249934696137365 0.714301663503407
0.000530098750138087 0.714301663503407
0.142197759696181 0.714301663503407
0.00243732359751848 0.714301663503407
0.46935057518456 0.714301663503407
0.0859381279151033 0.714301663503407
3.23040837033404e-06 0.285698336496593
0.136953460890986 0.714301663503407
0.02015790915446 0.714301663503407
9.71396030966753e-05 0.357150831751697
0.887985847722824 0.714301663503407
0.82866117665953 0.714301663503407
0.000594343495983748 0.714301663503407
0.0106882629126222 0.714301663503407
0.697948031518675 0.714301663503407
1.3633588397582e-06 0.428603327006815
4.64712936923013e-06 0
0.852668431433555 0.714301663503407
0.00818078711670924 0.714301663503407
0.540687534426713 0.714301663503407
0.00344446938578841 0.714301663503407
0.799880789987198 0.714301663503407
0.0393113952718454 0.714301663503407
0.000135753655188256 0.285698336496593
4.38452782106798e-05 0.428603327006815
0.000579164824316694 0.714301663503407
0.00103149210393602 0.714301663503407
0.557309166766166 0.714301663503407
2.56155194804475e-05 0.214245841241488
0.00471792119545101 0.714301663503407
0.00150015726444253 0.714301663503407
0.000681794474056977 0.714301663503407
0.0526645746051221 0.714301663503407
0.00549924727956737 0.714301663503407
0.125844983075224 0.714301663503407
6.12093275947692e-06 0.142793345986383
6.23097774582024e-06 0.214245841241488
0.529666405801124 0.714301663503407
0.0370409417898257 0.714301663503407
0.000297015582416814 0.714301663503407
0.0109573052141026 0.714301663503407
0.181051465204225 0.714301663503407
0.0126868909656827 0.714301663503407
0.000126785527762836 0.357150831751697
0.00030210571389288 0.714301663503407
0.0265847996994991 0.714301663503407
0.0632133171073309 0.714301663503407
2.07657780079395e-06 0.0714524952551049
2.69708551118988e-06 0.142793345986383
0.00144350116519554 0.714301663503407
7.14405948343058e-06 0.285698336496593
0.000870836123648358 0.714301663503407
0.000334122735838898 0.49994417773808
1.18385650736737e-05 0.214245841241488
0.126026397411217 0.714301663503407
3.56924329249852e-05 0.428603327006815
0.0047522009916732 0.714301663503407
1.65335982371834e-05 0.285698336496593
6.82703879280828e-06 0.214245841241488
0.0649329006736898 0.714301663503407
0.00177601618872377 0.714301663503407
0.00040137474310254 0.714301663503407
0.0052039468518649 0.714301663503407
0.00316931245153283 0.714301663503407
0.0251183553926512 0.714301663503407
4.40382767312662e-06 0.214245841241488
6.39897363132099e-08 0.928547504744895
0.0946088161883765 0.714301663503407
8.96719383266408e-06 0.428603327006815
9.43127805896037e-05 0.642849168248303
0.011138014625624 0.714301663503407
0.0563361985010067 0.714301663503407
8.00958091971115e-05 0.714301663503407
0.0158998609655824 0.714301663503407
0.000391037120893189 0.714301663503407
0.000167850124916335 0.714301663503407
4.91366024155177e-06 0.142793345986383
0.0131048806703607 0.714301663503407
0.0385699444333792 0.714301663503407
0.020651170185537 0.714301663503407
3.66558153315558e-07 0.85709500948979
0.0164539973436897 0.714301663503407
0.00251604301710537 0.714301663503407
0.00497915749761022 0.714301663503407
4.37541744832124e-05 0.357150831751697
4.73238315994456e-07 0.49994417773808
1.16519006909018e-06 0.49994417773808
0.00533012202711541 0.714301663503407
1.00264889818929e-05 0.214245841241488
0.669068867517025 0.714301663503407
0.000186032658299046 0.714301663503407
0.379350825371132 0.714301663503407
0.00512247019384991 0.714301663503407
6.15225967405686e-06 0.142793345986383
3.24007326371131e-06 0.0714524952551049
9.02806843498869e-05 0.571396672993185
0.272043925893838 0.714301663503407
0.00270382609954012 0.714301663503407
0.411253131577096 0.714301663503407
1.67873659238045e-07 0.928547504744895
0.0659024254555378 0.714301663503407
0.0012001306684878 0.714301663503407
4.25543747753486e-05 0.428603327006815
5.76609502187862e-08 0.85709500948979
0.00432443208302942 0.714301663503407
4.04511177008073e-06 0.142793345986383
0.253111524734495 0.714301663503407
0.00321659461309938 0.714301663503407
0.0633279747478813 0.714301663503407
9.62940363412751e-07 0.49994417773808
0.574003208444115 0.714301663503407
0.0317104988642268 0.714301663503407
0.034445540728191 0.714301663503407
0.000131821224858657 0.714301663503407
4.9525932281904e-06 0.142793345986383
0.000385741233631969 0.714301663503407
0.000116337447324426 0.428603327006815
2.57230430930215e-05 0.428603327006815
0.000576338685302217 0.714301663503407
0.000161502384897687 0.714301663503407
0.000240421024129572 0.714301663503407
0.0106163251449342 0.714301663503407
0.000297906137306588 0.714301663503407
0.185438729964165 0.714301663503407
3.41578541549498e-05 0.285698336496593
0.000127801259217564 0.714301663503407
0.000285090931783534 0.714301663503407
7.64567035801671e-05 0.285698336496593
5.98646772362414e-07 0.714301663503407
5.02319000678877e-08 0.785754158758512
0.00105045710836047 0.714301663503407
0.00457673101437518 0.714301663503407
0.00484135993521558 0.714301663503407
8.98844183637609e-08 0.85709500948979
0.42958060952298 0.714301663503407
0.000681525988326369 0.714301663503407
0.0038836922627669 0.714301663503407
4.82091133627849e-06 0.214245841241488
0.367697692067135 0.714301663503407
0.000132133279228472 0.357150831751697
1.02745374158013e-05 0.214245841241488
0.420965339333942 0.714301663503407
0.00396851253657056 0.714301663503407
2.03892991974701e-05 0.428603327006815
0.00139232121858086 0.714301663503407
0.106960674373134 0.714301663503407
0.000234354761069188 0.714301663503407
0.00263034060216895 0.714301663503407
3.49687849785985e-05 0.49994417773808
0.253190436463447 0.714301663503407
1.52818517406434e-05 0.357150831751697
0.00283738260255217 0.714301663503407
0.0863130988750323 0.714301663503407
0.000256462774255732 0.428603327006815
1.25009456349802e-05 0.214245841241488
0.00896921471567007 0.714301663503407
5.36955508191026e-05 0.49994417773808
0.000151933875306753 0.714301663503407
0.732270863607254 0.714301663503407
9.65968712298021e-05 0.285698336496593
0.000112881097464939 0.357150831751697
0.00872445048603443 0.714301663503407
1.83174631615831e-05 0.214245841241488
0.00237478309111343 0.714301663503407
0.129996312492982 0.714301663503407
0.692305550680984 0.714301663503407
0.161538529341424 0.714301663503407
0.00085068226139013 0.571396672993185
0.144654340359157 0.714301663503407
0.000240165577522651 0.714301663503407
9.86673706289521e-06 0.428603327006815
6.95354193259215e-05 0.428603327006815
0.000262629520165345 0.714301663503407
1.48323701656274e-05 0.0714524952551049
0.353009014866358 0.714301663503407
0.00537506974186179 0.714301663503407
0.354361555153357 0.714301663503407
0.495483330285687 0.714301663503407
0.000810275740126605 0.714301663503407
0.977416166487622 0.714301663503407
0.00508430920343023 0.714301663503407
5.47516867812704e-05 0.428603327006815
0.000529472581167947 0.714301663503407
0.00109618719912269 0.714301663503407
0.00640666458677015 0.714301663503407
4.16264888619671e-07 0.714301663503407
0.00750180374989731 0.714301663503407
0.0254545712120962 0.714301663503407
0.00326263235046703 0.714301663503407
5.9610124042187e-07 0.714301663503407
0.000833851084192077 0.714301663503407
0.00023565897092429 0.428603327006815
1.619391149356e-06 0.285698336496593
0.00266851882384516 0.714301663503407
0.0104371117652253 0.714301663503407
1.81331751376681e-05 0.357150831751697
0.00168604425202118 0.714301663503407
0.808961922544601 0.714301663503407
1.67780399223638e-07 0.928547504744895
0.0812735793795825 0.714301663503407
0.059990190580359 0.714301663503407
0.00100899772998126 0.714301663503407
4.72382305489506e-06 0.214245841241488
0.373878254007636 0.714301663503407
0.135813514632033 0.714301663503407
0.0129860793248457 0.714301663503407
2.67496261389711e-06 0.0714524952551049
0.000956527163996671 0.714301663503407
0.000254621626660165 0.714301663503407
0.00112295988781041 0.714301663503407
0.00433411079386179 0.714301663503407
1.46932446860855e-06 0.49994417773808
0.00401820582727596 0.714301663503407
0.594876166174671 0.714301663503407
0.000211901791123331 0.714301663503407
0.312128258533715 0.714301663503407
3.490324852106e-05 0.357150831751697
8.27204301615861e-07 0.428603327006815
0.000324861308167907 0.714301663503407
0.00149428201611186 0.714301663503407
4.45535034402898e-07 0.928547504744895
0.000518702088888684 0.714301663503407
5.9429559097866e-06 0.285698336496593
0.0017008069995192 0.714301663503407
7.38775005047754e-07 0.714301663503407
0.0715302902930627 0.714301663503407
0.00295060294705954 0.714301663503407
2.97147010861541e-06 0.142793345986383
0.00042313924418017 0.714301663503407
4.92211493689246e-05 0.49994417773808
9.91390652698272e-07 0.785754158758512
0.0146738978198872 0.714301663503407
0.0559731774732599 0.714301663503407
9.24383100164222e-07 0.357150831751697
2.04838554243014e-05 0.285698336496593
0.0654142829505863 0.714301663503407
0.0050674788029584 0.714301663503407
0.000317115907790933 0.714301663503407
1.14089122680865e-07 0.785754158758512
0.127506178873686 0.714301663503407
0.000138890725211407 0.714301663503407
0.0670629706400239 0.714301663503407
0.0421949057272945 0.714301663503407
0.00346625954308968 0.714301663503407
0.014675190407957 0.714301663503407
0.0575476587699516 0.714301663503407
0.217850168653762 0.714301663503407
0.00030840098001034 0.714301663503407
0.000813440744266582 0.714301663503407
0.00376671350778464 0.714301663503407
0.302023138950408 0.714301663503407
0.026331053236448 0.714301663503407
2.85049364311669e-06 0.0714524952551049
0.0518800901659551 0.714301663503407
0.0971982983177471 0.714301663503407
0.00224331723635836 0.714301663503407
0.00388656675833969 0.714301663503407
8.3537238903988e-05 0.714301663503407
0.0440885393505267 0.714301663503407
0.0122431165944237 0.714301663503407
0.00066179434221126 0.714301663503407
5.6909777429912e-05 0.357150831751697
1.72234028878357e-05 0.357150831751697
0.000417944103685402 0.714301663503407
0.0271333323826844 0.714301663503407
0.0306502969461696 0.714301663503407
1.62312899347991e-07 0.928547504744895
2.16840259985334e-05 0.357150831751697
3.52742953397163e-06 0.0714524952551049
1.57603498987565e-06 0.214245841241488
6.98603561332562e-05 0.642849168248303
0.227720880516585 0.714301663503407
0.294404199678333 0.714301663503407
1.39958274546019e-05 0.285698336496593
0.000352284390020676 0.428603327006815
0.217192625753546 0.714301663503407
4.46767873608502e-06 0.142793345986383
6.64890134657397e-06 0.285698336496593
1.90370666889634e-05 0.428603327006815
0.000471443395703624 0.714301663503407
0.275437273649282 0.714301663503407
2.51927485582976e-05 0.285698336496593
4.27475384200331e-05 0.357150831751697
4.68341437499853e-05 0.357150831751697
0.461051576955025 0.714301663503407
0.000680245149505562 0.714301663503407
1.17635399991625e-05 0.142793345986383
0.000105410452963327 0.49994417773808
0.274606420943006 0.714301663503407
0.000119128001841607 0.714301663503407
0.000137001300652701 0.49994417773808
0.524650657353777 0.714301663503407
0.567880458399624 0.714301663503407
1.59519467104616e-06 0.714301663503407
0.000552985134773056 0.714301663503407
0.54166573161006 0.714301663503407
0.00413826982252126 0.714301663503407
0.00394513006100254 0.714301663503407
0.936014517835882 0.714301663503407
0.452295633062182 0.714301663503407
0.00436827930203345 0.714301663503407
0.00596067215220614 0.714301663503407
6.35882578901649e-05 0.428603327006815
0.00925727013256922 0.714301663503407
0.00352036675561781 0.714301663503407
0.0418343668104564 0.714301663503407
0.045366177411327 0.714301663503407
1.32980938265444e-05 0.285698336496593
0.00190016150417832 0.714301663503407
0.102708828179728 0.714301663503407
1.69106004618773e-06 0.0714524952551049
0.000269129814157741 0.714301663503407
5.57665409783234e-07 0.571396672993185
9.50957706156329e-07 0.714301663503407
8.74921950212007e-06 0.214245841241488
0.23027032533285 0.714301663503407
0.0834111859502782 0.714301663503407
0.00295997973215745 0.714301663503407
2.74039867056308e-06 0.0714524952551049
3.64480630203373e-05 0.428603327006815
0.402424160452844 0.714301663503407
0.1789060138677 0.714301663503407
6.66201747996077e-05 0.571396672993185
0.000480994586943125 0.714301663503407
0.000349380510068177 0.714301663503407
0.632905370968856 0.714301663503407
0.0687186929543988 0.714301663503407
0.368314090950361 0.714301663503407
0.00140033982129042 0.714301663503407
0.0593112863008603 0.714301663503407
3.22953211812326e-06 0.142793345986383
3.66188898576793e-05 0.285698336496593
0.000269900340789822 0.714301663503407
0.0792420219962777 0.714301663503407
0.142324412578015 0.714301663503407
0.547483923158998 0.714301663503407
0.000651685244976992 0.714301663503407
0.00703064493725686 0.714301663503407
0.0661568904065588 0.714301663503407
5.363617557053e-06 0.285698336496593
0.0512925090130254 0.714301663503407
0.00556542375167548 0.714301663503407
0.703431472952325 0.714301663503407
0.000348548723695756 0.714301663503407
0.000154239024771655 0.714301663503407
0.0744831786060134 0.714301663503407
0.0011637982161564 0.714301663503407
0.407179200464435 0.714301663503407
0.0149349878416784 0.714301663503407
0.43712422060945 0.714301663503407
0.00628317686980823 0.714301663503407
0.14648330181212 0.714301663503407
0.0306333745756594 0.714301663503407
0.0459655992791012 0.714301663503407
7.88035189649385e-06 0.214245841241488
1.02187567409873e-06 0.49994417773808
0.105812355063585 0.714301663503407
5.32385773715308e-06 0.285698336496593
0.00111370414735997 0.714301663503407
8.85477327958759e-06 0.142793345986383
0.0263314688520501 0.714301663503407
2.70680753948978e-06 0.0714524952551049
0.0135764133333049 0.714301663503407
0.0911850422821425 0.714301663503407
0.316685077079596 0.714301663503407
0.0786061543302209 0.714301663503407
4.20869854782983e-05 0.285698336496593
0.0105292878218656 0.714301663503407
0.108815549936289 0.714301663503407
0.0442836523249527 0.714301663503407
0.000208478049889166 0.285698336496593
2.1844108603052e-07 0.714301663503407
1.75691393611802e-07 0.785754158758512
8.27225104266929e-06 0.357150831751697
0.00511445750839499 0.714301663503407
0.000100926814005553 0.714301663503407
0.00989231370583842 0.714301663503407
0.274049983904823 0.714301663503407
0.00307035132800904 0.714301663503407
0.0157585142483336 0.714301663503407
1.9429149311519e-07 0.785754158758512
5.64563953213782e-06 0.285698336496593
9.32807092559761e-05 0.714301663503407
2.4222177926374e-05 0.285698336496593
0.0459562528070363 0.714301663503407
9.06873750521792e-07 0.49994417773808
6.64218735026182e-06 0.357150831751697
0.00136364138461102 0.714301663503407
0.00880308617456709 0.714301663503407
0.0256741203428975 0.714301663503407
1.75485107515013e-05 0.214245841241488
6.40852656723817e-06 0.428603327006815
2.1816524864469e-05 0.357150831751697
0.0170678061740767 0.714301663503407
0.00239206362364721 0.714301663503407
0.00146639786359548 0.714301663503407
0.00469405398772291 0.714301663503407
0.00212965696999532 0.714301663503407
0.170722488753471 0.714301663503407
4.99084997935476e-05 0.428603327006815
6.59893490278528e-06 0.428603327006815
0.984515114351918 0.714301663503407
0.0307740713093371 0.714301663503407
0.183370690293475 0.714301663503407
0.00246736059972594 0.714301663503407
0.00324629067682834 0.642849168248303
0.000746857967544832 0.714301663503407
0.0150431197460181 0.714301663503407
2.20173455012058e-06 0.357150831751697
0.000550643716534414 0.714301663503407
0.407547157793407 0.714301663503407
0.845351005999311 0.714301663503407
0.0358198813128587 0.714301663503407
0.119068653122993 0.714301663503407
3.07729935520398e-07 0.714301663503407
0.000250575259372008 0.714301663503407
3.86724327099383e-05 0.428603327006815
0.0430934048551621 0.714301663503407
2.33021907888229e-05 0.285698336496593
0.00153764339455203 0.714301663503407
0.48418367207924 0.714301663503407
0.00023093705563031 0.714301663503407
0.00834557255919951 0.714301663503407
0.000169983937868867 0.714301663503407
2.02440668908854e-05 0.357150831751697
0.000357160184810514 0.714301663503407
5.03801425612531e-07 0.49994417773808
0.024759007335915 0.714301663503407
0.594121763173949 0.714301663503407
0.542297025310125 0.714301663503407
0.0350392836388965 0.714301663503407
0.284816115287061 0.714301663503407
9.49577670569635e-06 0.214245841241488
0.0473742132154013 0.714301663503407
0.248321234588741 0.714301663503407
2.88525496171657e-06 0.0714524952551049
0.0392677783637132 0.714301663503407
0.000685547536300044 0.714301663503407
0.645686387620648 0.714301663503407
0.000608544588918812 0.714301663503407
4.3018853666153e-05 0.285698336496593
0.19656741319659 0.714301663503407
8.12815661598932e-06 0.357150831751697
3.22824613466386e-05 0.357150831751697
3.04021476987836e-06 0.0714524952551049
0.000904545876535138 0.714301663503407
2.00542552885961e-07 0.785754158758512
0.000115458386227264 0.357150831751697
0.000619218121623194 0.714301663503407
1.71747337932467e-05 0.285698336496593
2.47771012856483e-06 0.142793345986383
0.00973105673562712 0.714301663503407
0.000668676890718233 0.714301663503407
6.63010797491161e-05 0.571396672993185
6.80550203454291e-07 0.49994417773808
0.00233208888199533 0.714301663503407
3.14327950178962e-06 0.142793345986383
3.20651023892634e-05 0.428603327006815
0.300136077316596 0.714301663503407
0.126921036630117 0.714301663503407
4.56591671162186e-05 0.285698336496593
0.0411628251700604 0.714301663503407
0.0068799424599178 0.714301663503407
0.00156762003070527 0.714301663503407
3.0288535304423e-08 0.928547504744895
0.0212456665356877 0.714301663503407
0.0715828633520406 0.714301663503407
2.27301893541728e-06 0.0714524952551049
1.70417725549963e-06 0.214245841241488
0.172684004810132 0.714301663503407
0.000587030520031801 0.714301663503407
1.52674981049059e-06 0.142793345986383
0.00409732489573743 0.714301663503407
0.00838893758440766 0.714301663503407
0.000375303052388319 0.714301663503407
1.57314966014567e-06 0.285698336496593
3.63509184949963e-05 0.285698336496593
0.000489498494075067 0.714301663503407
0.334804154385338 0.714301663503407
2.43485548228522e-05 0.428603327006815
0.00387141659340128 0.714301663503407
3.93217064241616e-05 0.285698336496593
0.242892457369712 0.714301663503407
0.25604984966711 0.714301663503407
0.000238130749021164 0.714301663503407
0.0211697675543404 0.714301663503407
0.352071667070986 0.714301663503407
0.000279100954614601 0.714301663503407
1.39785153283133e-06 0.571396672993185
0.000256207070511917 0.714301663503407
0.00573969978988321 0.714301663503407
0.218596105443574 0.714301663503407
0.000323089241945054 0.714301663503407
7.85769972788119e-08 0.928547504744895
0.63416221200462 0.714301663503407
1.35845976151017e-05 0.214245841241488
0.507008592204605 0.714301663503407
0.00966793997809108 0.714301663503407
0.0039936696620077 0.714301663503407
1.66326429065191e-06 0.142793345986383
0.373295430136204 0.714301663503407
4.18907047751237e-05 0.571396672993185
2.63944899267031e-05 0.214245841241488
0.231577324166499 0.714301663503407
0.217368220900241 0.714301663503407
1.87989503396558e-06 0.214245841241488
4.53744501390175e-06 0.142793345986383
0.0424872480996498 0.714301663503407
0.0169960852962587 0.714301663503407
0.129191442854218 0.714301663503407
0.652321306874067 0.714301663503407
0.0391039123341748 0.714301663503407
0.0160040051873292 0.714301663503407
0.0706597798556125 0.714301663503407
0.136976873430652 0.714301663503407
6.28090005082565e-06 0.357150831751697
2.95146999940135e-05 0.357150831751697
1.2727010572588e-05 0.214245841241488
0.000105333828982849 0.714301663503407
0.000130268228624703 0.714301663503407
0.433233336066391 0.714301663503407
1.56325258831402e-06 0.142793345986383
1.95783550599973e-06 0.428603327006815
8.02569008324301e-05 0.428603327006815
0.930865724958384 0.714301663503407
0.00343626853434945 0.714301663503407
0.198147783404654 0.714301663503407
5.50857679847513e-05 0.428603327006815
9.93207330742752e-05 0.357150831751697
0.000193019095825632 0.714301663503407
0.0155847841521216 0.714301663503407
0.0388369666739109 0.714301663503407
0.353650255232161 0.714301663503407
0.850102578917394 0.714301663503407
0.000237476067136939 0.714301663503407
6.9161498145986e-07 0.785754158758512
0.00595029162543283 0.714301663503407
0.000694858215954687 0.714301663503407
0.000403812250456725 0.428603327006815
0.000159350616574296 0.714301663503407
9.60342196942209e-06 0.285698336496593
9.41868979758309e-05 0.714301663503407
1.79039103407009e-05 0.214245841241488
0.855150614379538 0.714301663503407
0.00187504432240967 0.714301663503407
4.60821678161698e-05 0.285698336496593
6.36679934950409e-07 0.785754158758512
0.0092750060668541 0.714301663503407
6.4993400484412e-07 0.571396672993185
8.49175522034509e-05 0.357150831751697
0.069557050106238 0.714301663503407
0.000117732832867859 0.714301663503407
0.00205960420480986 0.714301663503407
3.46472791870216e-06 0.0714524952551049
0.000199326527957563 0.714301663503407
1.34872520476664e-05 0.214245841241488
1.32339502085145e-06 0.428603327006815
0.000169332257084425 0.714301663503407
5.71140337419245e-06 0.214245841241488
0.00105143424322289 0.714301663503407
1.98214768373669e-05 0.428603327006815
0.550807451541075 0.714301663503407
0.0104426085389903 0.714301663503407
0.191760668704716 0.714301663503407
7.69452077606883e-05 0.49994417773808
0.0161681903282908 0.714301663503407
0.0393388092087913 0.714301663503407
0.00514563460150336 0.714301663503407
0.000784198266299478 0.714301663503407
0.00745976945223339 0.714301663503407
1.84162240608571e-07 0.642849168248303
0.0901986481961149 0.714301663503407
6.6093138423303e-07 0.642849168248303
1.52478759040203e-05 0.142793345986383
0.000146263305656913 0.714301663503407
0.101077237605492 0.714301663503407
4.15203948482872e-05 0.285698336496593
0.149953018854527 0.714301663503407
0.0277084407642242 0.714301663503407
5.95004301104211e-06 0.214245841241488
4.95763254413139e-05 0.357150831751697
3.84073497302152e-05 0.285698336496593
1.21652266383129e-06 0.428603327006815
2.47041579009243e-06 0.142793345986383
3.6727754083385e-06 0.0714524952551049
3.82670787922064e-06 0.214245841241488
9.85557857434721e-06 0.214245841241488
0.000369735754909553 0.714301663503407
0.00350951022310706 0.714301663503407
0.102649907114442 0.714301663503407
0.27672131157712 0.714301663503407
0.00144878662996742 0.714301663503407
0.000199558352239747 0.49994417773808
1.63446103991192e-05 0.214245841241488
0.00036783444761995 0.714301663503407
0.000337459743624675 0.714301663503407
6.61779870970477e-07 0.785754158758512
0.0038817878618895 0.714301663503407
3.32474762649394e-05 0.357150831751697
0.00585002503351231 0.714301663503407
3.42082201969702e-06 0.214245841241488
0.00167724270189141 0.714301663503407
0.0286473192475601 0.714301663503407
0.212745672080055 0.714301663503407
0.020656469141099 0.714301663503407
0.00461559570283433 0.714301663503407
0.000204517953031372 0.49994417773808
1.15381950005381e-06 0.785754158758512
0.964452623300229 0.714301663503407
0.0129500173009454 0.714301663503407
0.435708857361426 0.714301663503407
2.79402064036543e-06 0.0714524952551049
0.000201924996512095 0.714301663503407
0.972358644212826 0.714301663503407
0.000185973242064531 0.714301663503407
0.000312356866418031 0.714301663503407
0.000204659140059568 0.214245841241488
0.00280805335185164 0.714301663503407
2.30752502107129e-05 0.428603327006815
0.000254218239392483 0.357150831751697
0.000677292672732376 0.642849168248303
7.35869991181897e-07 0.571396672993185
0.00253226252091014 0.714301663503407
2.68475520244076e-06 0.285698336496593
0.00253222113176601 0.714301663503407
0.591025544358648 0.714301663503407
0.0508932871633766 0.714301663503407
7.8599763042615e-06 0.357150831751697
0.000105574974342139 0.714301663503407
0.118378133645724 0.714301663503407
0.000778046831718691 0.714301663503407
0.00132094294093859 0.714301663503407
0.0111658530558712 0.714301663503407
0.00282262348699547 0.714301663503407
0.0241733393215024 0.714301663503407
7.12540662669025e-06 0.285698336496593
1.3858290722628e-05 0.285698336496593
0.644914093885715 0.714301663503407
0.115487854197488 0.714301663503407
0.0372686502314666 0.714301663503407
0.0448190451810733 0.714301663503407
0.000173832874559853 0.714301663503407
0.294027499652966 0.714301663503407
0.0187439376190154 0.714301663503407
0.000613959259159601 0.714301663503407
0.0857526689508708 0.714301663503407
0.000808414775301173 0.714301663503407
4.77404056999529e-05 0.285698336496593
0.000235139240706705 0.714301663503407
4.3913362774908e-07 0.642849168248303
0.00594190735919189 0.714301663503407
0.00100945898832582 0.714301663503407
0.00149453925535528 0.714301663503407
0.145803862205953 0.714301663503407
0.0616739832636313 0.714301663503407
0.000240081222129811 0.714301663503407
0.000166765640894008 0.357150831751697
2.54142157428802e-06 0.0714524952551049
0.1835290062213 0.714301663503407
0.00983739433227541 0.714301663503407
0.000334481240193058 0.714301663503407
0.0075323790316086 0.714301663503407
0.00284651328560582 0.714301663503407
1.92265285106522e-05 0.428603327006815
0.128423679752642 0.714301663503407
2.76387751034436e-06 0.642849168248303
0.393847851308423 0.714301663503407
0.0818556160906228 0.714301663503407
0.000651337106650394 0.714301663503407
0.188123844367737 0.714301663503407
0.00129148033882498 0.714301663503407
0.0536230830813124 0.714301663503407
2.41070550932696e-07 0.785754158758512
2.25221318289109e-06 0.0714524952551049
3.7817639173719e-06 0.0714524952551049
4.57841173617829e-08 0.928547504744895
0.311731132891645 0.714301663503407
0.00184713614726753 0.714301663503407
1.90055625548658e-06 0.285698336496593
1.70928249769826e-07 0.642849168248303
0.0713008198190773 0.714301663503407
9.09819860844701e-05 0.714301663503407
0.346540526594737 0.714301663503407
0.542663478391499 0.714301663503407
0.000443975053753711 0.714301663503407
4.47411914157089e-05 0.428603327006815
1.32342442081419e-05 0.285698336496593
0.00025418133880733 0.714301663503407
0.89441786357786 0.714301663503407
1.00968595124846e-06 0.49994417773808
0.000592055560464632 0.714301663503407
3.49048123809223e-05 0.49994417773808
0.0674462948627673 0.714301663503407
0.0241770043311056 0.714301663503407
0.00636902686405894 0.714301663503407
0.000230369800284162 0.714301663503407
3.95910914118634e-05 0.285698336496593
7.45093275464687e-07 0.571396672993185
0.549737296183386 0.714301663503407
0.00613539284243313 0.714301663503407
0.209267965595902 0.714301663503407
0.0455540443657464 0.714301663503407
0.00669732767169584 0.714301663503407
0.00065187243951251 0.714301663503407
0.560549945943588 0.714301663503407
6.66826908784193e-06 0.357150831751697
0.00122885202986404 0.714301663503407
0.700101802231082 0.714301663503407
0.940749198074427 0.714301663503407
9.50615546641488e-07 0.428603327006815
0.0196287430914206 0.714301663503407
1.73446930862754e-07 0.642849168248303
0.000228497092163573 0.714301663503407
0.973613731006257 0.714301663503407
1.03388120588903e-07 0.714301663503407
0.000437229510452448 0.714301663503407
8.00134977688477e-06 0.214245841241488
0.0572747058989799 0.714301663503407
0.128895086008682 0.714301663503407
0.193931752736851 0.714301663503407
0.00163886977489367 0.714301663503407
0.000130512783746008 0.714301663503407
0.00280401903010665 0.714301663503407
9.15975305883591e-05 0.49994417773808
1.06200201609297e-05 0.214245841241488
0.000306113329622225 0.714301663503407
7.87319350716457e-05 0.49994417773808
1.36025661211995e-06 0.357150831751697
0.0103435679347037 0.714301663503407
0.003924843870551 0.714301663503407
0.00758665507770056 0.714301663503407
2.67774171727128e-06 0.428603327006815
5.56837118000485e-05 0.428603327006815
0.00232020535314247 0.714301663503407
0.000163131029589463 0.428603327006815
0.00649656101585127 0.714301663503407
7.68491682132911e-06 0.142793345986383
0.00180826749925987 0.714301663503407
0.0003764315073406 0.714301663503407
0.0433607821101275 0.714301663503407
0.185176156885618 0.714301663503407
0.0153130904794832 0.714301663503407
5.29944472057775e-06 0
1.22140506510767e-05 0.285698336496593
4.17321373869187e-07 0.714301663503407
0.0187027697895019 0.714301663503407
9.53249850754067e-07 0.49994417773808
0.000498376583357732 0.714301663503407
0.0982611768161316 0.714301663503407
0.00244295221944348 0.714301663503407
2.94531991104563e-05 0.428603327006815
2.86705825647237e-05 0.428603327006815
0.000132472659062876 0.714301663503407
2.38081066861761e-06 0.0714524952551049
6.0514567411795e-06 0.428603327006815
6.29527366718395e-05 0.357150831751697
0.00711291127791056 0.714301663503407
0.000206075192436872 0.642849168248303
1.19144882619439e-05 0.214245841241488
0.000961857118616282 0.714301663503407
0.0702627269196253 0.714301663503407
0.00254757810630948 0.714301663503407
0.109739114700877 0.714301663503407
5.86656689634454e-06 0.357150831751697
0.00526592297417905 0.714301663503407
0.000210186464944507 0.714301663503407
1.47057219836189e-05 0.285698336496593
0.672912354419907 0.714301663503407
0.0223667309075093 0.714301663503407
0.0312676837196767 0.714301663503407
4.70902453872185e-07 0.49994417773808
0.000947008729476611 0.714301663503407
0.00561658210764839 0.714301663503407
0.000414570232493397 0.714301663503407
1.60642259498515e-05 0.142793345986383
0.00336955969989616 0.714301663503407
0.226389795876395 0.714301663503407
0.00205589514768062 0.714301663503407
3.30064061338497e-05 0.285698336496593
4.04742797518773e-06 0.0714524952551049
0.00151731464208665 0.714301663503407
1.65112228035529e-05 0.357150831751697
0.00369758752365585 0.714301663503407
4.44475888894316e-05 0.428603327006815
0.000731026525286841 0.714301663503407
0.401182313724213 0.714301663503407
0.00136669037168896 0.714301663503407
0.417551031900191 0.714301663503407
0.379847336200038 0.714301663503407
0.1304486733303 0.714301663503407
0.000109071438140813 0.714301663503407
0.000328481232861735 0.714301663503407
0.000118084192609822 0.714301663503407
0.00118531944191681 0.714301663503407
0.013741038714701 0.714301663503407
9.23994682823211e-06 0.0714524952551049
9.80203821932173e-05 0.357150831751697
0.287861903186222 0.714301663503407
0.12548915638924 0.714301663503407
5.42906705293982e-07 0.357150831751697
0.00675569734071841 0.714301663503407
7.58590948169192e-05 0.285698336496593
7.28744320787083e-05 0.49994417773808
0.00240669036340028 0.714301663503407
0.00490206867124364 0.714301663503407
0.42026709493245 0.714301663503407
0.0202680467289232 0.714301663503407
0.0477661493756077 0.714301663503407
8.97384655869352e-05 0.571396672993185
0.006100584692195 0.714301663503407
0.0218027489652955 0.714301663503407
2.95595128745801e-05 0.428603327006815
0.0175572800698387 0.714301663503407
4.57913156720402e-06 0.214245841241488
1.649823480221e-06 0.571396672993185
9.09087980332516e-07 0.49994417773808
0.164580548300918 0.714301663503407
0.0164655421920671 0.714301663503407
0.000500283936142667 0.714301663503407
0.0659374761570172 0.714301663503407
0.00142937169804848 0.714301663503407
7.73328240339722e-07 0.49994417773808
4.06937433505059e-07 0.928547504744895
0.000766940531885333 0.714301663503407
9.85076793299752e-05 0.49994417773808
0.0139406765495964 0.714301663503407
5.73248132961482e-05 0.428603327006815
0.012897690067431 0.714301663503407
0.000251400025983855 0.714301663503407
0.0932550401117239 0.714301663503407
0.000576518983854827 0.714301663503407
0.0307989688872655 0.714301663503407
0.342378052281151 0.714301663503407
0.000145823231890115 0.714301663503407
0.978535631739237 0.714301663503407
0.0271945096243753 0.714301663503407
0.976225960350659 0.714301663503407
0.000627752586592661 0.714301663503407
4.59059764622321e-06 0.49994417773808
9.45620197583597e-06 0.0714524952551049
4.42808262555915e-06 0.214245841241488
4.0284030967666e-05 0.49994417773808
0.248625048227216 0.714301663503407
0.000437786300228283 0.714301663503407
0.000851451340999402 0.714301663503407
0.00588736393488454 0.714301663503407
0.906204154254738 0.714301663503407
0.345343963782685 0.714301663503407
0.00261802526780019 0.714301663503407
0.0856662194650952 0.714301663503407
9.84861583060665e-05 0.714301663503407
8.5766793725636e-07 0.785754158758512
0.686081831876637 0.714301663503407
7.76910886393713e-05 0.714301663503407
0.0209750441966492 0.714301663503407
6.67801141916316e-07 0.49994417773808
0.0338019555186997 0.714301663503407
0.25533884106778 0.714301663503407
0.000181762524126792 0.357150831751697
0.0761477253374564 0.714301663503407
0.00211203980051755 0.714301663503407
1.59445153316433e-08 0.785754158758512
5.12824757310982e-07 0.714301663503407
0.272505726935569 0.714301663503407
2.94946218511347e-05 0.428603327006815
1.37286936853456e-05 0.285698336496593
0.007607980084625 0.714301663503407
0.000247485951758273 0.714301663503407
0.0644324052881951 0.714301663503407
0.00104733051654877 0.714301663503407
0.00491896890077871 0.714301663503407
0.00445396444930587 0.714301663503407
1.05010031974983e-08 0.85709500948979
6.48093798947089e-07 0.571396672993185
0.00487842641057027 0.714301663503407
0.000667704691419417 0.714301663503407
3.53751985621535e-07 0.85709500948979
0.000742763099308069 0.714301663503407
0.00168053797584658 0.714301663503407
5.98600947525531e-06 0.285698336496593
0.855763913395612 0.714301663503407
0.37849882112228 0.714301663503407
0.000541506032324015 0.714301663503407
7.69819371516597e-07 0.714301663503407
4.89967147545392e-06 0.285698336496593
8.6393363174592e-06 0.142793345986383
0.477392468805088 0.714301663503407
8.2225761770429e-05 0.285698336496593
0.567498856024394 0.714301663503407
0.11970928333751 0.714301663503407
0.226840759366945 0.714301663503407
1.63688840560232e-05 0.142793345986383
0.00109933839229241 0.714301663503407
2.88246201565468e-06 0.0714524952551049
0.630536346609416 0.714301663503407
2.96482701974622e-06 0.0714524952551049
0.415580105263953 0.714301663503407
1.02239519519665e-06 0.785754158758512
0.0284444661504093 0.714301663503407
0.0330965110580759 0.714301663503407
6.24204252529438e-07 0.85709500948979
0.234264022652334 0.714301663503407
1.08517114433417e-05 0.214245841241488
3.28302274437468e-05 0.285698336496593
0.00829816206340708 0.714301663503407
0.309795291225899 0.714301663503407
0.499749866081557 0.714301663503407
8.28800596786662e-05 0.428603327006815
6.11593309723524e-06 0.428603327006815
0.0297362219100942 0.714301663503407
1.33597632744965e-05 0.285698336496593
6.05681705538384e-06 0.285698336496593
4.50207326157727e-07 0.642849168248303
1.32473676341476e-06 0.571396672993185
7.17814962229146e-07 0.49994417773808
0.000834499838409957 0.714301663503407
0.00602815221257156 0.714301663503407
4.82898657463365e-06 0.0714524952551049
0.0101340591479447 0.714301663503407
0.97317626956215 0.714301663503407
1.61355099367295e-05 0.214245841241488
0.175110219655056 0.714301663503407
0.000163504892535506 0.714301663503407
0.00437619701177677 0.714301663503407
0.00285408443761276 0.714301663503407
1.15523739838545e-06 0.49994417773808
2.23515761711032e-06 0.0714524952551049
0.243092890606398 0.714301663503407
2.20427142177722e-06 0.642849168248303
0.000116407561345846 0.714301663503407
0.602467418520823 0.714301663503407
0.0306867725955388 0.714301663503407
3.08109446190682e-05 0.285698336496593
0.0270805745249402 0.714301663503407
0.0016303706552914 0.714301663503407
6.62164885177101e-05 0.357150831751697
0.000174784439217145 0.714301663503407
2.38753177859656e-06 0.357150831751697
3.97734656970507e-05 0.285698336496593
0.00207504909001808 0.714301663503407
0.0106032626652227 0.714301663503407
0.0211763126237406 0.714301663503407
0.00187230983037224 0.714301663503407
0.000532981811521461 0.714301663503407
0.0192714621752276 0.714301663503407
0.00016499978491465 0.428603327006815
0.000123608765765169 0.428603327006815
0.897964509240441 0.714301663503407
0.00041377165857629 0.714301663503407
3.80358539045894e-05 0.428603327006815
4.70752182673371e-05 0.285698336496593
0.425818434152482 0.714301663503407
0.0108831482293187 0.714301663503407
0.00267254017543544 0.714301663503407
0.0001521155065033 0.642849168248303
1.073730862705e-06 0.571396672993185
6.86327624034828e-07 0.571396672993185
0.43291720577461 0.714301663503407
0.000831778454147047 0.714301663503407
0.00386700103219709 0.714301663503407
0.0199170025207204 0.714301663503407
0.000578768951223931 0.714301663503407
0.000278505677364577 0.714301663503407
7.59350055742964e-05 0.642849168248303
};
\end{axis}

\end{tikzpicture}


==> icml2023/figures/bayesmark_mean_over_time.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.596078431372549,0.874509803921569,0.541176470588235}
\definecolor{color1}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.619607843137255,0.854901960784314,0.898039215686275}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.05,1)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={evaluation},
xmajorgrids,
xmin=-2.45, xmax=51.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={normalized mean score},
ymajorgrids,
ymin=0.281473268540556, ymax=1.31268905258002,
ytick style={color=black},
height=.6\textwidth,
width=.8\textwidth,
]
\path [draw=color0, fill=color0, opacity=0.5]
(axis cs:0,1.14844372447069)
--(axis cs:0,0.906322395177745)
--(axis cs:1,0.847860567803411)
--(axis cs:2,0.808678812440278)
--(axis cs:3,0.672939812951459)
--(axis cs:4,0.651160962780798)
--(axis cs:5,0.637990899296937)
--(axis cs:6,0.620510591848775)
--(axis cs:7,0.60460546785504)
--(axis cs:8,0.592230019453188)
--(axis cs:9,0.583533951069847)
--(axis cs:10,0.572057255215581)
--(axis cs:11,0.563540988711599)
--(axis cs:12,0.550263938435613)
--(axis cs:13,0.540880384299325)
--(axis cs:14,0.53133405690597)
--(axis cs:15,0.519109802055363)
--(axis cs:16,0.513087707951068)
--(axis cs:17,0.504841093748052)
--(axis cs:18,0.501858222396539)
--(axis cs:19,0.48901470381295)
--(axis cs:20,0.480634770994975)
--(axis cs:21,0.472868358421494)
--(axis cs:22,0.46406029648573)
--(axis cs:23,0.452077100590308)
--(axis cs:24,0.444422524465401)
--(axis cs:25,0.437341140892151)
--(axis cs:26,0.427970774876432)
--(axis cs:27,0.422385040737855)
--(axis cs:28,0.413586662752546)
--(axis cs:29,0.407691514420006)
--(axis cs:30,0.40376975538785)
--(axis cs:31,0.396378755711792)
--(axis cs:32,0.389604448339146)
--(axis cs:33,0.387735548248328)
--(axis cs:34,0.38077796286574)
--(axis cs:35,0.376265038298681)
--(axis cs:36,0.367022125964512)
--(axis cs:37,0.362252639811907)
--(axis cs:38,0.359039023065659)
--(axis cs:39,0.354083022003908)
--(axis cs:40,0.3518713600349)
--(axis cs:41,0.347758248700553)
--(axis cs:42,0.344267041326398)
--(axis cs:43,0.343094824665069)
--(axis cs:44,0.339915518386141)
--(axis cs:45,0.337476338638424)
--(axis cs:46,0.334713861880501)
--(axis cs:47,0.332903285583293)
--(axis cs:48,0.328689716699245)
--(axis cs:49,0.328346713269623)
--(axis cs:49,0.719581005983197)
--(axis cs:49,0.719581005983197)
--(axis cs:48,0.720000756058361)
--(axis cs:47,0.724538739806997)
--(axis cs:46,0.727177538356099)
--(axis cs:45,0.729652565683213)
--(axis cs:44,0.736629847314046)
--(axis cs:43,0.73883109415154)
--(axis cs:42,0.743554440608449)
--(axis cs:41,0.750078855442761)
--(axis cs:40,0.756177354374942)
--(axis cs:39,0.757229262234994)
--(axis cs:38,0.760704063817909)
--(axis cs:37,0.762578511488412)
--(axis cs:36,0.767983546650264)
--(axis cs:35,0.777064520766029)
--(axis cs:34,0.777200026675452)
--(axis cs:33,0.781768932475723)
--(axis cs:32,0.781225624422704)
--(axis cs:31,0.789977929430507)
--(axis cs:30,0.794829189255715)
--(axis cs:29,0.795033525347721)
--(axis cs:28,0.795635457302136)
--(axis cs:27,0.803502225863949)
--(axis cs:26,0.806617956238864)
--(axis cs:25,0.818483392551243)
--(axis cs:24,0.823123538679442)
--(axis cs:23,0.82907258288351)
--(axis cs:22,0.839137602538433)
--(axis cs:21,0.844843452244681)
--(axis cs:20,0.851265267181641)
--(axis cs:19,0.860139084237439)
--(axis cs:18,0.874933933534066)
--(axis cs:17,0.874777956720081)
--(axis cs:16,0.879262365611729)
--(axis cs:15,0.881410420523723)
--(axis cs:14,0.892403135707561)
--(axis cs:13,0.903726819314457)
--(axis cs:12,0.914609845144285)
--(axis cs:11,0.927488159084268)
--(axis cs:10,0.93666228698169)
--(axis cs:9,0.941524346021697)
--(axis cs:8,0.944000415286423)
--(axis cs:7,0.94872326795013)
--(axis cs:6,0.960805923541284)
--(axis cs:5,0.979261810604052)
--(axis cs:4,0.989252253640374)
--(axis cs:3,1.0218363621347)
--(axis cs:2,1.14055568540631)
--(axis cs:1,1.15225027218841)
--(axis cs:0,1.14844372447069)
--cycle;

\path [draw=color1, fill=color1, opacity=0.5]
(axis cs:0,1.02118739847792)
--(axis cs:0,0.93654829156509)
--(axis cs:1,0.88141970756849)
--(axis cs:2,0.850770949215391)
--(axis cs:3,0.830170368067975)
--(axis cs:4,0.811368694302081)
--(axis cs:5,0.802990422642014)
--(axis cs:6,0.796344487116521)
--(axis cs:7,0.795113677433587)
--(axis cs:8,0.794349168389228)
--(axis cs:9,0.790602497336166)
--(axis cs:10,0.783939586423708)
--(axis cs:11,0.783733978903387)
--(axis cs:12,0.781976107567097)
--(axis cs:13,0.780487968579075)
--(axis cs:14,0.779931996189871)
--(axis cs:15,0.779348002349788)
--(axis cs:16,0.777482935635133)
--(axis cs:17,0.772208535068768)
--(axis cs:18,0.772363827939988)
--(axis cs:19,0.772245458217403)
--(axis cs:20,0.716144879799713)
--(axis cs:21,0.681984395797376)
--(axis cs:22,0.656558509293882)
--(axis cs:23,0.63495309619465)
--(axis cs:24,0.621933579108398)
--(axis cs:25,0.608116022699825)
--(axis cs:26,0.597204808625462)
--(axis cs:27,0.588146564044769)
--(axis cs:28,0.582470215075435)
--(axis cs:29,0.576867683233156)
--(axis cs:30,0.5688122231881)
--(axis cs:31,0.563643283731241)
--(axis cs:32,0.559008569597224)
--(axis cs:33,0.556541648501732)
--(axis cs:34,0.550893651696621)
--(axis cs:35,0.546654616152236)
--(axis cs:36,0.540723474742838)
--(axis cs:37,0.535901425852825)
--(axis cs:38,0.534021546708838)
--(axis cs:39,0.533412243935396)
--(axis cs:40,0.53076966870273)
--(axis cs:41,0.53292093262633)
--(axis cs:42,0.533932440425064)
--(axis cs:43,0.534899293197388)
--(axis cs:44,0.534761305085624)
--(axis cs:45,0.535108634514135)
--(axis cs:46,0.533211473279461)
--(axis cs:47,0.532651346604271)
--(axis cs:48,0.531541882955135)
--(axis cs:49,0.529613212333083)
--(axis cs:49,0.935992010550795)
--(axis cs:49,0.935992010550795)
--(axis cs:48,0.93880104770288)
--(axis cs:47,0.939968399915575)
--(axis cs:46,0.941518996374324)
--(axis cs:45,0.943263928235209)
--(axis cs:44,0.943379696656979)
--(axis cs:43,0.944569444225231)
--(axis cs:42,0.943991041519)
--(axis cs:41,0.940162176635691)
--(axis cs:40,0.939624315302004)
--(axis cs:39,0.941967141298031)
--(axis cs:38,0.940127424245416)
--(axis cs:37,0.940755444830074)
--(axis cs:36,0.94417155346511)
--(axis cs:35,0.948071620762923)
--(axis cs:34,0.952057533016385)
--(axis cs:33,0.957621204636539)
--(axis cs:32,0.960124274771431)
--(axis cs:31,0.963940840029164)
--(axis cs:30,0.973127114498251)
--(axis cs:29,0.985099036818527)
--(axis cs:28,0.991291146336545)
--(axis cs:27,0.996053349378299)
--(axis cs:26,1.0040125528943)
--(axis cs:25,1.01442089302567)
--(axis cs:24,1.03039348649293)
--(axis cs:23,1.05063556965276)
--(axis cs:22,1.06921920065339)
--(axis cs:21,1.10019250676911)
--(axis cs:20,1.13994409450316)
--(axis cs:19,1.21758515626645)
--(axis cs:18,1.21556433602101)
--(axis cs:17,1.2143766181904)
--(axis cs:16,1.21264538585221)
--(axis cs:15,1.20405934458599)
--(axis cs:14,1.19863690653293)
--(axis cs:13,1.19021874268384)
--(axis cs:12,1.18652127081173)
--(axis cs:11,1.17995790532258)
--(axis cs:10,1.1773866046854)
--(axis cs:9,1.17223125348483)
--(axis cs:8,1.16097343547607)
--(axis cs:7,1.14789735881729)
--(axis cs:6,1.13353105118612)
--(axis cs:5,1.11971764123045)
--(axis cs:4,1.09751571156401)
--(axis cs:3,1.07705335843279)
--(axis cs:2,1.0575770789396)
--(axis cs:1,1.03092658490648)
--(axis cs:0,1.02118739847792)
--cycle;

\path [draw=color2, fill=color2, opacity=0.5]
(axis cs:0,1.03814160082216)
--(axis cs:0,0.968557808037243)
--(axis cs:1,0.860483731958131)
--(axis cs:2,0.809970618303031)
--(axis cs:3,0.750533521812832)
--(axis cs:4,0.725758127441656)
--(axis cs:5,0.703362334703194)
--(axis cs:6,0.680913369259784)
--(axis cs:7,0.65722820347895)
--(axis cs:8,0.637559567988851)
--(axis cs:9,0.615065126914112)
--(axis cs:10,0.599044729884538)
--(axis cs:11,0.576760542551896)
--(axis cs:12,0.562880384846833)
--(axis cs:13,0.552445439876307)
--(axis cs:14,0.546587740411538)
--(axis cs:15,0.531952120701504)
--(axis cs:16,0.52173027120443)
--(axis cs:17,0.513738395855737)
--(axis cs:18,0.500494909973698)
--(axis cs:19,0.49704324259371)
--(axis cs:20,0.492033058821155)
--(axis cs:21,0.489328913594023)
--(axis cs:22,0.485658705258803)
--(axis cs:23,0.478638071220059)
--(axis cs:24,0.473320619955599)
--(axis cs:25,0.469634634909352)
--(axis cs:26,0.468155073172283)
--(axis cs:27,0.464757341966096)
--(axis cs:28,0.461384141132558)
--(axis cs:29,0.456795239181214)
--(axis cs:30,0.452437108250932)
--(axis cs:31,0.450997658456116)
--(axis cs:32,0.447357205513552)
--(axis cs:33,0.439947344255196)
--(axis cs:34,0.437412206291968)
--(axis cs:35,0.43509475788335)
--(axis cs:36,0.430569867086611)
--(axis cs:37,0.429370194580143)
--(axis cs:38,0.428638976057535)
--(axis cs:39,0.426616924146894)
--(axis cs:40,0.424875718087872)
--(axis cs:41,0.422548612178246)
--(axis cs:42,0.420395831770595)
--(axis cs:43,0.419032120991349)
--(axis cs:44,0.418296219130304)
--(axis cs:45,0.414444805391452)
--(axis cs:46,0.411222967190658)
--(axis cs:47,0.409138828115928)
--(axis cs:48,0.407790572220959)
--(axis cs:49,0.402821945742549)
--(axis cs:49,0.782543374404)
--(axis cs:49,0.782543374404)
--(axis cs:48,0.789022159787689)
--(axis cs:47,0.79302394136974)
--(axis cs:46,0.795078745066883)
--(axis cs:45,0.796505758486004)
--(axis cs:44,0.801146677239559)
--(axis cs:43,0.801981701820301)
--(axis cs:42,0.802105536405615)
--(axis cs:41,0.805178340458933)
--(axis cs:40,0.805568631286121)
--(axis cs:39,0.806424634937434)
--(axis cs:38,0.80668738811721)
--(axis cs:37,0.804203085162862)
--(axis cs:36,0.804532976201548)
--(axis cs:35,0.816956364717315)
--(axis cs:34,0.819297613573364)
--(axis cs:33,0.820353783535974)
--(axis cs:32,0.834065698352038)
--(axis cs:31,0.836828812552214)
--(axis cs:30,0.838524856976)
--(axis cs:29,0.84200335461557)
--(axis cs:28,0.845694203036371)
--(axis cs:27,0.850606678051115)
--(axis cs:26,0.852619684026199)
--(axis cs:25,0.852782701509681)
--(axis cs:24,0.860691683345837)
--(axis cs:23,0.869300096793759)
--(axis cs:22,0.88240279635197)
--(axis cs:21,0.892396520541684)
--(axis cs:20,0.893624999868143)
--(axis cs:19,0.899001720674279)
--(axis cs:18,0.900564900431913)
--(axis cs:17,0.915451699789318)
--(axis cs:16,0.92438677641672)
--(axis cs:15,0.931799647526654)
--(axis cs:14,0.94747571776399)
--(axis cs:13,0.955535509989332)
--(axis cs:12,0.962582537918211)
--(axis cs:11,0.968395051823308)
--(axis cs:10,0.986181804808506)
--(axis cs:9,0.992767448214341)
--(axis cs:8,1.0028736962689)
--(axis cs:7,1.00706524459149)
--(axis cs:6,1.00871675780556)
--(axis cs:5,1.01657287618495)
--(axis cs:4,1.01557620094925)
--(axis cs:3,1.01796677088807)
--(axis cs:2,1.02792785772031)
--(axis cs:1,1.02009666598915)
--(axis cs:0,1.03814160082216)
--cycle;

\path [draw=white!78.0392156862745!black, fill=white!78.0392156862745!black, opacity=0.5]
(axis cs:0,1.07444154700471)
--(axis cs:0,0.887829364099153)
--(axis cs:1,0.868543024936262)
--(axis cs:2,0.85681571943662)
--(axis cs:3,0.818047115426616)
--(axis cs:4,0.730870747827995)
--(axis cs:5,0.724874444558475)
--(axis cs:6,0.717548043334338)
--(axis cs:7,0.721815513370929)
--(axis cs:8,0.674106166387923)
--(axis cs:9,0.658965370666614)
--(axis cs:10,0.653165595009165)
--(axis cs:11,0.641298944300764)
--(axis cs:12,0.625999645789128)
--(axis cs:13,0.623612612351895)
--(axis cs:14,0.606413112182203)
--(axis cs:15,0.585310600413953)
--(axis cs:16,0.568821289816487)
--(axis cs:17,0.56260309511374)
--(axis cs:18,0.552111275982765)
--(axis cs:19,0.536510105866707)
--(axis cs:20,0.522627420080068)
--(axis cs:21,0.515920192927938)
--(axis cs:22,0.510676229211028)
--(axis cs:23,0.505039734617064)
--(axis cs:24,0.497417632278286)
--(axis cs:25,0.492014099152427)
--(axis cs:26,0.490722746315229)
--(axis cs:27,0.488609164931078)
--(axis cs:28,0.486542914572461)
--(axis cs:29,0.484131488021478)
--(axis cs:30,0.485065462435908)
--(axis cs:31,0.47486423001612)
--(axis cs:32,0.473369578713429)
--(axis cs:33,0.467924168713343)
--(axis cs:34,0.462882464320471)
--(axis cs:35,0.456301584022886)
--(axis cs:36,0.452478406792603)
--(axis cs:37,0.447952286037739)
--(axis cs:38,0.4463976539252)
--(axis cs:39,0.44343839541351)
--(axis cs:40,0.438542441361713)
--(axis cs:41,0.435721207893584)
--(axis cs:42,0.433224011481379)
--(axis cs:43,0.426615717493006)
--(axis cs:44,0.426371112410995)
--(axis cs:45,0.425563295799109)
--(axis cs:46,0.423333430564339)
--(axis cs:47,0.42043614231967)
--(axis cs:48,0.419065954808522)
--(axis cs:49,0.418695527787037)
--(axis cs:49,0.811959533677069)
--(axis cs:49,0.811959533677069)
--(axis cs:48,0.811518745396861)
--(axis cs:47,0.810912698695696)
--(axis cs:46,0.813084151360033)
--(axis cs:45,0.814752696684975)
--(axis cs:44,0.814453860041225)
--(axis cs:43,0.816161440091397)
--(axis cs:42,0.823103355879114)
--(axis cs:41,0.825774174226247)
--(axis cs:40,0.829189624371495)
--(axis cs:39,0.832122953014053)
--(axis cs:38,0.833450994146698)
--(axis cs:37,0.834515358444253)
--(axis cs:36,0.841258281480188)
--(axis cs:35,0.844778825629858)
--(axis cs:34,0.850586769486538)
--(axis cs:33,0.853464076469406)
--(axis cs:32,0.858118278408601)
--(axis cs:31,0.860020710666895)
--(axis cs:30,0.868672651598604)
--(axis cs:29,0.865208562697998)
--(axis cs:28,0.865185463614964)
--(axis cs:27,0.86549777483276)
--(axis cs:26,0.86657540929073)
--(axis cs:25,0.867075074776772)
--(axis cs:24,0.872272922573042)
--(axis cs:23,0.884024259027047)
--(axis cs:22,0.890750967607425)
--(axis cs:21,0.897898652821906)
--(axis cs:20,0.905769536775094)
--(axis cs:19,0.928700590306991)
--(axis cs:18,0.952714745029825)
--(axis cs:17,0.967092311458134)
--(axis cs:16,0.982837073268083)
--(axis cs:15,1.00508899842721)
--(axis cs:14,1.02735341634618)
--(axis cs:13,1.04617478098351)
--(axis cs:12,1.04470622171462)
--(axis cs:11,1.05348648346699)
--(axis cs:10,1.05892385473826)
--(axis cs:9,1.05451876802143)
--(axis cs:8,1.06000526927248)
--(axis cs:7,1.0894780927687)
--(axis cs:6,1.0686696388561)
--(axis cs:5,1.05619519761324)
--(axis cs:4,1.03981415467615)
--(axis cs:3,1.101831205039)
--(axis cs:2,1.15896423010423)
--(axis cs:1,1.13141931994555)
--(axis cs:0,1.07444154700471)
--cycle;

\path [draw=color3, fill=color3, opacity=0.5]
(axis cs:0,1.03097629427427)
--(axis cs:0,0.955713713759118)
--(axis cs:1,0.926997581593023)
--(axis cs:2,0.900848823047051)
--(axis cs:3,0.893046089887793)
--(axis cs:4,0.88462193012601)
--(axis cs:5,0.85710085388936)
--(axis cs:6,0.841467923011898)
--(axis cs:7,0.822574902474464)
--(axis cs:8,0.820737005912279)
--(axis cs:9,0.801032668948935)
--(axis cs:10,0.795027762079007)
--(axis cs:11,0.794525274819936)
--(axis cs:12,0.783334438200806)
--(axis cs:13,0.776537707944036)
--(axis cs:14,0.769353798268816)
--(axis cs:15,0.768382841744563)
--(axis cs:16,0.76278790932172)
--(axis cs:17,0.759035319168709)
--(axis cs:18,0.756301881315759)
--(axis cs:19,0.757454924281082)
--(axis cs:20,0.758863196637388)
--(axis cs:21,0.755871784523029)
--(axis cs:22,0.754246757678242)
--(axis cs:23,0.753295140412876)
--(axis cs:24,0.755105974551675)
--(axis cs:25,0.75346883515126)
--(axis cs:26,0.751792135123572)
--(axis cs:27,0.751891380497523)
--(axis cs:28,0.750317051786234)
--(axis cs:29,0.752896656094489)
--(axis cs:30,0.750536750687368)
--(axis cs:31,0.749383793020632)
--(axis cs:32,0.746293082751337)
--(axis cs:33,0.748583442031927)
--(axis cs:34,0.744815439934454)
--(axis cs:35,0.742879718801106)
--(axis cs:36,0.743496108352708)
--(axis cs:37,0.740632630281532)
--(axis cs:38,0.740697817497761)
--(axis cs:39,0.739954039475513)
--(axis cs:40,0.737016779519254)
--(axis cs:41,0.735886213155028)
--(axis cs:42,0.7361488712636)
--(axis cs:43,0.732279914185018)
--(axis cs:44,0.731229002106524)
--(axis cs:45,0.729626282323881)
--(axis cs:46,0.727327532993985)
--(axis cs:47,0.728749707708874)
--(axis cs:48,0.729182419506554)
--(axis cs:49,0.732322272953373)
--(axis cs:49,1.26581560785095)
--(axis cs:49,1.26581560785095)
--(axis cs:48,1.26193184470726)
--(axis cs:47,1.2583442272964)
--(axis cs:46,1.25398804987628)
--(axis cs:45,1.25649286924757)
--(axis cs:44,1.25660014167125)
--(axis cs:43,1.25512943687581)
--(axis cs:42,1.2557690928317)
--(axis cs:41,1.25047699342152)
--(axis cs:40,1.24928867507489)
--(axis cs:39,1.24845233022552)
--(axis cs:38,1.24751908299406)
--(axis cs:37,1.24446216040654)
--(axis cs:36,1.24637184611363)
--(axis cs:35,1.25090093851925)
--(axis cs:34,1.25279840949826)
--(axis cs:33,1.25351201050119)
--(axis cs:32,1.24913901307615)
--(axis cs:31,1.24930264614705)
--(axis cs:30,1.24583472354933)
--(axis cs:29,1.24848590216964)
--(axis cs:28,1.24185878250346)
--(axis cs:27,1.23802365967113)
--(axis cs:26,1.23475337017382)
--(axis cs:25,1.23304808380254)
--(axis cs:24,1.23021723804726)
--(axis cs:23,1.22676640280191)
--(axis cs:22,1.22198372119488)
--(axis cs:21,1.22010961101999)
--(axis cs:20,1.21998837706948)
--(axis cs:19,1.20785786974188)
--(axis cs:18,1.20663501489379)
--(axis cs:17,1.20146903317275)
--(axis cs:16,1.19870672087302)
--(axis cs:15,1.19654379196401)
--(axis cs:14,1.19419592169913)
--(axis cs:13,1.19155025065223)
--(axis cs:12,1.19025024995806)
--(axis cs:11,1.1876838292044)
--(axis cs:10,1.17535580259464)
--(axis cs:9,1.17095153314213)
--(axis cs:8,1.17480138772926)
--(axis cs:7,1.16298535449242)
--(axis cs:6,1.15649013906919)
--(axis cs:5,1.14809306679134)
--(axis cs:4,1.13923927064933)
--(axis cs:3,1.11377301144246)
--(axis cs:2,1.08465125861124)
--(axis cs:1,1.06349796084247)
--(axis cs:0,1.03097629427427)
--cycle;

\addplot [color0, line width=2pt]
table {%
0 1.02738305982422
1 1.00005541999591
2 0.974617248923292
3 0.847388087543078
4 0.820206608210586
5 0.808626354950494
6 0.790658257695029
7 0.776664367902585
8 0.768115217369806
9 0.762529148545772
10 0.754359771098636
11 0.745514573897933
12 0.732436891789949
13 0.722303601806891
14 0.711868596306766
15 0.700260111289543
16 0.696175036781399
17 0.689809525234067
18 0.688396077965303
19 0.674576894025194
20 0.665950019088308
21 0.658855905333087
22 0.651598949512082
23 0.640574841736909
24 0.633773031572422
25 0.627912266721697
26 0.617294365557648
27 0.612943633300902
28 0.604611060027341
29 0.601362519883864
30 0.599299472321783
31 0.593178342571149
32 0.585415036380925
33 0.584752240362026
34 0.578988994770596
35 0.576664779532355
36 0.567502836307388
37 0.56241557565016
38 0.559871543441784
39 0.555656142119451
40 0.554024357204921
41 0.548918552071657
42 0.543910740967424
43 0.540962959408304
44 0.538272682850094
45 0.533564452160818
46 0.530945700118299
47 0.528721012695145
48 0.524345236378802
49 0.52396385962641
};
\addlegendentry{HEBO}
\addplot [color1, line width=2pt]
table {%
0 0.978867845021506
1 0.956173146237488
2 0.954174014077496
3 0.953611863250384
4 0.954442202933044
5 0.961354031936233
6 0.964937769151323
7 0.971505518125437
8 0.97766130193265
9 0.9814168754105
10 0.980663095554555
11 0.981845942112983
12 0.984248689189412
13 0.985353355631458
14 0.989284451361399
15 0.991703673467887
16 0.995064160743673
17 0.993292576629583
18 0.9939640819805
19 0.994915307241925
20 0.928044487151435
21 0.891088451283241
22 0.862888854973637
23 0.842794332923705
24 0.826163532800663
25 0.811268457862747
26 0.800608680759881
27 0.792099956711534
28 0.78688068070599
29 0.780983360025841
30 0.770969668843175
31 0.763792061880202
32 0.759566422184327
33 0.757081426569136
34 0.751475592356503
35 0.747363118457579
36 0.742447514103974
37 0.73832843534145
38 0.737074485477127
39 0.737689692616714
40 0.735196992002367
41 0.736541554631011
42 0.738961740972032
43 0.73973436871131
44 0.739070500871302
45 0.739186281374672
46 0.737365234826892
47 0.736309873259923
48 0.735171465329007
49 0.732802611441939
};
\addlegendentry{HyperOpt}
\addplot [color2, line width=2pt]
table {%
0 1.0033497044297
1 0.940290198973641
2 0.91894923801167
3 0.884250146350453
4 0.870667164195452
5 0.859967605444071
6 0.844815063532673
7 0.832146724035219
8 0.820216632128875
9 0.803916287564227
10 0.792613267346522
11 0.772577797187602
12 0.762731461382522
13 0.753990474932819
14 0.747031729087764
15 0.731875884114079
16 0.723058523810575
17 0.714595047822527
18 0.700529905202806
19 0.698022481633995
20 0.692829029344649
21 0.690862717067854
22 0.684030750805386
23 0.673969084006909
24 0.667006151650718
25 0.661208668209517
26 0.660387378599241
27 0.657682010008605
28 0.653539172084464
29 0.649399296898391
30 0.645480982613466
31 0.643913235504165
32 0.640711451932795
33 0.630150563895585
34 0.628354909932666
35 0.626025561300333
36 0.61755142164408
37 0.616786639871503
38 0.617663182087373
39 0.616520779542164
40 0.615222174686996
41 0.61386347631859
42 0.611250684088105
43 0.610506911405825
44 0.609721448184932
45 0.605475281938728
46 0.603150856128771
47 0.601081384742834
48 0.598406366004324
49 0.592682660073275
};
\addlegendentry{PFN (GP)}
\addplot [white!78.0392156862745!black, line width=2pt]
table {%
0 0.981135455551934
1 0.999981172440907
2 1.00788997477043
3 0.95993916023281
4 0.885342451252073
5 0.890534821085858
6 0.893108841095217
7 0.905646803069815
8 0.867055717830201
9 0.85674206934402
10 0.856044724873715
11 0.847392713883875
12 0.835352933751875
13 0.834893696667702
14 0.816883264264191
15 0.795199799420582
16 0.775829181542285
17 0.764847703285937
18 0.752413010506295
19 0.732605348086849
20 0.714198478427581
21 0.706909422874922
22 0.700713598409226
23 0.694531996822055
24 0.684845277425664
25 0.679544586964599
26 0.67864907780298
27 0.677053469881919
28 0.675864189093712
29 0.674670025359738
30 0.676869057017256
31 0.667442470341507
32 0.665743928561015
33 0.660694122591374
34 0.656734616903504
35 0.650540204826372
36 0.646868344136395
37 0.641233822240996
38 0.639924324035949
39 0.637780674213781
40 0.633866032866604
41 0.630747691059915
42 0.628163683680246
43 0.621388578792202
44 0.62041248622611
45 0.620157996242042
46 0.618208790962186
47 0.615674420507683
48 0.615292350102692
49 0.615327530732053
};
\addlegendentry{PySOT}
\addplot [color3, line width=2pt]
table {%
0 0.993345004016694
1 0.995247771217747
2 0.992750040829146
3 1.00340955066513
4 1.01193060038767
5 1.00259696034035
6 0.998979031040545
7 0.992780128483443
8 0.997769196820772
9 0.985992101045532
10 0.985191782336826
11 0.991104552012169
12 0.986792344079432
13 0.984043979298131
14 0.981774859983972
15 0.982463316854286
16 0.98074731509737
17 0.980252176170731
18 0.981468448104774
19 0.982656397011481
20 0.989425786853434
21 0.987990697771512
22 0.988115239436562
23 0.990030771607391
24 0.992661606299466
25 0.993258459476901
26 0.993272752648697
27 0.994957520084325
28 0.996087917144847
29 1.00069127913206
30 0.998185737118351
31 0.999343219583839
32 0.997716047913744
33 1.00104772626656
34 0.998806924716356
35 0.996890328660179
36 0.994933977233168
37 0.992547395344038
38 0.994108450245911
39 0.994203184850515
40 0.993152727297072
41 0.993181603288276
42 0.995958982047651
43 0.993704675530413
44 0.993914571888888
45 0.993059575785726
46 0.990657791435134
47 0.993546967502638
48 0.995557132106906
49 0.999068940402161
};
\addlegendentry{RandomSearch}
\end{axis}

\end{tikzpicture}


==> icml2023/figures/bayesmark_mean_plot.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}
\colorlet{color0}{colorHEBO}
\colorlet{color1}{colorHyperopt}
\colorlet{color2}{colorPFN_BNN}
\colorlet{color3}{colorPFN_GP_init_at_min}
\colorlet{color4}{colorPFN_GP_init_at_mid}
\colorlet{color5}{colorPFN_GP}
\colorlet{color6}{colorPySOT}
\colorlet{color7}{colorRandom}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-2.45, xmax=51.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.0621347204801858, ymax=0.361896068732605,
ymode=log,
ytick style={color=black},
height=\benchmarkplotheight,
width=\benchmarkplotwidth,
xlabel={Number of trials},
ylabel={Average Regret},
]

\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.332240950134486)
--(axis cs:0,0.327798748593361)
--(axis cs:1,0.19708669593025)
--(axis cs:2,0.191861000139621)
--(axis cs:3,0.157563832777206)
--(axis cs:4,0.146643054374294)
--(axis cs:5,0.135864064127887)
--(axis cs:6,0.128797855390297)
--(axis cs:7,0.123760326621113)
--(axis cs:8,0.1176367498166)
--(axis cs:9,0.113749964652796)
--(axis cs:10,0.111396864293077)
--(axis cs:11,0.105754562598721)
--(axis cs:12,0.102477499312156)
--(axis cs:13,0.0998819365713421)
--(axis cs:14,0.0977285225258446)
--(axis cs:15,0.0947270054115125)
--(axis cs:16,0.0939461996562704)
--(axis cs:17,0.0918408562345314)
--(axis cs:18,0.0897628244954286)
--(axis cs:19,0.0876093234486511)
--(axis cs:20,0.0869824975534464)
--(axis cs:21,0.0854415124065672)
--(axis cs:22,0.0840115215940752)
--(axis cs:23,0.0824174958273076)
--(axis cs:24,0.0813498469772858)
--(axis cs:25,0.0803236199072787)
--(axis cs:26,0.0795812315839099)
--(axis cs:27,0.0786417458782936)
--(axis cs:28,0.077804498866886)
--(axis cs:29,0.0763164733485973)
--(axis cs:30,0.0756019449231067)
--(axis cs:31,0.0748214488114087)
--(axis cs:32,0.0740872847496113)
--(axis cs:33,0.0734690392246162)
--(axis cs:34,0.0729713224803989)
--(axis cs:35,0.0722695555868355)
--(axis cs:36,0.0718212379348545)
--(axis cs:37,0.0714614465338488)
--(axis cs:38,0.0708487107402222)
--(axis cs:39,0.0705794431434848)
--(axis cs:40,0.0703621910362383)
--(axis cs:41,0.0702806094441046)
--(axis cs:42,0.0696112025299502)
--(axis cs:43,0.0694122916736407)
--(axis cs:44,0.0689615564304304)
--(axis cs:45,0.0687492517472403)
--(axis cs:46,0.0685237055222967)
--(axis cs:47,0.0682263843364233)
--(axis cs:48,0.0681407629238495)
--(axis cs:49,0.0679505216418163)
--(axis cs:49,0.0689956531177345)
--(axis cs:49,0.0689956531177345)
--(axis cs:48,0.0692292138102638)
--(axis cs:47,0.0694190390441241)
--(axis cs:46,0.0697461697070332)
--(axis cs:45,0.0703390302580588)
--(axis cs:44,0.0707069725383684)
--(axis cs:43,0.0710515557550055)
--(axis cs:42,0.0715804518665156)
--(axis cs:41,0.072243981483118)
--(axis cs:40,0.0722982678687012)
--(axis cs:39,0.0725261115192257)
--(axis cs:38,0.072774819866505)
--(axis cs:37,0.0733221654512805)
--(axis cs:36,0.0737169679019215)
--(axis cs:35,0.0740885099315012)
--(axis cs:34,0.0746751551276184)
--(axis cs:33,0.0755245681904588)
--(axis cs:32,0.0763310079718247)
--(axis cs:31,0.0778034260120047)
--(axis cs:30,0.078615482978089)
--(axis cs:29,0.0793364717377826)
--(axis cs:28,0.081778848622177)
--(axis cs:27,0.0826317249634418)
--(axis cs:26,0.0837970644476136)
--(axis cs:25,0.0843605276094312)
--(axis cs:24,0.085295009239865)
--(axis cs:23,0.0865139854773163)
--(axis cs:22,0.0880980556420964)
--(axis cs:21,0.0893125234098108)
--(axis cs:20,0.0909448601122243)
--(axis cs:19,0.091716792680363)
--(axis cs:18,0.0939606802929591)
--(axis cs:17,0.0954603971415922)
--(axis cs:16,0.0975677786383533)
--(axis cs:15,0.0985268354765447)
--(axis cs:14,0.100937676017614)
--(axis cs:13,0.103477530378502)
--(axis cs:12,0.106380430567904)
--(axis cs:11,0.109918091934495)
--(axis cs:10,0.115437140321363)
--(axis cs:9,0.117794938562804)
--(axis cs:8,0.121846839784648)
--(axis cs:7,0.128070717092465)
--(axis cs:6,0.133247056475631)
--(axis cs:5,0.140094024864001)
--(axis cs:4,0.150527047306776)
--(axis cs:3,0.15938217286238)
--(axis cs:2,0.194948813010166)
--(axis cs:1,0.20010727348784)
--(axis cs:0,0.332240950134486)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,0.277022859269944)
--(axis cs:0,0.264487319227462)
--(axis cs:1,0.209497206891297)
--(axis cs:2,0.185242669968635)
--(axis cs:3,0.170002134544221)
--(axis cs:4,0.160515371993443)
--(axis cs:5,0.156038628021094)
--(axis cs:6,0.148275280749031)
--(axis cs:7,0.145997640004791)
--(axis cs:8,0.142562416537889)
--(axis cs:9,0.139307959691266)
--(axis cs:10,0.13402516463461)
--(axis cs:11,0.130179168382711)
--(axis cs:12,0.126110586611512)
--(axis cs:13,0.124465138891202)
--(axis cs:14,0.123455746515538)
--(axis cs:15,0.121300280066303)
--(axis cs:16,0.120147456629025)
--(axis cs:17,0.119553624454743)
--(axis cs:18,0.118815789630289)
--(axis cs:19,0.118153630337568)
--(axis cs:20,0.110325179776388)
--(axis cs:21,0.10667241209004)
--(axis cs:22,0.104784466590547)
--(axis cs:23,0.102284225727404)
--(axis cs:24,0.099592019170922)
--(axis cs:25,0.0982067050224823)
--(axis cs:26,0.0974469277025911)
--(axis cs:27,0.0968624937736333)
--(axis cs:28,0.0959727032029502)
--(axis cs:29,0.0942893085314061)
--(axis cs:30,0.0927459685713631)
--(axis cs:31,0.0922124065351273)
--(axis cs:32,0.0915706359973521)
--(axis cs:33,0.0912544391445566)
--(axis cs:34,0.0909168032434333)
--(axis cs:35,0.0908460428370338)
--(axis cs:36,0.0904710193940031)
--(axis cs:37,0.0901485773215814)
--(axis cs:38,0.0895699384929585)
--(axis cs:39,0.0894528870503339)
--(axis cs:40,0.0894303300814675)
--(axis cs:41,0.0893356737092939)
--(axis cs:42,0.0890411015682728)
--(axis cs:43,0.0880896291901639)
--(axis cs:44,0.0879687551393553)
--(axis cs:45,0.0876156814534841)
--(axis cs:46,0.0875000776340904)
--(axis cs:47,0.0874893283021407)
--(axis cs:48,0.0874593733229698)
--(axis cs:49,0.0871942807093512)
--(axis cs:49,0.0901908695051199)
--(axis cs:49,0.0901908695051199)
--(axis cs:48,0.0906142040454456)
--(axis cs:47,0.0907046784913544)
--(axis cs:46,0.0907099971963062)
--(axis cs:45,0.0908471354095115)
--(axis cs:44,0.0912994335328318)
--(axis cs:43,0.0914492978685627)
--(axis cs:42,0.093756483141896)
--(axis cs:41,0.0940665399073856)
--(axis cs:40,0.0941665448226158)
--(axis cs:39,0.0942270644442201)
--(axis cs:38,0.0943401612058818)
--(axis cs:37,0.0947791229840625)
--(axis cs:36,0.0950959436472905)
--(axis cs:35,0.0953615523373926)
--(axis cs:34,0.0954242424523748)
--(axis cs:33,0.0957927756838819)
--(axis cs:32,0.096125731929076)
--(axis cs:31,0.0969251650436589)
--(axis cs:30,0.0974157659894639)
--(axis cs:29,0.0984910934405433)
--(axis cs:28,0.101387840965836)
--(axis cs:27,0.101961786225303)
--(axis cs:26,0.102768608401209)
--(axis cs:25,0.103450501088309)
--(axis cs:24,0.104732595808918)
--(axis cs:23,0.107780384410535)
--(axis cs:22,0.109800912869728)
--(axis cs:21,0.111241787486095)
--(axis cs:20,0.114273116234597)
--(axis cs:19,0.122903303087515)
--(axis cs:18,0.123492508842153)
--(axis cs:17,0.124542726245196)
--(axis cs:16,0.125268263422243)
--(axis cs:15,0.126511158574877)
--(axis cs:14,0.1290550489934)
--(axis cs:13,0.130318539201541)
--(axis cs:12,0.131781501393854)
--(axis cs:11,0.135002663962617)
--(axis cs:10,0.139088563945809)
--(axis cs:9,0.143924289893661)
--(axis cs:8,0.146228604128306)
--(axis cs:7,0.150231067067762)
--(axis cs:6,0.152127964182091)
--(axis cs:5,0.161990423123408)
--(axis cs:4,0.169638777021706)
--(axis cs:3,0.180197695688287)
--(axis cs:2,0.19644791799149)
--(axis cs:1,0.223668174663312)
--(axis cs:0,0.277022859269944)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,0.281830738462571)
--(axis cs:0,0.268654075990826)
--(axis cs:1,0.204682754729142)
--(axis cs:2,0.183978398677988)
--(axis cs:3,0.172366219646213)
--(axis cs:4,0.16378088328148)
--(axis cs:5,0.151519276324965)
--(axis cs:6,0.142505189202569)
--(axis cs:7,0.137536710841933)
--(axis cs:8,0.130985996716173)
--(axis cs:9,0.126783245456127)
--(axis cs:10,0.12441829483906)
--(axis cs:11,0.120717175238644)
--(axis cs:12,0.11707391099597)
--(axis cs:13,0.112531553237864)
--(axis cs:14,0.11040074632939)
--(axis cs:15,0.107996375907972)
--(axis cs:16,0.104303634035263)
--(axis cs:17,0.102981732552981)
--(axis cs:18,0.100781534734401)
--(axis cs:19,0.0993031445196884)
--(axis cs:20,0.0974747886715894)
--(axis cs:21,0.0956838277329197)
--(axis cs:22,0.0949662647908504)
--(axis cs:23,0.0944250153432875)
--(axis cs:24,0.0938717675946295)
--(axis cs:25,0.0933514214833398)
--(axis cs:26,0.0925645827595749)
--(axis cs:27,0.0896167358229079)
--(axis cs:28,0.0880360250902833)
--(axis cs:29,0.0876390940456922)
--(axis cs:30,0.0868499257507457)
--(axis cs:31,0.0865090550477784)
--(axis cs:32,0.0859309042447227)
--(axis cs:33,0.0850334223671802)
--(axis cs:34,0.0845117673978875)
--(axis cs:35,0.083513163908827)
--(axis cs:36,0.0828807318206001)
--(axis cs:37,0.0814292517702635)
--(axis cs:38,0.0812253871395079)
--(axis cs:39,0.0790246718481118)
--(axis cs:40,0.0786822455822604)
--(axis cs:41,0.0783951734003294)
--(axis cs:42,0.0775468118785804)
--(axis cs:43,0.077302537536789)
--(axis cs:44,0.0772141057657516)
--(axis cs:45,0.0769972481812475)
--(axis cs:46,0.0764896055117476)
--(axis cs:47,0.0760917140389588)
--(axis cs:48,0.0757461806904689)
--(axis cs:49,0.0754595059327376)
--(axis cs:49,0.0828049941485027)
--(axis cs:49,0.0828049941485027)
--(axis cs:48,0.0830247389108053)
--(axis cs:47,0.0832558334370054)
--(axis cs:46,0.083695760881041)
--(axis cs:45,0.084139844684276)
--(axis cs:44,0.08438838595361)
--(axis cs:43,0.0844833625562494)
--(axis cs:42,0.084665172969811)
--(axis cs:41,0.0852533977652377)
--(axis cs:40,0.0854967166015027)
--(axis cs:39,0.0857773873705614)
--(axis cs:38,0.0876724579048712)
--(axis cs:37,0.0878551122299856)
--(axis cs:36,0.0895026445418728)
--(axis cs:35,0.0900704148071283)
--(axis cs:34,0.090947646613093)
--(axis cs:33,0.0914083336795484)
--(axis cs:32,0.0921630198636217)
--(axis cs:31,0.0929663760038196)
--(axis cs:30,0.0933261722403928)
--(axis cs:29,0.0945923982183904)
--(axis cs:28,0.0949813610910886)
--(axis cs:27,0.0971579050808155)
--(axis cs:26,0.0998445446937949)
--(axis cs:25,0.100603120824335)
--(axis cs:24,0.101156289061721)
--(axis cs:23,0.101842467196886)
--(axis cs:22,0.102332942351362)
--(axis cs:21,0.103022706653195)
--(axis cs:20,0.104469662262383)
--(axis cs:19,0.106089473166698)
--(axis cs:18,0.107521426393237)
--(axis cs:17,0.110336593068225)
--(axis cs:16,0.111416706373453)
--(axis cs:15,0.113981607382476)
--(axis cs:14,0.115897166893548)
--(axis cs:13,0.117943439884662)
--(axis cs:12,0.123321254757428)
--(axis cs:11,0.125765354872198)
--(axis cs:10,0.129226771660208)
--(axis cs:9,0.131898343752953)
--(axis cs:8,0.136298493637335)
--(axis cs:7,0.141851044896836)
--(axis cs:6,0.147815920191027)
--(axis cs:5,0.156550259957005)
--(axis cs:4,0.169391251269352)
--(axis cs:3,0.178762689246398)
--(axis cs:2,0.18943845267638)
--(axis cs:1,0.214005652371447)
--(axis cs:0,0.281830738462571)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,0.334041016411597)
--(axis cs:0,0.331193340929397)
--(axis cs:1,0.203271736453595)
--(axis cs:2,0.1285351809444)
--(axis cs:3,0.120585677405853)
--(axis cs:4,0.114796060953349)
--(axis cs:5,0.110589761490168)
--(axis cs:6,0.106796236754231)
--(axis cs:7,0.103320366023551)
--(axis cs:8,0.101237619477144)
--(axis cs:9,0.0982345750010617)
--(axis cs:10,0.0957511572295859)
--(axis cs:11,0.0934173690198699)
--(axis cs:12,0.0911832970449107)
--(axis cs:13,0.088880607483475)
--(axis cs:14,0.0868549425186893)
--(axis cs:15,0.0851940523327463)
--(axis cs:16,0.0829878192201246)
--(axis cs:17,0.081011400191831)
--(axis cs:18,0.0800482008160567)
--(axis cs:19,0.0796322478259279)
--(axis cs:20,0.0787305153760433)
--(axis cs:21,0.077275973760059)
--(axis cs:22,0.076288219523941)
--(axis cs:23,0.0756383583929058)
--(axis cs:24,0.0753193467852355)
--(axis cs:25,0.0744201067638166)
--(axis cs:26,0.074103441548386)
--(axis cs:27,0.0736283456421705)
--(axis cs:28,0.0733539717599663)
--(axis cs:29,0.0728753144713763)
--(axis cs:30,0.072644544217263)
--(axis cs:31,0.072192874316855)
--(axis cs:32,0.0718167911952488)
--(axis cs:33,0.0715957184849333)
--(axis cs:34,0.0714409923211525)
--(axis cs:35,0.0710195869753184)
--(axis cs:36,0.0708135949434402)
--(axis cs:37,0.0704113360561497)
--(axis cs:38,0.0700783863940009)
--(axis cs:39,0.0698153094664084)
--(axis cs:40,0.0695109748717099)
--(axis cs:41,0.0688107986740676)
--(axis cs:42,0.0686915338576569)
--(axis cs:43,0.0685161545938808)
--(axis cs:44,0.0681448551236805)
--(axis cs:45,0.0679688943686002)
--(axis cs:46,0.06789797758861)
--(axis cs:47,0.0676912828636428)
--(axis cs:48,0.067574179280659)
--(axis cs:49,0.0673160180002309)
--(axis cs:49,0.0686596955883226)
--(axis cs:49,0.0686596955883226)
--(axis cs:48,0.0689520864369789)
--(axis cs:47,0.0690340509591293)
--(axis cs:46,0.0692932314621798)
--(axis cs:45,0.0693708501838755)
--(axis cs:44,0.0695125151935755)
--(axis cs:43,0.0697672887419524)
--(axis cs:42,0.0700143878741794)
--(axis cs:41,0.0702662716367075)
--(axis cs:40,0.0709936182026196)
--(axis cs:39,0.0713711279196539)
--(axis cs:38,0.0716150588128132)
--(axis cs:37,0.0719926186011866)
--(axis cs:36,0.0723498066631558)
--(axis cs:35,0.0726065143047987)
--(axis cs:34,0.0731526524094244)
--(axis cs:33,0.0732816156629712)
--(axis cs:32,0.0735780241236098)
--(axis cs:31,0.0739540901912147)
--(axis cs:30,0.0743643234167797)
--(axis cs:29,0.07455599611586)
--(axis cs:28,0.0750570858360681)
--(axis cs:27,0.0753204913002534)
--(axis cs:26,0.0757687998528888)
--(axis cs:25,0.0760367583957048)
--(axis cs:24,0.0769083082420409)
--(axis cs:23,0.0773771744219156)
--(axis cs:22,0.0783122499085826)
--(axis cs:21,0.0795208002867675)
--(axis cs:20,0.0808278591593777)
--(axis cs:19,0.0815410720836374)
--(axis cs:18,0.0819874856502612)
--(axis cs:17,0.0829937343373784)
--(axis cs:16,0.0849911648911135)
--(axis cs:15,0.0877184478070281)
--(axis cs:14,0.0894623516811041)
--(axis cs:13,0.0913576359084164)
--(axis cs:12,0.0932681830111565)
--(axis cs:11,0.0955700535536369)
--(axis cs:10,0.097638967108639)
--(axis cs:9,0.10002202696743)
--(axis cs:8,0.103167483163521)
--(axis cs:7,0.105753761036453)
--(axis cs:6,0.108940264113682)
--(axis cs:5,0.112868446951833)
--(axis cs:4,0.117581667522554)
--(axis cs:3,0.123748552915815)
--(axis cs:2,0.132848310083049)
--(axis cs:1,0.20636059018129)
--(axis cs:0,0.334041016411597)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,0.33118041445025)
--(axis cs:0,0.329382002747645)
--(axis cs:1,0.198063583278573)
--(axis cs:2,0.12737732974854)
--(axis cs:3,0.122004935679858)
--(axis cs:4,0.117165615037318)
--(axis cs:5,0.112606670420043)
--(axis cs:6,0.107294278041993)
--(axis cs:7,0.102972639322243)
--(axis cs:8,0.100680143804264)
--(axis cs:9,0.0974601757488282)
--(axis cs:10,0.0953553282750886)
--(axis cs:11,0.09336632119266)
--(axis cs:12,0.0919806236459085)
--(axis cs:13,0.0891731633603904)
--(axis cs:14,0.0882704858299183)
--(axis cs:15,0.0872838656991348)
--(axis cs:16,0.0855015959161754)
--(axis cs:17,0.0844063683850554)
--(axis cs:18,0.0836748879100293)
--(axis cs:19,0.0830505273297814)
--(axis cs:20,0.0819264066134556)
--(axis cs:21,0.0802368621642631)
--(axis cs:22,0.0796869244507635)
--(axis cs:23,0.0791716172018993)
--(axis cs:24,0.0781515119395151)
--(axis cs:25,0.0771500088431258)
--(axis cs:26,0.0767796807899159)
--(axis cs:27,0.0761363512938857)
--(axis cs:28,0.075983417910648)
--(axis cs:29,0.0752002792253987)
--(axis cs:30,0.0742277260786415)
--(axis cs:31,0.0739862582500381)
--(axis cs:32,0.0735755152203173)
--(axis cs:33,0.0733529229852135)
--(axis cs:34,0.0731062256304727)
--(axis cs:35,0.0729290064729419)
--(axis cs:36,0.0724319121698844)
--(axis cs:37,0.0719721939504087)
--(axis cs:38,0.0712764656141925)
--(axis cs:39,0.0708846326252126)
--(axis cs:40,0.0706686730439991)
--(axis cs:41,0.0704225488182095)
--(axis cs:42,0.070172985612183)
--(axis cs:43,0.070081042042666)
--(axis cs:44,0.0697614969840606)
--(axis cs:45,0.0696968453788813)
--(axis cs:46,0.0693290224368255)
--(axis cs:47,0.0691317880677614)
--(axis cs:48,0.0687747224178302)
--(axis cs:49,0.0685195222231164)
--(axis cs:49,0.0705418924567275)
--(axis cs:49,0.0705418924567275)
--(axis cs:48,0.0707427062592564)
--(axis cs:47,0.0711458429468333)
--(axis cs:46,0.0714098012544091)
--(axis cs:45,0.0717856120635039)
--(axis cs:44,0.0718553853717129)
--(axis cs:43,0.0721259960734868)
--(axis cs:42,0.072287066633228)
--(axis cs:41,0.0725310439074254)
--(axis cs:40,0.0727387745200401)
--(axis cs:39,0.0730796789544794)
--(axis cs:38,0.0735034644905904)
--(axis cs:37,0.0742132907229508)
--(axis cs:36,0.0747555509253793)
--(axis cs:35,0.0751291738829501)
--(axis cs:34,0.0752884188069772)
--(axis cs:33,0.0756259765553449)
--(axis cs:32,0.0758712288349037)
--(axis cs:31,0.0763242074967185)
--(axis cs:30,0.0765982331891981)
--(axis cs:29,0.0775460249096775)
--(axis cs:28,0.0784945048346387)
--(axis cs:27,0.0786778265130906)
--(axis cs:26,0.0794830219985787)
--(axis cs:25,0.0800317006789607)
--(axis cs:24,0.0809421510259238)
--(axis cs:23,0.0818482509602627)
--(axis cs:22,0.0824624280682974)
--(axis cs:21,0.0832504241434079)
--(axis cs:20,0.0851197871126336)
--(axis cs:19,0.0859536653620338)
--(axis cs:18,0.0865187713157297)
--(axis cs:17,0.0872186998334386)
--(axis cs:16,0.0881295521846776)
--(axis cs:15,0.0899103626582733)
--(axis cs:14,0.0909794489752799)
--(axis cs:13,0.0921739173116657)
--(axis cs:12,0.0948652185459877)
--(axis cs:11,0.0963812779741815)
--(axis cs:10,0.0979421009573876)
--(axis cs:9,0.100086661567335)
--(axis cs:8,0.103187227377026)
--(axis cs:7,0.105722943057457)
--(axis cs:6,0.109625819403055)
--(axis cs:5,0.115514887348627)
--(axis cs:4,0.120379749405475)
--(axis cs:3,0.125741108446197)
--(axis cs:2,0.131357509821473)
--(axis cs:1,0.201288291286629)
--(axis cs:0,0.33118041445025)
--cycle;

\path [fill=color5, fill opacity=0.2]
(axis cs:0,0.280833441272328)
--(axis cs:0,0.259830937329217)
--(axis cs:1,0.200777506679754)
--(axis cs:2,0.17956603872308)
--(axis cs:3,0.152417340870321)
--(axis cs:4,0.144763956430544)
--(axis cs:5,0.137785305560442)
--(axis cs:6,0.132624514403698)
--(axis cs:7,0.128421430961906)
--(axis cs:8,0.122110322476189)
--(axis cs:9,0.119318119640653)
--(axis cs:10,0.114879230666987)
--(axis cs:11,0.112573198801604)
--(axis cs:12,0.109476914903884)
--(axis cs:13,0.107055881808571)
--(axis cs:14,0.105265244597207)
--(axis cs:15,0.102688752496508)
--(axis cs:16,0.100769608643629)
--(axis cs:17,0.0992480099617816)
--(axis cs:18,0.0968726951592288)
--(axis cs:19,0.0944530506884249)
--(axis cs:20,0.0909783927384198)
--(axis cs:21,0.0892580846789482)
--(axis cs:22,0.0872125283027773)
--(axis cs:23,0.0866576216172464)
--(axis cs:24,0.0858620217710688)
--(axis cs:25,0.0844143212426499)
--(axis cs:26,0.0826211946344434)
--(axis cs:27,0.0820672253936903)
--(axis cs:28,0.0816441508312392)
--(axis cs:29,0.0808742022436401)
--(axis cs:30,0.0797684219552414)
--(axis cs:31,0.0789306746633799)
--(axis cs:32,0.0781146505752387)
--(axis cs:33,0.0774688856662163)
--(axis cs:34,0.0769974530176268)
--(axis cs:35,0.0763857779187652)
--(axis cs:36,0.0756875359128839)
--(axis cs:37,0.0739786585227402)
--(axis cs:38,0.0737332415926437)
--(axis cs:39,0.0736391374729433)
--(axis cs:40,0.0729677302138561)
--(axis cs:41,0.0726389936419154)
--(axis cs:42,0.0718805083159407)
--(axis cs:43,0.0712519261775891)
--(axis cs:44,0.0710561233006776)
--(axis cs:45,0.0708067036365847)
--(axis cs:46,0.0704750719540486)
--(axis cs:47,0.0702101293398831)
--(axis cs:48,0.0696603468168591)
--(axis cs:49,0.069219060818825)
--(axis cs:49,0.0704045235654125)
--(axis cs:49,0.0704045235654125)
--(axis cs:48,0.0709338020359805)
--(axis cs:47,0.0723264517043724)
--(axis cs:46,0.072553142469158)
--(axis cs:45,0.0728075453041816)
--(axis cs:44,0.0732035304648634)
--(axis cs:43,0.0733871211128458)
--(axis cs:42,0.0739508927424543)
--(axis cs:41,0.0746787136484579)
--(axis cs:40,0.0752908934567033)
--(axis cs:39,0.0760654995533225)
--(axis cs:38,0.0761616696214782)
--(axis cs:37,0.0764019710433918)
--(axis cs:36,0.0797079764597801)
--(axis cs:35,0.0803947514832773)
--(axis cs:34,0.0809473564164417)
--(axis cs:33,0.0818003996293165)
--(axis cs:32,0.082564200922841)
--(axis cs:31,0.0833598646081657)
--(axis cs:30,0.0843289528778707)
--(axis cs:29,0.0852779260036486)
--(axis cs:28,0.0859093327604942)
--(axis cs:27,0.0864444212133445)
--(axis cs:26,0.087099826704096)
--(axis cs:25,0.0888978311610885)
--(axis cs:24,0.0913595376991414)
--(axis cs:23,0.0923957432303782)
--(axis cs:22,0.0932154021885817)
--(axis cs:21,0.095685176660269)
--(axis cs:20,0.0988582571647249)
--(axis cs:19,0.102728822391174)
--(axis cs:18,0.105230591227857)
--(axis cs:17,0.107576908563971)
--(axis cs:16,0.109063195750344)
--(axis cs:15,0.110873164743833)
--(axis cs:14,0.113229854282669)
--(axis cs:13,0.114589110046856)
--(axis cs:12,0.117256491000919)
--(axis cs:11,0.119874419863775)
--(axis cs:10,0.122832628405785)
--(axis cs:9,0.127079454733337)
--(axis cs:8,0.13029446672738)
--(axis cs:7,0.136116466579478)
--(axis cs:6,0.140825393432161)
--(axis cs:5,0.147310024650444)
--(axis cs:4,0.153618409569392)
--(axis cs:3,0.160876190508874)
--(axis cs:2,0.190259474186432)
--(axis cs:1,0.213958037902651)
--(axis cs:0,0.280833441272328)
--cycle;

\path [fill=color6, fill opacity=0.2]
(axis cs:0,0.302636698651927)
--(axis cs:0,0.287332127828235)
--(axis cs:1,0.210687929267157)
--(axis cs:2,0.18739451233749)
--(axis cs:3,0.168883246969345)
--(axis cs:4,0.157932360809273)
--(axis cs:5,0.15043197451712)
--(axis cs:6,0.140460345711519)
--(axis cs:7,0.135796383688432)
--(axis cs:8,0.131851204250547)
--(axis cs:9,0.128607547397654)
--(axis cs:10,0.124317770078861)
--(axis cs:11,0.121508437127749)
--(axis cs:12,0.12013101119102)
--(axis cs:13,0.117977744288429)
--(axis cs:14,0.115258557806168)
--(axis cs:15,0.112945785087067)
--(axis cs:16,0.110497383962823)
--(axis cs:17,0.106513358721184)
--(axis cs:18,0.104384673387693)
--(axis cs:19,0.102659495292786)
--(axis cs:20,0.0984551407798155)
--(axis cs:21,0.094360129329161)
--(axis cs:22,0.0931643908244089)
--(axis cs:23,0.0910328625601326)
--(axis cs:24,0.0886863321055475)
--(axis cs:25,0.0875283515694407)
--(axis cs:26,0.0869321328842761)
--(axis cs:27,0.08656470724347)
--(axis cs:28,0.0857779351607057)
--(axis cs:29,0.0847620520726112)
--(axis cs:30,0.0844899865855857)
--(axis cs:31,0.0836448647737782)
--(axis cs:32,0.0828304195678971)
--(axis cs:33,0.0820750032388039)
--(axis cs:34,0.0812988549472723)
--(axis cs:35,0.0808304605321592)
--(axis cs:36,0.0805997356782944)
--(axis cs:37,0.0801165211712552)
--(axis cs:38,0.079816761570283)
--(axis cs:39,0.0796911471928538)
--(axis cs:40,0.0793212819270323)
--(axis cs:41,0.0790471261778756)
--(axis cs:42,0.0785923996105581)
--(axis cs:43,0.0783574391264108)
--(axis cs:44,0.0781302845272085)
--(axis cs:45,0.0778722261721258)
--(axis cs:46,0.0776014175787381)
--(axis cs:47,0.0774086379141683)
--(axis cs:48,0.0772763137925574)
--(axis cs:49,0.0771452296164668)
--(axis cs:49,0.0835163483969649)
--(axis cs:49,0.0835163483969649)
--(axis cs:48,0.0835975403706505)
--(axis cs:47,0.0837816297912907)
--(axis cs:46,0.0841149819817881)
--(axis cs:45,0.0842880087870297)
--(axis cs:44,0.084559726335549)
--(axis cs:43,0.0847619775257363)
--(axis cs:42,0.0849470420392528)
--(axis cs:41,0.085487127600228)
--(axis cs:40,0.0857249378498784)
--(axis cs:39,0.0860184770075364)
--(axis cs:38,0.0862390671373714)
--(axis cs:37,0.0864785920611758)
--(axis cs:36,0.0871321210548238)
--(axis cs:35,0.0873652401709005)
--(axis cs:34,0.0878737379425549)
--(axis cs:33,0.0884707385807674)
--(axis cs:32,0.0891068190039433)
--(axis cs:31,0.0899569557215277)
--(axis cs:30,0.0907618422419895)
--(axis cs:29,0.0910203906278473)
--(axis cs:28,0.0920518665284314)
--(axis cs:27,0.0927091043199056)
--(axis cs:26,0.0930985670069508)
--(axis cs:25,0.0938201196802079)
--(axis cs:24,0.0956635413315315)
--(axis cs:23,0.0975630518937332)
--(axis cs:22,0.099790936281202)
--(axis cs:21,0.100731572379533)
--(axis cs:20,0.104103528444381)
--(axis cs:19,0.107586256840144)
--(axis cs:18,0.109777587388319)
--(axis cs:17,0.112663467409314)
--(axis cs:16,0.116648187015275)
--(axis cs:15,0.118916682456733)
--(axis cs:14,0.121349630079003)
--(axis cs:13,0.123089786679315)
--(axis cs:12,0.125151978926126)
--(axis cs:11,0.12670604822868)
--(axis cs:10,0.12843370442759)
--(axis cs:9,0.131848736913411)
--(axis cs:8,0.136356253338744)
--(axis cs:7,0.1406076294745)
--(axis cs:6,0.148602470742137)
--(axis cs:5,0.15835223207284)
--(axis cs:4,0.165172137878786)
--(axis cs:3,0.175582770807228)
--(axis cs:2,0.197177704968379)
--(axis cs:1,0.224010358112042)
--(axis cs:0,0.302636698651927)
--cycle;

\path [fill=color7, fill opacity=0.2]
(axis cs:0,0.274285619966148)
--(axis cs:0,0.267083947064776)
--(axis cs:1,0.217661592984356)
--(axis cs:2,0.192570608915492)
--(axis cs:3,0.174917699276362)
--(axis cs:4,0.163172949123686)
--(axis cs:5,0.155394963361235)
--(axis cs:6,0.148854307503853)
--(axis cs:7,0.142192705391945)
--(axis cs:8,0.138526673377865)
--(axis cs:9,0.136092434587345)
--(axis cs:10,0.13400827999675)
--(axis cs:11,0.13096586334974)
--(axis cs:12,0.127724843268232)
--(axis cs:13,0.126619176772953)
--(axis cs:14,0.124490145552746)
--(axis cs:15,0.123055228031935)
--(axis cs:16,0.121763811894767)
--(axis cs:17,0.121313943047658)
--(axis cs:18,0.120862276100078)
--(axis cs:19,0.119463522675337)
--(axis cs:20,0.118342938858892)
--(axis cs:21,0.117092379266678)
--(axis cs:22,0.115022697074999)
--(axis cs:23,0.113898749307558)
--(axis cs:24,0.113194762178864)
--(axis cs:25,0.112638179997438)
--(axis cs:26,0.111815348044441)
--(axis cs:27,0.108768100511295)
--(axis cs:28,0.108085239912599)
--(axis cs:29,0.107740507031716)
--(axis cs:30,0.106847662588328)
--(axis cs:31,0.106614719105115)
--(axis cs:32,0.106256751212466)
--(axis cs:33,0.10618375963953)
--(axis cs:34,0.105785493194633)
--(axis cs:35,0.10477049395088)
--(axis cs:36,0.104486632551882)
--(axis cs:37,0.104053084625079)
--(axis cs:38,0.103288402285041)
--(axis cs:39,0.102962169124415)
--(axis cs:40,0.102835875054294)
--(axis cs:41,0.102454339776835)
--(axis cs:42,0.101875340606357)
--(axis cs:43,0.101231362671046)
--(axis cs:44,0.101215758111622)
--(axis cs:45,0.101077807734638)
--(axis cs:46,0.10004635119588)
--(axis cs:47,0.100035873777549)
--(axis cs:48,0.100008784746612)
--(axis cs:49,0.099588071275949)
--(axis cs:49,0.104048307206589)
--(axis cs:49,0.104048307206589)
--(axis cs:48,0.104471890271892)
--(axis cs:47,0.1045312991679)
--(axis cs:46,0.104560517731847)
--(axis cs:45,0.105248468543103)
--(axis cs:44,0.105430598434598)
--(axis cs:43,0.105439413899594)
--(axis cs:42,0.105952767244529)
--(axis cs:41,0.106287683166372)
--(axis cs:40,0.10662913499121)
--(axis cs:39,0.106776513608555)
--(axis cs:38,0.106995469159995)
--(axis cs:37,0.107846718780717)
--(axis cs:36,0.108307857544613)
--(axis cs:35,0.108779480132368)
--(axis cs:34,0.109586823142867)
--(axis cs:33,0.109987192768806)
--(axis cs:32,0.110078756526532)
--(axis cs:31,0.110513525794629)
--(axis cs:30,0.110792591740145)
--(axis cs:29,0.111369491324936)
--(axis cs:28,0.112103664200296)
--(axis cs:27,0.112691891645361)
--(axis cs:26,0.11523512049809)
--(axis cs:25,0.116144507508003)
--(axis cs:24,0.116898962372914)
--(axis cs:23,0.117825654872429)
--(axis cs:22,0.120394176935669)
--(axis cs:21,0.122609285163312)
--(axis cs:20,0.123512160609748)
--(axis cs:19,0.124737639507936)
--(axis cs:18,0.125316800128234)
--(axis cs:17,0.125663378845735)
--(axis cs:16,0.126137565335791)
--(axis cs:15,0.127750284443135)
--(axis cs:14,0.129087683547931)
--(axis cs:13,0.131569565871915)
--(axis cs:12,0.132970385517742)
--(axis cs:11,0.136334980009416)
--(axis cs:10,0.138923165394395)
--(axis cs:9,0.141708098543823)
--(axis cs:8,0.144739959618846)
--(axis cs:7,0.148407006413086)
--(axis cs:6,0.154426814434929)
--(axis cs:5,0.161112038583284)
--(axis cs:4,0.169417503065519)
--(axis cs:3,0.181017541369332)
--(axis cs:2,0.197217736966735)
--(axis cs:1,0.22818005807036)
--(axis cs:0,0.274285619966148)
--cycle;

\addplot [line width=2pt, color0]
table {%
0 0.330019849363924
1 0.198596984709045
2 0.193404906574894
3 0.158473002819793
4 0.148585050840535
5 0.137979044495944
6 0.131022455932964
7 0.125915521856789
8 0.119741794800624
9 0.1157724516078
10 0.11341700230722
11 0.107836327266608
12 0.10442896494003
13 0.101679733474922
14 0.0993330992717294
15 0.0966269204440286
16 0.0957569891473119
17 0.0936506266880618
18 0.0918617523941938
19 0.0896630580645071
20 0.0889636788328353
21 0.087377017908189
22 0.0860547886180858
23 0.084465740652312
24 0.0833224281085754
25 0.0823420737583549
26 0.0816891480157617
27 0.0806367354208677
28 0.0797916737445315
29 0.07782647254319
30 0.0771087139505978
31 0.0763124374117067
32 0.075209146360718
33 0.0744968037075375
34 0.0738232388040087
35 0.0731790327591683
36 0.072769102918388
37 0.0723918059925646
38 0.0718117653033636
39 0.0715527773313552
40 0.0713302294524697
41 0.0712622954636113
42 0.0705958271982329
43 0.0702319237143231
44 0.0698342644843994
45 0.0695441410026495
46 0.069134937614665
47 0.0688227116902737
48 0.0686849883670566
49 0.0684730873797754
};
%\addlegendentry{HEBO}
\addplot [line width=2pt, color1]
table {%
0 0.270755089248703
1 0.216582690777305
2 0.190845293980062
3 0.175099915116254
4 0.165077074507575
5 0.159014525572251
6 0.150201622465561
7 0.148114353536277
8 0.144395510333098
9 0.141616124792463
10 0.13655686429021
11 0.132590916172664
12 0.128946044002683
13 0.127391839046372
14 0.126255397754469
15 0.12390571932059
16 0.122707860025634
17 0.12204817534997
18 0.121154149236221
19 0.120528466712541
20 0.112299148005493
21 0.108957099788068
22 0.107292689730137
23 0.105032305068969
24 0.10216230748992
25 0.100828603055395
26 0.1001077680519
27 0.0994121399994683
28 0.0986802720843932
29 0.0963902009859747
30 0.0950808672804135
31 0.0945687857893931
32 0.0938481839632141
33 0.0935236074142193
34 0.093170522847904
35 0.0931037975872132
36 0.0927834815206468
37 0.0924638501528219
38 0.0919550498494201
39 0.091839975747277
40 0.0917984374520417
41 0.0917011068083398
42 0.0913987923550844
43 0.0897694635293633
44 0.0896340943360936
45 0.0892314084314978
46 0.0891050374151983
47 0.0890970033967476
48 0.0890367886842077
49 0.0886925751072355
};
%\addlegendentry{HyperOpt}
\addplot [line width=2pt, color2]
table {%
0 0.275242407226699
1 0.209344203550294
2 0.186708425677184
3 0.175564454446305
4 0.166586067275416
5 0.154034768140985
6 0.145160554696798
7 0.139693877869384
8 0.133642245176754
9 0.12934079460454
10 0.126822533249634
11 0.123241265055421
12 0.120197582876699
13 0.115237496561263
14 0.113148956611469
15 0.110988991645224
16 0.107860170204358
17 0.106659162810603
18 0.104151480563819
19 0.102696308843193
20 0.100972225466986
21 0.0993532671930573
22 0.0986496035711062
23 0.0981337412700866
24 0.0975140283281753
25 0.0969772711538376
26 0.0962045637266849
27 0.0933873204518617
28 0.091508693090686
29 0.0911157461320413
30 0.0900880489955693
31 0.089737715525799
32 0.0890469620541722
33 0.0882208780233643
34 0.0877297070054902
35 0.0867917893579777
36 0.0861916881812364
37 0.0846421820001246
38 0.0844489225221896
39 0.0824010296093366
40 0.0820894810918815
41 0.0818242855827836
42 0.0811059924241957
43 0.0808929500465192
44 0.0808012458596808
45 0.0805685464327618
46 0.0800926831963943
47 0.0796737737379821
48 0.0793854598006371
49 0.0791322500406201
};
%\addlegendentry{PFN-lbfgs-minimizer-sampleonlyvalid-fast-bnn-gpu-fix3}
\addplot [line width=2pt, color3]
table {%
0 0.332617178670497
1 0.204816163317442
2 0.130691745513725
3 0.122167115160834
4 0.116188864237951
5 0.111729104221
6 0.107868250433957
7 0.104537063530002
8 0.102202551320332
9 0.0991283009842461
10 0.0966950621691125
11 0.0944937112867534
12 0.0922257400280336
13 0.0901191216959457
14 0.0881586470998967
15 0.0864562500698872
16 0.083989492055619
17 0.0820025672646047
18 0.0810178432331589
19 0.0805866599547826
20 0.0797791872677105
21 0.0783983870234133
22 0.0773002347162618
23 0.0765077664074107
24 0.0761138275136382
25 0.0752284325797607
26 0.0749361207006374
27 0.074474418471212
28 0.0742055287980172
29 0.0737156552936182
30 0.0735044338170214
31 0.0730734822540348
32 0.0726974076594293
33 0.0724386670739523
34 0.0722968223652884
35 0.0718130506400586
36 0.071581700803298
37 0.0712019773286681
38 0.0708467226034071
39 0.0705932186930312
40 0.0702522965371647
41 0.0695385351553875
42 0.0693529608659181
43 0.0691417216679166
44 0.068828685158628
45 0.0686698722762379
46 0.0685956045253949
47 0.068362666911386
48 0.068263132858819
49 0.0679878567942767
};
%\addlegendentry{PFN-lbfgs-minimizer-sampleonlyvalid-fast-max1id0-gpu-fix3}
\addplot [line width=2pt, color4]
table {%
0 0.330281208598948
1 0.199675937282601
2 0.129367419785006
3 0.123873022063028
4 0.118772682221396
5 0.114060778884335
6 0.108460048722524
7 0.10434779118985
8 0.101933685590645
9 0.0987734186580819
10 0.0966487146162381
11 0.0948737995834207
12 0.0934229210959481
13 0.090673540336028
14 0.0896249674025991
15 0.0885971141787041
16 0.0868155740504265
17 0.085812534109247
18 0.0850968296128795
19 0.0845020963459076
20 0.0835230968630446
21 0.0817436431538355
22 0.0810746762595304
23 0.080509934081081
24 0.0795468314827194
25 0.0785908547610433
26 0.0781313513942473
27 0.0774070889034882
28 0.0772389613726434
29 0.0763731520675381
30 0.0754129796339198
31 0.0751552328733783
32 0.0747233720276105
33 0.0744894497702792
34 0.074197322218725
35 0.074029090177946
36 0.0735937315476318
37 0.0730927423366798
38 0.0723899650523914
39 0.071982155789846
40 0.0717037237820196
41 0.0714767963628175
42 0.0712300261227055
43 0.0711035190580764
44 0.0708084411778867
45 0.0707412287211926
46 0.0703694118456173
47 0.0701388155072974
48 0.0697587143385433
49 0.069530707339922
};
%\addlegendentry{PFN-lbfgs-minimizer-sampleonlyvalid-fast-max1id0.5-gpu-fix3}
\addplot [line width=2pt, color5]
table {%
0 0.270332189300773
1 0.207367772291202
2 0.184912756454756
3 0.156646765689598
4 0.149191182999968
5 0.142547665105443
6 0.136724953917929
7 0.132268948770692
8 0.126202394601785
9 0.123198787186995
10 0.118855929536386
11 0.116223809332689
12 0.113366702952402
13 0.110822495927714
14 0.109247549439938
15 0.10678095862017
16 0.104916402196986
17 0.103412459262876
18 0.101051643193543
19 0.0985909365397993
20 0.0949183249515724
21 0.0924716306696086
22 0.0902139652456795
23 0.0895266824238123
24 0.0886107797351051
25 0.0866560762018692
26 0.0848605106692697
27 0.0842558233035174
28 0.0837767417958667
29 0.0830760641236443
30 0.082048687416556
31 0.0811452696357728
32 0.0803394257490399
33 0.0796346426477664
34 0.0789724047170343
35 0.0783902647010213
36 0.077697756186332
37 0.075190314783066
38 0.074947455607061
39 0.0748523185131329
40 0.0741293118352797
41 0.0736588536451867
42 0.0729157005291975
43 0.0723195236452175
44 0.0721298268827705
45 0.0718071244703831
46 0.0715141072116033
47 0.0712682905221278
48 0.0702970744264198
49 0.0698117921921188
};
%\addlegendentry{PFN-lbfgs-minimizer-sampleonlyvalid-fast-sobol-gpu-fix3}
\addplot [line width=2pt, color6]
table {%
0 0.294984413240081
1 0.2173491436896
2 0.192286108652935
3 0.172233008888286
4 0.16155224934403
5 0.15439210329498
6 0.144531408226828
7 0.138202006581466
8 0.134103728794646
9 0.130228142155532
10 0.126375737253225
11 0.124107242678214
12 0.122641495058573
13 0.120533765483872
14 0.118304093942586
15 0.1159312337719
16 0.113572785489049
17 0.109588413065249
18 0.107081130388006
19 0.105122876066465
20 0.101279334612098
21 0.0975458508543471
22 0.0964776635528054
23 0.0942979572269329
24 0.0921749367185395
25 0.0906742356248243
26 0.0900153499456134
27 0.0896369057816878
28 0.0889149008445686
29 0.0878912213502293
30 0.0876259144137876
31 0.0868009102476529
32 0.0859686192859202
33 0.0852728709097857
34 0.0845862964449136
35 0.0840978503515299
36 0.0838659283665591
37 0.0832975566162155
38 0.0830279143538272
39 0.0828548121001951
40 0.0825231098884554
41 0.0822671268890518
42 0.0817697208249055
43 0.0815597083260736
44 0.0813450054313787
45 0.0810801174795778
46 0.0808581997802631
47 0.0805951338527295
48 0.080436927081604
49 0.0803307890067159
};
%\addlegendentry{PySOT}
\addplot [line width=2pt, color7]
table {%
0 0.270684783515462
1 0.222920825527358
2 0.194894172941114
3 0.177967620322847
4 0.166295226094602
5 0.15825350097226
6 0.151640560969391
7 0.145299855902516
8 0.141633316498355
9 0.138900266565584
10 0.136465722695573
11 0.133650421679578
12 0.130347614392987
13 0.129094371322434
14 0.126788914550339
15 0.125402756237535
16 0.123950688615279
17 0.123488660946696
18 0.123089538114156
19 0.122100581091636
20 0.12092754973432
21 0.119850832214995
22 0.117708437005334
23 0.115862202089993
24 0.115046862275889
25 0.114391343752721
26 0.113525234271266
27 0.110729996078328
28 0.110094452056447
29 0.109554999178326
30 0.108820127164236
31 0.108564122449872
32 0.108167753869499
33 0.108085476204168
34 0.10768615816875
35 0.106774987041624
36 0.106397245048247
37 0.105949901702898
38 0.105141935722518
39 0.104869341366485
40 0.104732505022752
41 0.104371011471604
42 0.103914053925443
43 0.10333538828532
44 0.10332317827311
45 0.103163138138871
46 0.102303434463863
47 0.102283586472725
48 0.102240337509252
49 0.101818189241269
};


\iffalse
\path [fill=colorHEBO, fill opacity=0.2]
(axis cs:0,0.332240950134486)
--(axis cs:0,0.327798748593361)
--(axis cs:1,0.19708669593025)
--(axis cs:2,0.191861000139621)
--(axis cs:3,0.157563832777206)
--(axis cs:4,0.146643054374294)
--(axis cs:5,0.135864064127887)
--(axis cs:6,0.128797855390297)
--(axis cs:7,0.123760326621113)
--(axis cs:8,0.1176367498166)
--(axis cs:9,0.113749964652796)
--(axis cs:10,0.111396864293077)
--(axis cs:11,0.105754562598721)
--(axis cs:12,0.102477499312156)
--(axis cs:13,0.0998819365713421)
--(axis cs:14,0.0977285225258446)
--(axis cs:15,0.0947270054115125)
--(axis cs:16,0.0939461996562704)
--(axis cs:17,0.0918408562345314)
--(axis cs:18,0.0897628244954286)
--(axis cs:19,0.0876093234486511)
--(axis cs:20,0.0869824975534464)
--(axis cs:21,0.0854415124065672)
--(axis cs:22,0.0840115215940752)
--(axis cs:23,0.0824174958273076)
--(axis cs:24,0.0813498469772858)
--(axis cs:25,0.0803236199072787)
--(axis cs:26,0.0795812315839099)
--(axis cs:27,0.0786417458782936)
--(axis cs:28,0.077804498866886)
--(axis cs:29,0.0763164733485973)
--(axis cs:30,0.0756019449231067)
--(axis cs:31,0.0748214488114087)
--(axis cs:32,0.0740872847496113)
--(axis cs:33,0.0734690392246162)
--(axis cs:34,0.0729713224803989)
--(axis cs:35,0.0722695555868355)
--(axis cs:36,0.0718212379348545)
--(axis cs:37,0.0714614465338488)
--(axis cs:38,0.0708487107402222)
--(axis cs:39,0.0705794431434848)
--(axis cs:40,0.0703621910362383)
--(axis cs:41,0.0702806094441046)
--(axis cs:42,0.0696112025299502)
--(axis cs:43,0.0694122916736407)
--(axis cs:44,0.0689615564304304)
--(axis cs:45,0.0687492517472403)
--(axis cs:46,0.0685237055222967)
--(axis cs:47,0.0682263843364233)
--(axis cs:48,0.0681407629238495)
--(axis cs:49,0.0679505216418163)
--(axis cs:49,0.0689956531177345)
--(axis cs:49,0.0689956531177345)
--(axis cs:48,0.0692292138102638)
--(axis cs:47,0.0694190390441241)
--(axis cs:46,0.0697461697070332)
--(axis cs:45,0.0703390302580588)
--(axis cs:44,0.0707069725383684)
--(axis cs:43,0.0710515557550055)
--(axis cs:42,0.0715804518665156)
--(axis cs:41,0.072243981483118)
--(axis cs:40,0.0722982678687012)
--(axis cs:39,0.0725261115192257)
--(axis cs:38,0.072774819866505)
--(axis cs:37,0.0733221654512805)
--(axis cs:36,0.0737169679019215)
--(axis cs:35,0.0740885099315012)
--(axis cs:34,0.0746751551276184)
--(axis cs:33,0.0755245681904588)
--(axis cs:32,0.0763310079718247)
--(axis cs:31,0.0778034260120047)
--(axis cs:30,0.078615482978089)
--(axis cs:29,0.0793364717377826)
--(axis cs:28,0.081778848622177)
--(axis cs:27,0.0826317249634418)
--(axis cs:26,0.0837970644476136)
--(axis cs:25,0.0843605276094312)
--(axis cs:24,0.085295009239865)
--(axis cs:23,0.0865139854773163)
--(axis cs:22,0.0880980556420964)
--(axis cs:21,0.0893125234098108)
--(axis cs:20,0.0909448601122243)
--(axis cs:19,0.091716792680363)
--(axis cs:18,0.0939606802929591)
--(axis cs:17,0.0954603971415922)
--(axis cs:16,0.0975677786383533)
--(axis cs:15,0.0985268354765447)
--(axis cs:14,0.100937676017614)
--(axis cs:13,0.103477530378502)
--(axis cs:12,0.106380430567904)
--(axis cs:11,0.109918091934495)
--(axis cs:10,0.115437140321363)
--(axis cs:9,0.117794938562804)
--(axis cs:8,0.121846839784648)
--(axis cs:7,0.128070717092465)
--(axis cs:6,0.133247056475631)
--(axis cs:5,0.140094024864001)
--(axis cs:4,0.150527047306776)
--(axis cs:3,0.15938217286238)
--(axis cs:2,0.194948813010166)
--(axis cs:1,0.20010727348784)
--(axis cs:0,0.332240950134486)
--cycle;

\path [fill=colorHyperopt, fill opacity=0.2]
(axis cs:0,0.277022859269944)
--(axis cs:0,0.264487319227462)
--(axis cs:1,0.209497206891297)
--(axis cs:2,0.185242669968635)
--(axis cs:3,0.170002134544221)
--(axis cs:4,0.160515371993443)
--(axis cs:5,0.156038628021094)
--(axis cs:6,0.148275280749031)
--(axis cs:7,0.145997640004791)
--(axis cs:8,0.142562416537889)
--(axis cs:9,0.139307959691266)
--(axis cs:10,0.13402516463461)
--(axis cs:11,0.130179168382711)
--(axis cs:12,0.126110586611512)
--(axis cs:13,0.124465138891202)
--(axis cs:14,0.123455746515538)
--(axis cs:15,0.121300280066303)
--(axis cs:16,0.120147456629025)
--(axis cs:17,0.119553624454743)
--(axis cs:18,0.118815789630289)
--(axis cs:19,0.118153630337568)
--(axis cs:20,0.110325179776388)
--(axis cs:21,0.10667241209004)
--(axis cs:22,0.104784466590547)
--(axis cs:23,0.102284225727404)
--(axis cs:24,0.099592019170922)
--(axis cs:25,0.0982067050224823)
--(axis cs:26,0.0974469277025911)
--(axis cs:27,0.0968624937736333)
--(axis cs:28,0.0959727032029502)
--(axis cs:29,0.0942893085314061)
--(axis cs:30,0.0927459685713631)
--(axis cs:31,0.0922124065351273)
--(axis cs:32,0.0915706359973521)
--(axis cs:33,0.0912544391445566)
--(axis cs:34,0.0909168032434333)
--(axis cs:35,0.0908460428370338)
--(axis cs:36,0.0904710193940031)
--(axis cs:37,0.0901485773215814)
--(axis cs:38,0.0895699384929585)
--(axis cs:39,0.0894528870503339)
--(axis cs:40,0.0894303300814675)
--(axis cs:41,0.0893356737092939)
--(axis cs:42,0.0890411015682728)
--(axis cs:43,0.0880896291901639)
--(axis cs:44,0.0879687551393553)
--(axis cs:45,0.0876156814534841)
--(axis cs:46,0.0875000776340904)
--(axis cs:47,0.0874893283021407)
--(axis cs:48,0.0874593733229698)
--(axis cs:49,0.0871942807093512)
--(axis cs:49,0.0901908695051199)
--(axis cs:49,0.0901908695051199)
--(axis cs:48,0.0906142040454456)
--(axis cs:47,0.0907046784913544)
--(axis cs:46,0.0907099971963062)
--(axis cs:45,0.0908471354095115)
--(axis cs:44,0.0912994335328318)
--(axis cs:43,0.0914492978685627)
--(axis cs:42,0.093756483141896)
--(axis cs:41,0.0940665399073856)
--(axis cs:40,0.0941665448226158)
--(axis cs:39,0.0942270644442201)
--(axis cs:38,0.0943401612058818)
--(axis cs:37,0.0947791229840625)
--(axis cs:36,0.0950959436472905)
--(axis cs:35,0.0953615523373926)
--(axis cs:34,0.0954242424523748)
--(axis cs:33,0.0957927756838819)
--(axis cs:32,0.096125731929076)
--(axis cs:31,0.0969251650436589)
--(axis cs:30,0.0974157659894639)
--(axis cs:29,0.0984910934405433)
--(axis cs:28,0.101387840965836)
--(axis cs:27,0.101961786225303)
--(axis cs:26,0.102768608401209)
--(axis cs:25,0.103450501088309)
--(axis cs:24,0.104732595808918)
--(axis cs:23,0.107780384410535)
--(axis cs:22,0.109800912869728)
--(axis cs:21,0.111241787486095)
--(axis cs:20,0.114273116234597)
--(axis cs:19,0.122903303087515)
--(axis cs:18,0.123492508842153)
--(axis cs:17,0.124542726245196)
--(axis cs:16,0.125268263422243)
--(axis cs:15,0.126511158574877)
--(axis cs:14,0.1290550489934)
--(axis cs:13,0.130318539201541)
--(axis cs:12,0.131781501393854)
--(axis cs:11,0.135002663962617)
--(axis cs:10,0.139088563945809)
--(axis cs:9,0.143924289893661)
--(axis cs:8,0.146228604128306)
--(axis cs:7,0.150231067067762)
--(axis cs:6,0.152127964182091)
--(axis cs:5,0.161990423123408)
--(axis cs:4,0.169638777021706)
--(axis cs:3,0.180197695688287)
--(axis cs:2,0.19644791799149)
--(axis cs:1,0.223668174663312)
--(axis cs:0,0.277022859269944)
--cycle;

\path [fill=colorPFN_GP_init_at_min, fill opacity=0.2]
(axis cs:0,0.334041016411597)
--(axis cs:0,0.331193340929397)
--(axis cs:1,0.203271736453595)
--(axis cs:2,0.1285351809444)
--(axis cs:3,0.120585677405853)
--(axis cs:4,0.114796060953349)
--(axis cs:5,0.110589761490168)
--(axis cs:6,0.106796236754231)
--(axis cs:7,0.103320366023551)
--(axis cs:8,0.101237619477144)
--(axis cs:9,0.0982345750010617)
--(axis cs:10,0.0957511572295859)
--(axis cs:11,0.0934173690198699)
--(axis cs:12,0.0911832970449107)
--(axis cs:13,0.088880607483475)
--(axis cs:14,0.0868549425186893)
--(axis cs:15,0.0851940523327463)
--(axis cs:16,0.0829878192201246)
--(axis cs:17,0.081011400191831)
--(axis cs:18,0.0800482008160567)
--(axis cs:19,0.0796322478259279)
--(axis cs:20,0.0787305153760433)
--(axis cs:21,0.077275973760059)
--(axis cs:22,0.076288219523941)
--(axis cs:23,0.0756383583929058)
--(axis cs:24,0.0753193467852355)
--(axis cs:25,0.0744201067638166)
--(axis cs:26,0.074103441548386)
--(axis cs:27,0.0736283456421705)
--(axis cs:28,0.0733539717599663)
--(axis cs:29,0.0728753144713763)
--(axis cs:30,0.072644544217263)
--(axis cs:31,0.072192874316855)
--(axis cs:32,0.0718167911952488)
--(axis cs:33,0.0715957184849333)
--(axis cs:34,0.0714409923211525)
--(axis cs:35,0.0710195869753184)
--(axis cs:36,0.0708135949434402)
--(axis cs:37,0.0704113360561497)
--(axis cs:38,0.0700783863940009)
--(axis cs:39,0.0698153094664084)
--(axis cs:40,0.0695109748717099)
--(axis cs:41,0.0688107986740676)
--(axis cs:42,0.0686915338576569)
--(axis cs:43,0.0685161545938808)
--(axis cs:44,0.0681448551236805)
--(axis cs:45,0.0679688943686002)
--(axis cs:46,0.06789797758861)
--(axis cs:47,0.0676912828636428)
--(axis cs:48,0.067574179280659)
--(axis cs:49,0.0673160180002309)
--(axis cs:49,0.0686596955883226)
--(axis cs:49,0.0686596955883226)
--(axis cs:48,0.0689520864369789)
--(axis cs:47,0.0690340509591293)
--(axis cs:46,0.0692932314621798)
--(axis cs:45,0.0693708501838755)
--(axis cs:44,0.0695125151935755)
--(axis cs:43,0.0697672887419524)
--(axis cs:42,0.0700143878741794)
--(axis cs:41,0.0702662716367075)
--(axis cs:40,0.0709936182026196)
--(axis cs:39,0.0713711279196539)
--(axis cs:38,0.0716150588128132)
--(axis cs:37,0.0719926186011866)
--(axis cs:36,0.0723498066631558)
--(axis cs:35,0.0726065143047987)
--(axis cs:34,0.0731526524094244)
--(axis cs:33,0.0732816156629712)
--(axis cs:32,0.0735780241236098)
--(axis cs:31,0.0739540901912147)
--(axis cs:30,0.0743643234167797)
--(axis cs:29,0.07455599611586)
--(axis cs:28,0.0750570858360681)
--(axis cs:27,0.0753204913002534)
--(axis cs:26,0.0757687998528888)
--(axis cs:25,0.0760367583957048)
--(axis cs:24,0.0769083082420409)
--(axis cs:23,0.0773771744219156)
--(axis cs:22,0.0783122499085826)
--(axis cs:21,0.0795208002867675)
--(axis cs:20,0.0808278591593777)
--(axis cs:19,0.0815410720836374)
--(axis cs:18,0.0819874856502612)
--(axis cs:17,0.0829937343373784)
--(axis cs:16,0.0849911648911135)
--(axis cs:15,0.0877184478070281)
--(axis cs:14,0.0894623516811041)
--(axis cs:13,0.0913576359084164)
--(axis cs:12,0.0932681830111565)
--(axis cs:11,0.0955700535536369)
--(axis cs:10,0.097638967108639)
--(axis cs:9,0.10002202696743)
--(axis cs:8,0.103167483163521)
--(axis cs:7,0.105753761036453)
--(axis cs:6,0.108940264113682)
--(axis cs:5,0.112868446951833)
--(axis cs:4,0.117581667522554)
--(axis cs:3,0.123748552915815)
--(axis cs:2,0.132848310083049)
--(axis cs:1,0.20636059018129)
--(axis cs:0,0.334041016411597)
--cycle;

\path [fill=colorPFN_GP_init_at_mid, fill opacity=0.2]
(axis cs:0,0.33118041445025)
--(axis cs:0,0.329382002747645)
--(axis cs:1,0.198063583278573)
--(axis cs:2,0.12737732974854)
--(axis cs:3,0.122004935679858)
--(axis cs:4,0.117165615037318)
--(axis cs:5,0.112606670420043)
--(axis cs:6,0.107294278041993)
--(axis cs:7,0.102972639322243)
--(axis cs:8,0.100680143804264)
--(axis cs:9,0.0974601757488282)
--(axis cs:10,0.0953553282750886)
--(axis cs:11,0.09336632119266)
--(axis cs:12,0.0919806236459085)
--(axis cs:13,0.0891731633603904)
--(axis cs:14,0.0882704858299183)
--(axis cs:15,0.0872838656991348)
--(axis cs:16,0.0855015959161754)
--(axis cs:17,0.0844063683850554)
--(axis cs:18,0.0836748879100293)
--(axis cs:19,0.0830505273297814)
--(axis cs:20,0.0819264066134556)
--(axis cs:21,0.0802368621642631)
--(axis cs:22,0.0796869244507635)
--(axis cs:23,0.0791716172018993)
--(axis cs:24,0.0781515119395151)
--(axis cs:25,0.0771500088431258)
--(axis cs:26,0.0767796807899159)
--(axis cs:27,0.0761363512938857)
--(axis cs:28,0.075983417910648)
--(axis cs:29,0.0752002792253987)
--(axis cs:30,0.0742277260786415)
--(axis cs:31,0.0739862582500381)
--(axis cs:32,0.0735755152203173)
--(axis cs:33,0.0733529229852135)
--(axis cs:34,0.0731062256304727)
--(axis cs:35,0.0729290064729419)
--(axis cs:36,0.0724319121698844)
--(axis cs:37,0.0719721939504087)
--(axis cs:38,0.0712764656141925)
--(axis cs:39,0.0708846326252126)
--(axis cs:40,0.0706686730439991)
--(axis cs:41,0.0704225488182095)
--(axis cs:42,0.070172985612183)
--(axis cs:43,0.070081042042666)
--(axis cs:44,0.0697614969840606)
--(axis cs:45,0.0696968453788813)
--(axis cs:46,0.0693290224368255)
--(axis cs:47,0.0691317880677614)
--(axis cs:48,0.0687747224178302)
--(axis cs:49,0.0685195222231164)
--(axis cs:49,0.0705418924567275)
--(axis cs:49,0.0705418924567275)
--(axis cs:48,0.0707427062592564)
--(axis cs:47,0.0711458429468333)
--(axis cs:46,0.0714098012544091)
--(axis cs:45,0.0717856120635039)
--(axis cs:44,0.0718553853717129)
--(axis cs:43,0.0721259960734868)
--(axis cs:42,0.072287066633228)
--(axis cs:41,0.0725310439074254)
--(axis cs:40,0.0727387745200401)
--(axis cs:39,0.0730796789544794)
--(axis cs:38,0.0735034644905904)
--(axis cs:37,0.0742132907229508)
--(axis cs:36,0.0747555509253793)
--(axis cs:35,0.0751291738829501)
--(axis cs:34,0.0752884188069772)
--(axis cs:33,0.0756259765553449)
--(axis cs:32,0.0758712288349037)
--(axis cs:31,0.0763242074967185)
--(axis cs:30,0.0765982331891981)
--(axis cs:29,0.0775460249096775)
--(axis cs:28,0.0784945048346387)
--(axis cs:27,0.0786778265130906)
--(axis cs:26,0.0794830219985787)
--(axis cs:25,0.0800317006789607)
--(axis cs:24,0.0809421510259238)
--(axis cs:23,0.0818482509602627)
--(axis cs:22,0.0824624280682974)
--(axis cs:21,0.0832504241434079)
--(axis cs:20,0.0851197871126336)
--(axis cs:19,0.0859536653620338)
--(axis cs:18,0.0865187713157297)
--(axis cs:17,0.0872186998334386)
--(axis cs:16,0.0881295521846776)
--(axis cs:15,0.0899103626582733)
--(axis cs:14,0.0909794489752799)
--(axis cs:13,0.0921739173116657)
--(axis cs:12,0.0948652185459877)
--(axis cs:11,0.0963812779741815)
--(axis cs:10,0.0979421009573876)
--(axis cs:9,0.100086661567335)
--(axis cs:8,0.103187227377026)
--(axis cs:7,0.105722943057457)
--(axis cs:6,0.109625819403055)
--(axis cs:5,0.115514887348627)
--(axis cs:4,0.120379749405475)
--(axis cs:3,0.125741108446197)
--(axis cs:2,0.131357509821473)
--(axis cs:1,0.201288291286629)
--(axis cs:0,0.33118041445025)
--cycle;

\path [fill=colorPFN_GP, fill opacity=0.2]
(axis cs:0,0.280833441272328)
--(axis cs:0,0.259830937329217)
--(axis cs:1,0.200777506679754)
--(axis cs:2,0.17956603872308)
--(axis cs:3,0.152417340870321)
--(axis cs:4,0.144763956430544)
--(axis cs:5,0.137785305560442)
--(axis cs:6,0.132624514403698)
--(axis cs:7,0.128421430961906)
--(axis cs:8,0.122110322476189)
--(axis cs:9,0.119318119640653)
--(axis cs:10,0.114879230666987)
--(axis cs:11,0.112573198801604)
--(axis cs:12,0.109476914903884)
--(axis cs:13,0.107055881808571)
--(axis cs:14,0.105265244597207)
--(axis cs:15,0.102688752496508)
--(axis cs:16,0.100769608643629)
--(axis cs:17,0.0992480099617816)
--(axis cs:18,0.0968726951592288)
--(axis cs:19,0.0944530506884249)
--(axis cs:20,0.0909783927384198)
--(axis cs:21,0.0892580846789482)
--(axis cs:22,0.0872125283027773)
--(axis cs:23,0.0866576216172464)
--(axis cs:24,0.0858620217710688)
--(axis cs:25,0.0844143212426499)
--(axis cs:26,0.0826211946344434)
--(axis cs:27,0.0820672253936903)
--(axis cs:28,0.0816441508312392)
--(axis cs:29,0.0808742022436401)
--(axis cs:30,0.0797684219552414)
--(axis cs:31,0.0789306746633799)
--(axis cs:32,0.0781146505752387)
--(axis cs:33,0.0774688856662163)
--(axis cs:34,0.0769974530176268)
--(axis cs:35,0.0763857779187652)
--(axis cs:36,0.0756875359128839)
--(axis cs:37,0.0739786585227402)
--(axis cs:38,0.0737332415926437)
--(axis cs:39,0.0736391374729433)
--(axis cs:40,0.0729677302138561)
--(axis cs:41,0.0726389936419154)
--(axis cs:42,0.0718805083159407)
--(axis cs:43,0.0712519261775891)
--(axis cs:44,0.0710561233006776)
--(axis cs:45,0.0708067036365847)
--(axis cs:46,0.0704750719540486)
--(axis cs:47,0.0702101293398831)
--(axis cs:48,0.0696603468168591)
--(axis cs:49,0.069219060818825)
--(axis cs:49,0.0704045235654125)
--(axis cs:49,0.0704045235654125)
--(axis cs:48,0.0709338020359805)
--(axis cs:47,0.0723264517043724)
--(axis cs:46,0.072553142469158)
--(axis cs:45,0.0728075453041816)
--(axis cs:44,0.0732035304648634)
--(axis cs:43,0.0733871211128458)
--(axis cs:42,0.0739508927424543)
--(axis cs:41,0.0746787136484579)
--(axis cs:40,0.0752908934567033)
--(axis cs:39,0.0760654995533225)
--(axis cs:38,0.0761616696214782)
--(axis cs:37,0.0764019710433918)
--(axis cs:36,0.0797079764597801)
--(axis cs:35,0.0803947514832773)
--(axis cs:34,0.0809473564164417)
--(axis cs:33,0.0818003996293165)
--(axis cs:32,0.082564200922841)
--(axis cs:31,0.0833598646081657)
--(axis cs:30,0.0843289528778707)
--(axis cs:29,0.0852779260036486)
--(axis cs:28,0.0859093327604942)
--(axis cs:27,0.0864444212133445)
--(axis cs:26,0.087099826704096)
--(axis cs:25,0.0888978311610885)
--(axis cs:24,0.0913595376991414)
--(axis cs:23,0.0923957432303782)
--(axis cs:22,0.0932154021885817)
--(axis cs:21,0.095685176660269)
--(axis cs:20,0.0988582571647249)
--(axis cs:19,0.102728822391174)
--(axis cs:18,0.105230591227857)
--(axis cs:17,0.107576908563971)
--(axis cs:16,0.109063195750344)
--(axis cs:15,0.110873164743833)
--(axis cs:14,0.113229854282669)
--(axis cs:13,0.114589110046856)
--(axis cs:12,0.117256491000919)
--(axis cs:11,0.119874419863775)
--(axis cs:10,0.122832628405785)
--(axis cs:9,0.127079454733337)
--(axis cs:8,0.13029446672738)
--(axis cs:7,0.136116466579478)
--(axis cs:6,0.140825393432161)
--(axis cs:5,0.147310024650444)
--(axis cs:4,0.153618409569392)
--(axis cs:3,0.160876190508874)
--(axis cs:2,0.190259474186432)
--(axis cs:1,0.213958037902651)
--(axis cs:0,0.280833441272328)
--cycle;

\path [fill=colorPySOT, fill opacity=0.2]
(axis cs:0,0.302636698651927)
--(axis cs:0,0.287332127828235)
--(axis cs:1,0.210687929267157)
--(axis cs:2,0.18739451233749)
--(axis cs:3,0.168883246969345)
--(axis cs:4,0.157932360809273)
--(axis cs:5,0.15043197451712)
--(axis cs:6,0.140460345711519)
--(axis cs:7,0.135796383688432)
--(axis cs:8,0.131851204250547)
--(axis cs:9,0.128607547397654)
--(axis cs:10,0.124317770078861)
--(axis cs:11,0.121508437127749)
--(axis cs:12,0.12013101119102)
--(axis cs:13,0.117977744288429)
--(axis cs:14,0.115258557806168)
--(axis cs:15,0.112945785087067)
--(axis cs:16,0.110497383962823)
--(axis cs:17,0.106513358721184)
--(axis cs:18,0.104384673387693)
--(axis cs:19,0.102659495292786)
--(axis cs:20,0.0984551407798155)
--(axis cs:21,0.094360129329161)
--(axis cs:22,0.0931643908244089)
--(axis cs:23,0.0910328625601326)
--(axis cs:24,0.0886863321055475)
--(axis cs:25,0.0875283515694407)
--(axis cs:26,0.0869321328842761)
--(axis cs:27,0.08656470724347)
--(axis cs:28,0.0857779351607057)
--(axis cs:29,0.0847620520726112)
--(axis cs:30,0.0844899865855857)
--(axis cs:31,0.0836448647737782)
--(axis cs:32,0.0828304195678971)
--(axis cs:33,0.0820750032388039)
--(axis cs:34,0.0812988549472723)
--(axis cs:35,0.0808304605321592)
--(axis cs:36,0.0805997356782944)
--(axis cs:37,0.0801165211712552)
--(axis cs:38,0.079816761570283)
--(axis cs:39,0.0796911471928538)
--(axis cs:40,0.0793212819270323)
--(axis cs:41,0.0790471261778756)
--(axis cs:42,0.0785923996105581)
--(axis cs:43,0.0783574391264108)
--(axis cs:44,0.0781302845272085)
--(axis cs:45,0.0778722261721258)
--(axis cs:46,0.0776014175787381)
--(axis cs:47,0.0774086379141683)
--(axis cs:48,0.0772763137925574)
--(axis cs:49,0.0771452296164668)
--(axis cs:49,0.0835163483969649)
--(axis cs:49,0.0835163483969649)
--(axis cs:48,0.0835975403706505)
--(axis cs:47,0.0837816297912907)
--(axis cs:46,0.0841149819817881)
--(axis cs:45,0.0842880087870297)
--(axis cs:44,0.084559726335549)
--(axis cs:43,0.0847619775257363)
--(axis cs:42,0.0849470420392528)
--(axis cs:41,0.085487127600228)
--(axis cs:40,0.0857249378498784)
--(axis cs:39,0.0860184770075364)
--(axis cs:38,0.0862390671373714)
--(axis cs:37,0.0864785920611758)
--(axis cs:36,0.0871321210548238)
--(axis cs:35,0.0873652401709005)
--(axis cs:34,0.0878737379425549)
--(axis cs:33,0.0884707385807674)
--(axis cs:32,0.0891068190039433)
--(axis cs:31,0.0899569557215277)
--(axis cs:30,0.0907618422419895)
--(axis cs:29,0.0910203906278473)
--(axis cs:28,0.0920518665284314)
--(axis cs:27,0.0927091043199056)
--(axis cs:26,0.0930985670069508)
--(axis cs:25,0.0938201196802079)
--(axis cs:24,0.0956635413315315)
--(axis cs:23,0.0975630518937332)
--(axis cs:22,0.099790936281202)
--(axis cs:21,0.100731572379533)
--(axis cs:20,0.104103528444381)
--(axis cs:19,0.107586256840144)
--(axis cs:18,0.109777587388319)
--(axis cs:17,0.112663467409314)
--(axis cs:16,0.116648187015275)
--(axis cs:15,0.118916682456733)
--(axis cs:14,0.121349630079003)
--(axis cs:13,0.123089786679315)
--(axis cs:12,0.125151978926126)
--(axis cs:11,0.12670604822868)
--(axis cs:10,0.12843370442759)
--(axis cs:9,0.131848736913411)
--(axis cs:8,0.136356253338744)
--(axis cs:7,0.1406076294745)
--(axis cs:6,0.148602470742137)
--(axis cs:5,0.15835223207284)
--(axis cs:4,0.165172137878786)
--(axis cs:3,0.175582770807228)
--(axis cs:2,0.197177704968379)
--(axis cs:1,0.224010358112042)
--(axis cs:0,0.302636698651927)
--cycle;

\path [fill=colorRandom, fill opacity=0.2]
(axis cs:0,0.274285619966148)
--(axis cs:0,0.267083947064776)
--(axis cs:1,0.217661592984356)
--(axis cs:2,0.192570608915492)
--(axis cs:3,0.174917699276362)
--(axis cs:4,0.163172949123686)
--(axis cs:5,0.155394963361235)
--(axis cs:6,0.148854307503853)
--(axis cs:7,0.142192705391945)
--(axis cs:8,0.138526673377865)
--(axis cs:9,0.136092434587345)
--(axis cs:10,0.13400827999675)
--(axis cs:11,0.13096586334974)
--(axis cs:12,0.127724843268232)
--(axis cs:13,0.126619176772953)
--(axis cs:14,0.124490145552746)
--(axis cs:15,0.123055228031935)
--(axis cs:16,0.121763811894767)
--(axis cs:17,0.121313943047658)
--(axis cs:18,0.120862276100078)
--(axis cs:19,0.119463522675337)
--(axis cs:20,0.118342938858892)
--(axis cs:21,0.117092379266678)
--(axis cs:22,0.115022697074999)
--(axis cs:23,0.113898749307558)
--(axis cs:24,0.113194762178864)
--(axis cs:25,0.112638179997438)
--(axis cs:26,0.111815348044441)
--(axis cs:27,0.108768100511295)
--(axis cs:28,0.108085239912599)
--(axis cs:29,0.107740507031716)
--(axis cs:30,0.106847662588328)
--(axis cs:31,0.106614719105115)
--(axis cs:32,0.106256751212466)
--(axis cs:33,0.10618375963953)
--(axis cs:34,0.105785493194633)
--(axis cs:35,0.10477049395088)
--(axis cs:36,0.104486632551882)
--(axis cs:37,0.104053084625079)
--(axis cs:38,0.103288402285041)
--(axis cs:39,0.102962169124415)
--(axis cs:40,0.102835875054294)
--(axis cs:41,0.102454339776835)
--(axis cs:42,0.101875340606357)
--(axis cs:43,0.101231362671046)
--(axis cs:44,0.101215758111622)
--(axis cs:45,0.101077807734638)
--(axis cs:46,0.10004635119588)
--(axis cs:47,0.100035873777549)
--(axis cs:48,0.100008784746612)
--(axis cs:49,0.099588071275949)
--(axis cs:49,0.104048307206589)
--(axis cs:49,0.104048307206589)
--(axis cs:48,0.104471890271892)
--(axis cs:47,0.1045312991679)
--(axis cs:46,0.104560517731847)
--(axis cs:45,0.105248468543103)
--(axis cs:44,0.105430598434598)
--(axis cs:43,0.105439413899594)
--(axis cs:42,0.105952767244529)
--(axis cs:41,0.106287683166372)
--(axis cs:40,0.10662913499121)
--(axis cs:39,0.106776513608555)
--(axis cs:38,0.106995469159995)
--(axis cs:37,0.107846718780717)
--(axis cs:36,0.108307857544613)
--(axis cs:35,0.108779480132368)
--(axis cs:34,0.109586823142867)
--(axis cs:33,0.109987192768806)
--(axis cs:32,0.110078756526532)
--(axis cs:31,0.110513525794629)
--(axis cs:30,0.110792591740145)
--(axis cs:29,0.111369491324936)
--(axis cs:28,0.112103664200296)
--(axis cs:27,0.112691891645361)
--(axis cs:26,0.11523512049809)
--(axis cs:25,0.116144507508003)
--(axis cs:24,0.116898962372914)
--(axis cs:23,0.117825654872429)
--(axis cs:22,0.120394176935669)
--(axis cs:21,0.122609285163312)
--(axis cs:20,0.123512160609748)
--(axis cs:19,0.124737639507936)
--(axis cs:18,0.125316800128234)
--(axis cs:17,0.125663378845735)
--(axis cs:16,0.126137565335791)
--(axis cs:15,0.127750284443135)
--(axis cs:14,0.129087683547931)
--(axis cs:13,0.131569565871915)
--(axis cs:12,0.132970385517742)
--(axis cs:11,0.136334980009416)
--(axis cs:10,0.138923165394395)
--(axis cs:9,0.141708098543823)
--(axis cs:8,0.144739959618846)
--(axis cs:7,0.148407006413086)
--(axis cs:6,0.154426814434929)
--(axis cs:5,0.161112038583284)
--(axis cs:4,0.169417503065519)
--(axis cs:3,0.181017541369332)
--(axis cs:2,0.197217736966735)
--(axis cs:1,0.22818005807036)
--(axis cs:0,0.274285619966148)
--cycle;

\addplot [line width=2pt, colorHEBO]
table {%
0 0.330019849363924
1 0.198596984709045
2 0.193404906574894
3 0.158473002819793
4 0.148585050840535
5 0.137979044495944
6 0.131022455932964
7 0.125915521856789
8 0.119741794800624
9 0.1157724516078
10 0.11341700230722
11 0.107836327266608
12 0.10442896494003
13 0.101679733474922
14 0.0993330992717294
15 0.0966269204440286
16 0.0957569891473119
17 0.0936506266880618
18 0.0918617523941938
19 0.0896630580645071
20 0.0889636788328353
21 0.087377017908189
22 0.0860547886180858
23 0.084465740652312
24 0.0833224281085754
25 0.0823420737583549
26 0.0816891480157617
27 0.0806367354208677
28 0.0797916737445315
29 0.07782647254319
30 0.0771087139505978
31 0.0763124374117067
32 0.075209146360718
33 0.0744968037075375
34 0.0738232388040087
35 0.0731790327591683
36 0.072769102918388
37 0.0723918059925646
38 0.0718117653033636
39 0.0715527773313552
40 0.0713302294524697
41 0.0712622954636113
42 0.0705958271982329
43 0.0702319237143231
44 0.0698342644843994
45 0.0695441410026495
46 0.069134937614665
47 0.0688227116902737
48 0.0686849883670566
49 0.0684730873797754
};
%%%\addlegendentry{HEBO}
\addplot [line width=2pt, colorHyperopt]
table {%
0 0.270755089248703
1 0.216582690777305
2 0.190845293980062
3 0.175099915116254
4 0.165077074507575
5 0.159014525572251
6 0.150201622465561
7 0.148114353536277
8 0.144395510333098
9 0.141616124792463
10 0.13655686429021
11 0.132590916172664
12 0.128946044002683
13 0.127391839046372
14 0.126255397754469
15 0.12390571932059
16 0.122707860025634
17 0.12204817534997
18 0.121154149236221
19 0.120528466712541
20 0.112299148005493
21 0.108957099788068
22 0.107292689730137
23 0.105032305068969
24 0.10216230748992
25 0.100828603055395
26 0.1001077680519
27 0.0994121399994683
28 0.0986802720843932
29 0.0963902009859747
30 0.0950808672804135
31 0.0945687857893931
32 0.0938481839632141
33 0.0935236074142193
34 0.093170522847904
35 0.0931037975872132
36 0.0927834815206468
37 0.0924638501528219
38 0.0919550498494201
39 0.091839975747277
40 0.0917984374520417
41 0.0917011068083398
42 0.0913987923550844
43 0.0897694635293633
44 0.0896340943360936
45 0.0892314084314978
46 0.0891050374151983
47 0.0890970033967476
48 0.0890367886842077
49 0.0886925751072355
};
%%%\addlegendentry{HyperOpt}
\addplot [line width=2pt, colorPFN_GP_init_at_min]
table {%
0 0.332617178670497
1 0.204816163317442
2 0.130691745513725
3 0.122167115160834
4 0.116188864237951
5 0.111729104221
6 0.107868250433957
7 0.104537063530002
8 0.102202551320332
9 0.0991283009842461
10 0.0966950621691125
11 0.0944937112867534
12 0.0922257400280336
13 0.0901191216959457
14 0.0881586470998967
15 0.0864562500698872
16 0.083989492055619
17 0.0820025672646047
18 0.0810178432331589
19 0.0805866599547826
20 0.0797791872677105
21 0.0783983870234133
22 0.0773002347162618
23 0.0765077664074107
24 0.0761138275136382
25 0.0752284325797607
26 0.0749361207006374
27 0.074474418471212
28 0.0742055287980172
29 0.0737156552936182
30 0.0735044338170214
31 0.0730734822540348
32 0.0726974076594293
33 0.0724386670739523
34 0.0722968223652884
35 0.0718130506400586
36 0.071581700803298
37 0.0712019773286681
38 0.0708467226034071
39 0.0705932186930312
40 0.0702522965371647
41 0.0695385351553875
42 0.0693529608659181
43 0.0691417216679166
44 0.068828685158628
45 0.0686698722762379
46 0.0685956045253949
47 0.068362666911386
48 0.068263132858819
49 0.0679878567942767
};
%%%%\addlegendentry{PFN-lbfgs-minimizer-sampleonlyvalid-fast-max1id0-gpu-fix3}
%%%\addlegendentry{PFN (init at [0.,...])}
\addplot [line width=2pt, colorPFN_GP_init_at_mid]
table {%
0 0.330281208598948
1 0.199675937282601
2 0.129367419785006
3 0.123873022063028
4 0.118772682221396
5 0.114060778884335
6 0.108460048722524
7 0.10434779118985
8 0.101933685590645
9 0.0987734186580819
10 0.0966487146162381
11 0.0948737995834207
12 0.0934229210959481
13 0.090673540336028
14 0.0896249674025991
15 0.0885971141787041
16 0.0868155740504265
17 0.085812534109247
18 0.0850968296128795
19 0.0845020963459076
20 0.0835230968630446
21 0.0817436431538355
22 0.0810746762595304
23 0.080509934081081
24 0.0795468314827194
25 0.0785908547610433
26 0.0781313513942473
27 0.0774070889034882
28 0.0772389613726434
29 0.0763731520675381
30 0.0754129796339198
31 0.0751552328733783
32 0.0747233720276105
33 0.0744894497702792
34 0.074197322218725
35 0.074029090177946
36 0.0735937315476318
37 0.0730927423366798
38 0.0723899650523914
39 0.071982155789846
40 0.0717037237820196
41 0.0714767963628175
42 0.0712300261227055
43 0.0711035190580764
44 0.0708084411778867
45 0.0707412287211926
46 0.0703694118456173
47 0.0701388155072974
48 0.0697587143385433
49 0.069530707339922
};
%%%%\addlegendentry{PFN-lbfgs-minimizer-sampleonlyvalid-fast-max1id0.5-gpu-fix3}
%%%\addlegendentry{PFN (GP, init at [0.5,..])}
\addplot [line width=2pt, colorPFN_GP]
table {%
0 0.270332189300773
1 0.207367772291202
2 0.184912756454756
3 0.156646765689598
4 0.149191182999968
5 0.142547665105443
6 0.136724953917929
7 0.132268948770692
8 0.126202394601785
9 0.123198787186995
10 0.118855929536386
11 0.116223809332689
12 0.113366702952402
13 0.110822495927714
14 0.109247549439938
15 0.10678095862017
16 0.104916402196986
17 0.103412459262876
18 0.101051643193543
19 0.0985909365397993
20 0.0949183249515724
21 0.0924716306696086
22 0.0902139652456795
23 0.0895266824238123
24 0.0886107797351051
25 0.0866560762018692
26 0.0848605106692697
27 0.0842558233035174
28 0.0837767417958667
29 0.0830760641236443
30 0.082048687416556
31 0.0811452696357728
32 0.0803394257490399
33 0.0796346426477664
34 0.0789724047170343
35 0.0783902647010213
36 0.077697756186332
37 0.075190314783066
38 0.074947455607061
39 0.0748523185131329
40 0.0741293118352797
41 0.0736588536451867
42 0.0729157005291975
43 0.0723195236452175
44 0.0721298268827705
45 0.0718071244703831
46 0.0715141072116033
47 0.0712682905221278
48 0.0702970744264198
49 0.0698117921921188
};
%%%%\addlegendentry{PFN-lbfgs-minimizer-sampleonlyvalid-fast-sobol-gpu-fix3}
%%%\addlegendentry{PFN (GP, sobol init)}
\addplot [line width=2pt, colorPySOT]
table {%
0 0.294984413240081
1 0.2173491436896
2 0.192286108652935
3 0.172233008888286
4 0.16155224934403
5 0.15439210329498
6 0.144531408226828
7 0.138202006581466
8 0.134103728794646
9 0.130228142155532
10 0.126375737253225
11 0.124107242678214
12 0.122641495058573
13 0.120533765483872
14 0.118304093942586
15 0.1159312337719
16 0.113572785489049
17 0.109588413065249
18 0.107081130388006
19 0.105122876066465
20 0.101279334612098
21 0.0975458508543471
22 0.0964776635528054
23 0.0942979572269329
24 0.0921749367185395
25 0.0906742356248243
26 0.0900153499456134
27 0.0896369057816878
28 0.0889149008445686
29 0.0878912213502293
30 0.0876259144137876
31 0.0868009102476529
32 0.0859686192859202
33 0.0852728709097857
34 0.0845862964449136
35 0.0840978503515299
36 0.0838659283665591
37 0.0832975566162155
38 0.0830279143538272
39 0.0828548121001951
40 0.0825231098884554
41 0.0822671268890518
42 0.0817697208249055
43 0.0815597083260736
44 0.0813450054313787
45 0.0810801174795778
46 0.0808581997802631
47 0.0805951338527295
48 0.080436927081604
49 0.0803307890067159
};
%%%\addlegendentry{PySOT}
\addplot [line width=2pt, colorRandom]
table {%
0 0.270684783515462
1 0.222920825527358
2 0.194894172941114
3 0.177967620322847
4 0.166295226094602
5 0.15825350097226
6 0.151640560969391
7 0.145299855902516
8 0.141633316498355
9 0.138900266565584
10 0.136465722695573
11 0.133650421679578
12 0.130347614392987
13 0.129094371322434
14 0.126788914550339
15 0.125402756237535
16 0.123950688615279
17 0.123488660946696
18 0.123089538114156
19 0.122100581091636
20 0.12092754973432
21 0.119850832214995
22 0.117708437005334
23 0.115862202089993
24 0.115046862275889
25 0.114391343752721
26 0.113525234271266
27 0.110729996078328
28 0.110094452056447
29 0.109554999178326
30 0.108820127164236
31 0.108564122449872
32 0.108167753869499
33 0.108085476204168
34 0.10768615816875
35 0.106774987041624
36 0.106397245048247
37 0.105949901702898
38 0.105141935722518
39 0.104869341366485
40 0.104732505022752
41 0.104371011471604
42 0.103914053925443
43 0.10333538828532
44 0.10332317827311
45 0.103163138138871
46 0.102303434463863
47 0.102283586472725
48 0.102240337509252
49 0.101818189241269
};
%%%\addlegendentry{RandomSearch}
\fi
\end{axis}

\end{tikzpicture}


==> icml2023/figures/bayesmark_median_over_time.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.596078431372549,0.874509803921569,0.541176470588235}
\definecolor{color1}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.619607843137255,0.854901960784314,0.898039215686275}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.05,1)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={evaluation},
xmajorgrids,
xmin=-2.45, xmax=51.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={normalized median score},
ymajorgrids,
ymin=0.216666666702442, ymax=1.2,
ytick style={color=black},
height=.6\textwidth,
width=.8\textwidth,
]
\path [draw=color0, fill=color0, opacity=0.5]
(axis cs:0,2.66666666657313)
--(axis cs:0,0.875000000007893)
--(axis cs:1,0.72108457105032)
--(axis cs:2,0.894941634243085)
--(axis cs:3,0.750217580554702)
--(axis cs:4,0.857711442818581)
--(axis cs:5,0.836257309945838)
--(axis cs:6,0.750000000031572)
--(axis cs:7,0.800278357753411)
--(axis cs:8,0.671875000005775)
--(axis cs:9,0.749131944544396)
--(axis cs:10,0.742358078607693)
--(axis cs:11,0.69230769231965)
--(axis cs:12,0.667268041256786)
--(axis cs:13,0.692667915459055)
--(axis cs:14,0.666666666681476)
--(axis cs:15,0.675912408761257)
--(axis cs:16,0.70151515151719)
--(axis cs:17,0.666666666681476)
--(axis cs:18,0.667343093224034)
--(axis cs:19,0.66666666668147)
--(axis cs:20,0.66666666668147)
--(axis cs:21,0.696263802774066)
--(axis cs:22,0.714285714292588)
--(axis cs:23,0.66666666668147)
--(axis cs:24,0.665893271639605)
--(axis cs:25,0.495575221259062)
--(axis cs:26,0.525641025644943)
--(axis cs:27,0.528545119709255)
--(axis cs:28,0.476894639560736)
--(axis cs:29,0.477777777782138)
--(axis cs:30,0.480446927378664)
--(axis cs:31,0.499133449271689)
--(axis cs:32,0.448343079926875)
--(axis cs:33,0.47131147541472)
--(axis cs:34,0.471311475414718)
--(axis cs:35,0.500000000033307)
--(axis cs:36,0.500000000033307)
--(axis cs:37,0.500000000033307)
--(axis cs:38,0.500000000033307)
--(axis cs:39,0.500000000033307)
--(axis cs:40,0.500000000033307)
--(axis cs:41,0.500000000033307)
--(axis cs:42,0.473684210540308)
--(axis cs:43,0.473684210540308)
--(axis cs:44,0.473684210540308)
--(axis cs:45,0.473684210540308)
--(axis cs:46,0.473684210540308)
--(axis cs:47,0.500000000014031)
--(axis cs:48,0.396751740145519)
--(axis cs:49,0.397674418610965)
--(axis cs:49,0.910494374059561)
--(axis cs:49,0.910494374059561)
--(axis cs:48,0.750000000031572)
--(axis cs:47,0.750000000031572)
--(axis cs:46,0.714285714306328)
--(axis cs:45,0.714285714306328)
--(axis cs:44,0.666666666722795)
--(axis cs:43,0.666666666722795)
--(axis cs:42,0.666666666722795)
--(axis cs:41,0.714285714306328)
--(axis cs:40,0.714285714306328)
--(axis cs:39,0.722222222230018)
--(axis cs:38,0.784722222228961)
--(axis cs:37,0.77931034483445)
--(axis cs:36,0.750000000031553)
--(axis cs:35,0.79720279720919)
--(axis cs:34,0.750000000031553)
--(axis cs:33,0.722222222230018)
--(axis cs:32,0.79720279720919)
--(axis cs:31,0.855721393038061)
--(axis cs:30,0.804195804201972)
--(axis cs:29,0.804195804201972)
--(axis cs:28,0.886604980439505)
--(axis cs:27,0.887546315357175)
--(axis cs:26,0.965517241384691)
--(axis cs:25,0.965517241384691)
--(axis cs:24,1)
--(axis cs:23,1)
--(axis cs:22,1)
--(axis cs:21,1)
--(axis cs:20,1)
--(axis cs:19,1)
--(axis cs:18,1)
--(axis cs:17,1)
--(axis cs:16,1)
--(axis cs:15,1)
--(axis cs:14,1)
--(axis cs:13,1)
--(axis cs:12,1)
--(axis cs:11,1)
--(axis cs:10,1)
--(axis cs:9,1)
--(axis cs:8,1)
--(axis cs:7,1)
--(axis cs:6,1)
--(axis cs:5,1)
--(axis cs:4,1)
--(axis cs:3,1)
--(axis cs:2,1.25755166931545)
--(axis cs:1,1.29411764705008)
--(axis cs:0,2.66666666657313)
--cycle;

\path [draw=color1, fill=color1, opacity=0.5]
(axis cs:0,1.02138690861951)
--(axis cs:0,0.958333333333411)
--(axis cs:1,0.856787667859631)
--(axis cs:2,0.909090909091276)
--(axis cs:3,0.930191972077063)
--(axis cs:4,0.975503204997384)
--(axis cs:5,0.998841251448788)
--(axis cs:6,0.960000000000808)
--(axis cs:7,1)
--(axis cs:8,0.992608236536466)
--(axis cs:9,0.998263888889607)
--(axis cs:10,1)
--(axis cs:11,0.999999999999994)
--(axis cs:12,0.961565808943977)
--(axis cs:13,0.966445821757085)
--(axis cs:14,0.972017039903327)
--(axis cs:15,0.990049751244006)
--(axis cs:16,0.961111904988798)
--(axis cs:17,0.954545454546498)
--(axis cs:18,0.994229995979145)
--(axis cs:19,0.993055555555771)
--(axis cs:20,0.894736842108062)
--(axis cs:21,0.952380952382098)
--(axis cs:22,0.842105263162093)
--(axis cs:23,0.82658959538024)
--(axis cs:24,0.721703024996091)
--(axis cs:25,0.728102189783258)
--(axis cs:26,0.6824794434133)
--(axis cs:27,0.668989547214761)
--(axis cs:28,0.668989547214761)
--(axis cs:29,0.666666666685378)
--(axis cs:30,0.666666666685378)
--(axis cs:31,0.666666666675453)
--(axis cs:32,0.666666666675453)
--(axis cs:33,0.666666666681476)
--(axis cs:34,0.662790697692093)
--(axis cs:35,0.666666666681476)
--(axis cs:36,0.662790697692093)
--(axis cs:37,0.666666666681476)
--(axis cs:38,0.666666666681476)
--(axis cs:39,0.666666666681476)
--(axis cs:40,0.662790697692093)
--(axis cs:41,0.662790697692093)
--(axis cs:42,0.632735261839697)
--(axis cs:43,0.628820960702341)
--(axis cs:44,0.542791863356969)
--(axis cs:45,0.662790697692093)
--(axis cs:46,0.662790697692093)
--(axis cs:47,0.666924116654345)
--(axis cs:48,0.625000000023685)
--(axis cs:49,0.666924116654345)
--(axis cs:49,0.996527777783441)
--(axis cs:49,0.996527777783441)
--(axis cs:48,0.996527777780517)
--(axis cs:47,0.996527777780517)
--(axis cs:46,0.991304347826425)
--(axis cs:45,0.991304347826425)
--(axis cs:44,0.982758620690324)
--(axis cs:43,0.96551724138466)
--(axis cs:42,0.998263888890338)
--(axis cs:41,1)
--(axis cs:40,1)
--(axis cs:39,1)
--(axis cs:38,0.999999999999899)
--(axis cs:37,0.999999999999899)
--(axis cs:36,0.999999999999975)
--(axis cs:35,0.999999999999975)
--(axis cs:34,0.999999999999899)
--(axis cs:33,0.999999999999899)
--(axis cs:32,1)
--(axis cs:31,1)
--(axis cs:30,1)
--(axis cs:29,1)
--(axis cs:28,1)
--(axis cs:27,1)
--(axis cs:26,1)
--(axis cs:25,1)
--(axis cs:24,0.999999999999991)
--(axis cs:23,1)
--(axis cs:22,1)
--(axis cs:21,1)
--(axis cs:20,1)
--(axis cs:19,1)
--(axis cs:18,1)
--(axis cs:17,1)
--(axis cs:16,1)
--(axis cs:15,1)
--(axis cs:14,1)
--(axis cs:13,1)
--(axis cs:12,1)
--(axis cs:11,1)
--(axis cs:10,1)
--(axis cs:9,1)
--(axis cs:8,1)
--(axis cs:7,1)
--(axis cs:6,1)
--(axis cs:5,1)
--(axis cs:4,1)
--(axis cs:3,1)
--(axis cs:2,1)
--(axis cs:1,1)
--(axis cs:0,1.02138690861951)
--cycle;

\path [draw=color2, fill=color2, opacity=0.5]
(axis cs:0,1)
--(axis cs:0,0.999999999999999)
--(axis cs:1,0.833333333347365)
--(axis cs:2,0.925925925926109)
--(axis cs:3,0.904801324506923)
--(axis cs:4,0.877729257644332)
--(axis cs:5,0.833333333337037)
--(axis cs:6,0.800555941689727)
--(axis cs:7,0.857142857153166)
--(axis cs:8,0.750000000031572)
--(axis cs:9,0.750000000099573)
--(axis cs:10,0.751091703061668)
--(axis cs:11,0.750000000008332)
--(axis cs:12,0.692307692319646)
--(axis cs:13,0.666666666681473)
--(axis cs:14,0.6666666666807)
--(axis cs:15,0.666666666681476)
--(axis cs:16,0.636363636380337)
--(axis cs:17,0.57500000000958)
--(axis cs:18,0.545454545475421)
--(axis cs:19,0.545454545475419)
--(axis cs:20,0.517857142895948)
--(axis cs:21,0.525876460771514)
--(axis cs:22,0.501742160677007)
--(axis cs:23,0.501742160677007)
--(axis cs:24,0.501742160677007)
--(axis cs:25,0.504424778780831)
--(axis cs:26,0.517857142895948)
--(axis cs:27,0.500000000033307)
--(axis cs:28,0.497076023405068)
--(axis cs:29,0.466666666671119)
--(axis cs:30,0.432029795163055)
--(axis cs:31,0.491228070188846)
--(axis cs:32,0.452241715404424)
--(axis cs:33,0.380121026659556)
--(axis cs:34,0.380200361784082)
--(axis cs:35,0.466942148765295)
--(axis cs:36,0.466942148765295)
--(axis cs:37,0.419421487608714)
--(axis cs:38,0.420289855077875)
--(axis cs:39,0.395833333352241)
--(axis cs:40,0.395833333352241)
--(axis cs:41,0.395833333352241)
--(axis cs:42,0.395833333352241)
--(axis cs:43,0.395833333352241)
--(axis cs:44,0.395833333352241)
--(axis cs:45,0.394009216596158)
--(axis cs:46,0.395833333352241)
--(axis cs:47,0.333333333362951)
--(axis cs:48,0.333333333362951)
--(axis cs:49,0.397674418610967)
--(axis cs:49,0.750000000031572)
--(axis cs:49,0.750000000031572)
--(axis cs:48,0.747826086966399)
--(axis cs:47,0.747826086966399)
--(axis cs:46,0.720602432926876)
--(axis cs:45,0.7214823393414)
--(axis cs:44,0.684923978777166)
--(axis cs:43,0.666666666681476)
--(axis cs:42,0.666666666681476)
--(axis cs:41,0.666666666681476)
--(axis cs:40,0.666666666681476)
--(axis cs:39,0.666666666681476)
--(axis cs:38,0.68452816388895)
--(axis cs:37,0.736100951009715)
--(axis cs:36,0.700121760330075)
--(axis cs:35,0.699878282061861)
--(axis cs:34,0.699756606421729)
--(axis cs:33,0.706467661698125)
--(axis cs:32,0.750000000015792)
--(axis cs:31,0.750000000015792)
--(axis cs:30,0.714971845003443)
--(axis cs:29,0.750000000015792)
--(axis cs:28,0.762251655647199)
--(axis cs:27,0.79720279720919)
--(axis cs:26,0.800000000020206)
--(axis cs:25,0.800000000020206)
--(axis cs:24,0.800000000020206)
--(axis cs:23,0.850746268660064)
--(axis cs:22,0.899801526406114)
--(axis cs:21,0.911750265936513)
--(axis cs:20,0.875000000007894)
--(axis cs:19,0.875000000007894)
--(axis cs:18,0.841176470592445)
--(axis cs:17,0.874800753522305)
--(axis cs:16,0.919449355396933)
--(axis cs:15,0.914636315135045)
--(axis cs:14,0.932641575800817)
--(axis cs:13,0.995454707285531)
--(axis cs:12,0.994186046511781)
--(axis cs:11,0.998257839722633)
--(axis cs:10,1)
--(axis cs:9,0.993055555566566)
--(axis cs:8,0.999999999999996)
--(axis cs:7,1)
--(axis cs:6,1)
--(axis cs:5,1)
--(axis cs:4,1)
--(axis cs:3,1)
--(axis cs:2,1)
--(axis cs:1,1)
--(axis cs:0,1)
--cycle;

\path [draw=white!78.0392156862745!black, fill=white!78.0392156862745!black, opacity=0.5]
(axis cs:0,1.17566124652733)
--(axis cs:0,0.752534562212496)
--(axis cs:1,0.785714285715305)
--(axis cs:2,0.931637519873059)
--(axis cs:3,0.958333333333449)
--(axis cs:4,0.923193577166387)
--(axis cs:5,0.910543130991702)
--(axis cs:6,0.950057775210076)
--(axis cs:7,0.998260869566592)
--(axis cs:8,0.891329479769352)
--(axis cs:9,0.919933744752979)
--(axis cs:10,0.906207026615183)
--(axis cs:11,0.881578947370761)
--(axis cs:12,0.773392009533678)
--(axis cs:13,0.902092258761437)
--(axis cs:14,0.80000000002019)
--(axis cs:15,0.69572854982581)
--(axis cs:16,0.666666666843739)
--(axis cs:17,0.666666666722795)
--(axis cs:18,0.666666666722795)
--(axis cs:19,0.666666666681473)
--(axis cs:20,0.517857142895948)
--(axis cs:21,0.620743405286214)
--(axis cs:22,0.631627112450068)
--(axis cs:23,0.599797749980005)
--(axis cs:24,0.592401802974052)
--(axis cs:25,0.500000000040254)
--(axis cs:26,0.528308075852284)
--(axis cs:27,0.518780911657589)
--(axis cs:28,0.500872600748606)
--(axis cs:29,0.500872600748606)
--(axis cs:30,0.500872600748606)
--(axis cs:31,0.500872600748606)
--(axis cs:32,0.500872600748606)
--(axis cs:33,0.500872600748606)
--(axis cs:34,0.500000000126288)
--(axis cs:35,0.50174825214778)
--(axis cs:36,0.50174825214778)
--(axis cs:37,0.50174825214778)
--(axis cs:38,0.50174825214778)
--(axis cs:39,0.50174825214778)
--(axis cs:40,0.50174825214778)
--(axis cs:41,0.50174825214778)
--(axis cs:42,0.500000000398332)
--(axis cs:43,0.500000000126288)
--(axis cs:44,0.500000000126288)
--(axis cs:45,0.50174825214778)
--(axis cs:46,0.500000000126288)
--(axis cs:47,0.500000000398253)
--(axis cs:48,0.500000000398253)
--(axis cs:49,0.500000000398253)
--(axis cs:49,0.996527777783123)
--(axis cs:49,0.996527777783123)
--(axis cs:48,0.85714285715316)
--(axis cs:47,0.886121936720881)
--(axis cs:46,0.85714285715316)
--(axis cs:45,0.874986411567722)
--(axis cs:44,0.857142857153167)
--(axis cs:43,0.857142857153167)
--(axis cs:42,0.857142857153167)
--(axis cs:41,0.86397887550852)
--(axis cs:40,0.863867602551408)
--(axis cs:39,0.859366658838473)
--(axis cs:38,0.996527777780517)
--(axis cs:37,0.996527777780517)
--(axis cs:36,0.996527777780517)
--(axis cs:35,0.996527777780517)
--(axis cs:34,0.855721393038061)
--(axis cs:33,0.855721393038061)
--(axis cs:32,0.855721393038061)
--(axis cs:31,0.860696517416058)
--(axis cs:30,0.83772194583948)
--(axis cs:29,0.875000000007899)
--(axis cs:28,0.88888888889512)
--(axis cs:27,0.88888888889512)
--(axis cs:26,0.88888888889512)
--(axis cs:25,0.809523809528392)
--(axis cs:24,0.900000000005047)
--(axis cs:23,0.900000000005052)
--(axis cs:22,0.999999999999899)
--(axis cs:21,0.999999999999995)
--(axis cs:20,0.999999999999994)
--(axis cs:19,1)
--(axis cs:18,0.996515679445346)
--(axis cs:17,0.999710186929447)
--(axis cs:16,1)
--(axis cs:15,1)
--(axis cs:14,1)
--(axis cs:13,1)
--(axis cs:12,1)
--(axis cs:11,1)
--(axis cs:10,1)
--(axis cs:9,1)
--(axis cs:8,1)
--(axis cs:7,1)
--(axis cs:6,1)
--(axis cs:5,1)
--(axis cs:4,1)
--(axis cs:3,1.05405405405332)
--(axis cs:2,1.07692307692009)
--(axis cs:1,1.06249999999803)
--(axis cs:0,1.17566124652733)
--cycle;

\path [draw=color3, fill=color3, opacity=0.5]
(axis cs:0,1.00884955752177)
--(axis cs:0,1)
--(axis cs:1,0.91924176995329)
--(axis cs:2,0.981481481481527)
--(axis cs:3,1)
--(axis cs:4,1)
--(axis cs:5,1)
--(axis cs:6,0.999147809097362)
--(axis cs:7,1)
--(axis cs:8,1)
--(axis cs:9,0.999999999999983)
--(axis cs:10,1)
--(axis cs:11,0.996527777783442)
--(axis cs:12,0.972936146220571)
--(axis cs:13,0.996515679447893)
--(axis cs:14,0.999999999999997)
--(axis cs:15,1)
--(axis cs:16,0.995454545454577)
--(axis cs:17,0.997503121098641)
--(axis cs:18,0.995670995671079)
--(axis cs:19,0.995670995671079)
--(axis cs:20,0.998257839722633)
--(axis cs:21,0.993055555555777)
--(axis cs:22,1)
--(axis cs:23,0.999999999999995)
--(axis cs:24,0.998257839722633)
--(axis cs:25,0.996515679445346)
--(axis cs:26,1)
--(axis cs:27,1)
--(axis cs:28,1)
--(axis cs:29,1)
--(axis cs:30,1)
--(axis cs:31,1)
--(axis cs:32,1)
--(axis cs:33,0.999999999999994)
--(axis cs:34,1)
--(axis cs:35,1)
--(axis cs:36,1)
--(axis cs:37,1)
--(axis cs:38,1)
--(axis cs:39,1)
--(axis cs:40,1)
--(axis cs:41,1)
--(axis cs:42,1)
--(axis cs:43,1)
--(axis cs:44,1)
--(axis cs:45,1)
--(axis cs:46,1)
--(axis cs:47,1)
--(axis cs:48,1)
--(axis cs:49,1)
--(axis cs:49,1)
--(axis cs:49,1)
--(axis cs:48,1)
--(axis cs:47,1)
--(axis cs:46,1)
--(axis cs:45,1)
--(axis cs:44,1)
--(axis cs:43,1)
--(axis cs:42,1)
--(axis cs:41,1)
--(axis cs:40,1)
--(axis cs:39,1)
--(axis cs:38,1)
--(axis cs:37,1)
--(axis cs:36,1)
--(axis cs:35,1)
--(axis cs:34,1)
--(axis cs:33,1)
--(axis cs:32,1)
--(axis cs:31,1)
--(axis cs:30,1)
--(axis cs:29,1)
--(axis cs:28,1)
--(axis cs:27,1)
--(axis cs:26,1)
--(axis cs:25,1)
--(axis cs:24,1)
--(axis cs:23,1)
--(axis cs:22,1)
--(axis cs:21,1)
--(axis cs:20,1)
--(axis cs:19,1)
--(axis cs:18,1)
--(axis cs:17,1)
--(axis cs:16,1)
--(axis cs:15,1)
--(axis cs:14,1)
--(axis cs:13,1)
--(axis cs:12,1)
--(axis cs:11,1)
--(axis cs:10,1)
--(axis cs:9,1)
--(axis cs:8,1)
--(axis cs:7,1)
--(axis cs:6,1)
--(axis cs:5,1)
--(axis cs:4,1)
--(axis cs:3,1)
--(axis cs:2,1)
--(axis cs:1,1)
--(axis cs:0,1.00884955752177)
--cycle;

\addplot [color0, line width=2pt]
table {%
0 1.29124819074718
1 1.02380952380825
2 1
3 0.916666666670175
4 1
5 1
6 0.98245614035226
7 1
8 0.99307958478618
9 0.999999999999983
10 1
11 0.95652173913139
12 0.954177897574402
13 0.944063416814504
14 0.861070911723048
15 0.888888888895125
16 0.875000000007894
17 0.850000000003789
18 0.850000000003789
19 0.875000000007887
20 0.842105263162095
21 0.875000000007887
22 0.842105263162093
23 0.800000000020206
24 0.720588235295801
25 0.666666666681476
26 0.668604651171478
27 0.666832174801869
28 0.666887417243852
29 0.666666666722795
30 0.666666666681476
31 0.666666666681476
32 0.666666666675453
33 0.65116279071596
34 0.666666666681476
35 0.666666666722795
36 0.666666666681476
37 0.666666666722795
38 0.65116279071596
39 0.58883994126557
40 0.625000000023675
41 0.611111111122025
42 0.597222222234832
43 0.597222222234832
44 0.562121212124203
45 0.572139303492181
46 0.572139303492181
47 0.601398601411162
48 0.588235294129881
49 0.601398601411162
};
\addlegendentry{HEBO}
\addplot [color1, line width=2pt]
table {%
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 0.99884125144899
21 1
22 0.996515679445346
23 0.933333333333726
24 0.904761904764196
25 0.923076923077711
26 0.846153846155423
27 0.833333333338008
28 0.833333333335184
29 0.800000000020206
30 0.777777777784014
31 0.800000000020206
32 0.79720279720919
33 0.777777777784014
34 0.777777777784014
35 0.79720279720919
36 0.79720279720919
37 0.79720279720919
38 0.79720279720919
39 0.80281690141471
40 0.784722222228961
41 0.784722222228961
42 0.784722222228961
43 0.750000000015781
44 0.722222222230018
45 0.750000000015781
46 0.750000000015786
47 0.790209790216404
48 0.764705882359931
49 0.833333333338011
};
\addlegendentry{HyperOpt}
\addplot [color2, line width=2pt]
table {%
0 1
1 0.941176470589984
2 1
3 0.999999999999996
4 0.998263888890338
5 0.98245614035226
6 0.95652173913139
7 0.993296089385509
8 0.935824077193926
9 0.904761904764193
10 0.873913043480728
11 0.851313079308479
12 0.852190721658227
13 0.826697892272578
14 0.80000000002019
15 0.80000000002019
16 0.750000000008325
17 0.703192975771396
18 0.666666666722795
19 0.666666666681473
20 0.66666666668147
21 0.666666666681476
22 0.666666666681476
23 0.66666666668147
24 0.665893271639605
25 0.665893271639605
26 0.66666666668147
27 0.662790697692093
28 0.653171390015604
29 0.600000000010101
30 0.600000000010101
31 0.600000000010101
32 0.600000000010101
33 0.517857142895948
34 0.517857142895948
35 0.555555555580501
36 0.555555555580501
37 0.526315789486277
38 0.526315789486277
39 0.517857142895948
40 0.517857142895948
41 0.517857142895948
42 0.517857142895948
43 0.517857142895948
44 0.503496503894724
45 0.526315789486277
46 0.526315789486277
47 0.555555555568027
48 0.500000000398253
49 0.500000000398253
};
\addlegendentry{PFN (GP)}
\addplot [white!78.0392156862745!black, line width=2pt]
table {%
0 0.999997035763513
1 1
2 1
3 1
4 1
5 0.98245614035226
6 1
7 1
8 1
9 1
10 1
11 1
12 0.999906028285487
13 1
14 0.997687861272885
15 0.950000000001263
16 0.937690134725582
17 0.850000000003789
18 0.847058823533468
19 0.813638477247347
20 0.800000000020206
21 0.800000000020206
22 0.800000000020206
23 0.751748251750208
24 0.755711775045872
25 0.667053364446368
26 0.686813186815774
27 0.66666666684432
28 0.66666666684432
29 0.66666666684432
30 0.66666666684432
31 0.666666666722795
32 0.666666666722795
33 0.666666666685378
34 0.666666666681476
35 0.666666666685382
36 0.666666666685376
37 0.666666666685376
38 0.666666666685376
39 0.666666666685376
40 0.666666666722795
41 0.666666666722795
42 0.65116279071596
43 0.65116279071596
44 0.65116279071596
45 0.666666666681476
46 0.65116279071596
47 0.666666666681476
48 0.666666666681476
49 0.701219512197175
};
\addlegendentry{PySOT}
\addplot [color3, line width=2pt]
table {%
0 1
1 0.999999999999998
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
};
\addlegendentry{Random Search}
\end{axis}

\end{tikzpicture}


==> icml2023/figures/bayesmark_rank_plot.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\colorlet{color0}{colorHEBO}
\colorlet{color1}{colorHyperopt}
\colorlet{color2}{colorPFN_BNN}
\colorlet{color3}{colorPFN_GP_init_at_min}
\colorlet{color4}{colorPFN_GP_init_at_mid}
\colorlet{color5}{colorPFN_GP}
\colorlet{color6}{colorPySOT}
\colorlet{color7}{colorRandom}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-2.45, xmax=51.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ymin=7.54496731923364, ymax=14.3889509876273,
ytick style={color=black},
height=\benchmarkplotheight,
width=\benchmarkplotwidth,
xlabel={Number of trials},
ylabel={Average Rank},
]


\path [fill=color0, fill opacity=0.2]
(axis cs:0,5.15074319203299)
--(axis cs:0,5.01314569685589)
--(axis cs:1,4.31760404411776)
--(axis cs:2,4.67559269623225)
--(axis cs:3,4.23489036657659)
--(axis cs:4,4.30409048708115)
--(axis cs:5,4.21145491296395)
--(axis cs:6,4.34703056684977)
--(axis cs:7,4.35079676355605)
--(axis cs:8,4.36277251113799)
--(axis cs:9,4.34415536526323)
--(axis cs:10,4.32398423007313)
--(axis cs:11,4.26952479743627)
--(axis cs:12,4.25906263457621)
--(axis cs:13,4.28965373311316)
--(axis cs:14,4.27961512453412)
--(axis cs:15,4.2315711043525)
--(axis cs:16,4.28545867282874)
--(axis cs:17,4.24760300885969)
--(axis cs:18,4.19428635469086)
--(axis cs:19,4.15581355627104)
--(axis cs:20,4.20217355868938)
--(axis cs:21,4.21471608166369)
--(axis cs:22,4.23239894248282)
--(axis cs:23,4.23133985792572)
--(axis cs:24,4.23487017304734)
--(axis cs:25,4.20497958524704)
--(axis cs:26,4.1830838038868)
--(axis cs:27,4.15238737366004)
--(axis cs:28,4.08413961443011)
--(axis cs:29,4.09848961023579)
--(axis cs:30,4.06720255482889)
--(axis cs:31,4.05990894148531)
--(axis cs:32,4.03598312773329)
--(axis cs:33,3.97584676722628)
--(axis cs:34,3.94308214471952)
--(axis cs:35,3.93677639506911)
--(axis cs:36,3.89428586944162)
--(axis cs:37,3.86713844955065)
--(axis cs:38,3.87199707406185)
--(axis cs:39,3.86701325338956)
--(axis cs:40,3.85119296356363)
--(axis cs:41,3.87822126706684)
--(axis cs:42,3.87213118706536)
--(axis cs:43,3.85987429731785)
--(axis cs:44,3.85432169824861)
--(axis cs:45,3.84464072576992)
--(axis cs:46,3.84864800189447)
--(axis cs:47,3.84781286336204)
--(axis cs:48,3.86153057541033)
--(axis cs:49,3.86747884510669)
--(axis cs:49,4.03529893267109)
--(axis cs:49,4.03529893267109)
--(axis cs:48,4.03291386903411)
--(axis cs:47,4.02440935886018)
--(axis cs:46,4.03746310921665)
--(axis cs:45,4.02480371867453)
--(axis cs:44,4.02623385730695)
--(axis cs:43,4.04012570268215)
--(axis cs:42,4.06675770182353)
--(axis cs:41,4.07177873293316)
--(axis cs:40,4.04325148088081)
--(axis cs:39,4.06632007994377)
--(axis cs:38,4.09744737038259)
--(axis cs:37,4.10230599489379)
--(axis cs:36,4.09738079722505)
--(axis cs:35,4.149334716042)
--(axis cs:34,4.15691785528048)
--(axis cs:33,4.18248656610705)
--(axis cs:32,4.24179465004448)
--(axis cs:31,4.29842439184802)
--(axis cs:30,4.29946411183778)
--(axis cs:29,4.33484372309754)
--(axis cs:28,4.31863816334767)
--(axis cs:27,4.39483484856218)
--(axis cs:26,4.4169161961132)
--(axis cs:25,4.42279819253074)
--(axis cs:24,4.44846316028599)
--(axis cs:23,4.42143791985206)
--(axis cs:22,4.42315661307273)
--(axis cs:21,4.40472836278075)
--(axis cs:20,4.38671533019951)
--(axis cs:19,4.33585311039563)
--(axis cs:18,4.36404697864248)
--(axis cs:17,4.40517476891809)
--(axis cs:16,4.43398577161571)
--(axis cs:15,4.39898445120305)
--(axis cs:14,4.45371820879921)
--(axis cs:13,4.41867960022017)
--(axis cs:12,4.37982625431267)
--(axis cs:11,4.40547520256373)
--(axis cs:10,4.47323799214909)
--(axis cs:9,4.47528907918122)
--(axis cs:8,4.4761163777509)
--(axis cs:7,4.48253656977729)
--(axis cs:6,4.45019165537245)
--(axis cs:5,4.33854508703605)
--(axis cs:4,4.4403539573633)
--(axis cs:3,4.39566518897897)
--(axis cs:2,4.79107397043442)
--(axis cs:1,4.44628484477113)
--(axis cs:0,5.15074319203299)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,4.02144002530418)
--(axis cs:0,3.85633775247359)
--(axis cs:1,4.31822050689924)
--(axis cs:2,4.63491555378361)
--(axis cs:3,4.79021995020901)
--(axis cs:4,4.87540900928861)
--(axis cs:5,4.98381533950378)
--(axis cs:6,5.10310758908419)
--(axis cs:7,5.20407311800973)
--(axis cs:8,5.26539042561132)
--(axis cs:9,5.28574764673408)
--(axis cs:10,5.27972781812729)
--(axis cs:11,5.27864333612258)
--(axis cs:12,5.26384997756812)
--(axis cs:13,5.31805042191738)
--(axis cs:14,5.33569032444239)
--(axis cs:15,5.36994816498554)
--(axis cs:16,5.38016978994429)
--(axis cs:17,5.41017230585363)
--(axis cs:18,5.42807519654049)
--(axis cs:19,5.4368880312274)
--(axis cs:20,5.2786191057786)
--(axis cs:21,5.1883177054503)
--(axis cs:22,5.09442548022594)
--(axis cs:23,5.04105273072011)
--(axis cs:24,5.02701571243317)
--(axis cs:25,5.03473473439175)
--(axis cs:26,5.03950171158426)
--(axis cs:27,4.98701175141237)
--(axis cs:28,4.93997303245721)
--(axis cs:29,4.95374971742323)
--(axis cs:30,4.93838105758551)
--(axis cs:31,4.95653035641451)
--(axis cs:32,4.92635451475747)
--(axis cs:33,4.96850878089078)
--(axis cs:34,5.00817933232308)
--(axis cs:35,5.03040728429634)
--(axis cs:36,5.04353642284461)
--(axis cs:37,5.01439090708935)
--(axis cs:38,5.06502722903118)
--(axis cs:39,5.06900197916724)
--(axis cs:40,5.11141150775025)
--(axis cs:41,5.12857338295175)
--(axis cs:42,5.12735920712675)
--(axis cs:43,5.14657298825936)
--(axis cs:44,5.13213535107829)
--(axis cs:45,5.13425206233691)
--(axis cs:46,5.14122101690133)
--(axis cs:47,5.16998234130399)
--(axis cs:48,5.18773281905329)
--(axis cs:49,5.19298944949428)
--(axis cs:49,5.3097883282835)
--(axis cs:49,5.3097883282835)
--(axis cs:48,5.28726718094671)
--(axis cs:47,5.26335099202934)
--(axis cs:46,5.242112316432)
--(axis cs:45,5.22408127099642)
--(axis cs:44,5.19842020447726)
--(axis cs:43,5.2089825672962)
--(axis cs:42,5.2170852373177)
--(axis cs:41,5.22420439482603)
--(axis cs:40,5.20525515891642)
--(axis cs:39,5.17266468749943)
--(axis cs:38,5.17386165985771)
--(axis cs:37,5.12449798179954)
--(axis cs:36,5.13979691048872)
--(axis cs:35,5.13625938237033)
--(axis cs:34,5.13348733434359)
--(axis cs:33,5.09538010799811)
--(axis cs:32,5.04308992968698)
--(axis cs:31,5.06846964358549)
--(axis cs:30,5.06439672019227)
--(axis cs:29,5.08236139368788)
--(axis cs:28,5.08224918976501)
--(axis cs:27,5.12409935969874)
--(axis cs:26,5.16049828841574)
--(axis cs:25,5.16804304338603)
--(axis cs:24,5.15909539867794)
--(axis cs:23,5.15894726927989)
--(axis cs:22,5.19724118644072)
--(axis cs:21,5.33112673899415)
--(axis cs:20,5.38526978311029)
--(axis cs:19,5.54088974655038)
--(axis cs:18,5.51636924790395)
--(axis cs:17,5.50649436081304)
--(axis cs:16,5.48649687672238)
--(axis cs:15,5.4883851683478)
--(axis cs:14,5.48653189777983)
--(axis cs:13,5.48472735586039)
--(axis cs:12,5.40281668909855)
--(axis cs:11,5.40191221943298)
--(axis cs:10,5.42582773742827)
--(axis cs:9,5.44480790882147)
--(axis cs:8,5.39849846327757)
--(axis cs:7,5.34314910421249)
--(axis cs:6,5.23300352202692)
--(axis cs:5,5.10785132716288)
--(axis cs:4,5.03292432404472)
--(axis cs:3,4.91533560534654)
--(axis cs:2,4.83452889066083)
--(axis cs:1,4.52622393754521)
--(axis cs:0,4.02144002530418)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,4.24087844844843)
--(axis cs:0,4.00912155155157)
--(axis cs:1,4.39664658927802)
--(axis cs:2,4.69457603362129)
--(axis cs:3,4.8398361182501)
--(axis cs:4,4.9810160825015)
--(axis cs:5,4.76974724306153)
--(axis cs:6,4.70706526963987)
--(axis cs:7,4.70306611862484)
--(axis cs:8,4.61826996233264)
--(axis cs:9,4.57842005468969)
--(axis cs:10,4.533876854686)
--(axis cs:11,4.53273000775084)
--(axis cs:12,4.46548210236148)
--(axis cs:13,4.4471439910229)
--(axis cs:14,4.40615976275748)
--(axis cs:15,4.39195374093677)
--(axis cs:16,4.38265214976844)
--(axis cs:17,4.31318482898994)
--(axis cs:18,4.30144981422366)
--(axis cs:19,4.25984746387729)
--(axis cs:20,4.17288167635361)
--(axis cs:21,4.12638888888889)
--(axis cs:22,4.13916275848978)
--(axis cs:23,4.15859457204603)
--(axis cs:24,4.14919739582668)
--(axis cs:25,4.14483817125207)
--(axis cs:26,4.12857229512812)
--(axis cs:27,4.11094015031334)
--(axis cs:28,4.1158662063287)
--(axis cs:29,4.12093159435245)
--(axis cs:30,4.13049794409376)
--(axis cs:31,4.12229607157669)
--(axis cs:32,4.12818298888121)
--(axis cs:33,4.1202500770966)
--(axis cs:34,4.1276677067534)
--(axis cs:35,4.07173121639785)
--(axis cs:36,4.05497413191581)
--(axis cs:37,4.07378318805621)
--(axis cs:38,4.11564600045173)
--(axis cs:39,4.06695788818006)
--(axis cs:40,4.07168594141567)
--(axis cs:41,4.05446382357017)
--(axis cs:42,4.06863984742259)
--(axis cs:43,4.06087378101711)
--(axis cs:44,4.04388421435052)
--(axis cs:45,4.05068969110124)
--(axis cs:46,4.02313881938989)
--(axis cs:47,4.0424936786701)
--(axis cs:48,4.03347936199844)
--(axis cs:49,3.98091201357798)
--(axis cs:49,4.1718657641998)
--(axis cs:49,4.1718657641998)
--(axis cs:48,4.23874286022378)
--(axis cs:47,4.24639521021879)
--(axis cs:46,4.23519451394345)
--(axis cs:45,4.26319919778765)
--(axis cs:44,4.24500467453837)
--(axis cs:43,4.275237330094)
--(axis cs:42,4.26191570813296)
--(axis cs:41,4.2483139542076)
--(axis cs:40,4.26998072525099)
--(axis cs:39,4.26915322293105)
--(axis cs:38,4.32324288843716)
--(axis cs:37,4.28177236749935)
--(axis cs:36,4.26447031252863)
--(axis cs:35,4.27826878360214)
--(axis cs:34,4.3223322932466)
--(axis cs:33,4.32141658957007)
--(axis cs:32,4.32181701111879)
--(axis cs:31,4.32770392842331)
--(axis cs:30,4.34727983368402)
--(axis cs:29,4.34573507231421)
--(axis cs:28,4.31191157144908)
--(axis cs:27,4.30572651635332)
--(axis cs:26,4.29642770487188)
--(axis cs:25,4.31349516208126)
--(axis cs:24,4.28969149306221)
--(axis cs:23,4.30529431684286)
--(axis cs:22,4.26639279706578)
--(axis cs:21,4.2625)
--(axis cs:20,4.29934054586861)
--(axis cs:19,4.36793031390048)
--(axis cs:18,4.41799463022078)
--(axis cs:17,4.43403739323228)
--(axis cs:16,4.52290340578711)
--(axis cs:15,4.54415737017434)
--(axis cs:14,4.55772912613141)
--(axis cs:13,4.62507823119932)
--(axis cs:12,4.67618456430518)
--(axis cs:11,4.69782554780471)
--(axis cs:10,4.69390092309178)
--(axis cs:9,4.73269105642142)
--(axis cs:8,4.76784114877847)
--(axis cs:7,4.87193388137516)
--(axis cs:6,4.90404584147124)
--(axis cs:5,4.94414164582736)
--(axis cs:4,5.10787280638739)
--(axis cs:3,5.04627499286101)
--(axis cs:2,4.85820174415649)
--(axis cs:1,4.58390896627753)
--(axis cs:0,4.24087844844843)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,5.21253311706404)
--(axis cs:0,5.13746688293596)
--(axis cs:1,4.72893456071066)
--(axis cs:2,3.90471330648731)
--(axis cs:3,3.91576529526087)
--(axis cs:4,3.85162773886304)
--(axis cs:5,3.89979574214402)
--(axis cs:6,3.81556800989022)
--(axis cs:7,3.78457369372148)
--(axis cs:8,3.80638886188272)
--(axis cs:9,3.7408084527492)
--(axis cs:10,3.76555269149845)
--(axis cs:11,3.77314190918548)
--(axis cs:12,3.80930242887266)
--(axis cs:13,3.75812631504421)
--(axis cs:14,3.71718867538162)
--(axis cs:15,3.70364155586826)
--(axis cs:16,3.6951273429351)
--(axis cs:17,3.6702694471994)
--(axis cs:18,3.67992016060015)
--(axis cs:19,3.71836603289784)
--(axis cs:20,3.7578805766269)
--(axis cs:21,3.79649976958275)
--(axis cs:22,3.76763492019619)
--(axis cs:23,3.76392601152334)
--(axis cs:24,3.80399383161162)
--(axis cs:25,3.75714542493075)
--(axis cs:26,3.73985567526182)
--(axis cs:27,3.77806427819132)
--(axis cs:28,3.78234239268618)
--(axis cs:29,3.73598595163651)
--(axis cs:30,3.75704462354397)
--(axis cs:31,3.73818713708074)
--(axis cs:32,3.73118105925737)
--(axis cs:33,3.78689706505025)
--(axis cs:34,3.78288190111802)
--(axis cs:35,3.78204713107696)
--(axis cs:36,3.82071291610273)
--(axis cs:37,3.80459567312043)
--(axis cs:38,3.73005792944817)
--(axis cs:39,3.7739529791332)
--(axis cs:40,3.76325546345967)
--(axis cs:41,3.724358053507)
--(axis cs:42,3.72982964565793)
--(axis cs:43,3.73612878749962)
--(axis cs:44,3.75177686842248)
--(axis cs:45,3.72443197406833)
--(axis cs:46,3.74826327019409)
--(axis cs:47,3.75731632110563)
--(axis cs:48,3.77410303187232)
--(axis cs:49,3.78779382645193)
--(axis cs:49,3.95665061799252)
--(axis cs:49,3.95665061799252)
--(axis cs:48,3.94534141257212)
--(axis cs:47,3.93157256778326)
--(axis cs:46,3.92118117425035)
--(axis cs:45,3.87556802593167)
--(axis cs:44,3.8760009093553)
--(axis cs:43,3.85553787916705)
--(axis cs:42,3.85905924323096)
--(axis cs:41,3.84786416871522)
--(axis cs:40,3.90618898098477)
--(axis cs:39,3.9260470208668)
--(axis cs:38,3.88383095944071)
--(axis cs:37,3.96207099354624)
--(axis cs:36,3.96817597278616)
--(axis cs:35,3.9235084244786)
--(axis cs:34,3.91711809888198)
--(axis cs:33,3.90476960161642)
--(axis cs:32,3.86881894074263)
--(axis cs:31,3.90070175180815)
--(axis cs:30,3.91239982090048)
--(axis cs:29,3.89734738169683)
--(axis cs:28,3.93154649620271)
--(axis cs:27,3.92471349958646)
--(axis cs:26,3.88514432473818)
--(axis cs:25,3.8734101306248)
--(axis cs:24,3.88767283505504)
--(axis cs:23,3.84996287736555)
--(axis cs:22,3.85736507980381)
--(axis cs:21,3.91738911930614)
--(axis cs:20,3.88934164559532)
--(axis cs:19,3.84274507821328)
--(axis cs:18,3.81730206162207)
--(axis cs:17,3.80750833057838)
--(axis cs:16,3.82153932373157)
--(axis cs:15,3.85469177746507)
--(axis cs:14,3.8800335468406)
--(axis cs:13,3.90020701828912)
--(axis cs:12,3.92958646001623)
--(axis cs:11,3.89630253525897)
--(axis cs:10,3.90944730850155)
--(axis cs:9,3.89530265836191)
--(axis cs:8,3.94638891589506)
--(axis cs:7,3.90153741738963)
--(axis cs:6,3.89832087899867)
--(axis cs:5,4.03075981341154)
--(axis cs:4,3.97337226113696)
--(axis cs:3,4.07034581585024)
--(axis cs:2,4.03973113795714)
--(axis cs:1,4.80717655040045)
--(axis cs:0,5.21253311706404)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,5.124683081402)
--(axis cs:0,5.05865025193134)
--(axis cs:1,4.64209880800342)
--(axis cs:2,3.81601422838429)
--(axis cs:3,3.95429866036635)
--(axis cs:4,3.9607532309166)
--(axis cs:5,4.05128194404635)
--(axis cs:6,3.87955318616882)
--(axis cs:7,3.73038550533993)
--(axis cs:8,3.82273410794434)
--(axis cs:9,3.80328505495078)
--(axis cs:10,3.80664084810921)
--(axis cs:11,3.88351175029415)
--(axis cs:12,3.91541372807388)
--(axis cs:13,3.81000849569959)
--(axis cs:14,3.83460538090512)
--(axis cs:15,3.87063942672411)
--(axis cs:16,3.87426599373344)
--(axis cs:17,3.95884019303376)
--(axis cs:18,3.94390093846083)
--(axis cs:19,3.94261384109483)
--(axis cs:20,3.97525962795273)
--(axis cs:21,3.96431217568028)
--(axis cs:22,3.98259280337944)
--(axis cs:23,3.99351252660499)
--(axis cs:24,3.99744749949846)
--(axis cs:25,4.00783443067062)
--(axis cs:26,4.01041221262383)
--(axis cs:27,3.95520302144469)
--(axis cs:28,3.98714201107731)
--(axis cs:29,3.91815902386518)
--(axis cs:30,3.91705090873414)
--(axis cs:31,3.89900219994161)
--(axis cs:32,3.91711369360989)
--(axis cs:33,3.9305861216623)
--(axis cs:34,3.94010297019105)
--(axis cs:35,3.99668221156104)
--(axis cs:36,4.00034450249933)
--(axis cs:37,4.0150779940738)
--(axis cs:38,3.94948625296183)
--(axis cs:39,3.9202030968634)
--(axis cs:40,3.93443137619858)
--(axis cs:41,3.96504870272609)
--(axis cs:42,3.95276042517198)
--(axis cs:43,3.96340164481112)
--(axis cs:44,3.9907944624263)
--(axis cs:45,4.02021258168303)
--(axis cs:46,4.01941586711109)
--(axis cs:47,3.99781724914202)
--(axis cs:48,4.00698145540293)
--(axis cs:49,4.02453334644531)
--(axis cs:49,4.15046665355469)
--(axis cs:49,4.15046665355469)
--(axis cs:48,4.13190743348596)
--(axis cs:47,4.12440497308021)
--(axis cs:46,4.15558413288891)
--(axis cs:45,4.16589852942808)
--(axis cs:44,4.15642775979592)
--(axis cs:43,4.13104279963333)
--(axis cs:42,4.13335068593914)
--(axis cs:41,4.14328463060724)
--(axis cs:40,4.11556862380142)
--(axis cs:39,4.09646356980327)
--(axis cs:38,4.12273596926039)
--(axis cs:37,4.20714422814842)
--(axis cs:36,4.18854438638956)
--(axis cs:35,4.18387334399452)
--(axis cs:34,4.12934147425339)
--(axis cs:33,4.13608054500437)
--(axis cs:32,4.11621963972345)
--(axis cs:31,4.1121089111695)
--(axis cs:30,4.13572686904364)
--(axis cs:29,4.15961875391259)
--(axis cs:28,4.21008021114491)
--(axis cs:27,4.16701920077753)
--(axis cs:26,4.21736556515395)
--(axis cs:25,4.20605445821827)
--(axis cs:24,4.1942191671682)
--(axis cs:23,4.16759858450612)
--(axis cs:22,4.15907386328722)
--(axis cs:21,4.15235449098638)
--(axis cs:20,4.14696259426949)
--(axis cs:19,4.09905282557184)
--(axis cs:18,4.09498795042806)
--(axis cs:17,4.09393758474402)
--(axis cs:16,4.00628956182211)
--(axis cs:15,3.99602723994256)
--(axis cs:14,3.95150573020599)
--(axis cs:13,3.95110261541152)
--(axis cs:12,4.05403071637057)
--(axis cs:11,4.02759936081696)
--(axis cs:10,3.94058137411301)
--(axis cs:9,3.93004827838256)
--(axis cs:8,3.94671033650011)
--(axis cs:7,3.88628116132673)
--(axis cs:6,3.99822459160895)
--(axis cs:5,4.20149583373143)
--(axis cs:4,4.06702454686118)
--(axis cs:3,4.07903467296699)
--(axis cs:2,3.96454132717126)
--(axis cs:1,4.77456785866325)
--(axis cs:0,5.124683081402)
--cycle;

\path [fill=color5, fill opacity=0.2]
(axis cs:0,4.10900572621907)
--(axis cs:0,3.96043871822538)
--(axis cs:1,4.05632761427204)
--(axis cs:2,4.29666137302128)
--(axis cs:3,4.17434236277378)
--(axis cs:4,4.22599504138135)
--(axis cs:5,4.17096920785056)
--(axis cs:6,4.2087767592418)
--(axis cs:7,4.14747182163195)
--(axis cs:8,4.08402247051399)
--(axis cs:9,4.09246440481158)
--(axis cs:10,4.04645954265983)
--(axis cs:11,4.0314948679491)
--(axis cs:12,4.02290151624877)
--(axis cs:13,3.96900957573834)
--(axis cs:14,3.97404536177954)
--(axis cs:15,3.95163911068912)
--(axis cs:16,3.91961355957431)
--(axis cs:17,3.93816164846286)
--(axis cs:18,3.97878887895948)
--(axis cs:19,3.97061258847745)
--(axis cs:20,3.97981293716523)
--(axis cs:21,3.96921731633638)
--(axis cs:22,3.99025625492988)
--(axis cs:23,3.98521116199865)
--(axis cs:24,3.97634116693154)
--(axis cs:25,4.02101282206134)
--(axis cs:26,3.97325783546649)
--(axis cs:27,4.03668213737902)
--(axis cs:28,4.05938352174376)
--(axis cs:29,4.03577154883397)
--(axis cs:30,4.0176413969873)
--(axis cs:31,3.99393186383329)
--(axis cs:32,4.01072472164955)
--(axis cs:33,3.99189783730541)
--(axis cs:34,3.9689968921274)
--(axis cs:35,3.9826498231479)
--(axis cs:36,3.94278700844991)
--(axis cs:37,3.95765373662797)
--(axis cs:38,3.96126106985874)
--(axis cs:39,3.99346996901728)
--(axis cs:40,4.00495413084494)
--(axis cs:41,4.00236687938699)
--(axis cs:42,3.96828821349513)
--(axis cs:43,3.93923842768452)
--(axis cs:44,3.95206171431602)
--(axis cs:45,3.95824637744814)
--(axis cs:46,3.96695687937663)
--(axis cs:47,3.95459069395949)
--(axis cs:48,3.93753406161601)
--(axis cs:49,3.94911108128835)
--(axis cs:49,4.07588891871165)
--(axis cs:49,4.07588891871165)
--(axis cs:48,4.06524371616177)
--(axis cs:47,4.08152041715162)
--(axis cs:46,4.10804312062337)
--(axis cs:45,4.10008695588519)
--(axis cs:44,4.09793828568398)
--(axis cs:43,4.08853935009326)
--(axis cs:42,4.1400451198382)
--(axis cs:41,4.17263312061301)
--(axis cs:40,4.16171253582172)
--(axis cs:39,4.16764114209383)
--(axis cs:38,4.13596115236348)
--(axis cs:37,4.12290181892759)
--(axis cs:36,4.10443521377231)
--(axis cs:35,4.14512795462988)
--(axis cs:34,4.15878088565038)
--(axis cs:33,4.17754660713904)
--(axis cs:32,4.16149750057267)
--(axis cs:31,4.13940146950004)
--(axis cs:30,4.15180304745714)
--(axis cs:29,4.14756178449936)
--(axis cs:28,4.16561647825624)
--(axis cs:27,4.14387341817654)
--(axis cs:26,4.09896438675574)
--(axis cs:25,4.15398717793866)
--(axis cs:24,4.12643661084624)
--(axis cs:23,4.16201106022358)
--(axis cs:22,4.16252152284789)
--(axis cs:21,4.11689379477473)
--(axis cs:20,4.10629817394588)
--(axis cs:19,4.09883185596699)
--(axis cs:18,4.12954445437385)
--(axis cs:17,4.08683835153714)
--(axis cs:16,4.04705310709236)
--(axis cs:15,4.05391644486644)
--(axis cs:14,4.07873241599824)
--(axis cs:13,4.10321264648388)
--(axis cs:12,4.1937651504179)
--(axis cs:11,4.24072735427312)
--(axis cs:10,4.24798490178461)
--(axis cs:9,4.30198003963287)
--(axis cs:8,4.31597752948601)
--(axis cs:7,4.35530595614583)
--(axis cs:6,4.44400101853598)
--(axis cs:5,4.36791968103833)
--(axis cs:4,4.41567162528532)
--(axis cs:3,4.40899097055955)
--(axis cs:2,4.58667196031205)
--(axis cs:1,4.30200571906129)
--(axis cs:0,4.10900572621907)
--cycle;

\path [fill=color6, fill opacity=0.2]
(axis cs:0,4.53484085817247)
--(axis cs:0,4.34015914182753)
--(axis cs:1,4.41329671744301)
--(axis cs:2,4.59497995958809)
--(axis cs:3,4.57814841221861)
--(axis cs:4,4.39498923471212)
--(axis cs:5,4.39465610702807)
--(axis cs:6,4.37559220095033)
--(axis cs:7,4.452867049735)
--(axis cs:8,4.40494505285801)
--(axis cs:9,4.3816101036635)
--(axis cs:10,4.42766220016567)
--(axis cs:11,4.39620416721787)
--(axis cs:12,4.44837810249874)
--(axis cs:13,4.53931752867872)
--(axis cs:14,4.53664287062737)
--(axis cs:15,4.54849610410591)
--(axis cs:16,4.52565007796312)
--(axis cs:17,4.47721414887626)
--(axis cs:18,4.45106641872807)
--(axis cs:19,4.46521132332918)
--(axis cs:20,4.44145249920033)
--(axis cs:21,4.42096921949571)
--(axis cs:22,4.44680688164543)
--(axis cs:23,4.41886252815675)
--(axis cs:24,4.36335271955009)
--(axis cs:25,4.35993265145191)
--(axis cs:26,4.3811472368508)
--(axis cs:27,4.38529831559332)
--(axis cs:28,4.40309608032203)
--(axis cs:29,4.44089962479865)
--(axis cs:30,4.48671962805822)
--(axis cs:31,4.51023481274119)
--(axis cs:32,4.51131235628258)
--(axis cs:33,4.44774231333818)
--(axis cs:34,4.43632232552463)
--(axis cs:35,4.43056778532761)
--(axis cs:36,4.44573907314077)
--(axis cs:37,4.41399729924169)
--(axis cs:38,4.43436745186748)
--(axis cs:39,4.44028956408465)
--(axis cs:40,4.39940020866798)
--(axis cs:41,4.36747351388603)
--(axis cs:42,4.37513630514895)
--(axis cs:43,4.41891367318433)
--(axis cs:44,4.39752516328474)
--(axis cs:45,4.39149317899779)
--(axis cs:46,4.41276071769496)
--(axis cs:47,4.40843049518566)
--(axis cs:48,4.3810379739167)
--(axis cs:49,4.3769643584821)
--(axis cs:49,4.58414675262901)
--(axis cs:49,4.58414675262901)
--(axis cs:48,4.5689620260833)
--(axis cs:47,4.61101394925879)
--(axis cs:46,4.6177948378606)
--(axis cs:45,4.61128459877999)
--(axis cs:44,4.61636372560415)
--(axis cs:43,4.63386410459344)
--(axis cs:42,4.60541925040661)
--(axis cs:41,4.59363759722508)
--(axis cs:40,4.59782201355424)
--(axis cs:39,4.63748821369313)
--(axis cs:38,4.62396588146586)
--(axis cs:37,4.60544714520276)
--(axis cs:36,4.62648314908146)
--(axis cs:35,4.61387665911684)
--(axis cs:34,4.6220110078087)
--(axis cs:33,4.64114657555071)
--(axis cs:32,4.68868764371742)
--(axis cs:31,4.66198740948103)
--(axis cs:30,4.64939148305289)
--(axis cs:29,4.61187815297913)
--(axis cs:28,4.5802372530113)
--(axis cs:27,4.57025723996223)
--(axis cs:26,4.54940831870476)
--(axis cs:25,4.51228957077032)
--(axis cs:24,4.51720283600547)
--(axis cs:23,4.54224858295436)
--(axis cs:22,4.58930422946568)
--(axis cs:21,4.58180855828207)
--(axis cs:20,4.59188083413301)
--(axis cs:19,4.57923312111526)
--(axis cs:18,4.55171135904971)
--(axis cs:17,4.59500807334596)
--(axis cs:16,4.65490547759243)
--(axis cs:15,4.65428167367187)
--(axis cs:14,4.63835712937263)
--(axis cs:13,4.63846024909906)
--(axis cs:12,4.60439967527904)
--(axis cs:11,4.56768472167101)
--(axis cs:10,4.57789335538988)
--(axis cs:9,4.54061211855872)
--(axis cs:8,4.56727716936421)
--(axis cs:7,4.66102183915389)
--(axis cs:6,4.57718557682745)
--(axis cs:5,4.55256611519415)
--(axis cs:4,4.53278854306566)
--(axis cs:3,4.71074047667028)
--(axis cs:2,4.72446448485636)
--(axis cs:1,4.5978143936681)
--(axis cs:0,4.53484085817247)
--cycle;

\path [fill=color7, fill opacity=0.2]
(axis cs:0,4.19436407275023)
--(axis cs:0,4.03619148280533)
--(axis cs:1,4.41359642215037)
--(axis cs:2,4.69939176538031)
--(axis cs:3,4.85625443611335)
--(axis cs:4,4.84182239661796)
--(axis cs:5,4.88449616864072)
--(axis cs:6,4.91938902630182)
--(axis cs:7,4.95608495933549)
--(axis cs:8,5.02188831048465)
--(axis cs:9,5.14709204611005)
--(axis cs:10,5.19310855143629)
--(axis cs:11,5.19828974285383)
--(axis cs:12,5.20475048907309)
--(axis cs:13,5.29423487339353)
--(axis cs:14,5.36139761152465)
--(axis cs:15,5.41336123261384)
--(axis cs:16,5.4309055000726)
--(axis cs:17,5.48126042405327)
--(axis cs:18,5.51120722130607)
--(axis cs:19,5.53088837938348)
--(axis cs:20,5.63785247299603)
--(axis cs:21,5.70515581801726)
--(axis cs:22,5.77018567245952)
--(axis cs:23,5.82513146501457)
--(axis cs:24,5.84422565723766)
--(axis cs:25,5.84242632308919)
--(axis cs:26,5.89149130925334)
--(axis cs:27,5.92143850082762)
--(axis cs:28,5.9483573608063)
--(axis cs:29,5.990912291265)
--(axis cs:30,5.98658830615547)
--(axis cs:31,6.02551111188229)
--(axis cs:32,6.06936100839279)
--(axis cs:33,6.07780074474396)
--(axis cs:34,6.09641738499416)
--(axis cs:35,6.07129710150575)
--(axis cs:36,6.10896572542677)
--(axis cs:37,6.12641881849576)
--(axis cs:38,6.15603236203072)
--(axis cs:39,6.16646448063053)
--(axis cs:40,6.18394349923295)
--(axis cs:41,6.19864814605802)
--(axis cs:42,6.2184315373364)
--(axis cs:43,6.22599504138135)
--(axis cs:44,6.23610189750824)
--(axis cs:45,6.20990904683919)
--(axis cs:46,6.15889538215067)
--(axis cs:47,6.16800376360882)
--(axis cs:48,6.17160856900711)
--(axis cs:49,6.16786723711855)
--(axis cs:49,6.36824387399256)
--(axis cs:49,6.36824387399256)
--(axis cs:48,6.37561365321511)
--(axis cs:47,6.37088512528007)
--(axis cs:46,6.36332684007155)
--(axis cs:45,6.40120206427192)
--(axis cs:44,6.42500921360287)
--(axis cs:43,6.41567162528532)
--(axis cs:42,6.40379068488582)
--(axis cs:41,6.37912963171976)
--(axis cs:40,6.37994538965594)
--(axis cs:39,6.3668688527028)
--(axis cs:38,6.3550787490804)
--(axis cs:37,6.32080340372646)
--(axis cs:36,6.29936760790657)
--(axis cs:35,6.26759178738314)
--(axis cs:34,6.25636039278362)
--(axis cs:33,6.24164369970049)
--(axis cs:32,6.22786121382943)
--(axis cs:31,6.18559999922882)
--(axis cs:30,6.13841169384453)
--(axis cs:29,6.12575437540167)
--(axis cs:28,6.07942041697148)
--(axis cs:27,6.04245038806127)
--(axis cs:26,6.02795313519111)
--(axis cs:25,5.97701812135526)
--(axis cs:24,5.98077434276234)
--(axis cs:23,5.97486853498543)
--(axis cs:22,5.92148099420714)
--(axis cs:21,5.84762195976052)
--(axis cs:20,5.74825863811508)
--(axis cs:19,5.65522273172763)
--(axis cs:18,5.61934833424949)
--(axis cs:17,5.57429513150228)
--(axis cs:16,5.53298338881629)
--(axis cs:15,5.52830543405282)
--(axis cs:14,5.50804683291979)
--(axis cs:13,5.45298734882869)
--(axis cs:12,5.3702495109269)
--(axis cs:11,5.39893247936839)
--(axis cs:10,5.35411367078593)
--(axis cs:9,5.30568573166773)
--(axis cs:8,5.19477835618201)
--(axis cs:7,5.16891504066451)
--(axis cs:6,5.13894430703151)
--(axis cs:5,5.09050383135928)
--(axis cs:4,4.99428871449315)
--(axis cs:3,5.02985667499776)
--(axis cs:2,4.88394156795303)
--(axis cs:1,4.67529246673852)
--(axis cs:0,4.19436407275023)
--cycle;

\addplot [line width=2pt, color0]
table {%
0 5.08194444444444
1 4.38194444444444
2 4.73333333333333
3 4.31527777777778
4 4.37222222222222
5 4.275
6 4.39861111111111
7 4.41666666666667
8 4.41944444444445
9 4.40972222222222
10 4.39861111111111
11 4.3375
12 4.31944444444444
13 4.35416666666667
14 4.36666666666667
15 4.31527777777778
16 4.35972222222222
17 4.32638888888889
18 4.27916666666667
19 4.24583333333333
20 4.29444444444445
21 4.30972222222222
22 4.32777777777778
23 4.32638888888889
24 4.34166666666667
25 4.31388888888889
26 4.3
27 4.27361111111111
28 4.20138888888889
29 4.21666666666667
30 4.18333333333333
31 4.17916666666667
32 4.13888888888889
33 4.07916666666667
34 4.05
35 4.04305555555556
36 3.99583333333333
37 3.98472222222222
38 3.98472222222222
39 3.96666666666667
40 3.94722222222222
41 3.975
42 3.96944444444444
43 3.95
44 3.94027777777778
45 3.93472222222222
46 3.94305555555556
47 3.93611111111111
48 3.94722222222222
49 3.95138888888889
};
%\addlegendentry{HEBO}
\addplot [line width=2pt, color1]
table {%
0 3.93888888888889
1 4.42222222222222
2 4.73472222222222
3 4.85277777777778
4 4.95416666666667
5 5.04583333333333
6 5.16805555555556
7 5.27361111111111
8 5.33194444444444
9 5.36527777777778
10 5.35277777777778
11 5.34027777777778
12 5.33333333333333
13 5.40138888888889
14 5.41111111111111
15 5.42916666666667
16 5.43333333333333
17 5.45833333333333
18 5.47222222222222
19 5.48888888888889
20 5.33194444444444
21 5.25972222222222
22 5.14583333333333
23 5.1
24 5.09305555555556
25 5.10138888888889
26 5.1
27 5.05555555555556
28 5.01111111111111
29 5.01805555555556
30 5.00138888888889
31 5.0125
32 4.98472222222222
33 5.03194444444444
34 5.07083333333333
35 5.08333333333333
36 5.09166666666667
37 5.06944444444444
38 5.11944444444444
39 5.12083333333333
40 5.15833333333333
41 5.17638888888889
42 5.17222222222222
43 5.17777777777778
44 5.16527777777778
45 5.17916666666667
46 5.19166666666667
47 5.21666666666667
48 5.2375
49 5.25138888888889
};
%\addlegendentry{HyperOpt}
\addplot [line width=2pt, color2]
table {%
0 4.125
1 4.49027777777778
2 4.77638888888889
3 4.94305555555556
4 5.04444444444444
5 4.85694444444444
6 4.80555555555556
7 4.7875
8 4.69305555555556
9 4.65555555555556
10 4.61388888888889
11 4.61527777777778
12 4.57083333333333
13 4.53611111111111
14 4.48194444444445
15 4.46805555555556
16 4.45277777777778
17 4.37361111111111
18 4.35972222222222
19 4.31388888888889
20 4.23611111111111
21 4.19444444444444
22 4.20277777777778
23 4.23194444444444
24 4.21944444444444
25 4.22916666666667
26 4.2125
27 4.20833333333333
28 4.21388888888889
29 4.23333333333333
30 4.23888888888889
31 4.225
32 4.225
33 4.22083333333333
34 4.225
35 4.175
36 4.15972222222222
37 4.17777777777778
38 4.21944444444444
39 4.16805555555556
40 4.17083333333333
41 4.15138888888889
42 4.16527777777778
43 4.16805555555556
44 4.14444444444444
45 4.15694444444444
46 4.12916666666667
47 4.14444444444444
48 4.13611111111111
49 4.07638888888889
};
%\addlegendentry{PFN-lbfgs-minimizer-sampleonlyvalid-fast-bnn-gpu-fix3}
\addplot [line width=2pt, color3]
table {%
0 5.175
1 4.76805555555555
2 3.97222222222222
3 3.99305555555556
4 3.9125
5 3.96527777777778
6 3.85694444444445
7 3.84305555555556
8 3.87638888888889
9 3.81805555555556
10 3.8375
11 3.83472222222222
12 3.86944444444444
13 3.82916666666667
14 3.79861111111111
15 3.77916666666667
16 3.75833333333333
17 3.73888888888889
18 3.74861111111111
19 3.78055555555556
20 3.82361111111111
21 3.85694444444444
22 3.8125
23 3.80694444444444
24 3.84583333333333
25 3.81527777777778
26 3.8125
27 3.85138888888889
28 3.85694444444444
29 3.81666666666667
30 3.83472222222222
31 3.81944444444444
32 3.8
33 3.84583333333333
34 3.85
35 3.85277777777778
36 3.89444444444444
37 3.88333333333333
38 3.80694444444444
39 3.85
40 3.83472222222222
41 3.78611111111111
42 3.79444444444444
43 3.79583333333333
44 3.81388888888889
45 3.8
46 3.83472222222222
47 3.84444444444444
48 3.85972222222222
49 3.87222222222222
};
%\addlegendentry{PFN-lbfgs-minimizer-sampleonlyvalid-fast-max1id0-gpu-fix3}
\addplot [line width=2pt, color4]
table {%
0 5.09166666666667
1 4.70833333333333
2 3.89027777777778
3 4.01666666666667
4 4.01388888888889
5 4.12638888888889
6 3.93888888888889
7 3.80833333333333
8 3.88472222222222
9 3.86666666666667
10 3.87361111111111
11 3.95555555555556
12 3.98472222222222
13 3.88055555555556
14 3.89305555555556
15 3.93333333333333
16 3.94027777777778
17 4.02638888888889
18 4.01944444444444
19 4.02083333333333
20 4.06111111111111
21 4.05833333333333
22 4.07083333333333
23 4.08055555555555
24 4.09583333333333
25 4.10694444444444
26 4.11388888888889
27 4.06111111111111
28 4.09861111111111
29 4.03888888888889
30 4.02638888888889
31 4.00555555555555
32 4.01666666666667
33 4.03333333333333
34 4.03472222222222
35 4.09027777777778
36 4.09444444444444
37 4.11111111111111
38 4.03611111111111
39 4.00833333333333
40 4.025
41 4.05416666666667
42 4.04305555555556
43 4.04722222222222
44 4.07361111111111
45 4.09305555555556
46 4.0875
47 4.06111111111111
48 4.06944444444444
49 4.0875
};
%\addlegendentry{PFN-lbfgs-minimizer-sampleonlyvalid-fast-max1id0.5-gpu-fix3}
\addplot [line width=2pt, color5]
table {%
0 4.03472222222222
1 4.17916666666667
2 4.44166666666667
3 4.29166666666667
4 4.32083333333333
5 4.26944444444444
6 4.32638888888889
7 4.25138888888889
8 4.2
9 4.19722222222222
10 4.14722222222222
11 4.13611111111111
12 4.10833333333333
13 4.03611111111111
14 4.02638888888889
15 4.00277777777778
16 3.98333333333333
17 4.0125
18 4.05416666666667
19 4.03472222222222
20 4.04305555555556
21 4.04305555555556
22 4.07638888888889
23 4.07361111111111
24 4.05138888888889
25 4.0875
26 4.03611111111111
27 4.09027777777778
28 4.1125
29 4.09166666666667
30 4.08472222222222
31 4.06666666666667
32 4.08611111111111
33 4.08472222222222
34 4.06388888888889
35 4.06388888888889
36 4.02361111111111
37 4.04027777777778
38 4.04861111111111
39 4.08055555555555
40 4.08333333333333
41 4.0875
42 4.05416666666667
43 4.01388888888889
44 4.025
45 4.02916666666667
46 4.0375
47 4.01805555555556
48 4.00138888888889
49 4.0125
};
%%\addlegendentry{PFN-lbfgs-minimizer-sampleonlyvalid-fast-sobol-gpu-fix3}
\addplot [line width=2pt, color6]
table {%
0 4.4375
1 4.50555555555556
2 4.65972222222222
3 4.64444444444444
4 4.46388888888889
5 4.47361111111111
6 4.47638888888889
7 4.55694444444444
8 4.48611111111111
9 4.46111111111111
10 4.50277777777778
11 4.48194444444444
12 4.52638888888889
13 4.58888888888889
14 4.5875
15 4.60138888888889
16 4.59027777777778
17 4.53611111111111
18 4.50138888888889
19 4.52222222222222
20 4.51666666666667
21 4.50138888888889
22 4.51805555555555
23 4.48055555555556
24 4.44027777777778
25 4.43611111111111
26 4.46527777777778
27 4.47777777777778
28 4.49166666666667
29 4.52638888888889
30 4.56805555555556
31 4.58611111111111
32 4.6
33 4.54444444444444
34 4.52916666666667
35 4.52222222222222
36 4.53611111111111
37 4.50972222222222
38 4.52916666666667
39 4.53888888888889
40 4.49861111111111
41 4.48055555555556
42 4.49027777777778
43 4.52638888888889
44 4.50694444444444
45 4.50138888888889
46 4.51527777777778
47 4.50972222222222
48 4.475
49 4.48055555555556
};
%%\addlegendentry{PySOT}
\addplot [line width=2pt, color7]
table {%
0 4.11527777777778
1 4.54444444444444
2 4.79166666666667
3 4.94305555555556
4 4.91805555555556
5 4.9875
6 5.02916666666667
7 5.0625
8 5.10833333333333
9 5.22638888888889
10 5.27361111111111
11 5.29861111111111
12 5.2875
13 5.37361111111111
14 5.43472222222222
15 5.47083333333333
16 5.48194444444444
17 5.52777777777778
18 5.56527777777778
19 5.59305555555556
20 5.69305555555556
21 5.77638888888889
22 5.84583333333333
23 5.9
24 5.9125
25 5.90972222222222
26 5.95972222222222
27 5.98194444444445
28 6.01388888888889
29 6.05833333333333
30 6.0625
31 6.10555555555556
32 6.14861111111111
33 6.15972222222222
34 6.17638888888889
35 6.16944444444444
36 6.20416666666667
37 6.22361111111111
38 6.25555555555556
39 6.26666666666667
40 6.28194444444444
41 6.28888888888889
42 6.31111111111111
43 6.32083333333333
44 6.33055555555556
45 6.30555555555556
46 6.26111111111111
47 6.26944444444444
48 6.27361111111111
49 6.26805555555556
};

\iffalse
\path [fill=colorHEBO, fill opacity=0.2]
(axis cs:0,11.4792615979514)
--(axis cs:0,11.2457384020486)
--(axis cs:1,9.69798452009056)
--(axis cs:2,10.0363793712576)
--(axis cs:3,9.12190547079314)
--(axis cs:4,9.21471179623705)
--(axis cs:5,9.1662470641253)
--(axis cs:6,9.31398884123647)
--(axis cs:7,9.3171448322762)
--(axis cs:8,9.36923724046438)
--(axis cs:9,9.4486513343732)
--(axis cs:10,9.46674089523334)
--(axis cs:11,9.42655378788893)
--(axis cs:12,9.3985682816492)
--(axis cs:13,9.40838863347401)
--(axis cs:14,9.39046985176294)
--(axis cs:15,9.27475390285264)
--(axis cs:16,9.45260109104474)
--(axis cs:17,9.37413446436954)
--(axis cs:18,9.28075506974881)
--(axis cs:19,9.24654747264382)
--(axis cs:20,9.31271661078893)
--(axis cs:21,9.28590271105626)
--(axis cs:22,9.30741659339347)
--(axis cs:23,9.35191725224554)
--(axis cs:24,9.36859737234555)
--(axis cs:25,9.30050988293524)
--(axis cs:26,9.28740010886569)
--(axis cs:27,9.15976333607271)
--(axis cs:28,8.97560070705373)
--(axis cs:29,9.01635979404711)
--(axis cs:30,8.96643637546127)
--(axis cs:31,8.94754745328061)
--(axis cs:32,8.92355930646796)
--(axis cs:33,8.77010636810574)
--(axis cs:34,8.69028299182133)
--(axis cs:35,8.62559259478368)
--(axis cs:36,8.52210333673627)
--(axis cs:37,8.54350683583109)
--(axis cs:38,8.50623307422121)
--(axis cs:39,8.47824173808062)
--(axis cs:40,8.44208593338923)
--(axis cs:41,8.50109547840356)
--(axis cs:42,8.47595283945114)
--(axis cs:43,8.42155684222682)
--(axis cs:44,8.44225084492788)
--(axis cs:45,8.44089716174272)
--(axis cs:46,8.44289659323958)
--(axis cs:47,8.4367971871552)
--(axis cs:48,8.46795586069162)
--(axis cs:49,8.48844328430795)
--(axis cs:49,8.88377893791428)
--(axis cs:49,8.88377893791428)
--(axis cs:48,8.87093302819726)
--(axis cs:47,8.87709170173369)
--(axis cs:46,8.89877007342709)
--(axis cs:45,8.8952139493684)
--(axis cs:44,8.8855269328499)
--(axis cs:43,8.88955426888429)
--(axis cs:42,8.97126938277108)
--(axis cs:41,9.01001563270755)
--(axis cs:40,8.94958073327744)
--(axis cs:39,8.99675826191938)
--(axis cs:38,9.0548780368899)
--(axis cs:37,9.07871538639114)
--(axis cs:36,9.02511888548596)
--(axis cs:35,9.15774073854966)
--(axis cs:34,9.21527256373423)
--(axis cs:33,9.27989363189426)
--(axis cs:32,9.41255180464315)
--(axis cs:31,9.52189699116383)
--(axis cs:30,9.52245251342762)
--(axis cs:29,9.55030687261956)
--(axis cs:28,9.54106595961294)
--(axis cs:27,9.74856999726062)
--(axis cs:26,9.8264887800232)
--(axis cs:25,9.81337900595365)
--(axis cs:24,9.87306929432112)
--(axis cs:23,9.79808274775446)
--(axis cs:22,9.79813896216208)
--(axis cs:21,9.76409728894374)
--(axis cs:20,9.77061672254441)
--(axis cs:19,9.70900808291174)
--(axis cs:18,9.75813381914008)
--(axis cs:17,9.77864331340824)
--(axis cs:16,9.83906557562192)
--(axis cs:15,9.69469054159181)
--(axis cs:14,9.85953014823706)
--(axis cs:13,9.75550025541488)
--(axis cs:12,9.69309838501747)
--(axis cs:11,9.73455732322218)
--(axis cs:10,9.79992577143332)
--(axis cs:9,9.74301533229347)
--(axis cs:8,9.62520720398007)
--(axis cs:7,9.66618850105713)
--(axis cs:6,9.53323338098575)
--(axis cs:5,9.33653071365248)
--(axis cs:4,9.37695487042962)
--(axis cs:3,9.3225389736513)
--(axis cs:2,10.2080650731868)
--(axis cs:1,9.92701547990944)
--(axis cs:0,11.4792615979514)
--cycle;

\path [fill=colorHyperopt, fill opacity=0.2]
(axis cs:0,8.99313413452463)
--(axis cs:0,8.51519919880871)
--(axis cs:1,9.43784511259414)
--(axis cs:2,9.83973201315659)
--(axis cs:3,10.1392836564194)
--(axis cs:4,10.3166439110476)
--(axis cs:5,10.5746324764188)
--(axis cs:6,10.8323934998839)
--(axis cs:7,11.0624812345908)
--(axis cs:8,11.1977702554899)
--(axis cs:9,11.4265635437001)
--(axis cs:10,11.4594487067064)
--(axis cs:11,11.6176259918498)
--(axis cs:12,11.6344862733396)
--(axis cs:13,11.7482106742515)
--(axis cs:14,11.8100956617673)
--(axis cs:15,11.8884798021179)
--(axis cs:16,11.9533009826611)
--(axis cs:17,12.0420376781808)
--(axis cs:18,12.115187218292)
--(axis cs:19,12.1493412500031)
--(axis cs:20,11.7856715384088)
--(axis cs:21,11.5549583538215)
--(axis cs:22,11.3605249737649)
--(axis cs:23,11.2297491425695)
--(axis cs:24,11.2220147955601)
--(axis cs:25,11.2196064964326)
--(axis cs:26,11.2222462505642)
--(axis cs:27,11.1289127611473)
--(axis cs:28,11.0255971249985)
--(axis cs:29,11.0673497668205)
--(axis cs:30,11.0265385612856)
--(axis cs:31,11.0929538101263)
--(axis cs:32,11.0554162398586)
--(axis cs:33,11.1334839976049)
--(axis cs:34,11.2196627032185)
--(axis cs:35,11.2561917478152)
--(axis cs:36,11.2882302699339)
--(axis cs:37,11.2190972590862)
--(axis cs:38,11.33310493592)
--(axis cs:39,11.2848023852411)
--(axis cs:40,11.3511728618012)
--(axis cs:41,11.3982478225518)
--(axis cs:42,11.3812870508212)
--(axis cs:43,11.4267529159149)
--(axis cs:44,11.4066874375168)
--(axis cs:45,11.4115279570507)
--(axis cs:46,11.4171602839592)
--(axis cs:47,11.4643825061814)
--(axis cs:48,11.5128988472707)
--(axis cs:49,11.5342510941076)
--(axis cs:49,11.8046377947813)
--(axis cs:49,11.8046377947813)
--(axis cs:48,11.7759900416182)
--(axis cs:47,11.7356174938186)
--(axis cs:46,11.6883952715963)
--(axis cs:45,11.655138709616)
--(axis cs:44,11.596090340261)
--(axis cs:43,11.5899137507518)
--(axis cs:42,11.5964907269566)
--(axis cs:41,11.5961966218927)
--(axis cs:40,11.5543826937544)
--(axis cs:39,11.4901976147589)
--(axis cs:38,11.5502283974134)
--(axis cs:37,11.4420138520249)
--(axis cs:36,11.4589919522883)
--(axis cs:35,11.4160304744071)
--(axis cs:34,11.4247817412259)
--(axis cs:33,11.3526271135062)
--(axis cs:32,11.2418059823637)
--(axis cs:31,11.3153795232071)
--(axis cs:30,11.2595725498255)
--(axis cs:29,11.302094677624)
--(axis cs:28,11.2744028750015)
--(axis cs:27,11.3544205721861)
--(axis cs:26,11.4249759716581)
--(axis cs:25,11.4498379480119)
--(axis cs:24,11.4724296488844)
--(axis cs:23,11.5230286352083)
--(axis cs:22,11.5866972484573)
--(axis cs:21,11.8505972017341)
--(axis cs:20,12.0782173504801)
--(axis cs:19,12.4589920833303)
--(axis cs:18,12.4042572261524)
--(axis cs:17,12.3357400995969)
--(axis cs:16,12.2605879062278)
--(axis cs:15,12.1837424201044)
--(axis cs:14,12.1343487826771)
--(axis cs:13,12.0962337701929)
--(axis cs:12,11.9738470599937)
--(axis cs:11,11.9740406748169)
--(axis cs:10,11.9794401821825)
--(axis cs:9,11.9512142340776)
--(axis cs:8,11.6522297445101)
--(axis cs:7,11.465296543187)
--(axis cs:6,11.2342731667827)
--(axis cs:5,11.1003675235812)
--(axis cs:4,10.9111338667302)
--(axis cs:3,10.630160788025)
--(axis cs:2,10.4463790979545)
--(axis cs:1,9.98715488740586)
--(axis cs:0,8.99313413452463)
--cycle;

\path [fill=colorPFN_GP_init_at_min, fill opacity=0.2]
(axis cs:0,11.5765638828145)
--(axis cs:0,11.4762138949633)
--(axis cs:1,10.2381808342406)
--(axis cs:2,8.22307089809478)
--(axis cs:3,8.1974500433545)
--(axis cs:4,8.04879548697375)
--(axis cs:5,8.22247069015713)
--(axis cs:6,7.99025374213712)
--(axis cs:7,7.88603900208767)
--(axis cs:8,8.02365012350958)
--(axis cs:9,8.01082250216738)
--(axis cs:10,8.06525031876171)
--(axis cs:11,8.17581222344591)
--(axis cs:12,8.25839065639526)
--(axis cs:13,8.11263010322394)
--(axis cs:14,8.00809709038305)
--(axis cs:15,8.00266735953719)
--(axis cs:16,8.05667800278924)
--(axis cs:17,7.95271494197378)
--(axis cs:18,8.00590680169945)
--(axis cs:19,8.05824299151164)
--(axis cs:20,8.14976564035878)
--(axis cs:21,8.19161967105031)
--(axis cs:22,8.14451159001413)
--(axis cs:23,8.16804321314871)
--(axis cs:24,8.25947181706994)
--(axis cs:25,8.11183548900399)
--(axis cs:26,8.13749248239817)
--(axis cs:27,8.20362148610981)
--(axis cs:28,8.21577266350056)
--(axis cs:29,8.14150508178805)
--(axis cs:30,8.17279782821328)
--(axis cs:31,8.14372766510577)
--(axis cs:32,8.10124828736479)
--(axis cs:33,8.22276127511437)
--(axis cs:34,8.27056791437458)
--(axis cs:35,8.2529427991465)
--(axis cs:36,8.34293685000535)
--(axis cs:37,8.29012032129076)
--(axis cs:38,8.10358337039746)
--(axis cs:39,8.16929459994933)
--(axis cs:40,8.18522843223821)
--(axis cs:41,8.10494077465032)
--(axis cs:42,8.13333492135459)
--(axis cs:43,8.13736403571779)
--(axis cs:44,8.14625011207005)
--(axis cs:45,8.10148299402798)
--(axis cs:46,8.12975614017194)
--(axis cs:47,8.1227783118441)
--(axis cs:48,8.15397320245246)
--(axis cs:49,8.2175266052752)
--(axis cs:49,8.58802895028036)
--(axis cs:49,8.58802895028036)
--(axis cs:48,8.54047124199199)
--(axis cs:47,8.51055502148924)
--(axis cs:46,8.50913274871695)
--(axis cs:45,8.44018367263869)
--(axis cs:44,8.40374988792995)
--(axis cs:43,8.37652485317111)
--(axis cs:42,8.39722063420097)
--(axis cs:41,8.37005922534969)
--(axis cs:40,8.48143823442845)
--(axis cs:39,8.48070540005067)
--(axis cs:38,8.40752774071366)
--(axis cs:37,8.59599078982036)
--(axis cs:36,8.62372981666131)
--(axis cs:35,8.53039053418683)
--(axis cs:34,8.54054319673653)
--(axis cs:33,8.48557205821897)
--(axis cs:32,8.38486282374632)
--(axis cs:31,8.41738344600534)
--(axis cs:30,8.44386883845339)
--(axis cs:29,8.42238380710084)
--(axis cs:28,8.48144955872166)
--(axis cs:27,8.49915629166797)
--(axis cs:26,8.42361862871294)
--(axis cs:25,8.388164510996)
--(axis cs:24,8.41830596070784)
--(axis cs:23,8.29584567574018)
--(axis cs:22,8.31104396554143)
--(axis cs:21,8.46671366228303)
--(axis cs:20,8.45578991519678)
--(axis cs:19,8.36953478626614)
--(axis cs:18,8.34687097607833)
--(axis cs:17,8.32228505802622)
--(axis cs:16,8.36276644165521)
--(axis cs:15,8.39455486268504)
--(axis cs:14,8.41690290961695)
--(axis cs:13,8.4707032301094)
--(axis cs:12,8.56938712138251)
--(axis cs:11,8.47696555433187)
--(axis cs:10,8.37363857012718)
--(axis cs:9,8.31417749783262)
--(axis cs:8,8.27079432093486)
--(axis cs:7,8.12229433124567)
--(axis cs:6,8.20141292452955)
--(axis cs:5,8.50808486539843)
--(axis cs:4,8.41231562413737)
--(axis cs:3,8.54699440108995)
--(axis cs:2,8.53526243523856)
--(axis cs:1,10.4423747213149)
--(axis cs:0,11.5765638828145)
--cycle;

\path [fill=colorPFN_GP_init_at_mid, fill opacity=0.2]
(axis cs:0,11.4650412406392)
--(axis cs:0,11.382180981583)
--(axis cs:1,10.1013273127065)
--(axis cs:2,8.06553515265663)
--(axis cs:3,8.30938851304863)
--(axis cs:4,8.26523453974314)
--(axis cs:5,8.54445722732311)
--(axis cs:6,8.20040877666496)
--(axis cs:7,7.85605748597881)
--(axis cs:8,8.06795357304904)
--(axis cs:9,8.10761452727292)
--(axis cs:10,8.16990928445103)
--(axis cs:11,8.42432518679404)
--(axis cs:12,8.55749362814409)
--(axis cs:13,8.24336478983457)
--(axis cs:14,8.28615559306806)
--(axis cs:15,8.47018516085073)
--(axis cs:16,8.50228589090852)
--(axis cs:17,8.64408444719376)
--(axis cs:18,8.63686327880136)
--(axis cs:19,8.60893954818128)
--(axis cs:20,8.69327424824355)
--(axis cs:21,8.60039061624912)
--(axis cs:22,8.62403267217558)
--(axis cs:23,8.63836422278168)
--(axis cs:24,8.6552341326403)
--(axis cs:25,8.67761794155721)
--(axis cs:26,8.68690101081291)
--(axis cs:27,8.59667151509443)
--(axis cs:28,8.68183905586761)
--(axis cs:29,8.57399718978126)
--(axis cs:30,8.60021813610796)
--(axis cs:31,8.57696793419099)
--(axis cs:32,8.61331456822175)
--(axis cs:33,8.6861346370324)
--(axis cs:34,8.71534159937658)
--(axis cs:35,8.77947188859671)
--(axis cs:36,8.7681621921913)
--(axis cs:37,8.81536668311463)
--(axis cs:38,8.61719271051787)
--(axis cs:39,8.54254192157677)
--(axis cs:40,8.55892108282005)
--(axis cs:41,8.62936573799803)
--(axis cs:42,8.59771130873854)
--(axis cs:43,8.61851158336721)
--(axis cs:44,8.65091273732889)
--(axis cs:45,8.7125)
--(axis cs:46,8.71099352145104)
--(axis cs:47,8.62984877188959)
--(axis cs:48,8.63510557321962)
--(axis cs:49,8.69648157320964)
--(axis cs:49,9.05351842679036)
--(axis cs:49,9.05351842679036)
--(axis cs:48,9.00378331566927)
--(axis cs:47,8.98404011699929)
--(axis cs:46,9.11122870077119)
--(axis cs:45,9.12083333333334)
--(axis cs:44,9.08242059600444)
--(axis cs:43,9.02593286107723)
--(axis cs:42,9.03562202459479)
--(axis cs:41,9.06230092866863)
--(axis cs:40,9.00496780606884)
--(axis cs:39,8.98523585620101)
--(axis cs:38,9.06891840059324)
--(axis cs:37,9.29574442799649)
--(axis cs:36,9.23461558558648)
--(axis cs:35,9.21219477806996)
--(axis cs:34,9.1374361784012)
--(axis cs:33,9.13608758518982)
--(axis cs:32,9.07001876511158)
--(axis cs:31,9.06192095469789)
--(axis cs:30,9.0803374194476)
--(axis cs:29,9.08989169910763)
--(axis cs:28,9.16260538857683)
--(axis cs:27,9.04499515157224)
--(axis cs:26,9.12976565585376)
--(axis cs:25,9.10293761399834)
--(axis cs:24,9.06421031180414)
--(axis cs:23,8.99219133277388)
--(axis cs:22,9.0037451056022)
--(axis cs:21,8.9968316059731)
--(axis cs:20,9.09561464064534)
--(axis cs:19,8.96606045181871)
--(axis cs:18,8.95202561008752)
--(axis cs:17,8.94202666391736)
--(axis cs:16,8.79771410909149)
--(axis cs:15,8.75203706137149)
--(axis cs:14,8.55273329582082)
--(axis cs:13,8.54552409905431)
--(axis cs:12,8.84528414963369)
--(axis cs:11,8.71178592431707)
--(axis cs:10,8.49675738221564)
--(axis cs:9,8.38405213939375)
--(axis cs:8,8.30982420472874)
--(axis cs:7,8.10783140291008)
--(axis cs:6,8.43570233444616)
--(axis cs:5,8.86387610601022)
--(axis cs:4,8.55698768247908)
--(axis cs:3,8.65450037584026)
--(axis cs:2,8.38724262512114)
--(axis cs:1,10.3403393539601)
--(axis cs:0,11.4650412406392)
--cycle;

\path [fill=colorPFN_GP, fill opacity=0.2]
(axis cs:0,9.07384326120754)
--(axis cs:0,8.64282340545913)
--(axis cs:1,8.70818089169809)
--(axis cs:2,9.0371954851252)
--(axis cs:3,8.87934473836635)
--(axis cs:4,8.97658425990383)
--(axis cs:5,8.93515431115034)
--(axis cs:6,9.00204583210291)
--(axis cs:7,8.94368726382974)
--(axis cs:8,8.76437486008884)
--(axis cs:9,8.8264838317987)
--(axis cs:10,8.77317397368204)
--(axis cs:11,8.7665463161887)
--(axis cs:12,8.83309698427153)
--(axis cs:13,8.66927742837217)
--(axis cs:14,8.67564821367745)
--(axis cs:15,8.68450995812639)
--(axis cs:16,8.66374709016254)
--(axis cs:17,8.63300613318192)
--(axis cs:18,8.77211631772942)
--(axis cs:19,8.74517490248014)
--(axis cs:20,8.7253313206941)
--(axis cs:21,8.68236658450594)
--(axis cs:22,8.68950593515275)
--(axis cs:23,8.66670194144861)
--(axis cs:24,8.63339934950318)
--(axis cs:25,8.69563013360296)
--(axis cs:26,8.61262911544935)
--(axis cs:27,8.71527792349347)
--(axis cs:28,8.80202307416784)
--(axis cs:29,8.81098958466128)
--(axis cs:30,8.81533386941389)
--(axis cs:31,8.79215644842863)
--(axis cs:32,8.85460583102698)
--(axis cs:33,8.838600815301)
--(axis cs:34,8.76153825432854)
--(axis cs:35,8.77126524302649)
--(axis cs:36,8.70753385825674)
--(axis cs:37,8.70268415176666)
--(axis cs:38,8.72448969816995)
--(axis cs:39,8.79538960461971)
--(axis cs:40,8.8085462239096)
--(axis cs:41,8.80777449077696)
--(axis cs:42,8.72327158109035)
--(axis cs:43,8.63826692105952)
--(axis cs:44,8.70641396430356)
--(axis cs:45,8.76133162520879)
--(axis cs:46,8.74984448190075)
--(axis cs:47,8.68543680513671)
--(axis cs:48,8.62244195072824)
--(axis cs:49,8.67175365702422)
--(axis cs:49,8.925468565198)
--(axis cs:49,8.925468565198)
--(axis cs:48,8.88866916038288)
--(axis cs:47,8.91456319486329)
--(axis cs:46,9.01682218476592)
--(axis cs:45,9.01922393034677)
--(axis cs:44,8.97969714680755)
--(axis cs:43,8.91173307894048)
--(axis cs:42,9.03228397446521)
--(axis cs:41,9.10611439811193)
--(axis cs:40,9.09978710942374)
--(axis cs:39,9.09627706204696)
--(axis cs:38,9.03384363516338)
--(axis cs:37,9.00009362601112)
--(axis cs:36,8.99246614174326)
--(axis cs:35,9.07317920141796)
--(axis cs:34,9.12735063456035)
--(axis cs:33,9.18362140692123)
--(axis cs:32,9.17039416897302)
--(axis cs:31,9.11895466268248)
--(axis cs:30,9.12911057503056)
--(axis cs:29,9.12512152644983)
--(axis cs:28,9.12575470360994)
--(axis cs:27,9.04305540983986)
--(axis cs:26,8.95125977343954)
--(axis cs:25,9.07381431084148)
--(axis cs:24,9.05548953938571)
--(axis cs:23,9.15274250299583)
--(axis cs:22,9.15771628706947)
--(axis cs:21,9.10930008216073)
--(axis cs:20,9.10522423486146)
--(axis cs:19,9.11871398640875)
--(axis cs:18,9.16121701560392)
--(axis cs:17,8.99199386681808)
--(axis cs:16,8.94180846539301)
--(axis cs:15,8.89882337520694)
--(axis cs:14,8.91324067521144)
--(axis cs:13,8.96961146051671)
--(axis cs:12,9.19190301572847)
--(axis cs:11,9.20012035047797)
--(axis cs:10,9.1712704707624)
--(axis cs:9,9.23740505709019)
--(axis cs:8,9.16062513991116)
--(axis cs:7,9.25909051394804)
--(axis cs:6,9.48962083456376)
--(axis cs:5,9.41206791107188)
--(axis cs:4,9.4567490734295)
--(axis cs:3,9.47621081718921)
--(axis cs:2,9.76002673709703)
--(axis cs:1,9.37237466385747)
--(axis cs:0,9.07384326120754)
--cycle;

\path [fill=colorPySOT, fill opacity=0.2]
(axis cs:0,10.0167983744714)
--(axis cs:0,9.60542384775083)
--(axis cs:1,9.59980855076396)
--(axis cs:2,9.79746677337174)
--(axis cs:3,9.72276362639204)
--(axis cs:4,9.40009929407204)
--(axis cs:5,9.47442415260329)
--(axis cs:6,9.35962835055035)
--(axis cs:7,9.5411882601024)
--(axis cs:8,9.39690490162297)
--(axis cs:9,9.39992693527215)
--(axis cs:10,9.55491264636368)
--(axis cs:11,9.55316293194181)
--(axis cs:12,9.73886709574986)
--(axis cs:13,9.88646804516873)
--(axis cs:14,9.99909448658713)
--(axis cs:15,10.0324323256656)
--(axis cs:16,9.99712756275246)
--(axis cs:17,9.86536938691651)
--(axis cs:18,9.88460696955012)
--(axis cs:19,9.9128192766525)
--(axis cs:20,9.80977397661362)
--(axis cs:21,9.71010538102146)
--(axis cs:22,9.7563103278288)
--(axis cs:23,9.70428586930161)
--(axis cs:24,9.51093364193093)
--(axis cs:25,9.54007977338234)
--(axis cs:26,9.61566908223302)
--(axis cs:27,9.62253246428151)
--(axis cs:28,9.66357668779236)
--(axis cs:29,9.74633181196679)
--(axis cs:30,9.84872760871512)
--(axis cs:31,9.90612709628975)
--(axis cs:32,9.90407874149793)
--(axis cs:33,9.80393566956012)
--(axis cs:34,9.77798209599397)
--(axis cs:35,9.78329107829084)
--(axis cs:36,9.82122548795541)
--(axis cs:37,9.7241668899417)
--(axis cs:38,9.73754209378491)
--(axis cs:39,9.71851365548349)
--(axis cs:40,9.63764458785284)
--(axis cs:41,9.58420223641264)
--(axis cs:42,9.58578157111813)
--(axis cs:43,9.63703570030675)
--(axis cs:44,9.6183693078194)
--(axis cs:45,9.64622705555854)
--(axis cs:46,9.6402195548588)
--(axis cs:47,9.61154927295965)
--(axis cs:48,9.57537862044998)
--(axis cs:49,9.53962436336059)
--(axis cs:49,10.0992645255283)
--(axis cs:49,10.0992645255283)
--(axis cs:48,10.0857324906611)
--(axis cs:47,10.1690062825959)
--(axis cs:46,10.2014471118079)
--(axis cs:45,10.234328499997)
--(axis cs:44,10.1899640255139)
--(axis cs:43,10.2018531885821)
--(axis cs:42,10.1586628733263)
--(axis cs:41,10.1463533191429)
--(axis cs:40,10.1484665232583)
--(axis cs:39,10.2231530111832)
--(axis cs:38,10.2096801284373)
--(axis cs:37,10.1786108878361)
--(axis cs:36,10.2621078453779)
--(axis cs:35,10.2555978105981)
--(axis cs:34,10.247017904006)
--(axis cs:33,10.2988421082177)
--(axis cs:32,10.3653657029465)
--(axis cs:31,10.3188729037103)
--(axis cs:30,10.2707168357293)
--(axis cs:29,10.1703348546999)
--(axis cs:28,10.1142010899854)
--(axis cs:27,10.1135786468296)
--(axis cs:26,10.0759975844336)
--(axis cs:25,9.95992022661766)
--(axis cs:24,9.97239969140241)
--(axis cs:23,10.0540474640317)
--(axis cs:22,10.1603563388379)
--(axis cs:21,10.134339063423)
--(axis cs:20,10.2263371344975)
--(axis cs:19,10.1788473900142)
--(axis cs:18,10.1403930304499)
--(axis cs:17,10.1874083908613)
--(axis cs:16,10.3417613261364)
--(axis cs:15,10.3147898965566)
--(axis cs:14,10.262016624524)
--(axis cs:13,10.2190875103868)
--(axis cs:12,10.150021793139)
--(axis cs:11,9.99961484583597)
--(axis cs:10,9.9978651314141)
--(axis cs:9,9.86118417583896)
--(axis cs:8,9.83365065393259)
--(axis cs:7,10.1088117398976)
--(axis cs:6,9.92092720500521)
--(axis cs:5,9.90057584739671)
--(axis cs:4,9.77767848370574)
--(axis cs:3,10.0994585958302)
--(axis cs:2,10.1108665599616)
--(axis cs:1,10.0668581159027)
--(axis cs:0,10.0167983744714)
--cycle;

\path [fill=colorRandom, fill opacity=0.2]
(axis cs:0,9.23235381934552)
--(axis cs:0,8.8898684028767)
--(axis cs:1,9.65073955266272)
--(axis cs:2,9.91180023304886)
--(axis cs:3,10.4145231616344)
--(axis cs:4,10.4088049185446)
--(axis cs:5,10.4653297023288)
--(axis cs:6,10.6295923813639)
--(axis cs:7,10.7173007916505)
--(axis cs:8,10.8171791090023)
--(axis cs:9,11.1798448889539)
--(axis cs:10,11.3708630353967)
--(axis cs:11,11.43183005159)
--(axis cs:12,11.4864534824203)
--(axis cs:13,11.6632662330599)
--(axis cs:14,11.8658450789217)
--(axis cs:15,11.9706057876562)
--(axis cs:16,12.0037413542488)
--(axis cs:17,12.0723098044568)
--(axis cs:18,12.231164435352)
--(axis cs:19,12.3186751355882)
--(axis cs:20,12.5255426121921)
--(axis cs:21,12.5261561838863)
--(axis cs:22,12.6247993484792)
--(axis cs:23,12.7648527376743)
--(axis cs:24,12.8093802952392)
--(axis cs:25,12.8084654655607)
--(axis cs:26,12.9188916404796)
--(axis cs:27,12.9453560032391)
--(axis cs:28,12.9854163575051)
--(axis cs:29,13.07614558018)
--(axis cs:30,13.1194258434399)
--(axis cs:31,13.2024328007103)
--(axis cs:32,13.2794314107968)
--(axis cs:33,13.3192582999342)
--(axis cs:34,13.349754295245)
--(axis cs:35,13.314034180207)
--(axis cs:36,13.4188847951232)
--(axis cs:37,13.4272426290654)
--(axis cs:38,13.4694908014652)
--(axis cs:39,13.4906401099808)
--(axis cs:40,13.5415981494518)
--(axis cs:41,13.5830300429863)
--(axis cs:42,13.6020420334237)
--(axis cs:43,13.6029986658624)
--(axis cs:44,13.6415836235623)
--(axis cs:45,13.6362438647438)
--(axis cs:46,13.4929039740823)
--(axis cs:47,13.5019007755003)
--(axis cs:48,13.5149399788332)
--(axis cs:49,13.5191771556099)
--(axis cs:49,13.9530450666123)
--(axis cs:49,13.9530450666123)
--(axis cs:48,13.957282243389)
--(axis cs:47,13.9453214467219)
--(axis cs:46,13.940429359251)
--(axis cs:45,14.0693116908118)
--(axis cs:44,14.0778608208821)
--(axis cs:43,14.0497791119154)
--(axis cs:42,14.0340690776875)
--(axis cs:41,14.000303290347)
--(axis cs:40,13.986179628326)
--(axis cs:39,13.937137667797)
--(axis cs:38,13.9249536429792)
--(axis cs:37,13.8560907042679)
--(axis cs:36,13.8255596493213)
--(axis cs:35,13.7387435975708)
--(axis cs:34,13.7363568158661)
--(axis cs:33,13.7168528111769)
--(axis cs:32,13.6816797003143)
--(axis cs:31,13.6114560881786)
--(axis cs:30,13.5277963787823)
--(axis cs:29,13.4627433087089)
--(axis cs:28,13.3812503091616)
--(axis cs:27,13.3240884412054)
--(axis cs:26,13.3311083595204)
--(axis cs:25,13.2220900899948)
--(axis cs:24,13.2572863714275)
--(axis cs:23,13.2268139289923)
--(axis cs:22,13.1029784292986)
--(axis cs:21,12.9738438161137)
--(axis cs:20,12.8661240544745)
--(axis cs:19,12.6896581977452)
--(axis cs:18,12.5632800090925)
--(axis cs:17,12.3943568622099)
--(axis cs:16,12.3268142013068)
--(axis cs:15,12.3071719901216)
--(axis cs:14,12.2508215877449)
--(axis cs:13,12.1172893224956)
--(axis cs:12,11.9635465175797)
--(axis cs:11,11.9848366150766)
--(axis cs:10,11.82080363127)
--(axis cs:9,11.6673773332684)
--(axis cs:8,11.3189320021088)
--(axis cs:7,11.1743658750162)
--(axis cs:6,11.1231853964139)
--(axis cs:5,10.9735591865601)
--(axis cs:4,10.8273061925665)
--(axis cs:3,10.8604768383656)
--(axis cs:2,10.4631997669511)
--(axis cs:1,10.3075937806706)
--(axis cs:0,9.23235381934552)
--cycle;

\addplot [line width=2pt, colorHEBO]
table {%
0 11.3625
1 9.8125
2 10.1222222222222
3 9.22222222222222
4 9.29583333333333
5 9.25138888888889
6 9.42361111111111
7 9.49166666666667
8 9.49722222222222
9 9.59583333333333
10 9.63333333333333
11 9.58055555555556
12 9.54583333333333
13 9.58194444444444
14 9.625
15 9.48472222222222
16 9.64583333333333
17 9.57638888888889
18 9.51944444444444
19 9.47777777777778
20 9.54166666666667
21 9.525
22 9.55277777777778
23 9.575
24 9.62083333333333
25 9.55694444444444
26 9.55694444444444
27 9.45416666666667
28 9.25833333333333
29 9.28333333333333
30 9.24444444444444
31 9.23472222222222
32 9.16805555555556
33 9.025
34 8.95277777777778
35 8.89166666666667
36 8.77361111111111
37 8.81111111111111
38 8.78055555555556
39 8.7375
40 8.69583333333333
41 8.75555555555555
42 8.72361111111111
43 8.65555555555556
44 8.66388888888889
45 8.66805555555556
46 8.67083333333333
47 8.65694444444444
48 8.66944444444444
49 8.68611111111111
};
%%\addlegendentry{HEBO}
\addplot [line width=2pt, colorHyperopt]
table {%
0 8.75416666666667
1 9.7125
2 10.1430555555556
3 10.3847222222222
4 10.6138888888889
5 10.8375
6 11.0333333333333
7 11.2638888888889
8 11.425
9 11.6888888888889
10 11.7194444444444
11 11.7958333333333
12 11.8041666666667
13 11.9222222222222
14 11.9722222222222
15 12.0361111111111
16 12.1069444444444
17 12.1888888888889
18 12.2597222222222
19 12.3041666666667
20 11.9319444444444
21 11.7027777777778
22 11.4736111111111
23 11.3763888888889
24 11.3472222222222
25 11.3347222222222
26 11.3236111111111
27 11.2416666666667
28 11.15
29 11.1847222222222
30 11.1430555555556
31 11.2041666666667
32 11.1486111111111
33 11.2430555555556
34 11.3222222222222
35 11.3361111111111
36 11.3736111111111
37 11.3305555555556
38 11.4416666666667
39 11.3875
40 11.4527777777778
41 11.4972222222222
42 11.4888888888889
43 11.5083333333333
44 11.5013888888889
45 11.5333333333333
46 11.5527777777778
47 11.6
48 11.6444444444444
49 11.6694444444444
};
%%\addlegendentry{HyperOpt}
\addplot [line width=2pt, colorPFN_GP_init_at_min]
table {%
0 11.5263888888889
1 10.3402777777778
2 8.37916666666667
3 8.37222222222222
4 8.23055555555556
5 8.36527777777778
6 8.09583333333333
7 8.00416666666667
8 8.14722222222222
9 8.1625
10 8.21944444444444
11 8.32638888888889
12 8.41388888888889
13 8.29166666666667
14 8.2125
15 8.19861111111111
16 8.20972222222222
17 8.1375
18 8.17638888888889
19 8.21388888888889
20 8.30277777777778
21 8.32916666666667
22 8.22777777777778
23 8.23194444444444
24 8.33888888888889
25 8.25
26 8.28055555555556
27 8.35138888888889
28 8.34861111111111
29 8.28194444444444
30 8.30833333333333
31 8.28055555555556
32 8.24305555555556
33 8.35416666666667
34 8.40555555555556
35 8.39166666666667
36 8.48333333333333
37 8.44305555555556
38 8.25555555555556
39 8.325
40 8.33333333333333
41 8.2375
42 8.26527777777778
43 8.25694444444445
44 8.275
45 8.27083333333333
46 8.31944444444445
47 8.31666666666667
48 8.34722222222222
49 8.40277777777778
};
%%\addlegendentry{PFN (init at [0.,...])}
\addplot [line width=2pt, colorPFN_GP_init_at_mid]
table {%
0 11.4236111111111
1 10.2208333333333
2 8.22638888888889
3 8.48194444444445
4 8.41111111111111
5 8.70416666666667
6 8.31805555555556
7 7.98194444444444
8 8.18888888888889
9 8.24583333333333
10 8.33333333333333
11 8.56805555555556
12 8.70138888888889
13 8.39444444444444
14 8.41944444444444
15 8.61111111111111
16 8.65
17 8.79305555555556
18 8.79444444444444
19 8.7875
20 8.89444444444444
21 8.79861111111111
22 8.81388888888889
23 8.81527777777778
24 8.85972222222222
25 8.89027777777778
26 8.90833333333333
27 8.82083333333333
28 8.92222222222222
29 8.83194444444445
30 8.84027777777778
31 8.81944444444444
32 8.84166666666667
33 8.91111111111111
34 8.92638888888889
35 8.99583333333333
36 9.00138888888889
37 9.05555555555556
38 8.84305555555556
39 8.76388888888889
40 8.78194444444444
41 8.84583333333333
42 8.81666666666667
43 8.82222222222222
44 8.86666666666667
45 8.91666666666667
46 8.91111111111111
47 8.80694444444444
48 8.81944444444444
49 8.875
};
%%\addlegendentry{PFN (GP, init at [0.5,..])}
\addplot [line width=2pt, colorPFN_GP]
table {%
0 8.85833333333333
1 9.04027777777778
2 9.39861111111111
3 9.17777777777778
4 9.21666666666667
5 9.17361111111111
6 9.24583333333333
7 9.10138888888889
8 8.9625
9 9.03194444444444
10 8.97222222222222
11 8.98333333333333
12 9.0125
13 8.81944444444444
14 8.79444444444444
15 8.79166666666667
16 8.80277777777778
17 8.8125
18 8.96666666666667
19 8.93194444444444
20 8.91527777777778
21 8.89583333333333
22 8.92361111111111
23 8.90972222222222
24 8.84444444444444
25 8.88472222222222
26 8.78194444444444
27 8.87916666666667
28 8.96388888888889
29 8.96805555555556
30 8.97222222222222
31 8.95555555555555
32 9.0125
33 9.01111111111111
34 8.94444444444444
35 8.92222222222222
36 8.85
37 8.85138888888889
38 8.87916666666667
39 8.94583333333333
40 8.95416666666667
41 8.95694444444445
42 8.87777777777778
43 8.775
44 8.84305555555556
45 8.89027777777778
46 8.88333333333333
47 8.8
48 8.75555555555556
49 8.79861111111111
};
%%%\addlegendentry{PFN-lbfgs-minimizer-sampleonlyvalid-fast-sobol-gpu-fix3}
%%\addlegendentry{PFN (GP, sobol init)}
\addplot [line width=2pt, colorPySOT]
table {%
0 9.81111111111111
1 9.83333333333333
2 9.95416666666667
3 9.91111111111111
4 9.58888888888889
5 9.6875
6 9.64027777777778
7 9.825
8 9.61527777777778
9 9.63055555555555
10 9.77638888888889
11 9.77638888888889
12 9.94444444444444
13 10.0527777777778
14 10.1305555555556
15 10.1736111111111
16 10.1694444444444
17 10.0263888888889
18 10.0125
19 10.0458333333333
20 10.0180555555556
21 9.92222222222222
22 9.95833333333333
23 9.87916666666667
24 9.74166666666667
25 9.75
26 9.84583333333333
27 9.86805555555556
28 9.88888888888889
29 9.95833333333333
30 10.0597222222222
31 10.1125
32 10.1347222222222
33 10.0513888888889
34 10.0125
35 10.0194444444444
36 10.0416666666667
37 9.95138888888889
38 9.97361111111111
39 9.97083333333333
40 9.89305555555556
41 9.86527777777778
42 9.87222222222222
43 9.91944444444444
44 9.90416666666667
45 9.94027777777778
46 9.92083333333333
47 9.89027777777778
48 9.83055555555556
49 9.81944444444445
};
%%\addlegendentry{PySOT}
\addplot [line width=2pt, colorRandom]
table {%
0 9.06111111111111
1 9.97916666666667
2 10.1875
3 10.6375
4 10.6180555555556
5 10.7194444444444
6 10.8763888888889
7 10.9458333333333
8 11.0680555555556
9 11.4236111111111
10 11.5958333333333
11 11.7083333333333
12 11.725
13 11.8902777777778
14 12.0583333333333
15 12.1388888888889
16 12.1652777777778
17 12.2333333333333
18 12.3972222222222
19 12.5041666666667
20 12.6958333333333
21 12.75
22 12.8638888888889
23 12.9958333333333
24 13.0333333333333
25 13.0152777777778
26 13.125
27 13.1347222222222
28 13.1833333333333
29 13.2694444444444
30 13.3236111111111
31 13.4069444444444
32 13.4805555555556
33 13.5180555555556
34 13.5430555555556
35 13.5263888888889
36 13.6222222222222
37 13.6416666666667
38 13.6972222222222
39 13.7138888888889
40 13.7638888888889
41 13.7916666666667
42 13.8180555555556
43 13.8263888888889
44 13.8597222222222
45 13.8527777777778
46 13.7166666666667
47 13.7236111111111
48 13.7361111111111
49 13.7361111111111
};
%%\addlegendentry{RandomSearch}
\fi
\end{axis}

\end{tikzpicture}


==> icml2023/figures/frontpage_plot.tex <==
% This file was created by tikzplotlib v0.9.9.
%\documentclass[tikz]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\begin{document} 
\newlength{\fronplotwidth}
\setlength{\fronplotwidth}{0.43\textwidth}
\newlength{\fronplotheight}
\setlength{\fronplotheight}{.33\textwidth}
\begin{tikzpicture}
\definecolor{colorTrue}{rgb}{0,0,0}
\definecolor{colorObservation}{rgb}{0,0,0}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{1,0,1}
\definecolor{colorPFN}{HTML}{ee854a}
\definecolor{colorGPGroundTruth}{HTML}{4878d0}

\NewDocumentCommand{\Plot}{ m O{} }{%
    \tikz[baseline=-0.6ex,inner sep=0pt, outer xsep=0pt] {%
        \draw[line width=1pt,text height = \textheight,#1] plot coordinates {(0,0)} -- plot[#2,mark options={solid}, mark size=2pt] coordinates {(2mm,0)} -- plot coordinates {(4mm,0)};%
    }%
}
\begin{axis}[
axis y line=right,
axis line style={-},
tick align=outside,
x grid style={white!69.0196078431373!black},
%xmin=-4, xmax=10,
xmin=-10, xmax=3,
xtick pos=left,
xtick =\empty,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Plot{black,dotted, line width = 1mm}[] Acquisition Value (EI)},
%ymin=0, ymax=1.8,
ymax=.65,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
height=\fronplotheight,
width=\fronplotwidth,
font=\footnotesize,
]
\addplot [thick, colorGPGroundTruth, line width=0.6mm, densely dotted]
table {
-10 0.204124167561531
-9.97997997997998 0.191930755972862
-9.95995995995996 0.179969653487206
-9.93993993993994 0.168271228671074
-9.91991991991992 0.156981885433197
-9.8998998998999 0.145928740501404
-9.87987987987988 0.135288417339325
-9.85985985985986 0.125041171908379
-9.83983983983984 0.115276217460632
-9.81981981981982 0.106120854616165
-9.7997997997998 0.0974615439772606
-9.77977977977978 0.0893940329551697
-9.75975975975976 0.08200853317976
-9.73973973973974 0.0753165483474731
-9.71971971971972 0.0695136785507202
-9.6996996996997 0.064420759677887
-9.67967967967968 0.0602140165865421
-9.65965965965966 0.0568358153104782
-9.63963963963964 0.0544016920030117
-9.61961961961962 0.0531151741743088
-9.5995995995996 0.0527071766555309
-9.57957957957958 0.0532456114888191
-9.55955955955956 0.0548623614013195
-9.53953953953954 0.0573899187147617
-9.51951951951952 0.0610565058887005
-9.4994994994995 0.0653933808207512
-9.47947947947948 0.0703674331307411
-9.45945945945946 0.075793594121933
-9.43943943943944 0.0814333856105804
-9.41941941941942 0.0871264263987541
-9.3993993993994 0.0924234092235565
-9.37937937937938 0.0970683097839355
-9.35935935935936 0.100935079157352
-9.33933933933934 0.103681452572346
-9.31931931931932 0.10538212954998
-9.2992992992993 0.105734467506409
-9.27927927927928 0.104732781648636
-9.25925925925926 0.102346830070019
-9.23923923923924 0.0986670255661011
-9.21921921921922 0.0938356518745422
-9.1991991991992 0.0878740027546883
-9.17917917917918 0.080914318561554
-9.15915915915916 0.073277436196804
-9.13913913913914 0.0650633797049522
-9.11911911911912 0.0566246658563614
-9.0990990990991 0.0480997897684574
-9.07907907907908 0.0399790294468403
-9.05905905905906 0.0321793854236603
-9.03903903903904 0.0251416973769665
-9.01901901901902 0.0188815854489803
-8.998998998999 0.0135944420471787
-8.97897897897898 0.00931529048830271
-8.95895895895896 0.00602248637005687
-8.93893893893894 0.00363875832408667
-8.91891891891892 0.0020401468500495
-8.8988988988989 0.00103580218274146
-8.87887887887888 0.000471208652015775
-8.85885885885886 0.000189404803677462
-8.83883883883884 6.49302019155584e-05
-8.81881881881882 1.87079240276944e-05
-8.7987987987988 4.39092946180608e-06
-8.77877877877878 8.57288966926717e-07
-8.75875875875876 1.45445156363166e-07
-8.73873873873874 3.42729151725507e-08
-8.71871871871872 4.83956092978133e-08
-8.6986986986987 4.66921568076373e-09
-8.67867867867868 4.25030149964201e-10
-8.65865865865866 4.40500240450614e-11
-8.63863863863864 6.22639873687492e-12
-8.61861861861862 1.4902149609794e-12
-8.5985985985986 6.40829295010803e-13
-8.57857857857858 5.36077258972423e-13
-8.55855855855856 8.48906177557812e-13
-8.53853853853854 2.16132081849729e-12
-8.51851851851852 7.83713198504454e-12
-8.4984984984985 3.82060633130621e-11
-8.47847847847848 1.86427415171941e-10
-8.45845845845846 9.17172671144328e-10
-8.43843843843844 4.3718522135805e-09
-8.41841841841842 1.87216162572668e-08
-8.3983983983984 7.33850811229786e-08
-8.37837837837838 7.43727852636766e-08
-8.35835835835836 5.46620348984561e-08
-8.33833833833834 -1.42437537320461e-08
-8.31831831831832 2.37364801591866e-07
-8.2982982982983 6.07800927809876e-07
-8.27827827827828 1.39132032472844e-06
-8.25825825825826 2.99845805784571e-06
-8.23823823823824 6.10817642154871e-06
-8.21821821821822 1.20260265248362e-05
-8.1981981981982 2.19945450226078e-05
-8.17817817817818 3.86760366382077e-05
-8.15815815815816 6.51450245641172e-05
-8.13813813813814 0.000105585655546747
-8.11811811811812 0.000165953577379696
-8.0980980980981 0.000253456964856014
-8.07807807807808 0.000375710980733857
-8.05805805805806 0.000543525908142328
-8.03803803803804 0.000768427969887853
-8.01801801801802 0.00106436084024608
-7.997997997998 0.00144771998748183
-7.97797797797798 0.00193192611914128
-7.95795795795796 0.00254186801612377
-7.93793793793794 0.00329245254397392
-7.91791791791792 0.00421234080567956
-7.8978978978979 0.00531892525032163
-7.87787787787788 0.00663461908698082
-7.85785785785786 0.00819043722003698
-7.83783783783784 0.0100043658167124
-7.81781781781782 0.0121105937287211
-7.7977977977978 0.0145358350127935
-7.77777777777778 0.0172864403575659
-7.75775775775776 0.0204107407480478
-7.73773773773774 0.0239154789596796
-7.71771771771772 0.0278366003185511
-7.6976976976977 0.0321914702653885
-7.67767767767768 0.0369821414351463
-7.65765765765766 0.0422621704638004
-7.63763763763764 0.04799734801054
-7.61761761761762 0.0542480498552322
-7.5975975975976 0.0610136538743973
-7.57757757757758 0.0682666078209877
-7.55755755755756 0.0760746151208878
-7.53753753753754 0.0844022259116173
-7.51751751751752 0.0932370871305466
-7.4974974974975 0.102596677839756
-7.47747747747748 0.112481363117695
-7.45745745745746 0.122876837849617
-7.43743743743744 0.133752211928368
-7.41741741741742 0.145132198929787
-7.3973973973974 0.15695883333683
-7.37737737737738 0.16924150288105
-7.35735735735736 0.18195079267025
-7.33733733733734 0.195069327950478
-7.31731731731732 0.208530724048615
-7.2972972972973 0.222343489527702
-7.27727727727728 0.236476063728333
-7.25725725725726 0.250889629125595
-7.23723723723724 0.265521585941315
-7.21721721721722 0.28038027882576
-7.1971971971972 0.29540079832077
-7.17717717717718 0.310553580522537
-7.15715715715716 0.325759172439575
-7.13713713713714 0.34102925658226
-7.11711711711712 0.356311857700348
-7.0970970970971 0.371534049510956
-7.07707707707708 0.386666655540466
-7.05705705705706 0.401662200689316
-7.03703703703704 0.4164679646492
-7.01701701701702 0.431052207946777
-6.996996996997 0.445357918739319
-6.97697697697698 0.459376007318497
-6.95695695695696 0.473014265298843
-6.93693693693694 0.486248731613159
-6.91691691691692 0.499039500951767
-6.8968968968969 0.511328279972076
-6.87687687687688 0.523099064826965
-6.85685685685686 0.534291923046112
-6.83683683683684 0.544877409934998
-6.81681681681682 0.55479484796524
-6.7967967967968 0.564040184020996
-6.77677677677678 0.572572231292725
-6.75675675675676 0.580343663692474
-6.73673673673674 0.587333023548126
-6.71671671671672 0.593502581119537
-6.6966966966967 0.598845541477203
-6.67667667667668 0.603308379650116
-6.65665665665666 0.606886625289917
-6.63663663663664 0.609567165374756
-6.61661661661662 0.611311852931976
-6.5965965965966 0.61212146282196
-6.57657657657658 0.611956000328064
-6.55655655655656 0.61084657907486
-6.53653653653654 0.608750581741333
-6.51651651651652 0.605689108371735
-6.4964964964965 0.601651072502136
-6.47647647647648 0.596607744693756
-6.45645645645646 0.590617835521698
-6.43643643643644 0.583665788173676
-6.41641641641642 0.575770437717438
-6.3963963963964 0.566905558109283
-6.37637637637638 0.557155430316925
-6.35635635635636 0.546523153781891
-6.33633633633634 0.535036087036133
-6.31631631631632 0.52269572019577
-6.2962962962963 0.509592890739441
-6.27627627627628 0.495790123939514
-6.25625625625626 0.481296390295029
-6.23623623623624 0.466216504573822
-6.21621621621622 0.450523376464844
-6.1961961961962 0.434462606906891
-6.17617617617618 0.418054580688477
-6.15615615615616 0.401436001062393
-6.13613613613614 0.384655028581619
-6.11611611611612 0.36784240603447
-6.0960960960961 0.351286172866821
-6.07607607607608 0.335040867328644
-6.05605605605606 0.31925693154335
-6.03603603603604 0.304097205400467
-6.01601601601602 0.289553880691528
-5.995995995996 0.276031792163849
-5.97597597597598 0.263350874185562
-5.95595595595596 0.251629084348679
-5.93593593593594 0.240741282701492
-5.91591591591592 0.23045252263546
-5.8958958958959 0.220823183655739
-5.87587587587588 0.211525350809097
-5.85585585585586 0.202389270067215
-5.83583583583584 0.193104311823845
-5.81581581581582 0.183474451303482
-5.7957957957958 0.173528164625168
-5.77577577577578 0.163031667470932
-5.75575575575576 0.151985108852386
-5.73573573573574 0.140367269515991
-5.71571571571572 0.128222644329071
-5.6956956956957 0.115820594131947
-5.67567567567568 0.103184662759304
-5.65565565565566 0.0905736163258553
-5.63563563563564 0.0781952887773514
-5.61561561561562 0.0662057772278786
-5.5955955955956 0.0549622178077698
-5.57557557557558 0.0445684865117073
-5.55555555555556 0.0352752506732941
-5.53553553553554 0.0271339137107134
-5.51551551551552 0.0203019622713327
-5.4954954954955 0.0147153083235025
-5.47547547547548 0.0103440396487713
-5.45545545545546 0.00705215567722917
-5.43543543543544 0.00467506377026439
-5.41541541541542 0.00303100422024727
-5.3953953953954 0.00194311991799623
-5.37537537537538 0.00124367326498032
-5.35535535535536 0.00081176933599636
-5.33533533533534 0.000549630727618933
-5.31531531531532 0.000392857211409137
-5.2952952952953 0.000302941247355193
-5.27527527527528 0.000254318147199228
-5.25525525525526 0.000234450562857091
-5.23523523523524 0.000235826053540222
-5.21521521521522 0.000257813051575795
-5.1951951951952 0.000301207910524681
-5.17517517517518 0.000371612724848092
-5.15515515515516 0.000475755601655692
-5.13513513513514 0.000625290151219815
-5.11511511511512 0.000832029501907527
-5.0950950950951 0.00111327064223588
-5.07507507507508 0.00148503005038947
-5.05505505505506 0.00196991860866547
-5.03503503503504 0.002585812471807
-5.01501501501502 0.00335757783614099
-4.99499499499499 0.00430090678855777
-4.97497497497497 0.00544047122821212
-4.95495495495495 0.00679079163819551
-4.93493493493493 0.00836959946900606
-4.91491491491491 0.0101883420720696
-4.89489489489489 0.0122578395530581
-4.87487487487487 0.0145847275853157
-4.85485485485485 0.0171777475625277
-4.83483483483483 0.0200294572860003
-4.81481481481481 0.0231498181819916
-4.79479479479479 0.0265217516571283
-4.77477477477477 0.0301521271467209
-4.75475475475475 0.0340223498642445
-4.73473473473473 0.0381326749920845
-4.71471471471471 0.0424579083919525
-4.69469469469469 0.0469953641295433
-4.67467467467467 0.0517215542495251
-4.65465465465465 0.0566295720636845
-4.63463463463463 0.0616956651210785
-4.61461461461461 0.0669036507606506
-4.59459459459459 0.0722357183694839
-4.57457457457457 0.0776773989200592
-4.55455455455455 0.0832028463482857
-4.53453453453453 0.0888010933995247
-4.51451451451451 0.0944455564022064
-4.49449449449449 0.100126042962074
-4.47447447447447 0.105816528201103
-4.45445445445445 0.111507803201675
-4.43443443443443 0.117174588143826
-4.41441441441441 0.122804306447506
-4.39439439439439 0.128376007080078
-4.37437437437437 0.133880704641342
-4.35435435435435 0.139297783374786
-4.33433433433433 0.144620180130005
-4.31431431431431 0.149821862578392
-4.29429429429429 0.154901280999184
-4.27427427427427 0.159843251109123
-4.25425425425425 0.164634808897972
-4.23423423423423 0.169262632727623
-4.21421421421421 0.173730045557022
-4.19419419419419 0.178011655807495
-4.17417417417417 0.1821109354496
-4.15415415415415 0.186015710234642
-4.13413413413413 0.189723968505859
-4.11411411411411 0.193219408392906
-4.09409409409409 0.19651161134243
-4.07407407407407 0.199588090181351
-4.05405405405405 0.202444821596146
-4.03403403403403 0.205088108778
-4.01401401401401 0.207503840327263
-3.99399399399399 0.209699243307114
-3.97397397397397 0.211667418479919
-3.95395395395395 0.213418811559677
-3.93393393393393 0.214940845966339
-3.91391391391391 0.216241478919983
-3.89389389389389 0.217319786548615
-3.87387387387387 0.218188673257828
-3.85385385385385 0.218829587101936
-3.83383383383383 0.219255462288857
-3.81381381381381 0.219485446810722
-3.79379379379379 0.219501331448555
-3.77377377377377 0.219302996993065
-3.75375375375375 0.218909487128258
-3.73373373373373 0.218330949544907
-3.71371371371371 0.217546969652176
-3.69369369369369 0.216583222150803
-3.67367367367367 0.215439096093178
-3.65365365365365 0.214113250374794
-3.63363363363363 0.212605983018875
-3.61361361361361 0.210942551493645
-3.59359359359359 0.209109276533127
-3.57357357357357 0.207110241055489
-3.55355355355355 0.204973787069321
-3.53353353353353 0.202669844031334
-3.51351351351351 0.200225636363029
-3.49349349349349 0.197648376226425
-3.47347347347347 0.194921746850014
-3.45345345345345 0.192070588469505
-3.43343343343343 0.189098864793777
-3.41341341341341 0.186003670096397
-3.39339339339339 0.182782173156738
-3.37337337337337 0.179458945989609
-3.35335335335335 0.176038712263107
-3.33333333333333 0.172516718506813
-3.31331331331331 0.168895035982132
-3.29329329329329 0.165216818451881
-3.27327327327327 0.16144722700119
-3.25325325325325 0.157618924975395
-3.23323323323323 0.153777658939362
-3.21321321321321 0.149883255362511
-3.19319319319319 0.145994633436203
-3.17317317317317 0.142120972275734
-3.15315315315315 0.138334348797798
-3.13313313313313 0.134607195854187
-3.11311311311311 0.131032094359398
-3.09309309309309 0.127664789557457
-3.07307307307307 0.124530620872974
-3.05305305305305 0.121722161769867
-3.03303303303303 0.119357332587242
-3.01301301301301 0.117447748780251
-2.99299299299299 0.116106010973454
-2.97297297297297 0.115405194461346
-2.95295295295295 0.115385837852955
-2.93293293293293 0.115974754095078
-2.91291291291291 0.117159470915794
-2.89289289289289 0.118763878941536
-2.87287287287287 0.120524130761623
-2.85285285285285 0.122186459600925
-2.83283283283283 0.123427629470825
-2.81281281281281 0.123867191374302
-2.79279279279279 0.123239003121853
-2.77277277277277 0.121287353336811
-2.75275275275275 0.117839656770229
-2.73273273273273 0.112850449979305
-2.71271271271271 0.106362260878086
-2.69269269269269 0.0984808355569839
-2.67267267267267 0.0894369408488274
-2.65265265265265 0.0795434638857841
-2.63263263263263 0.0691063553094864
-2.61261261261261 0.0585094094276428
-2.59259259259259 0.048157911747694
-2.57257257257257 0.0384110920131207
-2.55255255255255 0.0295788776129484
-2.53253253253253 0.0219055209308863
-2.51251251251251 0.0155313117429614
-2.49249249249249 0.0104946959763765
-2.47247247247247 0.00672571733593941
-2.45245245245245 0.00406916253268719
-2.43243243243243 0.00231552519835532
-2.41241241241241 0.00123622606042773
-2.39239239239239 0.000618728168774396
-2.37237237237237 0.000291443022433668
-2.35235235235235 0.000130027794511989
-2.33233233233233 5.56601953576319e-05
-2.31231231231231 2.3308004529099e-05
-2.29229229229229 9.76612409431254e-06
-2.27227227227227 4.17742421632283e-06
-2.25225225225225 1.92322045222681e-06
-2.23223223223223 9.4809820438968e-07
-2.21221221221221 5.6319788654946e-07
-2.19219219219219 2.90472087272065e-07
-2.17217217217217 2.75742678468305e-07
-2.15215215215215 1.57455147586916e-07
-2.13213213213213 1.87890336178498e-07
-2.11211211211211 2.56615720672926e-07
-2.09209209209209 2.49698928200814e-07
-2.07207207207207 3.1181420467874e-07
-2.05205205205205 3.17041781272565e-07
-2.03203203203203 3.62929682751201e-07
-2.01201201201201 6.17178500306181e-07
-1.99199199199199 8.80700156358216e-07
-1.97197197197197 9.71645704339608e-07
-1.95195195195195 1.38695327223104e-06
-1.93193193193193 1.99880219042825e-06
-1.91191191191191 2.65853486780543e-06
-1.89189189189189 3.6566952985595e-06
-1.87187187187187 4.78872880194103e-06
-1.85185185185185 6.21780645815306e-06
-1.83183183183183 8.10106848803116e-06
-1.81181181181181 1.01366940725711e-05
-1.79179179179179 1.27155653899536e-05
-1.77177177177177 1.55386042024475e-05
-1.75175175175175 1.88479589269264e-05
-1.73173173173173 2.25694893742912e-05
-1.71171171171171 2.65352318820078e-05
-1.69169169169169 3.06415386148728e-05
-1.67167167167167 3.5144421417499e-05
-1.65165165165165 3.9618847949896e-05
-1.63163163163163 4.44430879724678e-05
-1.61161161161161 4.91345563204959e-05
-1.59159159159159 5.36628867848776e-05
-1.57157157157157 5.76549318793695e-05
-1.55155155155155 6.17862533545122e-05
-1.53153153153153 6.50606016279198e-05
-1.51151151151151 6.80504599586129e-05
-1.49149149149149 7.07724611856975e-05
-1.47147147147147 7.2276328864973e-05
-1.45145145145145 7.34494678908959e-05
-1.43143143143143 7.3514245741535e-05
-1.41141141141141 7.28556115063839e-05
-1.39139139139139 7.1558308263775e-05
-1.37137137137137 6.96206916472875e-05
-1.35135135135135 6.70221852487884e-05
-1.33133133133133 6.35234100627713e-05
-1.31131131131131 6.00165549258236e-05
-1.29129129129129 5.59015679755248e-05
-1.27127127127127 5.12558508489747e-05
-1.25125125125125 4.6506647777278e-05
-1.23123123123123 4.16971415688749e-05
-1.21121121121121 3.72187350876629e-05
-1.19119119119119 3.22695086651947e-05
-1.17117117117117 2.75332822639029e-05
-1.15115115115115 2.35418356169248e-05
-1.13113113113113 1.94028762052767e-05
-1.11111111111111 1.63637323566945e-05
-1.09109109109109 1.30141606859979e-05
-1.07107107107107 1.00898232631152e-05
-1.05105105105105 8.12945472716819e-06
-1.03103103103103 6.19469892626512e-06
-1.01101101101101 4.40443909610622e-06
-0.990990990990991 3.38390418619383e-06
-0.970970970970971 2.3686695840297e-06
-0.950950950950951 1.8342109342484e-06
-0.930930930930931 9.24960431802901e-07
-0.910910910910911 8.1295843301632e-07
-0.890890890890891 5.6958473493296e-08
-0.870870870870871 6.96388946508364e-09
-0.850850850850851 9.3580560189821e-08
-0.830830830830831 -1.55142387825435e-07
-0.810810810810811 2.929158142706e-07
-0.790790790790791 -2.28621928499706e-07
-0.77077077077077 2.139868655604e-07
-0.75075075075075 8.79011707866084e-08
-0.73073073073073 3.28279980976731e-08
-0.71071071071071 1.09976037165893e-08
-0.69069069069069 3.25312221605145e-09
-0.67067067067067 8.33829449931045e-10
-0.65065065065065 1.81060971771174e-10
-0.63063063063063 3.2414512046719e-11
-0.61061061061061 4.62926485339521e-12
-0.59059059059059 5.06731212979866e-13
-0.57057057057057 4.04649763403962e-14
-0.55055055055055 2.21802480557059e-15
-0.53053053053053 7.73559324175992e-17
-0.51051051051051 1.56039588566429e-18
-0.49049049049049 1.61415426966358e-20
-0.47047047047047 7.34395739514019e-23
-0.45045045045045 1.20751345518585e-25
-0.43043043043043 5.57013967767652e-29
-0.41041041041041 5.19827075086434e-33
-0.39039039039039 6.44435583746633e-38
-0.37037037037037 6.1657132430292e-44
-0.35035035035035 0
-0.33033033033033 0
-0.31031031031031 0
-0.29029029029029 0
-0.27027027027027 0
-0.25025025025025 0
-0.23023023023023 0
-0.21021021021021 0
-0.19019019019019 0
-0.17017017017017 0
-0.15015015015015 0
-0.13013013013013 0
-0.11011011011011 0
-0.0900900900900901 0
-0.07007007007007 0
-0.05005005005005 0
-0.03003003003003 7.00649232162409e-45
-0.01001001001001 7.66312845058021e-38
0.01001001001001 3.3979486226762e-32
0.03003003003003 1.25046712021626e-27
0.05005005005005 6.5692498378502e-24
0.07007007007007 7.48906950723707e-21
0.0900900900900901 2.55686697218969e-18
0.11011011011011 3.34592784302466e-16
0.13013013013013 2.02995037229189e-14
0.15015015015015 6.61785188281472e-13
0.17017017017017 1.30098275902268e-11
0.19019019019019 1.68812325229695e-10
0.21021021021021 1.55343415908504e-09
0.23023023023023 1.07363060664056e-08
0.25025025025025 5.83615324956099e-08
0.27027027027027 2.59030997540322e-07
0.29029029029029 2.47392051733186e-07
0.31031031031031 2.55389778658355e-07
0.33033033033033 3.22400438790282e-07
0.35035035035035 6.52727806027542e-07
0.37037037037037 2.43326712734415e-06
0.39039039039039 4.86192402604502e-06
0.41041041041041 1.02475423773285e-05
0.43043043043043 2.07223893085029e-05
0.45045045045045 3.90078894270118e-05
0.47047047047047 6.87154024490155e-05
0.49049049049049 0.000116685434477404
0.51051051051051 0.000189049926120788
0.53053053053053 0.000295929436106235
0.55055055055055 0.000448563572717831
0.57057057057057 0.000659138197079301
0.59059059059059 0.000943331804592162
0.61061061061061 0.00131664669606835
0.63063063063063 0.00179853965528309
0.65065065065065 0.00240648677572608
0.67067067067067 0.00316088180989027
0.69069069069069 0.00408255541697145
0.71071071071071 0.00519117806106806
0.73073073073073 0.00650644628331065
0.75075075075075 0.00804829131811857
0.77077077077077 0.00983487255871296
0.790790790790791 0.0118839591741562
0.810810810810811 0.0142108118161559
0.830830830830831 0.0168287940323353
0.850850850850851 0.0197509583085775
0.870870870870871 0.0229869745671749
0.890890890890891 0.0265449229627848
0.910910910910911 0.0304308831691742
0.930930930930931 0.0346488244831562
0.950950950950951 0.0391991250216961
0.970970970970971 0.0440828986465931
0.990990990990991 0.049297247081995
1.01101101101101 0.0548373162746429
1.03103103103103 0.0606978945434093
1.05105105105105 0.0668703243136406
1.07107107107107 0.0733462572097778
1.09109109109109 0.0801139622926712
1.11111111111111 0.0871617123484612
1.13113113113113 0.0944769605994225
1.15115115115115 0.1020447909832
1.17117117117117 0.10985105484724
1.19119119119119 0.117879182100296
1.21121121121121 0.126113593578339
1.23123123123123 0.134537696838379
1.25125125125125 0.143133580684662
1.27127127127127 0.15188555419445
1.29129129129129 0.16077484190464
1.31131131131131 0.169785007834435
1.33133133133133 0.178898677229881
1.35135135135135 0.188097804784775
1.37137137137137 0.1973677277565
1.39139139139139 0.206690520048141
1.41141141141141 0.216050058603287
1.43143143143143 0.225431069731712
1.45145145145145 0.234818309545517
1.47147147147147 0.24419729411602
1.49149149149149 0.253554046154022
1.51151151151151 0.262874513864517
1.53153153153153 0.272146165370941
1.55155155155155 0.281356453895569
1.57157157157157 0.290495157241821
1.59159159159159 0.299549758434296
1.61161161161161 0.308510959148407
1.63163163163163 0.317368626594543
1.65165165165165 0.326114296913147
1.67167167167167 0.334739178419113
1.69169169169169 0.343236774206161
1.71171171171171 0.351598501205444
1.73173173173173 0.359819173812866
1.75175175175175 0.367892682552338
1.77177177177177 0.375814378261566
1.79179179179179 0.383578807115555
1.81181181181181 0.391183108091354
1.83183183183183 0.398622512817383
1.85185185185185 0.405895531177521
1.87187187187187 0.412999093532562
1.89189189189189 0.419930964708328
1.91191191191191 0.426689982414246
1.93193193193193 0.43327534198761
1.95195195195195 0.439685940742493
1.97197197197197 0.445921987295151
1.99199199199199 0.451982975006104
2.01201201201201 0.457870870828629
2.03203203203203 0.463584572076797
2.05205205205205 0.469125837087631
2.07207207207207 0.474496215581894
2.09209209209209 0.479697585105896
2.11211211211211 0.484731823205948
2.13213213213213 0.489599943161011
2.15215215215215 0.494305551052094
2.17217217217217 0.498850464820862
2.19219219219219 0.503237664699554
2.21221221221221 0.507469475269318
2.23223223223223 0.511548817157745
2.25225225225225 0.515479624271393
2.27227227227227 0.519263923168182
2.29229229229229 0.52290552854538
2.31231231231231 0.526407182216644
2.33233233233233 0.529773116111755
2.35235235235235 0.533006012439728
2.37237237237237 0.536109864711761
2.39239239239239 0.539088189601898
2.41241241241241 0.54194313287735
2.43243243243243 0.544679760932922
2.45245245245245 0.547301113605499
2.47247247247247 0.549810528755188
2.49249249249249 0.552211046218872
2.51251251251251 0.55450713634491
2.53253253253253 0.556701242923737
2.55255255255255 0.558797538280487
2.57257257257257 0.56079888343811
2.59259259259259 0.562708377838135
2.61261261261261 0.564529895782471
2.63263263263263 0.566266238689423
2.65265265265265 0.567920088768005
2.67267267267267 0.569495916366577
2.69269269269269 0.570995032787323
2.71271271271271 0.572421491146088
2.73273273273273 0.573778033256531
2.75275275275275 0.575066864490509
2.77277277277277 0.576291501522064
2.79279279279279 0.577454388141632
2.81281281281281 0.578557550907135
2.83283283283283 0.579604387283325
2.85285285285285 0.580596685409546
2.87287287287287 0.581536769866943
2.89289289289289 0.582427322864532
2.91291291291291 0.58327043056488
2.93293293293293 0.584068596363068
2.95295295295295 0.58482301235199
2.97297297297297 0.585536479949951
2.99299299299299 0.586211025714874
3.01301301301301 0.586847841739655
3.03303303303303 0.587449133396149
3.05305305305305 0.588016390800476
3.07307307307307 0.588551700115204
3.09309309309309 0.589055836200714
3.11311311311311 0.589531064033508
3.13313313313313 0.589979231357574
3.15315315315315 0.59040093421936
3.17317317317317 0.590797066688538
3.19319319319319 0.591170370578766
3.21321321321321 0.591521561145782
3.23323323323323 0.591851353645325
3.25325325325325 0.592161178588867
3.27327327327327 0.592451632022858
3.29329329329329 0.592724978923798
3.31331331331331 0.592981040477753
3.33333333333333 0.593221008777618
3.35335335335335 0.593446135520935
3.37337337337337 0.593656837940216
3.39339339339339 0.593854367733002
3.41341341341341 0.594039142131805
3.43343343343343 0.594212234020233
3.45345345345345 0.594374001026154
3.47347347347347 0.594525158405304
3.49349349349349 0.594666481018066
3.51351351351351 0.594798266887665
3.53353353353353 0.594921708106995
3.55355355355355 0.595036149024963
3.57357357357357 0.595143795013428
3.59359359359359 0.595243871212006
3.61361361361361 0.595337271690369
3.63363363363363 0.595423698425293
3.65365365365365 0.595504820346832
3.67367367367367 0.595580101013184
3.69369369369369 0.595649838447571
3.71371371371371 0.595715165138245
3.73373373373373 0.595775783061981
3.75375375375375 0.595831692218781
3.77377377377377 0.595884263515472
3.79379379379379 0.59593254327774
3.81381381381381 0.595977783203125
3.83383383383383 0.596019148826599
3.85385385385385 0.596057772636414
3.87387387387387 0.596093654632568
3.89389389389389 0.596127212047577
3.91391391391391 0.596157908439636
3.93393393393393 0.596186637878418
3.95395395395395 0.596212446689606
3.97397397397397 0.596236884593964
3.99399399399399 0.596259713172913
4.01401401401401 0.596280217170715
4.03403403403403 0.596299648284912
4.05405405405405 0.59631735086441
4.07407407407407 0.596333622932434
4.09409409409409 0.596348941326141
4.11411411411411 0.596362829208374
4.13413413413413 0.596375465393066
4.15415415415415 0.596387505531311
4.17417417417417 0.596398413181305
4.19419419419419 0.596408247947693
4.21421421421421 0.596417784690857
4.23423423423423 0.596426010131836
4.25425425425425 0.59643417596817
4.27427427427427 0.596441030502319
4.29429429429429 0.596447467803955
4.31431431431431 0.596453845500946
4.33433433433433 0.59645938873291
4.35435435435435 0.596464276313782
4.37437437437437 0.596469044685364
4.39439439439439 0.596473217010498
4.41441441441441 0.596476912498474
4.43443443443443 0.596480846405029
4.45445445445445 0.596483647823334
4.47447447447447 0.59648722410202
4.49449449449449 0.596490204334259
4.51451451451451 0.59649258852005
4.53453453453453 0.596494674682617
4.55455455455455 0.596497058868408
4.57457457457457 0.596498727798462
4.59459459459459 0.596500515937805
4.61461461461461 0.596502125263214
4.63463463463463 0.596503734588623
4.65465465465465 0.596504926681519
4.67467467467467 0.596505880355835
4.69469469469469 0.59650731086731
4.71471471471471 0.596508085727692
4.73473473473473 0.596509277820587
4.75475475475475 0.596509695053101
4.77477477477477 0.596510767936707
4.79479479479479 0.596511662006378
4.81481481481481 0.596511662006378
4.83483483483483 0.59651243686676
4.85485485485485 0.596513152122498
4.87487487487487 0.596513867378235
4.89489489489489 0.596514046192169
4.91491491491491 0.596514463424683
4.93493493493493 0.596514642238617
4.95495495495495 0.59651505947113
4.97497497497497 0.596515536308289
4.99499499499499 0.596515238285065
5.01501501501502 0.596516013145447
5.03503503503504 0.596516013145447
5.05505505505506 0.596516132354736
5.07507507507508 0.596516251564026
5.0950950950951 0.596516728401184
5.11511511511512 0.596516728401184
5.13513513513514 0.596516847610474
5.15515515515516 0.596516847610474
5.17517517517518 0.596517205238342
5.1951951951952 0.596516847610474
5.21521521521522 0.596516847610474
5.23523523523524 0.596516847610474
5.25525525525526 0.596517443656921
5.27527527527528 0.596517443656921
5.2952952952953 0.596517622470856
5.31531531531532 0.596517622470856
5.33533533533534 0.596517622470856
5.35535535535536 0.596517622470856
5.37537537537538 0.596517622470856
5.3953953953954 0.596517622470856
5.41541541541542 0.596517622470856
5.43543543543544 0.596517622470856
5.45545545545546 0.596517622470856
5.47547547547548 0.596517622470856
5.4954954954955 0.596517622470856
5.51551551551552 0.596517622470856
5.53553553553554 0.596517622470856
5.55555555555556 0.596517622470856
5.57557557557558 0.596517622470856
5.5955955955956 0.596517622470856
5.61561561561562 0.596517622470856
5.63563563563564 0.596517622470856
5.65565565565566 0.596517622470856
5.67567567567568 0.596517622470856
5.6956956956957 0.596517622470856
5.71571571571572 0.596517622470856
5.73573573573574 0.596517622470856
5.75575575575576 0.596517622470856
5.77577577577578 0.596517622470856
5.7957957957958 0.596517622470856
5.81581581581582 0.596517622470856
5.83583583583584 0.596517622470856
5.85585585585586 0.596517622470856
5.87587587587588 0.596517622470856
5.8958958958959 0.596517622470856
5.91591591591592 0.596517622470856
5.93593593593594 0.596517622470856
5.95595595595596 0.596517622470856
5.97597597597598 0.596517622470856
5.995995995996 0.596517622470856
6.01601601601602 0.596517622470856
6.03603603603604 0.596517622470856
6.05605605605606 0.596517622470856
6.07607607607608 0.596517622470856
6.0960960960961 0.596517622470856
6.11611611611612 0.596517622470856
6.13613613613614 0.596517622470856
6.15615615615616 0.596517622470856
6.17617617617618 0.596517622470856
6.1961961961962 0.596517622470856
6.21621621621622 0.596517622470856
6.23623623623624 0.596517622470856
6.25625625625626 0.596517622470856
6.27627627627628 0.596517622470856
6.2962962962963 0.596517622470856
6.31631631631632 0.596517622470856
6.33633633633634 0.596517622470856
6.35635635635636 0.596517622470856
6.37637637637638 0.596517622470856
6.3963963963964 0.596517622470856
6.41641641641642 0.596517622470856
6.43643643643644 0.596517622470856
6.45645645645646 0.596517622470856
6.47647647647648 0.596517622470856
6.4964964964965 0.596517622470856
6.51651651651652 0.596517622470856
6.53653653653654 0.596517622470856
6.55655655655656 0.596517622470856
6.57657657657658 0.596517622470856
6.5965965965966 0.596517622470856
6.61661661661662 0.596517622470856
6.63663663663664 0.596517622470856
6.65665665665666 0.596517622470856
6.67667667667668 0.596517622470856
6.6966966966967 0.596517622470856
6.71671671671672 0.596517622470856
6.73673673673674 0.596517622470856
6.75675675675676 0.596517622470856
6.77677677677678 0.596517622470856
6.7967967967968 0.596517622470856
6.81681681681682 0.596517622470856
6.83683683683684 0.596517622470856
6.85685685685686 0.596517622470856
6.87687687687688 0.596517622470856
6.8968968968969 0.596517622470856
6.91691691691692 0.596517622470856
6.93693693693694 0.596517622470856
6.95695695695696 0.596517622470856
6.97697697697698 0.596517622470856
6.996996996997 0.596517622470856
7.01701701701702 0.596517622470856
7.03703703703704 0.596517622470856
7.05705705705706 0.596517622470856
7.07707707707708 0.596517622470856
7.0970970970971 0.596517622470856
7.11711711711712 0.596517622470856
7.13713713713714 0.596517622470856
7.15715715715716 0.596517622470856
7.17717717717718 0.596517622470856
7.1971971971972 0.596517622470856
7.21721721721722 0.596517622470856
7.23723723723724 0.596517622470856
7.25725725725726 0.596517622470856
7.27727727727728 0.596517622470856
7.2972972972973 0.596517622470856
7.31731731731732 0.596517622470856
7.33733733733734 0.596517622470856
7.35735735735736 0.596517622470856
7.37737737737738 0.596517622470856
7.3973973973974 0.596517622470856
7.41741741741742 0.596517622470856
7.43743743743744 0.596517622470856
7.45745745745746 0.596517622470856
7.47747747747748 0.596517622470856
7.4974974974975 0.596517622470856
7.51751751751752 0.596517622470856
7.53753753753754 0.596517622470856
7.55755755755756 0.596517622470856
7.57757757757758 0.596517622470856
7.5975975975976 0.596517622470856
7.61761761761762 0.596517622470856
7.63763763763764 0.596517622470856
7.65765765765766 0.596517622470856
7.67767767767768 0.596517622470856
7.6976976976977 0.596517622470856
7.71771771771772 0.596517622470856
7.73773773773774 0.596517622470856
7.75775775775776 0.596517622470856
7.77777777777778 0.596517622470856
7.7977977977978 0.596517622470856
7.81781781781782 0.596517622470856
7.83783783783784 0.596517622470856
7.85785785785786 0.596517622470856
7.87787787787788 0.596517622470856
7.8978978978979 0.596517622470856
7.91791791791792 0.596517622470856
7.93793793793794 0.596517622470856
7.95795795795796 0.596517622470856
7.97797797797798 0.596517622470856
7.997997997998 0.596517622470856
8.01801801801802 0.596517622470856
8.03803803803804 0.596517622470856
8.05805805805806 0.596517622470856
8.07807807807808 0.596517622470856
8.0980980980981 0.596517622470856
8.11811811811812 0.596517622470856
8.13813813813814 0.596517622470856
8.15815815815816 0.596517622470856
8.17817817817818 0.596517622470856
8.1981981981982 0.596517622470856
8.21821821821822 0.596517622470856
8.23823823823824 0.596517622470856
8.25825825825826 0.596517622470856
8.27827827827828 0.596517622470856
8.2982982982983 0.596517622470856
8.31831831831832 0.596517622470856
8.33833833833834 0.596517622470856
8.35835835835836 0.596517622470856
8.37837837837838 0.596517622470856
8.3983983983984 0.596517622470856
8.41841841841842 0.596517622470856
8.43843843843844 0.596517622470856
8.45845845845846 0.596517622470856
8.47847847847848 0.596517622470856
8.4984984984985 0.596517622470856
8.51851851851852 0.596517622470856
8.53853853853854 0.596517622470856
8.55855855855856 0.596517622470856
8.57857857857858 0.596517622470856
8.5985985985986 0.596517622470856
8.61861861861862 0.596517622470856
8.63863863863864 0.596517622470856
8.65865865865866 0.596517622470856
8.67867867867868 0.596517622470856
8.6986986986987 0.596517622470856
8.71871871871872 0.596517622470856
8.73873873873874 0.596517622470856
8.75875875875876 0.596517622470856
8.77877877877878 0.596517622470856
8.7987987987988 0.596517622470856
8.81881881881882 0.596517622470856
8.83883883883884 0.596517622470856
8.85885885885886 0.596517622470856
8.87887887887888 0.596517622470856
8.8988988988989 0.596517622470856
8.91891891891892 0.596517622470856
8.93893893893894 0.596517622470856
8.95895895895896 0.596517622470856
8.97897897897898 0.596517622470856
8.998998998999 0.596517622470856
9.01901901901902 0.596517622470856
9.03903903903904 0.596517622470856
9.05905905905906 0.596517622470856
9.07907907907908 0.596517622470856
9.0990990990991 0.596517622470856
9.11911911911912 0.596517622470856
9.13913913913914 0.596517622470856
9.15915915915916 0.596517622470856
9.17917917917918 0.596517622470856
9.1991991991992 0.596517622470856
9.21921921921922 0.596517622470856
9.23923923923924 0.596517622470856
9.25925925925926 0.596517622470856
9.27927927927928 0.596517622470856
9.2992992992993 0.596517622470856
9.31931931931932 0.596517622470856
9.33933933933934 0.596517622470856
9.35935935935936 0.596517622470856
9.37937937937938 0.596517622470856
9.3993993993994 0.596517622470856
9.41941941941942 0.596517622470856
9.43943943943944 0.596517622470856
9.45945945945946 0.596517622470856
9.47947947947948 0.596517622470856
9.4994994994995 0.596517622470856
9.51951951951952 0.596517622470856
9.53953953953954 0.596517622470856
9.55955955955956 0.596517622470856
9.57957957957958 0.596517622470856
9.5995995995996 0.596517622470856
9.61961961961962 0.596517622470856
9.63963963963964 0.596517622470856
9.65965965965966 0.596517622470856
9.67967967967968 0.596517622470856
9.6996996996997 0.596517622470856
9.71971971971972 0.596517622470856
9.73973973973974 0.596517622470856
9.75975975975976 0.596517622470856
9.77977977977978 0.596517622470856
9.7997997997998 0.596517622470856
9.81981981981982 0.596517622470856
9.83983983983984 0.596517622470856
9.85985985985986 0.596517622470856
9.87987987987988 0.596517622470856
9.8998998998999 0.596517622470856
9.91991991991992 0.596517622470856
9.93993993993994 0.596517622470856
9.95995995995996 0.596517622470856
9.97997997997998 0.596517622470856
10 0.596517622470856
};

\addplot [thick, colorPFN, densely dotted, line width=0.6mm]
table {
-10 0.220681741833687
-9.97997997997998 0.208831444382668
-9.95995995995996 0.196668907999992
-9.93993993993994 0.184416562318802
-9.91991991991992 0.172505885362625
-9.8998998998999 0.161370173096657
-9.87987987987988 0.151178881525993
-9.85985985985986 0.141702577471733
-9.83983983983984 0.132399544119835
-9.81981981981982 0.122743964195251
-9.7997997997998 0.112561516463757
-9.77977977977978 0.10215387493372
-9.75975975975976 0.0920548662543297
-9.73973973973974 0.0827059969305992
-9.71971971971972 0.0743555203080177
-9.6996996996997 0.0671810880303383
-9.67967967967968 0.0613568089902401
-9.65965965965966 0.0568649806082249
-9.63963963963964 0.0534482337534428
-9.61961961961962 0.0509304367005825
-9.5995995995996 0.0494142360985279
-9.57957957957958 0.0491035357117653
-9.55955955955956 0.0501169860363007
-9.53953953953954 0.0524548143148422
-9.51951951951952 0.0560207404196262
-9.4994994994995 0.0606454275548458
-9.47947947947948 0.0660889819264412
-9.45945945945946 0.0720610618591309
-9.43943943943944 0.0782216712832451
-9.41941941941942 0.0842323750257492
-9.3993993993994 0.0898006483912468
-9.37937937937938 0.0946884453296661
-9.35935935935936 0.0987357795238495
-9.33933933933934 0.1018211171031
-9.31931931931932 0.1038708537817
-9.2992992992993 0.104811973869801
-9.27927927927928 0.104593634605408
-9.25925925925926 0.103168860077858
-9.23923923923924 0.100510478019714
-9.21921921921922 0.0966151654720306
-9.1991991991992 0.0915289297699928
-9.17917917917918 0.0853155627846718
-9.15915915915916 0.0781107917428017
-9.13913913913914 0.0700919106602669
-9.11911911911912 0.0614891052246094
-9.0990990990991 0.0525887198746204
-9.07907907907908 0.0437059849500656
-9.05905905905906 0.0351696349680424
-9.03903903903904 0.027303209528327
-9.01901901901902 0.0203712191432714
-8.998998998999 0.0145543999969959
-8.97897897897898 0.00992415472865105
-8.95895895895896 0.00643776403740048
-8.93893893893894 0.00395909789949656
-8.91891891891892 0.00229898560792208
-8.8988988988989 0.00125555717386305
-8.87887887887888 0.00064332946203649
-8.85885885885886 0.000310746370814741
-8.83883883883884 0.000144247474963777
-8.81881881881882 6.70654626446776e-05
-8.7987987987988 3.32168856402859e-05
-8.77877877877878 1.85232784133404e-05
-8.75875875875876 1.17353083624039e-05
-8.73873873873874 8.12921098258812e-06
-8.71871871871872 5.88868442719104e-06
-8.6986986986987 4.37350809079362e-06
-8.67867867867868 3.35062850354007e-06
-8.65865865865866 2.70287910097977e-06
-8.63863863863864 2.34603135140787e-06
-8.61861861861862 2.22595281229587e-06
-8.5985985985986 2.32308252634539e-06
-8.57857857857858 2.64503000835248e-06
-8.55855855855856 3.20429239764053e-06
-8.53853853853854 3.99574582843343e-06
-8.51851851851852 5.01400381835992e-06
-8.4984984984985 6.32639512332389e-06
-8.47847847847848 8.11856807558797e-06
-8.45845845845846 1.05888775578933e-05
-8.43843843843844 1.36400831252104e-05
-8.41841841841842 1.67740927281557e-05
-8.3983983983984 1.96670061995974e-05
-8.37837837837838 2.24872273975052e-05
-8.35835835835836 2.54693859460531e-05
-8.33833833833834 2.87389266304672e-05
-8.31831831831832 3.24322172673419e-05
-8.2982982982983 3.67402062693145e-05
-8.27827827827828 4.18998097302392e-05
-8.25825825825826 4.81982642668299e-05
-8.23823823823824 5.60776788915973e-05
-8.21821821821822 6.63910832372494e-05
-8.1981981981982 8.08183613116853e-05
-8.17817817817818 0.000102221609267872
-8.15815815815816 0.000134686197270639
-8.13813813813814 0.000183124691830017
-8.11811811811812 0.000252487079706043
-8.0980980980981 0.000346984452335164
-8.07807807807808 0.000470139289973304
-8.05805805805806 0.00062637822702527
-8.03803803803804 0.000823374488390982
-8.01801801801802 0.00107544229831547
-7.997997997998 0.00140594912227243
-7.97797797797798 0.00184952176641673
-7.95795795795796 0.00245047872886062
-7.93793793793794 0.00325630977749825
-7.91791791791792 0.00430509680882096
-7.8978978978979 0.00561364693567157
-7.87787787787788 0.00717688025906682
-7.85785785785786 0.00897933822125196
-7.83783783783784 0.0110157066956162
-7.81781781781782 0.0133012272417545
-7.7977977977978 0.0158712342381477
-7.77777777777778 0.0187738817185163
-7.75775775775776 0.0220568682998419
-7.73773773773774 0.0257554780691862
-7.71771771771772 0.0298835150897503
-7.6976976976977 0.0344338975846767
-7.67767767767768 0.0393808372318745
-7.65765765765766 0.0446904338896275
-7.63763763763764 0.0503299199044704
-7.61761761761762 0.0562738701701164
-7.5975975975976 0.0625129714608192
-7.57757757757758 0.069063276052475
-7.55755755755756 0.0759875401854515
-7.53753753753754 0.0834404155611992
-7.51751751751752 0.0917088016867638
-7.4974974974975 0.101229332387447
-7.47747747747748 0.112528011202812
-7.45745745745746 0.12598691880703
-7.43743743743744 0.141507908701897
-7.41741741741742 0.158399298787117
-7.3973973973974 0.17570886015892
-7.37737737737738 0.192606016993523
-7.35735735735736 0.208548963069916
-7.33733733733734 0.223285555839539
-7.31731731731732 0.23677085340023
-7.2972972972973 0.249114692211151
-7.27727727727728 0.260535508394241
-7.25725725725726 0.271335482597351
-7.23723723723724 0.281852900981903
-7.21721721721722 0.292404741048813
-7.1971971971972 0.303212910890579
-7.17717717717718 0.314356446266174
-7.15715715715716 0.325788795948029
-7.13713713713714 0.337408035993576
-7.11711711711712 0.349177747964859
-7.0970970970971 0.361213445663452
-7.07707707707708 0.373774826526642
-7.05705705705706 0.387127548456192
-7.03703703703704 0.401379138231277
-7.01701701701702 0.416390180587769
-6.996996996997 0.431850284337997
-6.97697697697698 0.447399735450745
-6.95695695695696 0.462747812271118
-6.93693693693694 0.477662295103073
-6.91691691691692 0.491941392421722
-6.8968968968969 0.505400657653809
-6.87687687687688 0.517871558666229
-6.85685685685686 0.529284656047821
-6.83683683683684 0.539729356765747
-6.81681681681682 0.549508571624756
-6.7967967967968 0.559045076370239
-6.77677677677678 0.568696856498718
-6.75675675675676 0.578520357608795
-6.73673673673674 0.588226139545441
-6.71671671671672 0.597321510314941
-6.6966966966967 0.605383157730103
-6.67667667667668 0.612203359603882
-6.65665665665666 0.617810308933258
-6.63663663663664 0.622347474098206
-6.61661661661662 0.625935018062592
-6.5965965965966 0.62863963842392
-6.57657657657658 0.630405724048615
-6.55655655655656 0.63109278678894
-6.53653653653654 0.630498588085175
-6.51651651651652 0.628373861312866
-6.4964964964965 0.624479830265045
-6.47647647647648 0.61862576007843
-6.45645645645646 0.610751986503601
-6.43643643643644 0.60091906785965
-6.41641641641642 0.589309394359589
-6.3963963963964 0.576200127601624
-6.37637637637638 0.561949610710144
-6.35635635635636 0.546991944313049
-6.33633633633634 0.531824111938477
-6.31631631631632 0.516873478889465
-6.2962962962963 0.502343058586121
-6.27627627627628 0.488184064626694
-6.25625625625626 0.474157810211182
-6.23623623623624 0.45990988612175
-6.21621621621622 0.445108562707901
-6.1961961961962 0.429465621709824
-6.17617617617618 0.412868857383728
-6.15615615615616 0.395420074462891
-6.13613613613614 0.377451747655869
-6.11611611611612 0.359490036964417
-6.0960960960961 0.342146843671799
-6.07607607607608 0.325999468564987
-6.05605605605606 0.311268419027328
-6.03603603603604 0.297788143157959
-6.01601601601602 0.285474091768265
-5.995995995996 0.274609833955765
-5.97597597597598 0.265570729970932
-5.95595595595596 0.258517563343048
-5.93593593593594 0.253297448158264
-5.91591591591592 0.249551042914391
-5.8958958958959 0.246797278523445
-5.87587587587588 0.244491681456566
-5.85585585585586 0.242073148488998
-5.83583583583584 0.239002004265785
-5.81581581581582 0.23479999601841
-5.7957957957958 0.229096621274948
-5.77577577577578 0.221632733941078
-5.75575575575576 0.212305888533592
-5.73573573573574 0.201139912009239
-5.71571571571572 0.188267841935158
-5.6956956956957 0.173909083008766
-5.67567567567568 0.158342510461807
-5.65565565565566 0.141902595758438
-5.63563563563564 0.124947287142277
-5.61561561561562 0.107873469591141
-5.5955955955956 0.0910927876830101
-5.57557557557558 0.075026161968708
-5.55555555555556 0.0600786134600639
-5.53553553553554 0.0466219335794449
-5.51551551551552 0.0349489524960518
-5.4954954954955 0.025241332128644
-5.47547547547548 0.0175396185368299
-5.45545545545546 0.011732847429812
-5.43543543543544 0.00758222723379731
-5.41541541541542 0.0047699217684567
-5.3953953953954 0.00295861042104661
-5.37537537537538 0.00184293929487467
-5.35535535535536 0.00118033064063638
-5.33533533533534 0.000798512424807996
-5.31531531531532 0.000585187750402838
-5.2952952952953 0.000472714367788285
-5.27527527527528 0.000422682292992249
-5.25525525525526 0.0004134337650612
-5.23523523523524 0.000431948632467538
-5.21521521521522 0.000471674429718405
-5.1951951951952 0.00053486303659156
-5.17517517517518 0.000631485367193818
-5.15515515515516 0.000773021019995213
-5.13513513513514 0.000968764477875084
-5.11511511511512 0.00122758175712079
-5.0950950950951 0.00156114879064262
-5.07507507507508 0.00198502466082573
-5.05505505505506 0.00251787528395653
-5.03503503503504 0.00317607796750963
-5.01501501501502 0.00396833615377545
-4.99499499499499 0.00489719491451979
-4.97497497497497 0.00596347404643893
-4.95495495495495 0.0071720746345818
-4.93493493493493 0.00853149686008692
-4.91491491491491 0.0100551918148994
-4.89489489489489 0.0117643233388662
-4.87487487487487 0.0136927682906389
-4.85485485485485 0.0158858597278595
-4.83483483483483 0.0183924250304699
-4.81481481481481 0.0212480556219816
-4.79479479479479 0.0244610197842121
-4.77477477477477 0.0280119124799967
-4.75475475475475 0.0318653546273708
-4.73473473473473 0.035989336669445
-4.71471471471471 0.0403624325990677
-4.69469469469469 0.0449688732624054
-4.67467467467467 0.0497792102396488
-4.65465465465465 0.0547416359186172
-4.63463463463463 0.0597780533134937
-4.61461461461461 0.0647914186120033
-4.59459459459459 0.0696878805756569
-4.57457457457457 0.0743940249085426
-4.55455455455455 0.0788813158869743
-4.53453453453453 0.083175428211689
-4.51451451451451 0.087364673614502
-4.49449449449449 0.0915729478001595
-4.47447447447447 0.0959154143929482
-4.45445445445445 0.100454516708851
-4.43443443443443 0.105188272893429
-4.41441441441441 0.110074155032635
-4.39439439439439 0.115046933293343
-4.37437437437437 0.120020933449268
-4.35435435435435 0.124888017773628
-4.33433433433433 0.129540607333183
-4.31431431431431 0.133887693285942
-4.29429429429429 0.137881562113762
-4.27427427427427 0.141512230038643
-4.25425425425425 0.144805163145065
-4.23423423423423 0.147809281945229
-4.21421421421421 0.150584936141968
-4.19419419419419 0.153196230530739
-4.17417417417417 0.15571391582489
-4.15415415415415 0.158205404877663
-4.13413413413413 0.160739883780479
-4.11411411411411 0.163378864526749
-4.09409409409409 0.16617314517498
-4.07407407407407 0.169155344367027
-4.05405405405405 0.172340631484985
-4.03403403403403 0.175736650824547
-4.01401401401401 0.179333701729774
-3.99399399399399 0.183107972145081
-3.97397397397397 0.186993435025215
-3.95395395395395 0.19087265431881
-3.93393393393393 0.194581568241119
-3.91391391391391 0.197936773300171
-3.89389389389389 0.200770512223244
-3.87387387387387 0.20294614136219
-3.85385385385385 0.204365238547325
-3.83383383383383 0.204974129796028
-3.81381381381381 0.204767972230911
-3.79379379379379 0.203809350728989
-3.77377377377377 0.202231243252754
-3.75375375375375 0.200244888663292
-3.73373373373373 0.198120027780533
-3.71371371371371 0.196142062544823
-3.69369369369369 0.194553643465042
-3.67367367367367 0.193467676639557
-3.65365365365365 0.19285361468792
-3.63363363363363 0.192560449242592
-3.61361361361361 0.192392989993095
-3.59359359359359 0.192142233252525
-3.57357357357357 0.191629499197006
-3.55355355355355 0.190716058015823
-3.53353353353353 0.189299508929253
-3.51351351351351 0.187305018305779
-3.49349349349349 0.184709131717682
-3.47347347347347 0.181502103805542
-3.45345345345345 0.177728608250618
-3.43343343343343 0.173498153686523
-3.41341341341341 0.169004544615746
-3.39339339339339 0.164489895105362
-3.37337337337337 0.160203173756599
-3.35335335335335 0.156318619847298
-3.33333333333333 0.152926385402679
-3.31331331331331 0.14998072385788
-3.29329329329329 0.14734922349453
-3.27327327327327 0.144824981689453
-3.25325325325325 0.14221328496933
-3.23323323323323 0.139382660388947
-3.21321321321321 0.136314675211906
-3.19319319319319 0.133115649223328
-3.17317317317317 0.129969567060471
-3.15315315315315 0.12708880007267
-3.13313313313313 0.124661102890968
-3.11311311311311 0.122848778963089
-3.09309309309309 0.121795773506165
-3.07307307307307 0.121282778680325
-3.05305305305305 0.120716124773026
-3.03303303303303 0.119700610637665
-3.01301301301301 0.118576683104038
-2.99299299299299 0.118001647293568
-2.97297297297297 0.118324026465416
-2.95295295295295 0.119504161179066
-2.93293293293293 0.121300525963306
-2.91291291291291 0.123434610664845
-2.89289289289289 0.125631779432297
-2.87287287287287 0.127609327435493
-2.85285285285285 0.129080578684807
-2.83283283283283 0.129803895950317
-2.81281281281281 0.129506900906563
-2.79279279279279 0.127991273999214
-2.77277277277277 0.125081017613411
-2.75275275275275 0.120687261223793
-2.73273273273273 0.114789910614491
-2.71271271271271 0.107455879449844
-2.69269269269269 0.0988458767533302
-2.67267267267267 0.0891870558261871
-2.65265265265265 0.0787903591990471
-2.63263263263263 0.0680129900574684
-2.61261261261261 0.0572428219020367
-2.59259259259259 0.0468633100390434
-2.57257257257257 0.0372249782085419
-2.55255255255255 0.0286126378923655
-2.53253253253253 0.0212235134094954
-2.51251251251251 0.0151515826582909
-2.49249249249249 0.0103848744183779
-2.47247247247247 0.00682068336755037
-2.45245245245245 0.0042877160012722
-2.43243243243243 0.00258271559141576
-2.41241241241241 0.00149732758291066
-2.39239239239239 0.000843733025249094
-2.37237237237237 0.000470093713374808
-2.35235235235235 0.000265382026555017
-2.33233233233233 0.000156240974320099
-2.31231231231231 9.84537982731126e-05
-2.29229229229229 6.74042166792788e-05
-2.27227227227227 5.02057628182229e-05
-2.25225225225225 4.0389655623585e-05
-2.23223223223223 3.47392669937108e-05
-2.21221221221221 3.15233919536695e-05
-2.19219219219219 2.97753740596818e-05
-2.17217217217217 2.90416464849841e-05
-2.15215215215215 2.92066379188327e-05
-2.13213213213213 3.02862936223391e-05
-2.11211211211211 3.2219999411609e-05
-2.09209209209209 3.47461609635502e-05
-2.07207207207207 3.75146737496834e-05
-2.05205205205205 4.01720972149633e-05
-2.03203203203203 4.22963967139367e-05
-2.01201201201201 4.34186767961364e-05
-1.99199199199199 4.33863788202871e-05
-1.97197197197197 4.26934675488155e-05
-1.95195195195195 4.22937082475983e-05
-1.93193193193193 4.30694708484225e-05
-1.91191191191191 4.55003173556179e-05
-1.89189189189189 4.97455621371046e-05
-1.87187187187187 5.57728380954359e-05
-1.85185185185185 6.3344938098453e-05
-1.83183183183183 7.20434836694039e-05
-1.81181181181181 8.15263701952063e-05
-1.79179179179179 9.17361612664536e-05
-1.77177177177177 0.000102913902082946
-1.75175175175175 0.000115479437226895
-1.73173173173173 0.000129984589875676
-1.71171171171171 0.000147035912959836
-1.69169169169169 0.000167150254128501
-1.67167167167167 0.000190531412954442
-1.65165165165165 0.000216850588913076
-1.63163163163163 0.000245184521190822
-1.61161161161161 0.000274056190392002
-1.59159159159159 0.000301737716654316
-1.57157157157157 0.000326610403135419
-1.55155155155155 0.000347572087775916
-1.53153153153153 0.000364265550160781
-1.51151151151151 0.000377156306058168
-1.49149149149149 0.000387339357985184
-1.47147147147147 0.000396141083911061
-1.45145145145145 0.000404691993026063
-1.43143143143143 0.000413564470363781
-1.41141141141141 0.000422753335442394
-1.39139139139139 0.000432043831096962
-1.37137137137137 0.000441295123891905
-1.35135135135135 0.000450492108939216
-1.33133133133133 0.000459583097836003
-1.31131131131131 0.000468306650873274
-1.29129129129129 0.000476107030408457
-1.27127127127127 0.000482313567772508
-1.25125125125125 0.000486285192891955
-1.23123123123123 0.000487617420731112
-1.21121121121121 0.000486175384139642
-1.19119119119119 0.000482158386148512
-1.17117117117117 0.000475998182082549
-1.15115115115115 0.000468241865746677
-1.13113113113113 0.000459397415397689
-1.11111111111111 0.000449804065283388
-1.09109109109109 0.000439628347521648
-1.07107107107107 0.000428802595706657
-1.05105105105105 0.000417148927226663
-1.03103103103103 0.000404434918891639
-1.01101101101101 0.000390472792787477
-0.990990990990991 0.000375202624127269
-0.970970970970971 0.000358753051841632
-0.950950950950951 0.000341406295774505
-0.930930930930931 0.000323543848935515
-0.910910910910911 0.00030559953302145
-0.890890890890891 0.000287991657387465
-0.870870870870871 0.000271092751063406
-0.850850850850851 0.000254600774496794
-0.830830830830831 0.000240100605878979
-0.810810810810811 0.000227045209612697
-0.790790790790791 0.000215550753637217
-0.77077077077077 0.00020565623708535
-0.75075075075075 0.000197322588064708
-0.73073073073073 0.000190399994608015
-0.71071071071071 0.000184771022759378
-0.69069069069069 0.000180166884092614
-0.67067067067067 0.000176338959136046
-0.65065065065065 0.000173051346791908
-0.63063063063063 0.000170102197444066
-0.61061061061061 0.000167323407367803
-0.59059059059059 0.000164572062203661
-0.57057057057057 0.000161707532242872
-0.55055055055055 0.000158567549078725
-0.53053053053053 0.000154938359628431
-0.51051051051051 0.000150535255670547
-0.49049049049049 0.000145015670568682
-0.47047047047047 0.000138067101943307
-0.45045045045045 0.000129593492601998
-0.43043043043043 0.000119890850328375
-0.41041041041041 0.000109617612906732
-0.39039039039039 9.94472575257532e-05
-0.37037037037037 8.95955599844456e-05
-0.35035035035035 7.95809246483259e-05
-0.33033033033033 6.85138656990603e-05
-0.31031031031031 5.59940817765892e-05
-0.29029029029029 4.31619737355504e-05
-0.27027027027027 3.23210697388276e-05
-0.25025025025025 2.43837148445891e-05
-0.23023023023023 1.88398043974303e-05
-0.21021021021021 1.56259720824892e-05
-0.19019019019019 1.46516767927096e-05
-0.17017017017017 1.57534941536142e-05
-0.15015015015015 1.88656067621196e-05
-0.13013013013013 2.39425717154518e-05
-0.11011011011011 3.12387091980781e-05
-0.0900900900900901 4.14451933465898e-05
-0.07007007007007 5.37720407010056e-05
-0.05005005005005 6.61494777887128e-05
-0.03003003003003 7.74700893089175e-05
-0.01001001001001 8.81035375641659e-05
0.01001001001001 9.89582113106735e-05
0.03003003003003 0.000110112647234928
0.05005005005005 0.000120406148198526
0.07007007007007 0.000128323474200442
0.0900900900900901 0.000133253895910457
0.11011011011011 0.000135686132125556
0.13013013013013 0.000137011535116471
0.15015015015015 0.000138351140776649
0.17017017017017 0.000140678792377003
0.19019019019019 0.000144623350934125
0.21021021021021 0.000150466788909398
0.23023023023023 0.000158255163114518
0.25025025025025 0.000167985606822185
0.27027027027027 0.000179784721694887
0.29029029029029 0.00019401527242735
0.31031031031031 0.000211300750379451
0.33033033033033 0.000232503967708908
0.35035035035035 0.000258686748566106
0.37037037037037 0.000291325035504997
0.39039039039039 0.000331391580402851
0.41041041041041 0.00038075033808127
0.43043043043043 0.000441591488197446
0.45045045045045 0.000517141947057098
0.47047047047047 0.0006123231141828
0.49049049049049 0.000739237410016358
0.51051051051051 0.00089942809427157
0.53053053053053 0.00110860134009272
0.55055055055055 0.00137985195033252
0.57057057057057 0.00172623828984797
0.59059059059059 0.00215997151099145
0.61061061061061 0.00269245589151978
0.63063063063063 0.00333509314805269
0.65065065065065 0.00410032039508224
0.67067067067067 0.00500242179259658
0.69069069069069 0.00605764519423246
0.71071071071071 0.00728398561477661
0.73073073073073 0.00870069209486246
0.75075075075075 0.0103275356814265
0.77077077077077 0.0121842753142118
0.790790790790791 0.0142900170758367
0.810810810810811 0.0166623685508966
0.830830830830831 0.0193172190338373
0.850850850850851 0.0222674012184143
0.870870870870871 0.0255229640752077
0.890890890890891 0.0290902368724346
0.910910910910911 0.0329716429114342
0.930930930930931 0.037165928632021
0.950950950950951 0.0416682995855808
0.970970970970971 0.0464707612991333
0.990990990990991 0.051562275737524
1.01101101101101 0.0569297187030315
1.03103103103103 0.062558501958847
1.05105105105105 0.0684331804513931
1.07107107107107 0.0745376870036125
1.09109109109109 0.0808560848236084
1.11111111111111 0.0873732417821884
1.13113113113113 0.0940748825669289
1.15115115115115 0.100948117673397
1.17117117117117 0.107981517910957
1.19119119119119 0.115164928138256
1.21121121121121 0.122490637004375
1.23123123123123 0.129951938986778
1.25125125125125 0.137544393539429
1.27127127127127 0.1452646702528
1.29129129129129 0.153110682964325
1.31131131131131 0.161082476377487
1.33133133133133 0.169180035591125
1.35135135135135 0.177404671907425
1.37137137137137 0.185757622122765
1.39139139139139 0.194241419434547
1.41141141141141 0.202857255935669
1.43143143143143 0.211606249213219
1.45145145145145 0.220489278435707
1.47147147147147 0.229504898190498
1.49149149149149 0.238652005791664
1.51151151151151 0.247926086187363
1.53153153153153 0.257321864366531
1.55155155155155 0.266831696033478
1.57157157157157 0.276444792747498
1.59159159159159 0.286149322986603
1.61161161161161 0.295930087566376
1.63163163163163 0.305770367383957
1.65165165165165 0.315650463104248
1.67167167167167 0.325549066066742
1.69169169169169 0.335444301366806
1.71171171171171 0.345310747623444
1.73173173173173 0.355123311281204
1.75175175175175 0.364856898784637
1.77177177177177 0.374484747648239
1.79179179179179 0.383981138467789
1.81181181181181 0.393320262432098
1.83183183183183 0.402477532625198
1.85185185185185 0.411429345607758
1.87187187187187 0.420152604579926
1.89189189189189 0.428627789020538
1.91191191191191 0.43683660030365
1.93193193193193 0.444764018058777
1.95195195195195 0.452397793531418
1.97197197197197 0.459730327129364
1.99199199199199 0.466755390167236
2.01201201201201 0.473471283912659
2.03203203203203 0.47987973690033
2.05205205205205 0.485984891653061
2.07207207207207 0.491792798042297
2.09209209209209 0.497311860322952
2.11211211211211 0.502550899982452
2.13213213213213 0.507521033287048
2.15215215215215 0.51223212480545
2.17217217217217 0.516695499420166
2.19219219219219 0.520921945571899
2.21221221221221 0.524921536445618
2.23223223223223 0.528705537319183
2.25225225225225 0.532282710075378
2.27227227227227 0.535663306713104
2.29229229229229 0.538856685161591
2.31231231231231 0.541872441768646
2.33233233233233 0.544719040393829
2.35235235235235 0.547405362129211
2.37237237237237 0.549940049648285
2.39239239239239 0.55233108997345
2.41241241241241 0.554586470127106
2.43243243243243 0.556714355945587
2.45245245245245 0.558721482753754
2.47247247247247 0.560616016387939
2.49249249249249 0.562403976917267
2.51251251251251 0.564092516899109
2.53253253253253 0.565687358379364
2.55255255255255 0.567194283008575
2.57257257257257 0.568619132041931
2.59259259259259 0.569966733455658
2.61261261261261 0.571242272853851
2.63263263263263 0.572450041770935
2.65265265265265 0.573594450950623
2.67267267267267 0.57467919588089
2.69269269269269 0.575707852840424
2.71271271271271 0.576684176921844
2.73273273273273 0.577611446380615
2.75275275275275 0.578492283821106
2.77277277277277 0.579329431056976
2.79279279279279 0.580125868320465
2.81281281281281 0.580883622169495
2.83283283283283 0.581605494022369
2.85285285285285 0.582292973995209
2.87287287287287 0.582948446273804
2.89289289289289 0.583574295043945
2.91291291291291 0.58417159318924
2.93293293293293 0.584742844104767
2.95295295295295 0.58529007434845
2.97297297297297 0.585815072059631
2.99299299299299 0.586320757865906
3.01301301301301 0.586810350418091
3.03303303303303 0.587287664413452
3.05305305305305 0.587758660316467
3.07307307307307 0.58823174238205
3.09309309309309 0.588719606399536
3.11311311311311 0.589241623878479
3.13313313313313 0.589828193187714
3.15315315315315 0.590523958206177
3.17317317317317 0.591384887695312
3.19319319319319 0.592441201210022
3.21321321321321 0.593622148036957
3.23323323323323 0.594764292240143
3.25325325325325 0.595776975154877
3.27327327327327 0.596674263477325
3.29329329329329 0.597447752952576
3.31331331331331 0.598062515258789
3.33333333333333 0.598514080047607
3.35335335335335 0.598829686641693
3.37337337337337 0.599044978618622
3.39339339339339 0.599192321300507
3.41341341341341 0.599295556545258
3.43343343343343 0.599371433258057
3.45345345345345 0.59943288564682
3.47347347347347 0.599491477012634
3.49349349349349 0.599568665027618
3.51351351351351 0.599725782871246
3.53353353353353 0.600154221057892
3.55355355355355 0.601056277751923
3.57357357357357 0.601944983005524
3.59359359359359 0.602420926094055
3.61361361361361 0.602557718753815
3.63363363363363 0.602562785148621
3.65365365365365 0.602552711963654
3.67367367367367 0.602543354034424
3.69369369369369 0.602546274662018
3.71371371371371 0.60258150100708
3.73373373373373 0.60269159078598
3.75375375375375 0.602911293506622
3.77377377377377 0.603093326091766
3.79379379379379 0.603015542030334
3.81381381381381 0.603002071380615
3.83383383383383 0.603133499622345
3.85385385385385 0.60319185256958
3.87387387387387 0.603218793869019
3.89389389389389 0.603236675262451
3.91391391391391 0.603248834609985
3.93393393393393 0.603253483772278
3.95395395395395 0.60324102640152
3.97397397397397 0.603178679943085
3.99399399399399 0.602943062782288
4.01401401401401 0.602230310440063
4.03403403403403 0.601269960403442
4.05405405405405 0.600855231285095
4.07407407407407 0.600754678249359
4.09409409409409 0.600703418254852
4.11411411411411 0.600648641586304
4.13413413413413 0.600598156452179
4.15415415415415 0.600565671920776
4.17417417417417 0.600551664829254
4.19419419419419 0.600550532341003
4.21421421421421 0.600556552410126
4.23423423423423 0.600567579269409
4.25425425425425 0.600582838058472
4.27427427427427 0.600600600242615
4.29429429429429 0.600620448589325
4.31431431431431 0.600640296936035
4.33433433433433 0.600658595561981
4.35435435435435 0.600672841072083
4.37437437437437 0.600679814815521
4.39439439439439 0.600677251815796
4.41441441441441 0.600664258003235
4.43443443443443 0.600643396377563
4.45445445445445 0.600619971752167
4.47447447447447 0.600596904754639
4.49449449449449 0.60057145357132
4.51451451451451 0.600539147853851
4.53453453453453 0.600506782531738
4.55455455455455 0.600496113300323
4.57457457457457 0.600535094738007
4.59459459459459 0.600663840770721
4.61461461461461 0.601913332939148
4.63463463463463 0.602389574050903
4.65465465465465 0.602467596530914
4.67467467467467 0.602362036705017
4.69469469469469 0.602038264274597
4.71471471471471 0.601440072059631
4.73473473473473 0.601224899291992
4.75475475475475 0.601156115531921
4.77477477477477 0.601124346256256
4.79479479479479 0.601113021373749
4.81481481481481 0.601114869117737
4.83483483483483 0.601124823093414
4.85485485485485 0.60114061832428
4.87487487487487 0.601161897182465
4.89489489489489 0.601191759109497
4.91491491491491 0.601240038871765
4.93493493493493 0.6013263463974
4.95495495495495 0.601484596729279
4.97497497497497 0.601717293262482
4.99499499499499 0.601931691169739
5.01501501501502 0.602056801319122
5.03503503503504 0.602115035057068
5.05505505505506 0.602143585681915
5.07507507507508 0.6021608710289
5.0950950950951 0.602173447608948
5.11511511511512 0.602183759212494
5.13513513513514 0.602192103862762
5.15515515515516 0.602199614048004
5.17517517517518 0.602206587791443
5.1951951951952 0.60221254825592
5.21521521521522 0.602218270301819
5.23523523523524 0.602224230766296
5.25525525525526 0.602230966091156
5.27527527527528 0.602241933345795
5.2952952952953 0.602259278297424
5.31531531531532 0.602278351783752
5.33533533533534 0.602279007434845
5.35535535535536 0.602246999740601
5.37537537537538 0.602197587490082
5.3953953953954 0.602146744728088
5.41541541541542 0.602105140686035
5.43543543543544 0.60207587480545
5.45545545545546 0.60205465555191
5.47547547547548 0.602038204669952
5.4954954954955 0.602024793624878
5.51551551551552 0.602013647556305
5.53553553553554 0.602004051208496
5.55555555555556 0.601995468139648
5.57557557557558 0.60198849439621
5.5955955955956 0.601982176303864
5.61561561561562 0.601976335048676
5.63563563563564 0.601970851421356
5.65565565565566 0.601966083049774
5.67567567567568 0.601961493492126
5.6956956956957 0.601957559585571
5.71571571571572 0.601953506469727
5.73573573573574 0.60195004940033
5.75575575575576 0.601947009563446
5.77577577577578 0.601944506168365
5.7957957957958 0.601942241191864
5.81581581581582 0.601940631866455
5.83583583583584 0.601939737796783
5.85585585585586 0.60193920135498
5.87587587587588 0.601939380168915
5.8958958958959 0.601940155029297
5.91591591591592 0.601941645145416
5.93593593593594 0.601944029331207
5.95595595595596 0.601947009563446
5.97597597597598 0.601951062679291
5.995995995996 0.601955711841583
6.01601601601602 0.601961255073547
6.03603603603604 0.601967811584473
6.05605605605606 0.60197514295578
6.07607607607608 0.601983368396759
6.0960960960961 0.601992547512054
6.11611611611612 0.602002441883087
6.13613613613614 0.602013111114502
6.15615615615616 0.602025210857391
6.17617617617618 0.602037191390991
6.1961961961962 0.602049827575684
6.21621621621622 0.602062880992889
6.23623623623624 0.60207611322403
6.25625625625626 0.602089762687683
6.27627627627628 0.602103352546692
6.2962962962963 0.602116703987122
6.31631631631632 0.602129817008972
6.33633633633634 0.602142095565796
6.35635635635636 0.602153718471527
6.37637637637638 0.602164387702942
6.3963963963964 0.602173864841461
6.41641641641642 0.602182149887085
6.43643643643644 0.602192103862762
6.45645645645646 0.602196514606476
6.47647647647648 0.602199018001556
6.4964964964965 0.602199077606201
6.51651651651652 0.602196753025055
6.53653653653654 0.602191805839539
6.55655655655656 0.602183938026428
6.57657657657658 0.602173328399658
6.5965965965966 0.602160155773163
6.61661661661662 0.602143883705139
6.63663663663664 0.602124750614166
6.65665665665666 0.602102994918823
6.67667667667668 0.602078318595886
6.6966966966967 0.602051496505737
6.71671671671672 0.602021932601929
6.73673673673674 0.601990640163422
6.75675675675676 0.601957261562347
6.77677677677678 0.601922631263733
6.7967967967968 0.601886928081512
6.81681681681682 0.601850390434265
6.83683683683684 0.601813793182373
6.85685685685686 0.601777195930481
6.87687687687688 0.601741373538971
6.8968968968969 0.601706326007843
6.91691691691692 0.601672887802124
6.93693693693694 0.601641297340393
6.95695695695696 0.601611852645874
6.97697697697698 0.60158509016037
6.996996996997 0.601560890674591
7.01701701701702 0.601539790630341
7.03703703703704 0.601522028446198
7.05705705705706 0.601507782936096
7.07707707707708 0.601497292518616
7.0970970970971 0.601490259170532
7.11711711711712 0.601487219333649
7.13713713713714 0.601487874984741
7.15715715715716 0.601492166519165
7.17717717717718 0.601500153541565
7.1971971971972 0.601511895656586
7.21721721721722 0.601527154445648
7.23723723723724 0.601546347141266
7.25725725725726 0.601568877696991
7.27727727727728 0.601594507694244
7.2972972972973 0.601623475551605
7.31731731731732 0.60165548324585
7.33733733733734 0.601690649986267
7.35735735735736 0.601728200912476
7.37737737737738 0.601768791675568
7.3973973973974 0.601811349391937
7.41741741741742 0.601856112480164
7.43743743743744 0.601902663707733
7.45745745745746 0.601950466632843
7.47747747747748 0.601999521255493
7.4974974974975 0.602049648761749
7.51751751751752 0.602099597454071
7.53753753753754 0.602149963378906
7.55755755755756 0.602199614048004
7.57757757757758 0.602248072624207
7.5975975975976 0.602294623851776
7.61761761761762 0.602339208126068
7.63763763763764 0.602380812168121
7.65765765765766 0.602418959140778
7.67767767767768 0.60245281457901
7.6976976976977 0.60248202085495
7.71771771771772 0.602505683898926
7.73773773773774 0.602523148059845
7.75775775775776 0.602533936500549
7.77777777777778 0.602537095546722
7.7977977977978 0.602532207965851
7.81781781781782 0.602518677711487
7.83783783783784 0.602496385574341
7.85785785785786 0.602464318275452
7.87787787787788 0.602422952651978
7.8978978978979 0.602371692657471
7.91791791791792 0.602310478687286
7.93793793793794 0.602239489555359
7.95795795795796 0.602159261703491
7.97797797797798 0.602069616317749
7.997997997998 0.601971626281738
8.01801801801802 0.601865828037262
8.03803803803804 0.601752042770386
8.05805805805806 0.601631700992584
8.07807807807808 0.601504981517792
8.0980980980981 0.601373195648193
8.11811811811812 0.601236760616302
8.13813813813814 0.601096153259277
8.15815815815816 0.600952386856079
8.17817817817818 0.600805938243866
8.1981981981982 0.600657343864441
8.21821821821822 0.600507199764252
8.23823823823824 0.600356042385101
8.25825825825826 0.600204050540924
8.27827827827828 0.60005134344101
8.2982982982983 0.599898636341095
8.31831831831832 0.599745631217957
8.33833833833834 0.599592685699463
8.35835835835836 0.599440157413483
8.37837837837838 0.599288105964661
8.3983983983984 0.599136412143707
8.41841841841842 0.598985612392426
8.43843843843844 0.59883588552475
8.45845845845846 0.598687708377838
8.47847847847848 0.598541140556335
8.4984984984985 0.598396897315979
8.51851851851852 0.598255455493927
8.53853853853854 0.598116993904114
8.55855855855856 0.597982048988342
8.57857857857858 0.597851276397705
8.5985985985986 0.597724735736847
8.61861861861862 0.597602903842926
8.63863863863864 0.597486019134521
8.65865865865866 0.597373962402344
8.67867867867868 0.597266435623169
8.6986986986987 0.597163796424866
8.71871871871872 0.59706574678421
8.73873873873874 0.596971869468689
8.75875875875876 0.596881926059723
8.77877877877878 0.596795082092285
8.7987987987988 0.596711575984955
8.81881881881882 0.596631050109863
8.83883883883884 0.596553027629852
8.85885885885886 0.596477270126343
8.87887887887888 0.596403837203979
8.8988988988989 0.59633195400238
8.91891891891892 0.596262156963348
8.93893893893894 0.596193790435791
8.95895895895896 0.596126914024353
8.97897897897898 0.596061646938324
8.998998998999 0.595997750759125
9.01901901901902 0.595935225486755
9.03903903903904 0.595874309539795
9.05905905905906 0.595814883708954
9.07907907907908 0.595756828784943
9.0990990990991 0.595700263977051
9.11911911911912 0.595645427703857
9.13913913913914 0.595592021942139
9.15915915915916 0.595540821552277
9.17917917917918 0.595491051673889
9.1991991991992 0.595443248748779
9.21921921921922 0.595397233963013
9.23923923923924 0.595353066921234
9.25925925925926 0.595310211181641
9.27927927927928 0.595269024372101
9.2992992992993 0.595228970050812
9.31931931931932 0.59518975019455
9.33933933933934 0.595151901245117
9.35935935935936 0.595115005970001
9.37937937937938 0.595080137252808
9.3993993993994 0.595048308372498
9.41941941941942 0.595021545886993
9.43943943943944 0.595001876354218
9.45945945945946 0.594991207122803
9.47947947947948 0.594991981983185
9.4994994994995 0.595004916191101
9.51951951951952 0.595031380653381
9.53953953953954 0.595071256160736
9.55955955955956 0.595124661922455
9.57957957957958 0.595191061496735
9.5995995995996 0.595269441604614
9.61961961961962 0.59535950422287
9.63963963963964 0.595460116863251
9.65965965965966 0.595569670200348
9.67967967967968 0.595686614513397
9.6996996996997 0.595809459686279
9.71971971971972 0.595936357975006
9.73973973973974 0.596065580844879
9.75975975975976 0.596194982528687
9.77977977977978 0.596322119235992
9.7997997997998 0.596446216106415
9.81981981981982 0.596564412117004
9.83983983983984 0.596675276756287
9.85985985985986 0.596776783466339
9.87987987987988 0.59686678647995
9.8998998998999 0.596942543983459
9.91991991991992 0.597000360488892
9.93993993993994 0.597036719322205
9.95995995995996 0.597046732902527
9.97997997997998 0.597027897834778
10 0.596979022026062
};

\end{axis}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.025,0.025)},
  anchor=south west,
  draw=white!80!black,
  clip=true,
  font=\footnotesize,
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Function Input},
xmin=-10, xmax=3,
xtick style={color=black},
%xtick={-2.5,0,2.5,5,7.5},
%xtick={-4,-2,0,2,4,6,8,10},
xtick={-10,-5,0},
xticklabels={0,5,10},
y grid style={white!69.0196078431373!black},
ylabel={\Plot{black,dashed, line width = 1mm}[] Function Value},
%ymin=0, ymax=11,
ymin=-18,
ytick style={color=black},
height=\fronplotheight,
width=\fronplotwidth,
font=\footnotesize,
]
\addplot [draw=colorObservation, fill=colorObservation, mark=x, only marks, line width=0.5mm]
table{%
x  y
-8.73361587524414 8.42558097839355
-0.191921785473824 -14.4681777954102
-5.29431962966919 8.66108322143555
-2.99232196807861 10.7498302459717
-2.72304725646973 11.6992721557617
-9.57701969146729 10.5409955978394
-8.45010375976562 5.90245676040649
-8.74477767944336 8.42558097839355
-5.9495153427124 11.4963512420654
-2.20000004768372 7.09363985061646
};
\addlegendentry{Observation}
\addlegendimage{only marks, mark=*, color=colorGPGroundTruth}
\addlegendentry{GP Ground Truth}
\addlegendimage{only marks, mark=*, color=colorPFN}
\addlegendentry{PFN GP}
\addplot [thick, colorGPGroundTruth, line width=0.6mm]
table {
-10 8.54345035552979
-9.97997997997998 8.66574478149414
-9.95995995995996 8.78595352172852
-9.93993993993994 8.9040584564209
-9.91991991991992 9.01979064941406
-9.8998998998999 9.13314437866211
-9.87987987987988 9.24383926391602
-9.85985985985986 9.3518180847168
-9.83983983983984 9.45683097839355
-9.81981981981982 9.55874729156494
-9.7997997997998 9.65757751464844
-9.77977977977978 9.75305557250977
-9.75975975975976 9.84511566162109
-9.73973973973974 9.9335470199585
-9.71971971971972 10.0182695388794
-9.6996996996997 10.0992412567139
-9.67967967967968 10.1761283874512
-9.65965965965966 10.2489156723022
-9.63963963963964 10.3175287246704
-9.61961961961962 10.3816986083984
-9.5995995995996 10.4415054321289
-9.57957957957958 10.4968032836914
-9.55955955955956 10.5473690032959
-9.53953953953954 10.5932836532593
-9.51951951951952 10.6343011856079
-9.4994994994995 10.6704740524292
-9.47947947947948 10.7016181945801
-9.45945945945946 10.7276039123535
-9.43943943943944 10.7485055923462
-9.41941941941942 10.7642440795898
-9.3993993993994 10.774733543396
-9.37937937937938 10.7799310684204
-9.35935935935936 10.7798175811768
-9.33933933933934 10.7743968963623
-9.31931931931932 10.7635068893433
-9.2992992992993 10.7474098205566
-9.27927927927928 10.7257957458496
-9.25925925925926 10.6987762451172
-9.23923923923924 10.6663856506348
-9.21921921921922 10.6286020278931
-9.1991991991992 10.5854434967041
-9.17917917917918 10.537036895752
-9.15915915915916 10.4833011627197
-9.13913913913914 10.424409866333
-9.11911911911912 10.360330581665
-9.0990990990991 10.291314125061
-9.07907907907908 10.21692943573
-9.05905905905906 10.1378316879272
-9.03903903903904 10.053786277771
-9.01901901901902 9.96506977081299
-8.998998998999 9.87170219421387
-8.97897897897898 9.77378082275391
-8.95895895895896 9.67148685455322
-8.93893893893894 9.56491470336914
-8.91891891891892 9.45412445068359
-8.8988988988989 9.33956336975098
-8.87887887887888 9.22102642059326
-8.85885885885886 9.09874057769775
-8.83883883883884 8.97300052642822
-8.81881881881882 8.84389019012451
-8.7987987987988 8.71156311035156
-8.77877877877878 8.57627868652344
-8.75875875875876 8.4382266998291
-8.73873873873874 8.29746532440186
-8.71871871871872 8.15424728393555
-8.6986986986987 8.0090799331665
-8.67867867867868 7.86173248291016
-8.65865865865866 7.71262264251709
-8.63863863863864 7.561936378479
-8.61861861861862 7.40980434417725
-8.5985985985986 7.25661373138428
-8.57857857857858 7.10250377655029
-8.55855855855856 6.94763469696045
-8.53853853853854 6.79235744476318
-8.51851851851852 6.63682556152344
-8.4984984984985 6.48136234283447
-8.47847847847848 6.32604217529297
-8.45845845845846 6.17116546630859
-8.43843843843844 6.01687955856323
-8.41841841841842 5.86355924606323
-8.3983983983984 5.71129703521729
-8.37837837837838 5.56033182144165
-8.35835835835836 5.41107940673828
-8.33833833833834 5.26354885101318
-8.31831831831832 5.118079662323
-8.2982982982983 4.9750075340271
-8.27827827827828 4.8341703414917
-8.25825825825826 4.69604825973511
-8.23823823823824 4.56078767776489
-8.21821821821822 4.42849922180176
-8.1981981981982 4.29955720901489
-8.17817817817818 4.17406558990479
-8.15815815815816 4.05213737487793
-8.13813813813814 3.93410587310791
-8.11811811811812 3.82003498077393
-8.0980980980981 3.71024608612061
-8.07807807807808 3.60467529296875
-8.05805805805806 3.50359106063843
-8.03803803803804 3.40708160400391
-8.01801801801802 3.31538915634155
-7.997997997998 3.22862195968628
-7.97797797797798 3.1467399597168
-7.95795795795796 3.07026290893555
-7.93793793793794 2.99886226654053
-7.91791791791792 2.93301391601562
-7.8978978978979 2.87254428863525
-7.87787787787788 2.81758737564087
-7.85785785785786 2.76833653450012
-7.83783783783784 2.72473526000977
-7.81781781781782 2.68694853782654
-7.7977977977978 2.65504479408264
-7.77777777777778 2.62892389297485
-7.75775775775776 2.60876750946045
-7.73773773773774 2.5945041179657
-7.71771771771772 2.58624076843262
-7.6976976976977 2.58403277397156
-7.67767767767768 2.5876350402832
-7.65765765765766 2.59738159179688
-7.63763763763764 2.61288547515869
-7.61761761761762 2.63443040847778
-7.5975975975976 2.661954164505
-7.57757757757758 2.69515323638916
-7.55755755755756 2.73435807228088
-7.53753753753754 2.77927160263062
-7.51751751751752 2.8298077583313
-7.4974974974975 2.8859486579895
-7.47747747747748 2.94769906997681
-7.45745745745746 3.01490449905396
-7.43743743743744 3.0874080657959
-7.41741741741742 3.16524291038513
-7.3973973973974 3.24814867973328
-7.37737737737738 3.33613276481628
-7.35735735735736 3.42902445793152
-7.33733733733734 3.52673196792603
-7.31731731731732 3.6289541721344
-7.2972972972973 3.73573112487793
-7.27727727727728 3.84685969352722
-7.25725725725726 3.96222972869873
-7.23723723723724 4.08153629302979
-7.21721721721722 4.2047815322876
-7.1971971971972 4.33169269561768
-7.17717717717718 4.46218395233154
-7.15715715715716 4.59589767456055
-7.13713713713714 4.73283290863037
-7.11711711711712 4.87277984619141
-7.0970970970971 5.01546430587769
-7.07707707707708 5.16076564788818
-7.05705705705706 5.30842208862305
-7.03703703703704 5.45823574066162
-7.01701701701702 5.61005163192749
-6.996996996997 5.76360273361206
-6.97697697697698 5.91883325576782
-6.95695695695696 6.07534646987915
-6.93693693693694 6.23300552368164
-6.91691691691692 6.39160680770874
-6.8968968968969 6.55090999603271
-6.87687687687688 6.71078109741211
-6.85685685685686 6.87088346481323
-6.83683683683684 7.03109741210938
-6.81681681681682 7.19111204147339
-6.7967967967968 7.35081768035889
-6.77677677677678 7.51000070571899
-6.75675675675676 7.66836786270142
-6.73673673673674 7.82575988769531
-6.71671671671672 7.98193216323853
-6.6966966966967 8.13672828674316
-6.67667667667668 8.28998851776123
-6.65665665665666 8.44136714935303
-6.63663663663664 8.59074783325195
-6.61661661661662 8.73793315887451
-6.5965965965966 8.88274765014648
-6.57657657657658 9.02499580383301
-6.55655655655656 9.16446208953857
-6.53653653653654 9.30098342895508
-6.51651651651652 9.43437576293945
-6.4964964964965 9.56448173522949
-6.47647647647648 9.69116020202637
-6.45645645645646 9.81419467926025
-6.43643643643644 9.93345642089844
-6.41641641641642 10.0487670898438
-6.3963963963964 10.1600589752197
-6.37637637637638 10.2671012878418
-6.35635635635636 10.3697881698608
-6.33633633633634 10.4680137634277
-6.31631631631632 10.5616693496704
-6.2962962962963 10.6506013870239
-6.27627627627628 10.7346868515015
-6.25625625625626 10.8138866424561
-6.23623623623624 10.8880529403687
-6.21621621621622 10.9571800231934
-6.1961961961962 11.0210781097412
-6.17617617617618 11.0797357559204
-6.15615615615616 11.1330556869507
-6.13613613613614 11.1810369491577
-6.11611611611612 11.2236185073853
-6.0960960960961 11.2606935501099
-6.07607607607608 11.2922716140747
-6.05605605605606 11.3183307647705
-6.03603603603604 11.3388433456421
-6.01601601601602 11.3538522720337
-5.995995995996 11.3632402420044
-5.97597597597598 11.367091178894
-5.95595595595596 11.3653793334961
-5.93593593593594 11.3581409454346
-5.91591591591592 11.3454618453979
-5.8958958958959 11.3272619247437
-5.87587587587588 11.3036518096924
-5.85585585585586 11.2746381759644
-5.83583583583584 11.2403411865234
-5.81581581581582 11.2008104324341
-5.7957957957958 11.1560544967651
-5.77577577577578 11.1061897277832
-5.75575575575576 11.0513095855713
-5.73573573573574 10.9914960861206
-5.71571571571572 10.9269027709961
-5.6956956956957 10.8575115203857
-5.67567567567568 10.7835245132446
-5.65565565565566 10.7050151824951
-5.63563563563564 10.622127532959
-5.61561561561562 10.5350332260132
-5.5955955955956 10.4437570571899
-5.57557557557558 10.348518371582
-5.55555555555556 10.2494268417358
-5.53553553553554 10.1467132568359
-5.51551551551552 10.0404043197632
-5.4954954954955 9.93071556091309
-5.47547547547548 9.81784152984619
-5.45545545545546 9.70187377929688
-5.43543543543544 9.58309555053711
-5.41541541541542 9.4615650177002
-5.3953953953954 9.33749198913574
-5.37537537537538 9.21106815338135
-5.35535535535536 9.08252906799316
-5.33533533533534 8.95196723937988
-5.31531531531532 8.81961441040039
-5.2952952952953 8.68565845489502
-5.27527527527528 8.55029106140137
-5.25525525525526 8.41371536254883
-5.23523523523524 8.27610969543457
-5.21521521521522 8.13768196105957
-5.1951951951952 7.99862384796143
-5.17517517517518 7.85910034179688
-5.15515515515516 7.71937274932861
-5.13513513513514 7.57959508895874
-5.11511511511512 7.43998098373413
-5.0950950950951 7.30072355270386
-5.07507507507508 7.16202306747437
-5.05505505505506 7.02406120300293
-5.03503503503504 6.88704586029053
-5.01501501501502 6.75120210647583
-4.99499499499499 6.61665964126587
-4.97497497497497 6.48363351821899
-4.95495495495495 6.35234355926514
-4.93493493493493 6.22293519973755
-4.91491491491491 6.09561777114868
-4.89489489489489 5.97055578231812
-4.87487487487487 5.8479528427124
-4.85485485485485 5.72796106338501
-4.83483483483483 5.61076307296753
-4.81481481481481 5.49654531478882
-4.79479479479479 5.38541269302368
-4.77477477477477 5.27761316299438
-4.75475475475475 5.17323923110962
-4.73473473473473 5.07250308990479
-4.71471471471471 4.97549152374268
-4.69469469469469 4.8823766708374
-4.67467467467467 4.79331064224243
-4.65465465465465 4.70841884613037
-4.63463463463463 4.62783527374268
-4.61461461461461 4.55166149139404
-4.59459459459459 4.48005390167236
-4.57457457457457 4.41310596466064
-4.55455455455455 4.35091686248779
-4.53453453453453 4.29362106323242
-4.51451451451451 4.2412748336792
-4.49449449449449 4.19400024414062
-4.47447447447447 4.15185070037842
-4.45445445445445 4.1149377822876
-4.43443443443443 4.0833101272583
-4.41441441441441 4.05703163146973
-4.39439439439439 4.03615474700928
-4.37437437437437 4.02072525024414
-4.35435435435435 4.01080799102783
-4.33433433433433 4.00641918182373
-4.31431431431431 4.0075798034668
-4.29429429429429 4.01430892944336
-4.27427427427427 4.02664947509766
-4.25425425425425 4.04454517364502
-4.23423423423423 4.06803512573242
-4.21421421421421 4.09712409973145
-4.19419419419419 4.13172149658203
-4.17417417417417 4.17186737060547
-4.15415415415415 4.21748161315918
-4.13413413413413 4.26855087280273
-4.11411411411411 4.32496643066406
-4.09409409409409 4.38671493530273
-4.07407407407407 4.45371627807617
-4.05405405405405 4.5258674621582
-4.03403403403403 4.60313606262207
-4.01401401401401 4.68534088134766
-3.99399399399399 4.7724437713623
-3.97397397397397 4.86428833007812
-3.95395395395395 4.96080780029297
-3.93393393393393 5.06179809570312
-3.91391391391391 5.16717720031738
-3.89389389389389 5.27676773071289
-3.87387387387387 5.39045524597168
-3.85385385385385 5.50801277160645
-3.83383383383383 5.62929916381836
-3.81381381381381 5.75419235229492
-3.79379379379379 5.88243675231934
-3.77377377377377 6.01382446289062
-3.75375375375375 6.14819717407227
-3.73373373373373 6.2853889465332
-3.71371371371371 6.42509078979492
-3.69369369369369 6.56716346740723
-3.67367367367367 6.71133041381836
-3.65365365365365 6.85739326477051
-3.63363363363363 7.00506973266602
-3.61361361361361 7.1541633605957
-3.59359359359359 7.30442428588867
-3.57357357357357 7.45555114746094
-3.55355355355355 7.60738754272461
-3.53353353353353 7.75954437255859
-3.51351351351351 7.911865234375
-3.49349349349349 8.06402206420898
-3.47347347347347 8.21574783325195
-3.45345345345345 8.36682510375977
-3.43343343343343 8.51692962646484
-3.41341341341341 8.66581726074219
-3.39339339339339 8.81315612792969
-3.37337337337337 8.95874404907227
-3.35335335335335 9.10227203369141
-3.33333333333333 9.24347686767578
-3.31331331331331 9.38203430175781
-3.29329329329329 9.51776123046875
-3.27327327327327 9.65028381347656
-3.25325325325325 9.77937698364258
-3.23323323323323 9.90483856201172
-3.21321321321321 10.0262985229492
-3.19319319319319 10.1435890197754
-3.17317317317317 10.2563667297363
-3.15315315315315 10.3644981384277
-3.13313313313313 10.4675941467285
-3.11311311311311 10.565544128418
-3.09309309309309 10.6580352783203
-3.07307307307307 10.7448387145996
-3.05305305305305 10.8258094787598
-3.03303303303303 10.9006729125977
-3.01301301301301 10.9692611694336
-2.99299299299299 11.0312995910645
-2.97297297297297 11.0867080688477
-2.95295295295295 11.1352272033691
-2.93293293293293 11.1767196655273
-2.91291291291291 11.211009979248
-2.89289289289289 11.2379951477051
-2.87287287287287 11.2574577331543
-2.85285285285285 11.2693023681641
-2.83283283283283 11.2734413146973
-2.81281281281281 11.269702911377
-2.79279279279279 11.2580032348633
-2.77277277277277 11.2382965087891
-2.75275275275275 11.2104759216309
-2.73273273273273 11.1744728088379
-2.71271271271271 11.1302528381348
-2.69269269269269 11.0777397155762
-2.67267267267267 11.0169105529785
-2.65265265265265 10.9477653503418
-2.63263263263263 10.8703002929688
-2.61261261261261 10.7844772338867
-2.59259259259259 10.6903686523438
-2.57257257257257 10.5879554748535
-2.55255255255255 10.4772644042969
-2.53253253253253 10.3583946228027
-2.51251251251251 10.2313537597656
-2.49249249249249 10.0962524414062
-2.47247247247247 9.95313262939453
-2.45245245245245 9.8021240234375
-2.43243243243243 9.64327621459961
-2.41241241241241 9.47671127319336
-2.39239239239239 9.30258560180664
-2.37237237237237 9.12099075317383
-2.35235235235235 8.93209075927734
-2.33233233233233 8.73601150512695
-2.31231231231231 8.53289413452148
-2.29229229229229 8.32293319702148
-2.27227227227227 8.10625457763672
-2.25225225225225 7.88306045532227
-2.23223223223223 7.65354156494141
-2.21221221221221 7.41788482666016
-2.19219219219219 7.17626190185547
-2.17217217217217 6.92885589599609
-2.15215215215215 6.67592620849609
-2.13213213213213 6.41766357421875
-2.11211211211211 6.15425872802734
-2.09209209209209 5.88594818115234
-2.07207207207207 5.61296081542969
-2.05205205205205 5.33548355102539
-2.03203203203203 5.05376434326172
-2.01201201201201 4.76803207397461
-1.99199199199199 4.47853851318359
-1.97197197197197 4.18548202514648
-1.95195195195195 3.88911437988281
-1.93193193193193 3.58966445922852
-1.91191191191191 3.28734970092773
-1.89189189189189 2.98241424560547
-1.87187187187187 2.67510986328125
-1.85185185185185 2.36563491821289
-1.83183183183183 2.05425643920898
-1.81181181181181 1.74119567871094
-1.79179179179179 1.42666053771973
-1.77177177177177 1.11089134216309
-1.75175175175175 0.794124603271484
-1.73173173173173 0.476566314697266
-1.71171171171171 0.158430099487305
-1.69169169169169 -0.160051345825195
-1.67167167167167 -0.478660583496094
-1.65165165165165 -0.797218322753906
-1.63163163163163 -1.11547088623047
-1.61161161161161 -1.4332389831543
-1.59159159159159 -1.75032615661621
-1.57157157157157 -2.06651496887207
-1.55155155155155 -2.38162803649902
-1.53153153153153 -2.69548225402832
-1.51151151151151 -3.00788497924805
-1.49149149149149 -3.31864166259766
-1.47147147147147 -3.62759208679199
-1.45145145145145 -3.93455123901367
-1.43143143143143 -4.2393627166748
-1.41141141141141 -4.54184341430664
-1.39139139139139 -4.84185123443604
-1.37137137137137 -5.13920974731445
-1.35135135135135 -5.43377590179443
-1.33133133133133 -5.72540283203125
-1.31131131131131 -6.01394081115723
-1.29129129129129 -6.29926109313965
-1.27127127127127 -6.58119678497314
-1.25125125125125 -6.85964965820312
-1.23123123123123 -7.13446617126465
-1.21121121121121 -7.40553188323975
-1.19119119119119 -7.67272186279297
-1.17117117117117 -7.9359130859375
-1.15115115115115 -8.19499492645264
-1.13113113113113 -8.44985675811768
-1.11111111111111 -8.70038890838623
-1.09109109109109 -8.94648933410645
-1.07107107107107 -9.18805408477783
-1.05105105105105 -9.42498302459717
-1.03103103103103 -9.65718364715576
-1.01101101101101 -9.88456535339355
-0.990990990990991 -10.1070365905762
-0.970970970970971 -10.324517250061
-0.950950950950951 -10.5369176864624
-0.930930930930931 -10.7441644668579
-0.910910910910911 -10.9461736679077
-0.890890890890891 -11.1428756713867
-0.870870870870871 -11.3342056274414
-0.850850850850851 -11.5200843811035
-0.830830830830831 -11.7004537582397
-0.810810810810811 -11.8752470016479
-0.790790790790791 -12.0444078445435
-0.77077077077077 -12.2078790664673
-0.75075075075075 -12.3656053543091
-0.73073073073073 -12.517539024353
-0.71071071071071 -12.663631439209
-0.69069069069069 -12.8038330078125
-0.67067067067067 -12.9381046295166
-0.65065065065065 -13.0664081573486
-0.63063063063063 -13.1887111663818
-0.61061061061061 -13.3049755096436
-0.59059059059059 -13.4151706695557
-0.57057057057057 -13.5192794799805
-0.55055055055055 -13.6172685623169
-0.53053053053053 -13.7091236114502
-0.51051051051051 -13.7948303222656
-0.49049049049049 -13.8743686676025
-0.47047047047047 -13.9477405548096
-0.45045045045045 -14.0149269104004
-0.43043043043043 -14.0759372711182
-0.41041041041041 -14.1307697296143
-0.39039039039039 -14.1794300079346
-0.37037037037037 -14.2219295501709
-0.35035035035035 -14.2582788467407
-0.33033033033033 -14.2884979248047
-0.31031031031031 -14.3126096725464
-0.29029029029029 -14.3306350708008
-0.27027027027027 -14.3426074981689
-0.25025025025025 -14.3485622406006
-0.23023023023023 -14.3485336303711
-0.21021021021021 -14.3425674438477
-0.19019019019019 -14.3307075500488
-0.17017017017017 -14.313009262085
-0.15015015015015 -14.2895240783691
-0.13013013013013 -14.2603139877319
-0.11011011011011 -14.2254409790039
-0.0900900900900901 -14.1849727630615
-0.07007007007007 -14.1389846801758
-0.05005005005005 -14.087550163269
-0.03003003003003 -14.0307521820068
-0.01001001001001 -13.968674659729
0.01001001001001 -13.901403427124
0.03003003003003 -13.8290357589722
0.05005005005005 -13.7516651153564
0.07007007007007 -13.6693964004517
0.0900900900900901 -13.5823268890381
0.11011011011011 -13.4905681610107
0.13013013013013 -13.3942337036133
0.15015015015015 -13.293436050415
0.17017017017017 -13.188289642334
0.19019019019019 -13.0789184570312
0.21021021021021 -12.9654493331909
0.23023023023023 -12.8480052947998
0.25025025025025 -12.7267189025879
0.27027027027027 -12.6017198562622
0.29029029029029 -12.4731435775757
0.31031031031031 -12.3411264419556
0.33033033033033 -12.2058076858521
0.35035035035035 -12.067328453064
0.37037037037037 -11.9258279800415
0.39039039039039 -11.7814531326294
0.41041041041041 -11.6343479156494
0.43043043043043 -11.4846572875977
0.45045045045045 -11.3325281143188
0.47047047047047 -11.1781091690063
0.49049049049049 -11.0215482711792
0.51051051051051 -10.8629922866821
0.53053053053053 -10.7025918960571
0.55055055055055 -10.5404920578003
0.57057057057057 -10.3768444061279
0.59059059059059 -10.2117938995361
0.61061061061061 -10.0454902648926
0.63063063063063 -9.87807273864746
0.65065065065065 -9.70969200134277
0.67067067067067 -9.54048919677734
0.69069069069069 -9.37060832977295
0.71071071071071 -9.20018672943115
0.73073073073073 -9.02936267852783
0.75075075075075 -8.85827541351318
0.77077077077077 -8.6870584487915
0.790790790790791 -8.51584148406982
0.810810810810811 -8.34475612640381
0.830830830830831 -8.17392921447754
0.850850850850851 -8.00348377227783
0.870870870870871 -7.83354187011719
0.890890890890891 -7.664222240448
0.910910910910911 -7.49563980102539
0.930930930930931 -7.32790565490723
0.950950950950951 -7.16112852096558
0.970970970970971 -6.99541425704956
0.990990990990991 -6.83086538314819
1.01101101101101 -6.66757774353027
1.03103103103103 -6.5056471824646
1.05105105105105 -6.34516429901123
1.07107107107107 -6.18621492385864
1.09109109109109 -6.02888488769531
1.11111111111111 -5.87325000762939
1.13113113113113 -5.71938800811768
1.15115115115115 -5.56737041473389
1.17117117117117 -5.41726398468018
1.19119119119119 -5.26913261413574
1.21121121121121 -5.12303686141968
1.23123123123123 -4.97903108596802
1.25125125125125 -4.83716821670532
1.27127127127127 -4.69749593734741
1.29129129129129 -4.56006002426147
1.31131131131131 -4.42489910125732
1.33133133133133 -4.2920503616333
1.35135135135135 -4.16154813766479
1.37137137137137 -4.03341960906982
1.39139139139139 -3.90769243240356
1.41141141141141 -3.78438878059387
1.43143143143143 -3.66352653503418
1.45145145145145 -3.54512190818787
1.47147147147147 -3.42918682098389
1.49149149149149 -3.31572985649109
1.51151151151151 -3.20475697517395
1.53153153153153 -3.09627246856689
1.55155155155155 -2.99027371406555
1.57157157157157 -2.88676023483276
1.59159159159159 -2.78572463989258
1.61161161161161 -2.68715858459473
1.63163163163163 -2.59105229377747
1.65165165165165 -2.49739122390747
1.67167167167167 -2.40616035461426
1.69169169169169 -2.31734108924866
1.71171171171171 -2.23091411590576
1.73173173173173 -2.14685702323914
1.75175175175175 -2.06514596939087
1.77177177177177 -1.98575532436371
1.79179179179179 -1.90865743160248
1.81181181181181 -1.83382296562195
1.83183183183183 -1.76122212409973
1.85185185185185 -1.69082176685333
1.87187187187187 -1.62258970737457
1.89189189189189 -1.55649101734161
1.91191191191191 -1.4924898147583
1.93193193193193 -1.43055105209351
1.95195195195195 -1.37063610553741
1.97197197197197 -1.3127076625824
1.99199199199199 -1.25672614574432
2.01201201201201 -1.20265233516693
2.03203203203203 -1.1504465341568
2.05205205205205 -1.10006821155548
2.07207207207207 -1.05147671699524
2.09209209209209 -1.00462996959686
2.11211211211211 -0.959487855434418
2.13213213213213 -0.916008532047272
2.15215215215215 -0.874150335788727
2.17217217217217 -0.833872199058533
2.19219219219219 -0.795132398605347
2.21221221221221 -0.757889151573181
2.23223223223223 -0.722102344036102
2.25225225225225 -0.687730669975281
2.27227227227227 -0.654733300209045
2.29229229229229 -0.623070240020752
2.31231231231231 -0.592701613903046
2.33233233233233 -0.56358790397644
2.35235235235235 -0.535690188407898
2.37237237237237 -0.508969962596893
2.39239239239239 -0.483389317989349
2.41241241241241 -0.45891073346138
2.43243243243243 -0.43549770116806
2.45245245245245 -0.413113862276077
2.47247247247247 -0.391723901033401
2.49249249249249 -0.371292978525162
2.51251251251251 -0.351786941289902
2.53253253253253 -0.333172351121902
2.55255255255255 -0.315416604280472
2.57257257257257 -0.298487633466721
2.59259259259259 -0.282354325056076
2.61261261261261 -0.266986012458801
2.63263263263263 -0.252353310585022
2.65265265265265 -0.238427236676216
2.67267267267267 -0.225179612636566
2.69269269269269 -0.21258282661438
2.71271271271271 -0.200610458850861
2.73273273273273 -0.189236685633659
2.75275275275275 -0.178436249494553
2.77277277277277 -0.168184891343117
2.79279279279279 -0.158459171652794
2.81281281281281 -0.149235993623734
2.83283283283283 -0.140493452548981
2.85285285285285 -0.132210150361061
2.87287287287287 -0.124365396797657
2.89289289289289 -0.116939254105091
2.91291291291291 -0.109912529587746
2.93293293293293 -0.10326673835516
2.95295295295295 -0.09698386490345
2.97297297297297 -0.0910468697547913
2.99299299299299 -0.085439071059227
3.01301301301301 -0.080144464969635
3.03303303303303 -0.0751479268074036
3.05305305305305 -0.0704346969723701
3.07307307307307 -0.0659906342625618
3.09309309309309 -0.0618022195994854
3.11311311311311 -0.0578564815223217
3.13313313313313 -0.0541409626603127
3.15315315315315 -0.0506437569856644
3.17317317317317 -0.0473534874618053
3.19319319319319 -0.0442592389881611
3.21321321321321 -0.041350606828928
3.23323323323323 -0.0386176817119122
3.25325325325325 -0.0360509268939495
3.27327327327327 -0.0336412861943245
3.29329329329329 -0.0313801318407059
3.31331331331331 -0.0292592346668243
3.33333333333333 -0.0272707547992468
3.35335335335335 -0.0254072491079569
3.37337337337337 -0.0236615855246782
3.39339339339339 -0.0220270436257124
3.41341341341341 -0.0204971749335527
3.43343343343343 -0.0190659444779158
3.45345345345345 -0.0177275482565165
3.47347347347347 -0.0164765026420355
3.49349349349349 -0.0153076061978936
3.51351351351351 -0.014215943403542
3.53353353353353 -0.0131968334317207
3.55355355355355 -0.0122458841651678
3.57357357357357 -0.0113588981330395
3.59359359359359 -0.0105319451540709
3.61361361361361 -0.00976128131151199
3.63363363363363 -0.00904338993132114
3.65365365365365 -0.00837493035942316
3.67367367367367 -0.00775277893990278
3.69369369369369 -0.00717397080734372
3.71371371371371 -0.00663571432232857
3.73373373373373 -0.00613538548350334
3.75375375375375 -0.00567050743848085
3.77377377377377 -0.00523875467479229
3.79379379379379 -0.00483793392777443
3.81381381381381 -0.0044659860432148
3.83383383383383 -0.00412098970264196
3.85385385385385 -0.00380111811682582
3.87387387387387 -0.00350466789677739
3.89389389389389 -0.00323004717938602
3.91391391391391 -0.00297575327567756
3.93393393393393 -0.00274037919007242
3.95395395395395 -0.00252261199057102
3.97397397397397 -0.00232121767476201
3.99399399399399 -0.00213504722341895
4.01401401401401 -0.00196301960386336
4.03403403403403 -0.00180413189809769
4.05405405405405 -0.00165744079276919
4.07407407407407 -0.00152206572238356
4.09409409409409 -0.0013971880543977
4.11411411411411 -0.00128204247448593
4.13413413413413 -0.00117591395974159
4.15415415415415 -0.00107813905924559
4.17417417417417 -0.000988098094239831
4.19419419419419 -0.000905213528312743
4.21421421421421 -0.000828950258437544
4.23423423423423 -0.000758807291276753
4.25425425425425 -0.000694320828188211
4.27427427427427 -0.000635060947388411
4.29429429429429 -0.000580625608563423
4.31431431431431 -0.000530644378159195
4.33433433433433 -0.000484770367620513
4.35435435435435 -0.000442685297457501
4.37437437437437 -0.00040409155189991
4.39439439439439 -0.000368714681826532
4.41441441441441 -0.00033629997051321
4.43443443443443 -0.00030661205528304
4.45445445445445 -0.000279433006653562
4.47447447447447 -0.000254561164183542
4.49449449449449 -0.000231810336117633
4.51451451451451 -0.000211008024052717
4.53453453453453 -0.00019199559756089
4.55455455455455 -0.000174626271473244
4.57457457457457 -0.000158764712978154
4.59459459459459 -0.000144285935675725
4.61461461461461 -0.000131075052195229
4.63463463463463 -0.00011902597907465
4.65465465465465 -0.000108041342173237
4.67467467467467 -9.80310796876438e-05
4.69469469469469 -8.89125949470326e-05
4.71471471471471 -8.06100506451912e-05
4.73473473473473 -7.30534447939135e-05
4.75475475475475 -6.61787198623642e-05
4.77477477477477 -5.99269296799321e-05
4.79479479479479 -5.42440029676072e-05
4.81481481481481 -4.90801903652027e-05
4.83483483483483 -4.43902536062524e-05
4.85485485485485 -4.01323595724534e-05
4.87487487487487 -3.62683822459076e-05
4.89489489489489 -3.27632733387873e-05
4.91491491491491 -2.95850386464735e-05
4.93493493493493 -2.67044324573362e-05
4.95495495495495 -2.40946283156518e-05
4.97497497497497 -2.17311735468684e-05
4.99499499499499 -1.959170185728e-05
5.01501501501502 -1.7655773262959e-05
5.03503503503504 -1.590477040736e-05
5.05505505505506 -1.43216848300654e-05
5.07507507507508 -1.28910205603461e-05
5.0950950950951 -1.15986031232751e-05
5.11511511511512 -1.04315804492217e-05
5.13513513513514 -9.37822551350109e-06
5.15515515515516 -8.42785721033579e-06
5.17517517517518 -7.57075804358465e-06
5.1951951951952 -6.79810091241961e-06
5.21521521521522 -6.10185543337138e-06
5.23523523523524 -5.47471790923737e-06
5.25525525525526 -4.91007040182012e-06
5.27527527527528 -4.40189569417271e-06
5.2952952952953 -3.94473909182125e-06
5.31531531531532 -3.53363338945201e-06
5.33533533533534 -3.16411046696885e-06
5.35535535535536 -2.8320923775027e-06
5.37537537537538 -2.53389862336917e-06
5.3953953953954 -2.26619204113376e-06
5.41541541541542 -2.02595697373908e-06
5.43543543543544 -1.81046357283776e-06
5.45545545545546 -1.61724199188029e-06
5.47547547547548 -1.44406601521041e-06
5.4954954954955 -1.28891406347975e-06
5.51551551551552 -1.14997101263725e-06
5.53553553553554 -1.02559681636194e-06
5.55555555555556 -9.14306212962401e-07
5.57557557557558 -8.1476571267558e-07
5.5955955955956 -7.25770007647952e-07
5.61561561561562 -6.46236230750219e-07
5.63563563563564 -5.7518786888977e-07
5.65565565565566 -5.1174657755837e-07
5.67567567567568 -4.55119504749746e-07
5.6956956956957 -4.04596363523524e-07
5.71571571571572 -3.59538489647093e-07
5.73573573573574 -3.1936926347953e-07
5.75575575575576 -2.83574962622879e-07
5.77577577577578 -2.5169106265821e-07
5.7957957957958 -2.23302947688353e-07
5.81581581581582 -1.98037042764554e-07
5.83583583583584 -1.75559904391775e-07
5.85585585585586 -1.55570972992791e-07
5.87587587587588 -1.37803269240067e-07
5.8958958958959 -1.22015450187973e-07
5.91591591591592 -1.07993351150526e-07
5.93593593593594 -9.55442303052223e-08
5.95595595595596 -8.44965057922309e-08
5.97597597597598 -7.46963024766956e-08
5.995995995996 -6.60060592849732e-08
6.01601601601602 -5.83037262913422e-08
6.03603603603604 -5.14793576655848e-08
6.05605605605606 -4.5435662343607e-08
6.07607607607608 -4.0085357255748e-08
6.0960960960961 -3.53509896910964e-08
6.11611611611612 -3.1163242653065e-08
6.13613613613614 -2.74606311023717e-08
6.15615615615616 -2.41881572549119e-08
6.17617617617618 -2.1297212882132e-08
6.1961961961962 -1.87442097399071e-08
6.21621621621622 -1.64906737154524e-08
6.23623623623624 -1.45022607256351e-08
6.25625625625626 -1.27484742762363e-08
6.27627627627628 -1.12022897624797e-08
6.2962962962963 -9.83968906353994e-09
6.31631631631632 -8.6393692200204e-09
6.33633633633634 -7.58243512422041e-09
6.35635635635636 -6.65214194839336e-09
6.37637637637638 -5.83363757300503e-09
6.3963963963964 -5.11380671142092e-09
6.41641641641642 -4.48097692284932e-09
6.43643643643644 -3.92490973055715e-09
6.45645645645646 -3.43646400224884e-09
6.47647647647648 -3.00759372962034e-09
6.4964964964965 -2.63120258914284e-09
6.51651651651652 -2.30098473608109e-09
6.53653653653654 -2.01140748501416e-09
6.55655655655656 -1.75756253995019e-09
6.57657657657658 -1.53514434497737e-09
6.5965965965966 -1.34033351084639e-09
6.61661661661662 -1.16977560971065e-09
6.63663663663664 -1.0205105649419e-09
6.65665665665666 -8.8993873381682e-10
6.67667667667668 -7.75759512183782e-10
6.6966966966967 -6.75958733431514e-10
6.71671671671672 -5.88762427700118e-10
6.73673673673674 -5.1260778954898e-10
6.75675675675676 -4.4612488703244e-10
6.77677677677678 -3.88108239990359e-10
6.7967967967968 -3.37502498171105e-10
6.81681681681682 -2.93376600790651e-10
6.83683683683684 -2.5491819766188e-10
6.85685685685686 -2.21411736167632e-10
6.87687687687688 -1.92233076679038e-10
6.8968968968969 -1.66832547776607e-10
6.91691691691692 -1.44730324946885e-10
6.93693693693694 -1.25505952852656e-10
6.95695695695696 -1.08791343989001e-10
6.97697697697698 -9.42651581792298e-11
6.996996996997 -8.16456971475255e-11
7.01701701701702 -7.06874420108861e-11
7.03703703703704 -6.11752384860331e-11
7.05705705705706 -5.29220521572338e-11
7.07707707707708 -4.57638059392362e-11
7.0970970970971 -3.95580131151707e-11
7.11711711711712 -3.41799956393718e-11
7.13713713713714 -2.95213645196135e-11
7.15715715715716 -2.54874316096831e-11
7.17717717717718 -2.19959432612438e-11
7.1971971971972 -1.8975111412689e-11
7.21721721721722 -1.63625293869707e-11
7.23723723723724 -1.41040634032974e-11
7.25725725725726 -1.21524353080549e-11
7.27727727727728 -1.04666865452518e-11
7.2972972972973 -9.0111529349457e-12
7.31731731731732 -7.754923439518e-12
7.33733733733734 -6.6711506110928e-12
7.35735735735736 -5.73653971547294e-12
7.37737737737738 -4.93088989778068e-12
7.3973973973974 -4.23668999188775e-12
7.41741741741742 -3.63875899897503e-12
7.43743743743744 -3.12396939913806e-12
7.45745745745746 -2.68092449282054e-12
7.47747747747748 -2.29980032413757e-12
7.4974974974975 -1.97206357147039e-12
7.51751751751752 -1.69035423679131e-12
7.53753753753754 -1.44830686072545e-12
7.55755755755756 -1.24041965934851e-12
7.57757757757758 -1.06194892289524e-12
7.5975975975976 -9.08790512461899e-13
7.61761761761762 -7.77409766335863e-13
7.63763763763764 -6.64755956444191e-13
7.65765765765766 -5.68199133577085e-13
7.67767767767768 -4.85471905731227e-13
7.6976976976977 -4.14624877400488e-13
7.71771771771772 -3.53973008673444e-13
7.73773773773774 -3.02073524614116e-13
7.75775775775776 -2.57680270350502e-13
7.77777777777778 -2.19722704657491e-13
7.7977977977978 -1.87281437645341e-13
7.81781781781782 -1.5956576066966e-13
7.83783783783784 -1.35897816979681e-13
7.85785785785786 -1.15693668837832e-13
7.87787787787788 -9.84538581845669e-14
7.8978978978979 -8.37494543116588e-14
7.91791791791792 -7.1212661960883e-14
7.93793793793794 -6.05283035606981e-14
7.95795795795796 -5.14265652360856e-14
7.97797797797798 -4.36756377863046e-14
7.997997997998 -3.70782065803581e-14
8.01801801801802 -3.14646244714382e-14
8.03803803803804 -2.66902368668788e-14
8.05805805805806 -2.26314108376984e-14
8.07807807807808 -1.91819877446179e-14
8.0980980980981 -1.62518686930378e-14
8.11811811811812 -1.37637153397089e-14
8.13813813813814 -1.16519630993491e-14
8.15815815815816 -9.86015299085912e-15
8.17817817817818 -8.34060383557217e-15
8.1981981981982 -7.05235354367547e-15
8.21821821821822 -5.96073771531912e-15
8.23823823823824 -5.03605386965823e-15
8.25825825825826 -4.25312776398392e-15
8.27827827827828 -3.59043883220531e-15
8.2982982982983 -3.02982584090032e-15
8.31831831831832 -2.55570380735593e-15
8.33833833833834 -2.15492783902196e-15
8.35835835835836 -1.81625187945769e-15
8.37837837837838 -1.5302018651481e-15
8.3983983983984 -1.28868196106244e-15
8.41841841841842 -1.08484803510779e-15
8.43843843843844 -9.12889017749493e-16
8.45845845845846 -7.67879782976195e-16
8.47847847847848 -6.45648428824867e-16
8.4984984984985 -5.42652398812296e-16
8.51851851851852 -4.55909236991641e-16
8.53853853853854 -3.82872735853675e-16
8.55855855855856 -3.2141157521465e-16
8.57857857857858 -2.69706460652761e-16
8.5985985985986 -2.26230165294329e-16
8.61861861861862 -1.89684015577646e-16
8.63863863863864 -1.58979825628396e-16
8.65865865865866 -1.33191351683868e-16
8.67867867867868 -1.11542248343232e-16
8.6986986986987 -9.33731798663902e-17
8.71871871871872 -7.81335616027379e-17
8.73873873873874 -6.53542961181734e-17
8.75875875875876 -5.46439019898327e-17
8.77877877877878 -4.56699254033633e-17
8.7987987987988 -3.81547215318006e-17
8.81881881881882 -3.186316924911e-17
8.83883883883884 -2.65986179451857e-17
8.85885885885886 -2.21948324410453e-17
8.87887887887888 -1.85128116521941e-17
8.8988988988989 -1.54353788274192e-17
8.91891891891892 -1.28644601245737e-17
8.93893893893894 -1.07173780142525e-17
8.95895895895896 -8.92510261997669e-18
8.97897897897898 -7.42954683759102e-18
8.998998998999 -6.18214358461003e-18
9.01901901901902 -5.14209672681291e-18
9.03903903903904 -4.27532518219156e-18
9.05905905905906 -3.55320891514196e-18
9.07907907907908 -2.95190051539935e-18
9.0990990990991 -2.4513598782634e-18
9.11911911911912 -2.03488643396183e-18
9.13913913913914 -1.68847363657986e-18
9.15915915915916 -1.40048812138011e-18
9.17917917917918 -1.1611473402458e-18
9.1991991991992 -9.62331171296229e-19
9.21921921921922 -7.97228661066424e-19
9.23923923923924 -6.60189959177494e-19
9.25925925925926 -5.46492639813585e-19
9.27927927927928 -4.521898106819e-19
9.2992992992993 -3.74014341007403e-19
9.31931931931932 -3.09225393679793e-19
9.33933933933934 -2.55561095012832e-19
9.35935935935936 -2.11122923329043e-19
9.37937937937938 -1.74344017602492e-19
9.3993993993994 -1.43912365984093e-19
9.41941941941942 -1.18746791714451e-19
9.43943943943944 -9.79414932487287e-20
9.45945945945946 -8.07497009772019e-20
9.47947947947948 -6.65481795447513e-20
9.4994994994995 -5.48229589852975e-20
9.51951951951952 -4.51451913876714e-20
9.53953953953954 -3.71612118035669e-20
9.55955955955956 -3.05766085584005e-20
9.57957957957958 -2.51488513272193e-20
9.5995995995996 -2.06761516614129e-20
9.61961961961962 -1.6992302803408e-20
9.63963963963964 -1.39591041985971e-20
9.65965965965966 -1.1462751465888e-20
9.67967967967968 -9.4090251792194e-21
9.6996996996997 -7.7202503325743e-21
9.71971971971972 -6.33197509673001e-21
9.73973973973974 -5.19130312943897e-21
9.75975975975976 -4.2543639698739e-21
9.77977977977978 -3.48516960683376e-21
9.7997997997998 -2.85388155959431e-21
9.81981981981982 -2.33602388502546e-21
9.83983983983984 -1.91134802568135e-21
9.85985985985986 -1.56326715235509e-21
9.87987987987988 -1.27804968317635e-21
9.8998998998999 -1.04446365249354e-21
9.91991991991992 -8.53214587525357e-22
9.93993993993994 -6.96716195962033e-22
9.95995995995996 -5.6868879158832e-22
9.97997997997998 -4.64006823247747e-22
10 -3.78436973022085e-22
};


\addplot [thick, colorPFN, dashed, line width=0.6mm]
table {%
-10 8.4473705291748
-9.97997997997998 8.58363342285156
-9.95995995995996 8.7149600982666
-9.93993993993994 8.84018993377686
-9.91991991991992 8.95954895019531
-9.8998998998999 9.07458209991455
-9.87987987987988 9.18706512451172
-9.85985985985986 9.2982063293457
-9.83983983983984 9.40831851959229
-9.81981981981982 9.51714515686035
-9.7997997997998 9.62387657165527
-9.77977977977978 9.72697734832764
-9.75975975975976 9.82411956787109
-9.73973973973974 9.91367149353027
-9.71971971971972 9.99607372283936
-9.6996996996997 10.0737457275391
-9.67967967967968 10.149076461792
-9.65965965965966 10.2231903076172
-9.63963963963964 10.2956190109253
-9.61961961961962 10.3649787902832
-9.5995995995996 10.4298839569092
-9.57957957957958 10.4893665313721
-9.55955955955956 10.5430879592896
-9.53953953953954 10.5909786224365
-9.51951951951952 10.6330404281616
-9.4994994994995 10.6692752838135
-9.47947947947948 10.6997241973877
-9.45945945945946 10.7244834899902
-9.43943943943944 10.7436475753784
-9.41941941941942 10.7573251724243
-9.3993993993994 10.7657117843628
-9.37937937937938 10.7689170837402
-9.35935935935936 10.7670936584473
-9.33933933933934 10.7603416442871
-9.31931931931932 10.7487726211548
-9.2992992992993 10.7324390411377
-9.27927927927928 10.7113819122314
-9.25925925925926 10.6855525970459
-9.23923923923924 10.6548938751221
-9.21921921921922 10.6193084716797
-9.1991991991992 10.578688621521
-9.17917917917918 10.5328330993652
-9.15915915915916 10.4816074371338
-9.13913913913914 10.424880027771
-9.11911911911912 10.3625011444092
-9.0990990990991 10.2944288253784
-9.07907907907908 10.2206649780273
-9.05905905905906 10.1413154602051
-9.03903903903904 10.0566272735596
-9.01901901901902 9.96683502197266
-8.998998998999 9.8721866607666
-8.97897897897898 9.77288818359375
-8.95895895895896 9.66897392272949
-8.93893893893894 9.56042957305908
-8.91891891891892 9.44735145568848
-8.8988988988989 9.3301944732666
-8.87887887887888 9.20990467071533
-8.85885885885886 9.08775806427002
-8.83883883883884 8.96480274200439
-8.81881881881882 8.84095001220703
-8.7987987987988 8.71479988098145
-8.77877877877878 8.58423709869385
-8.75875875875876 8.44798851013184
-8.73873873873874 8.30674934387207
-8.71871871871872 8.1627368927002
-8.6986986986987 8.01778984069824
-8.67867867867868 7.87190246582031
-8.65865865865866 7.72388362884521
-8.63863863863864 7.57344770431519
-8.61861861861862 7.4216136932373
-8.5985985985986 7.2690601348877
-8.57857857857858 7.11426448822021
-8.55855855855856 6.95447540283203
-8.53853853853854 6.78923606872559
-8.51851851851852 6.62214231491089
-8.4984984984985 6.45814037322998
-8.47847847847848 6.2989296913147
-8.45845845845846 6.14184856414795
-8.43843843843844 5.98323822021484
-8.41841841841842 5.82262134552002
-8.3983983983984 5.66289472579956
-8.37837837837838 5.50829076766968
-8.35835835835836 5.36190414428711
-8.33833833833834 5.22356605529785
-8.31831831831832 5.0899510383606
-8.2982982982983 4.9573450088501
-8.27827827827828 4.82431268692017
-8.25825825825826 4.69197654724121
-8.23823823823824 4.56241130828857
-8.21821821821822 4.43670654296875
-8.1981981981982 4.31446075439453
-8.17817817817818 4.19466876983643
-8.15815815815816 4.07712697982788
-8.13813813813814 3.96292543411255
-8.11811811811812 3.85407686233521
-8.0980980980981 3.75234389305115
-8.07807807807808 3.65849232673645
-8.05805805805806 3.57245063781738
-8.03803803803804 3.49358773231506
-8.01801801801802 3.42108654975891
-7.997997997998 3.35392427444458
-7.97797797797798 3.29098987579346
-7.95795795795796 3.231369972229
-7.93793793793794 3.17451047897339
-7.91791791791792 3.12038850784302
-7.8978978978979 3.06937122344971
-7.87787787787788 3.02179408073425
-7.85785785785786 2.97762155532837
-7.83783783783784 2.93659019470215
-7.81781781781782 2.89827108383179
-7.7977977977978 2.86235237121582
-7.77777777777778 2.8287787437439
-7.75775775775776 2.7978150844574
-7.73773773773774 2.77003645896912
-7.71771771771772 2.74625182151794
-7.6976976976977 2.72747945785522
-7.67767767767768 2.71486330032349
-7.65765765765766 2.7096061706543
-7.63763763763764 2.71302127838135
-7.61761761761762 2.72627639770508
-7.5975975975976 2.75046825408936
-7.57757757757758 2.78621244430542
-7.55755755755756 2.83339166641235
-7.53753753753754 2.89096212387085
-7.51751751751752 2.95700454711914
-7.4974974974975 3.02899932861328
-7.47747747747748 3.10410118103027
-7.45745745745746 3.17869734764099
-7.43743743743744 3.24915432929993
-7.41741741741742 3.31425189971924
-7.3973973973974 3.37620329856873
-7.37737737737738 3.43841028213501
-7.35735735735736 3.50382995605469
-7.33733733733734 3.5750515460968
-7.31731731731732 3.65438985824585
-7.2972972972973 3.74367809295654
-7.27727727727728 3.84388995170593
-7.25725725725726 3.95492696762085
-7.23723723723724 4.07558441162109
-7.21721721721722 4.20378541946411
-7.1971971971972 4.33712434768677
-7.17717717717718 4.47341680526733
-7.15715715715716 4.61122894287109
-7.13713713713714 4.74996757507324
-7.11711711711712 4.88979196548462
-7.0970970970971 5.03113651275635
-7.07707707707708 5.17420864105225
-7.05705705705706 5.31878805160522
-7.03703703703704 5.46444272994995
-7.01701701701702 5.61114597320557
-6.996996996997 5.75946998596191
-6.97697697697698 5.91065692901611
-6.95695695695696 6.06610488891602
-6.93693693693694 6.22680377960205
-6.91691691691692 6.39289665222168
-6.8968968968969 6.56380558013916
-6.87687687687688 6.73818397521973
-6.85685685685686 6.91425323486328
-6.83683683683684 7.08985614776611
-6.81681681681682 7.26261615753174
-6.7967967967968 7.43024063110352
-6.77677677677678 7.59123706817627
-6.75675675675676 7.7454195022583
-6.73673673673674 7.89402770996094
-6.71671671671672 8.03915405273438
-6.6966966966967 8.18302059173584
-6.67667667667668 8.32743072509766
-6.65665665665666 8.47349548339844
-6.63663663663664 8.62171363830566
-6.61661661661662 8.77188491821289
-6.5965965965966 8.92337989807129
-6.57657657657658 9.07490539550781
-6.55655655655656 9.22482395172119
-6.53653653653654 9.37152099609375
-6.51651651651652 9.51360702514648
-6.4964964964965 9.65020561218262
-6.47647647647648 9.7808837890625
-6.45645645645646 9.90569496154785
-6.43643643643644 10.0249691009521
-6.41641641641642 10.1391162872314
-6.3963963963964 10.2486095428467
-6.37637637637638 10.3535633087158
-6.35635635635636 10.4537124633789
-6.33633633633634 10.5485725402832
-6.31631631631632 10.6376762390137
-6.2962962962963 10.7206726074219
-6.27627627627628 10.7973470687866
-6.25625625625626 10.8676166534424
-6.23623623623624 10.9315433502197
-6.21621621621622 10.9895896911621
-6.1961961961962 11.0424194335938
-6.17617617617618 11.0907287597656
-6.15615615615616 11.1348323822021
-6.13613613613614 11.1746864318848
-6.11611611611612 11.2103061676025
-6.0960960960961 11.2419967651367
-6.07607607607608 11.270432472229
-6.05605605605606 11.2962884902954
-6.03603603603604 11.3199319839478
-6.01601601601602 11.3413753509521
-5.995995995996 11.3602800369263
-5.97597597597598 11.3760852813721
-5.95595595595596 11.3881530761719
-5.93593593593594 11.3958053588867
-5.91591591591592 11.3984832763672
-5.8958958958959 11.3957319259644
-5.87587587587588 11.3872222900391
-5.85585585585586 11.3726873397827
-5.83583583583584 11.3519687652588
-5.81581581581582 11.3249664306641
-5.7957957957958 11.2916746139526
-5.77577577577578 11.252064704895
-5.75575575575576 11.2061805725098
-5.73573573573574 11.154070854187
-5.71571571571572 11.0957689285278
-5.6956956956957 11.0313053131104
-5.67567567567568 10.96071434021
-5.65565565565566 10.8840274810791
-5.63563563563564 10.801248550415
-5.61561561561562 10.7124176025391
-5.5955955955956 10.6175861358643
-5.57557557557558 10.5168933868408
-5.55555555555556 10.4105730056763
-5.53553553553554 10.2989873886108
-5.51551551551552 10.1826229095459
-5.4954954954955 10.0619897842407
-5.47547547547548 9.93754577636719
-5.45545545545546 9.80954551696777
-5.43543543543544 9.67808151245117
-5.41541541541542 9.5432186126709
-5.3953953953954 9.40524959564209
-5.37537537537538 9.2647590637207
-5.35535535535536 9.12244701385498
-5.33533533533534 8.97877883911133
-5.31531531531532 8.83386421203613
-5.2952952952953 8.68777561187744
-5.27527527527528 8.54109573364258
-5.25525525525526 8.39470195770264
-5.23523523523524 8.2494592666626
-5.21521521521522 8.1062536239624
-5.1951951951952 7.96650791168213
-5.17517517517518 7.831214427948
-5.15515515515516 7.69976377487183
-5.13513513513514 7.56974506378174
-5.11511511511512 7.43785858154297
-5.0950950950951 7.30121994018555
-5.07507507507508 7.15884208679199
-5.05505505505506 7.01271533966064
-5.03503503503504 6.86718988418579
-5.01501501501502 6.72687387466431
-4.99499499499499 6.59434986114502
-4.97497497497497 6.46953105926514
-4.95495495495495 6.35062789916992
-4.93493493493493 6.23543691635132
-4.91491491491491 6.12231349945068
-4.89489489489489 6.01040983200073
-4.87487487487487 5.89940452575684
-4.85485485485485 5.78909730911255
-4.83483483483483 5.67938089370728
-4.81481481481481 5.57049560546875
-4.79479479479479 5.46327209472656
-4.77477477477477 5.35899972915649
-4.75475475475475 5.25887107849121
-4.73473473473473 5.1635217666626
-4.71471471471471 5.07289123535156
-4.69469469469469 4.98632049560547
-4.67467467467467 4.90287351608276
-4.65465465465465 4.82170963287354
-4.63463463463463 4.74228000640869
-4.61461461461461 4.66445255279541
-4.59459459459459 4.58843326568604
-4.57457457457457 4.5146861076355
-4.55455455455455 4.44369316101074
-4.53453453453453 4.37575435638428
-4.51451451451451 4.31091070175171
-4.49449449449449 4.24910306930542
-4.47447447447447 4.19043016433716
-4.45445445445445 4.13527774810791
-4.43443443443443 4.08430004119873
-4.41441441441441 4.03806495666504
-4.39439439439439 3.99708271026611
-4.37437437437437 3.96190190315247
-4.35435435435435 3.93339729309082
-4.33433433433433 3.91269707679749
-4.31431431431431 3.90083122253418
-4.29429429429429 3.89857578277588
-4.27427427427427 3.90631747245789
-4.25425425425425 3.9239513874054
-4.23423423423423 3.95104360580444
-4.21421421421421 3.98685765266418
-4.19419419419419 4.03059148788452
-4.17417417417417 4.0814094543457
-4.15415415415415 4.13859462738037
-4.13413413413413 4.20163679122925
-4.11411411411411 4.27026844024658
-4.09409409409409 4.34434413909912
-4.07407407407407 4.42379283905029
-4.05405405405405 4.50841522216797
-4.03403403403403 4.59767913818359
-4.01401401401401 4.69089508056641
-3.99399399399399 4.78738737106323
-3.97397397397397 4.8870153427124
-3.95395395395395 4.99040794372559
-3.93393393393393 5.09874391555786
-3.91391391391391 5.21322536468506
-3.89389389389389 5.33468961715698
-3.87387387387387 5.46341705322266
-3.85385385385385 5.59906196594238
-3.83383383383383 5.74063539505005
-3.81381381381381 5.88667345046997
-3.79379379379379 6.03526973724365
-3.77377377377377 6.18423366546631
-3.75375375375375 6.33145236968994
-3.73373373373373 6.47522640228271
-3.71371371371371 6.61460971832275
-3.69369369369369 6.74969005584717
-3.67367367367367 6.88135242462158
-3.65365365365365 7.01103687286377
-3.63363363363363 7.14028263092041
-3.61361361361361 7.27053070068359
-3.59359359359359 7.40286731719971
-3.57357357357357 7.53810739517212
-3.55355355355355 7.67673397064209
-3.53353353353353 7.81881809234619
-3.51351351351351 7.96402740478516
-3.49349349349349 8.1116886138916
-3.47347347347347 8.26061344146729
-3.45345345345345 8.40921592712402
-3.43343343343343 8.55576133728027
-3.41341341341341 8.69882202148438
-3.39339339339339 8.83757019042969
-3.37337337337337 8.97203063964844
-3.35335335335335 9.10297775268555
-3.33333333333333 9.23171329498291
-3.31331331331331 9.3596019744873
-3.29329329329329 9.48768711090088
-3.27327327327327 9.61629199981689
-3.25325325325325 9.74497413635254
-3.23323323323323 9.87248611450195
-3.21321321321321 9.99709701538086
-3.19319319319319 10.1171684265137
-3.17317317317317 10.2317657470703
-3.15315315315315 10.3410997390747
-3.13313313313313 10.4458703994751
-3.11311311311311 10.5465393066406
-3.09309309309309 10.6428565979004
-3.07307307307307 10.733832359314
-3.05305305305305 10.8187627792358
-3.03303303303303 10.8974161148071
-3.01301301301301 10.9701480865479
-2.99299299299299 11.0371942520142
-2.97297297297297 11.0980768203735
-2.95295295295295 11.1517505645752
-2.93293293293293 11.1972408294678
-2.91291291291291 11.2339763641357
-2.89289289289289 11.2618522644043
-2.87287287287287 11.2809810638428
-2.85285285285285 11.2916011810303
-2.83283283283283 11.2940692901611
-2.81281281281281 11.2885036468506
-2.79279279279279 11.2750759124756
-2.77277277277277 11.2537727355957
-2.75275275275275 11.2245721817017
-2.73273273273273 11.187424659729
-2.71271271271271 11.142204284668
-2.69269269269269 11.0888900756836
-2.67267267267267 11.0274219512939
-2.65265265265265 10.9578437805176
-2.63263263263263 10.8802366256714
-2.61261261261261 10.7947235107422
-2.59259259259259 10.7014446258545
-2.57257257257257 10.6004858016968
-2.55255255255255 10.4917831420898
-2.53253253253253 10.3751411437988
-2.51251251251251 10.2500877380371
-2.49249249249249 10.1159515380859
-2.47247247247247 9.97207260131836
-2.45245245245245 9.8180103302002
-2.43243243243243 9.65421772003174
-2.41241241241241 9.4819917678833
-2.39239239239239 9.30329704284668
-2.37237237237237 9.11959457397461
-2.35235235235235 8.93076705932617
-2.33233233233233 8.73482513427734
-2.31231231231231 8.5292854309082
-2.29229229229229 8.31352424621582
-2.27227227227227 8.08981704711914
-2.25225225225225 7.8610668182373
-2.23223223223223 7.62828302383423
-2.21221221221221 7.39078235626221
-2.19219219219219 7.14900398254395
-2.17217217217217 6.90476703643799
-2.15215215215215 6.65779256820679
-2.13213213213213 6.40425491333008
-2.11211211211211 6.1416540145874
-2.09209209209209 5.87424516677856
-2.07207207207207 5.6098313331604
-2.05205205205205 5.34914112091064
-2.03203203203203 5.08363819122314
-2.01201201201201 4.80391883850098
-1.99199199199199 4.50850629806519
-1.97197197197197 4.20418071746826
-1.95195195195195 3.89676833152771
-1.93193193193193 3.58475184440613
-1.91191191191191 3.26433610916138
-1.89189189189189 2.93801856040955
-1.87187187187187 2.61282348632812
-1.85185185185185 2.29229497909546
-1.83183183183183 1.97425699234009
-1.81181181181181 1.65499007701874
-1.79179179179179 1.33277654647827
-1.77177177177177 1.00826287269592
-1.75175175175175 0.683546900749207
-1.73173173173173 0.361066192388535
-1.71171171171171 0.0430166274309158
-1.69169169169169 -0.269339054822922
-1.67167167167167 -0.575486063957214
-1.65165165165165 -0.87610924243927
-1.63163163163163 -1.17276000976562
-1.61161161161161 -1.46772956848145
-1.59159159159159 -1.76359081268311
-1.57157157157157 -2.0626175403595
-1.55155155155155 -2.36644983291626
-1.53153153153153 -2.67595982551575
-1.51151151151151 -2.9909770488739
-1.49149149149149 -3.31048059463501
-1.47147147147147 -3.63270473480225
-1.45145145145145 -3.95536422729492
-1.43143143143143 -4.27619457244873
-1.41141141141141 -4.59346008300781
-1.39139139139139 -4.90592288970947
-1.37137137137137 -5.21291542053223
-1.35135135135135 -5.5142650604248
-1.33133133133133 -5.80999851226807
-1.31131131131131 -6.10040473937988
-1.29129129129129 -6.38580703735352
-1.27127127127127 -6.66640758514404
-1.25125125125125 -6.94244956970215
-1.23123123123123 -7.21391677856445
-1.21121121121121 -7.48063850402832
-1.19119119119119 -7.74232006072998
-1.17117117117117 -7.99857568740845
-1.15115115115115 -8.24904918670654
-1.13113113113113 -8.49341773986816
-1.11111111111111 -8.73152923583984
-1.09109109109109 -8.96342468261719
-1.07107107107107 -9.18925476074219
-1.05105105105105 -9.4093017578125
-1.03103103103103 -9.62391757965088
-1.01101101101101 -9.83348846435547
-0.990990990990991 -10.0383491516113
-0.970970970970971 -10.2388458251953
-0.950950950950951 -10.4353256225586
-0.930930930930931 -10.6281414031982
-0.910910910910911 -10.8176956176758
-0.890890890890891 -11.0044164657593
-0.870870870870871 -11.1886749267578
-0.850850850850851 -11.3695039749146
-0.830830830830831 -11.5493898391724
-0.810810810810811 -11.7269916534424
-0.790790790790791 -11.9019002914429
-0.77077077077077 -12.0735216140747
-0.75075075075075 -12.241081237793
-0.73073073073073 -12.4033937454224
-0.71071071071071 -12.5604038238525
-0.69069069069069 -12.7111759185791
-0.67067067067067 -12.8554182052612
-0.65065065065065 -12.9931173324585
-0.63063063063063 -13.1244983673096
-0.61061061061061 -13.2498941421509
-0.59059059059059 -13.3696336746216
-0.57057057057057 -13.4839105606079
-0.55055055055055 -13.5926790237427
-0.53053053053053 -13.6957340240479
-0.51051051051051 -13.7927532196045
-0.49049049049049 -13.8835906982422
-0.47047047047047 -13.9685478210449
-0.45045045045045 -14.0482311248779
-0.43043043043043 -14.1230010986328
-0.41041041041041 -14.1917848587036
-0.39039039039039 -14.2514476776123
-0.37037037037037 -14.297981262207
-0.35035035035035 -14.3292684555054
-0.33033033033033 -14.3473463058472
-0.31031031031031 -14.3573627471924
-0.29029029029029 -14.3637065887451
-0.27027027027027 -14.3676433563232
-0.25025025025025 -14.3693466186523
-0.23023023023023 -14.3677997589111
-0.21021021021021 -14.3610000610352
-0.19019019019019 -14.3469905853271
-0.17017017017017 -14.3258962631226
-0.15015015015015 -14.3002405166626
-0.13013013013013 -14.2727031707764
-0.11011011011011 -14.2440891265869
-0.0900900900900901 -14.2138195037842
-0.07007007007007 -14.1820096969604
-0.05005005005005 -14.1482849121094
-0.03003003003003 -14.1086845397949
-0.01001001001001 -14.0581827163696
0.01001001001001 -13.9952812194824
0.03003003003003 -13.9233827590942
0.05005005005005 -13.8482151031494
0.07007007007007 -13.77366065979
0.0900900900900901 -13.7006855010986
0.11011011011011 -13.6275596618652
0.13013013013013 -13.5558929443359
0.15015015015015 -13.4836187362671
0.17017017017017 -13.4090442657471
0.19019019019019 -13.3298835754395
0.21021021021021 -13.2439804077148
0.23023023023023 -13.1500425338745
0.25025025025025 -13.0479040145874
0.27027027027027 -12.9382619857788
0.29029029029029 -12.8221549987793
0.31031031031031 -12.7005567550659
0.33033033033033 -12.5741386413574
0.35035035035035 -12.4432802200317
0.37037037037037 -12.3072319030762
0.39039039039039 -12.1680822372437
0.41041041041041 -12.0251579284668
0.43043043043043 -11.8788375854492
0.45045045045045 -11.7294912338257
0.47047047047047 -11.5774745941162
0.49049049049049 -11.4172096252441
0.51051051051051 -11.2604103088379
0.53053053053053 -11.1014518737793
0.55055055055055 -10.9404201507568
0.57057057057057 -10.777458190918
0.59059059059059 -10.6128463745117
0.61061061061061 -10.4469003677368
0.63063063063063 -10.2798767089844
0.65065065065065 -10.1118631362915
0.67067067067067 -9.94278812408447
0.69069069069069 -9.77244186401367
0.71071071071071 -9.60056495666504
0.73073073073073 -9.42690944671631
0.75075075075075 -9.25129222869873
0.77077077077077 -9.07361888885498
0.790790790790791 -8.89388847351074
0.810810810810811 -8.71222114562988
0.830830830830831 -8.52881240844727
0.850850850850851 -8.3439769744873
0.870870870870871 -8.15808486938477
0.890890890890891 -7.97155475616455
0.910910910910911 -7.78487968444824
0.930930930930931 -7.59853506088257
0.950950950950951 -7.41302299499512
0.970970970970971 -7.22881317138672
0.990990990990991 -7.04636430740356
1.01101101101101 -6.86607837677002
1.03103103103103 -6.68832302093506
1.05105105105105 -6.51337242126465
1.07107107107107 -6.34148979187012
1.09109109109109 -6.1728572845459
1.11111111111111 -6.00759792327881
1.13113113113113 -5.84578990936279
1.15115115115115 -5.68744945526123
1.17117117117117 -5.53255558013916
1.19119119119119 -5.38105487823486
1.21121121121121 -5.23284482955933
1.23123123123123 -5.08781242370605
1.25125125125125 -4.9458065032959
1.27127127127127 -4.80668067932129
1.29129129129129 -4.6702709197998
1.31131131131131 -4.53640413284302
1.33133133133133 -4.40492057800293
1.35135135135135 -4.27565383911133
1.37137137137137 -4.14846229553223
1.39139139139139 -4.02320003509521
1.41141141141141 -3.89975047111511
1.43143143143143 -3.77801251411438
1.45145145145145 -3.65789890289307
1.47147147147147 -3.53935670852661
1.49149149149149 -3.42233562469482
1.51151151151151 -3.30682563781738
1.53153153153153 -3.1928346157074
1.55155155155155 -3.08037829399109
1.57157157157157 -2.96951055526733
1.59159159159159 -2.86028337478638
1.61161161161161 -2.75277948379517
1.63163163163163 -2.64707899093628
1.65165165165165 -2.54327774047852
1.67167167167167 -2.44147634506226
1.69169169169169 -2.34176921844482
1.71171171171171 -2.24426460266113
1.73173173173173 -2.14906120300293
1.75175175175175 -2.05624675750732
1.77177177177177 -1.96591317653656
1.79179179179179 -1.87814235687256
1.81181181181181 -1.79301142692566
1.83183183183183 -1.71059370040894
1.85185185185185 -1.63094699382782
1.87187187187187 -1.55413782596588
1.89189189189189 -1.48020696640015
1.91191191191191 -1.40919435024261
1.93193193193193 -1.34111940860748
1.95195195195195 -1.27598905563354
1.97197197197197 -1.21378517150879
1.99199199199199 -1.15447735786438
2.01201201201201 -1.098015666008
2.03203203203203 -1.04432451725006
2.05205205205205 -0.993322849273682
2.07207207207207 -0.944908380508423
2.09209209209209 -0.898978531360626
2.11211211211211 -0.855419754981995
2.13213213213213 -0.814113855361938
2.15215215215215 -0.774956464767456
2.17217217217217 -0.737831711769104
2.19219219219219 -0.70263797044754
2.21221221221221 -0.669272661209106
2.23223223223223 -0.637643814086914
2.25225225225225 -0.607666790485382
2.27227227227227 -0.579254388809204
2.29229229229229 -0.55233108997345
2.31231231231231 -0.526822805404663
2.33233233233233 -0.502653956413269
2.35235235235235 -0.479763209819794
2.37237237237237 -0.458079189062119
2.39239239239239 -0.437542021274567
2.41241241241241 -0.418088674545288
2.43243243243243 -0.399662375450134
2.45245245245245 -0.382204413414001
2.47247247247247 -0.365661323070526
2.49249249249249 -0.349982023239136
2.51251251251251 -0.335110723972321
2.53253253253253 -0.321008384227753
2.55255255255255 -0.307625561952591
2.57257257257257 -0.294919073581696
2.59259259259259 -0.28285139799118
2.61261261261261 -0.271382719278336
2.63263263263263 -0.260477483272552
2.65265265265265 -0.250105947256088
2.67267267267267 -0.240234792232513
2.69269269269269 -0.230836510658264
2.71271271271271 -0.221881672739983
2.73273273273273 -0.213347584009171
2.75275275275275 -0.205209299921989
2.77277277277277 -0.197444885969162
2.79279279279279 -0.190034687519073
2.81281281281281 -0.18295618891716
2.83283283283283 -0.176194816827774
2.85285285285285 -0.169731557369232
2.87287287287287 -0.163549438118935
2.89289289289289 -0.157633543014526
2.91291291291291 -0.151965573430061
2.93293293293293 -0.146531909704208
2.95295295295295 -0.141317203640938
2.97297297297297 -0.136301562190056
2.99299299299299 -0.131463661789894
3.01301301301301 -0.12678174674511
3.03303303303303 -0.122218832373619
3.05305305305305 -0.117733106017113
3.07307307307307 -0.11325503885746
3.09309309309309 -0.108675606548786
3.11311311311311 -0.10382467508316
3.13313313313313 -0.0984075888991356
3.15315315315315 -0.0919361561536789
3.17317317317317 -0.0837049186229706
3.19319319319319 -0.0731215551495552
3.21321321321321 -0.0607259422540665
3.23323323323323 -0.0484328791499138
3.25325325325325 -0.0374327898025513
3.27327327327327 -0.0274296253919601
3.29329329329329 -0.0186231657862663
3.31331331331331 -0.0116725265979767
3.33333333333333 -0.0066673532128334
3.35335335335335 -0.00324821472167969
3.37337337337337 -0.000971920788288116
3.39339339339339 0.000538088381290436
3.41341341341341 0.00154837220907211
3.43343343343343 0.00224513560533524
3.45345345345345 0.00274549424648285
3.47347347347347 0.00314953923225403
3.49349349349349 0.00357159972190857
3.51351351351351 0.00431539863348007
3.53353353353353 0.0063188374042511
3.55355355355355 0.0105496719479561
3.57357357357357 0.0150506645441055
3.59359359359359 0.0183841437101364
3.61361361361361 0.0212811753153801
3.63363363363363 0.0239969864487648
3.65365365365365 0.0265158265829086
3.67367367367367 0.0289008542895317
3.69369369369369 0.0310266688466072
3.71371371371371 0.0328070446848869
3.73373373373373 0.0346804931759834
3.75375375375375 0.0370214581489563
3.77377377377377 0.0385773107409477
3.79379379379379 0.0385706722736359
3.81381381381381 0.0394860729575157
3.83383383383383 0.0406864881515503
3.85385385385385 0.0411352217197418
3.87387387387387 0.0413394421339035
3.89389389389389 0.0414687767624855
3.91391391391391 0.0415549650788307
3.93393393393393 0.0415888801217079
3.95395395395395 0.0415283888578415
3.97397397397397 0.0412104651331902
3.99399399399399 0.0400089398026466
4.01401401401401 0.0360721498727798
4.03403403403403 0.0299216061830521
4.05405405405405 0.0272150784730911
4.07407407407407 0.0269743427634239
4.09409409409409 0.0270789563655853
4.11411411411411 0.0271785855293274
4.13413413413413 0.0274398997426033
4.15415415415415 0.0279356688261032
4.17417417417417 0.0285697281360626
4.19419419419419 0.02922073751688
4.21421421421421 0.0298275724053383
4.23423423423423 0.0303706303238869
4.25425425425425 0.0308542549610138
4.27427427427427 0.0312828347086906
4.29429429429429 0.0316606312990189
4.31431431431431 0.0319927558302879
4.33433433433433 0.0322739407420158
4.35435435435435 0.0324983149766922
4.37437437437437 0.0326536595821381
4.39439439439439 0.0327250137925148
4.41441441441441 0.0327059626579285
4.43443443443443 0.0325945764780045
4.45445445445445 0.0324250608682632
4.47447447447447 0.0322239175438881
4.49449449449449 0.031976729631424
4.51451451451451 0.0316070914268494
4.53453453453453 0.031011551618576
4.55455455455455 0.0301802381873131
4.57457457457457 0.029208816587925
4.59459459459459 0.0281450971961021
4.61461461461461 0.0281840786337852
4.63463463463463 0.0280770659446716
4.65465465465465 0.0288253501057625
4.67467467467467 0.0284494683146477
4.69469469469469 0.0262975245714188
4.71471471471471 0.0219095796346664
4.73473473473473 0.0207826569676399
4.75475475475475 0.0206243619322777
4.77477477477477 0.020549364387989
4.79479479479479 0.0204799994826317
4.81481481481481 0.0204301252961159
4.83483483483483 0.0204164683818817
4.85485485485485 0.0204549804329872
4.87487487487487 0.0205642059445381
4.89489489489489 0.0207775235176086
4.91491491491491 0.0211857929825783
4.93493493493493 0.0219556242227554
4.95495495495495 0.023322194814682
4.97497497497497 0.0252591520547867
4.99499499499499 0.0271071940660477
5.01501501501502 0.0283162891864777
5.03503503503504 0.0289705246686935
5.05505505505506 0.0293313637375832
5.07507507507508 0.0295573249459267
5.0950950950951 0.0297219008207321
5.11511511511512 0.0298592895269394
5.13513513513514 0.0299842730164528
5.15515515515516 0.0301064997911453
5.17517517517518 0.0302304327487946
5.1951951951952 0.0303596034646034
5.21521521521522 0.0305018723011017
5.23523523523524 0.0306598916649818
5.25525525525526 0.0308488979935646
5.27527527527528 0.0310860276222229
5.2952952952953 0.0313884988427162
5.31531531531532 0.0317169204354286
5.33533533533534 0.031889021396637
5.35535535535536 0.0317265093326569
5.37537537537538 0.0312934517860413
5.3953953953954 0.0308479368686676
5.41541541541542 0.0306014493107796
5.43543543543544 0.0305344685912132
5.45545545545546 0.030552975833416
5.47547547547548 0.0306005775928497
5.4954954954955 0.0306578800082207
5.51551551551552 0.0307190120220184
5.53553553553554 0.030783586204052
5.55555555555556 0.0308507233858109
5.57557557557558 0.0309217050671577
5.5955955955956 0.0309934914112091
5.61561561561562 0.0310676842927933
5.63563563563564 0.0311422720551491
5.65565565565566 0.0312182009220123
5.67567567567568 0.03129643201828
5.6956956956957 0.0313753336668015
5.71571571571572 0.031456932425499
5.73573573573574 0.0315378755331039
5.75575575575576 0.0316222310066223
5.77577577577578 0.0317069366574287
5.7957957957958 0.0317942425608635
5.81581581581582 0.0318844169378281
5.83583583583584 0.0319746434688568
5.85585585585586 0.0320681482553482
5.87587587587588 0.0321636497974396
5.8958958958959 0.0322638750076294
5.91591591591592 0.0323656499385834
5.93593593593594 0.0324709117412567
5.95595595595596 0.0325787961483002
5.97597597597598 0.0326905697584152
5.995995995996 0.0328069552779198
6.01601601601602 0.0329267680644989
6.03603603603604 0.0330517515540123
6.05605605605606 0.0331811532378197
6.07607607607608 0.0333128124475479
6.0960960960961 0.0334503352642059
6.11611611611612 0.0335917696356773
6.13613613613614 0.0337378531694412
6.15615615615616 0.0338938236236572
6.17617617617618 0.0340489968657494
6.1961961961962 0.034208245575428
6.21621621621622 0.0343699753284454
6.23623623623624 0.034535638988018
6.25625625625626 0.0347036868333817
6.27627627627628 0.0348730310797691
6.2962962962963 0.0350458100438118
6.31631631631632 0.0352189987897873
6.33633633633634 0.0353902876377106
6.35635635635636 0.0355633199214935
6.37637637637638 0.0357329845428467
6.3963963963964 0.035901315510273
6.41641641641642 0.0360679849982262
6.43643643643644 0.0362627133727074
6.45645645645646 0.0364170074462891
6.47647647647648 0.0365668460726738
6.4964964964965 0.0367101207375526
6.51651651651652 0.0368446409702301
6.53653653653654 0.036972239613533
6.55655655655656 0.0370910540223122
6.57657657657658 0.0372011139988899
6.5965965965966 0.0373040363192558
6.61661661661662 0.0373970493674278
6.63663663663664 0.0374812856316566
6.65665665665666 0.0375574678182602
6.67667667667668 0.0376269742846489
6.6966966966967 0.0376906096935272
6.71671671671672 0.0377500280737877
6.73673673673674 0.03780597448349
6.75675675675676 0.0378571376204491
6.77677677677678 0.0379110798239708
6.7967967967968 0.0379659831523895
6.81681681681682 0.0380256995558739
6.83683683683684 0.038089744746685
6.85685685685686 0.0381634682416916
6.87687687687688 0.0382488593459129
6.8968968968969 0.0383466780185699
6.91691691691692 0.0384607389569283
6.93693693693694 0.0385929346084595
6.95695695695696 0.038745678961277
6.97697697697698 0.038919135928154
6.996996996997 0.0391189604997635
7.01701701701702 0.0393440201878548
7.03703703703704 0.0395977422595024
7.05705705705706 0.0398797765374184
7.07707707707708 0.0401917174458504
7.0970970970971 0.0405344590544701
7.11711711711712 0.0409102439880371
7.13713713713714 0.0413177385926247
7.15715715715716 0.0417601391673088
7.17717717717718 0.0422351732850075
7.1971971971972 0.0427431166172028
7.21721721721722 0.0432841256260872
7.23723723723724 0.0438617616891861
7.25725725725726 0.0444713979959488
7.27727727727728 0.045116238296032
7.2972972972973 0.0457912459969521
7.31731731731732 0.0464988425374031
7.33733733733734 0.0472374185919762
7.35735735735736 0.0480082705616951
7.37737737737738 0.0488079637289047
7.3973973973974 0.0496350154280663
7.41741741741742 0.0504891723394394
7.43743743743744 0.0513680428266525
7.45745745745746 0.0522698312997818
7.47747747747748 0.0531904920935631
7.4974974974975 0.0541292876005173
7.51751751751752 0.0550828129053116
7.53753753753754 0.0560483448207378
7.55755755755756 0.0570187009871006
7.57757757757758 0.0579912327229977
7.5975975975976 0.0589605644345284
7.61761761761762 0.0599230453372002
7.63763763763764 0.0608737543225288
7.65765765765766 0.0618044547736645
7.67767767767768 0.0627092719078064
7.6976976976977 0.0635798424482346
7.71771771771772 0.0644095614552498
7.73773773773774 0.0651917010545731
7.75775775775776 0.0659139007329941
7.77777777777778 0.0665724650025368
7.7977977977978 0.06715427339077
7.81781781781782 0.0676517710089684
7.83783783783784 0.0680607110261917
7.85785785785786 0.068369098007679
7.87787787787788 0.0685702040791512
7.8978978978979 0.0686615407466888
7.91791791791792 0.0686354264616966
7.93793793793794 0.0684914886951447
7.95795795795796 0.0682268589735031
7.97797797797798 0.067842110991478
7.997997997998 0.0673382580280304
8.01801801801802 0.0667205229401588
8.03803803803804 0.0659936666488647
8.05805805805806 0.065164789557457
8.07807807807808 0.064241848886013
8.0980980980981 0.063231959939003
8.11811811811812 0.0621457882225513
8.13813813813814 0.0609933659434319
8.15815815815816 0.059787031263113
8.17817817817818 0.0585349425673485
8.1981981981982 0.0572521947324276
8.21821821821822 0.0559467971324921
8.23823823823824 0.0546287633478642
8.25825825825826 0.0533091016113758
8.27827827827828 0.0519948154687881
8.2982982982983 0.0506904795765877
8.31831831831832 0.049407422542572
8.33833833833834 0.0481469631195068
8.35835835835836 0.0469105020165443
8.37837837837838 0.0457026734948158
8.3983983983984 0.0445231571793556
8.41841841841842 0.0433741733431816
8.43843843843844 0.042255625128746
8.45845845845846 0.04116490483284
8.47847847847848 0.0401066690683365
8.4984984984985 0.0390777215361595
8.51851851851852 0.0380830690264702
8.53853853853854 0.0371188446879387
8.55855855855856 0.0361894369125366
8.57857857857858 0.0352957770228386
8.5985985985986 0.0344394519925117
8.61861861861862 0.0336171239614487
8.63863863863864 0.0328352302312851
8.65865865865866 0.0320876464247704
8.67867867867868 0.0313768163323402
8.6986986986987 0.0307011604309082
8.71871871871872 0.0300572663545609
8.73873873873874 0.0294455140829086
8.75875875875876 0.0288574919104576
8.77877877877878 0.0282963961362839
8.7987987987988 0.0277550742030144
8.81881881881882 0.0272304266691208
8.83883883883884 0.0267208069562912
8.85885885885886 0.0262244939804077
8.87887887887888 0.0257373601198196
8.8988988988989 0.0252547338604927
8.91891891891892 0.0247759148478508
8.93893893893894 0.0242994725704193
8.95895895895896 0.0238202437758446
8.97897897897898 0.0233415812253952
8.998998998999 0.0228558853268623
9.01901901901902 0.0223673209547997
9.03903903903904 0.0218715220689774
9.05905905905906 0.0213698074221611
9.07907907907908 0.020860031247139
9.0990990990991 0.0203423574566841
9.11911911911912 0.0198181793093681
9.13913913913914 0.0192870199680328
9.15915915915916 0.0187483057379723
9.17917917917918 0.018201969563961
9.1991991991992 0.0176533311605453
9.21921921921922 0.0170973688364029
9.23923923923924 0.0165410414338112
9.25925925925926 0.0159790366888046
9.27927927927928 0.0154197663068771
9.2992992992993 0.0148604065179825
9.31931931931932 0.0143032521009445
9.33933933933934 0.0137544050812721
9.35935935935936 0.0132170617580414
9.37937937937938 0.0126927718520164
9.3993993993994 0.0121887028217316
9.41941941941942 0.0117059722542763
9.43943943943944 0.011248342692852
9.45945945945946 0.0108122453093529
9.47947947947948 0.0103868618607521
9.4994994994995 0.00996866077184677
9.51951951951952 0.00954842567443848
9.53953953953954 0.00912199169397354
9.55955955955956 0.0086953341960907
9.57957957957958 0.00827673822641373
9.5995995995996 0.00787639617919922
9.61961961961962 0.00750268995761871
9.63963963963964 0.00716348737478256
9.65965965965966 0.00686440616846085
9.67967967967968 0.00659976899623871
9.6996996996997 0.0063723623752594
9.71971971971972 0.00617635995149612
9.73973973973974 0.0060102716088295
9.75975975975976 0.00586460530757904
9.77977977977978 0.00573927164077759
9.7997997997998 0.00563482940196991
9.81981981981982 0.00554358959197998
9.83983983983984 0.00546883791685104
9.85985985985986 0.00540337711572647
9.87987987987988 0.00534211844205856
9.8998998998999 0.0052773728966713
9.91991991991992 0.00519950687885284
9.93993993993994 0.00509200990200043
9.95995995995996 0.00494003295898438
9.97997997997998 0.00473224371671677
10 0.00446199625730515
};

\end{axis}

\end{tikzpicture}
%\end{document}


==> icml2023/figures/frontpage_plot_old.tex <==
% This file was created by tikzplotlib v0.9.9.
%\documentclass[tikz]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\begin{document} 

\newlength{\fronplotwidth}
\setlength{\fronplotwidth}{0.43\textwidth}
\newlength{\fronplotheight}
\setlength{\fronplotheight}{.33\textwidth}
\begin{tikzpicture}
\definecolor{colorTrue}{rgb}{0,0,0}
\definecolor{colorObservation}{rgb}{0,0,0}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{1,0,1}
\definecolor{colorPFN}{HTML}{ee854a}
\definecolor{colorGPGroundTruth}{HTML}{4878d0}

\NewDocumentCommand{\Plot}{ m O{} }{%
    \tikz[baseline=-0.6ex,inner sep=0pt, outer xsep=0pt] {%
        \draw[line width=1pt,text height = \textheight,#1] plot coordinates {(0,0)} -- plot[#2,mark options={solid}, mark size=2pt] coordinates {(2mm,0)} -- plot coordinates {(4mm,0)};%
    }%
}
\begin{axis}[
axis y line=right,
axis line style={-},
tick align=outside,
x grid style={white!69.0196078431373!black},
%xmin=-4, xmax=10,
xmin=-10, xmax=3,
xtick pos=left,
xtick =\empty,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Plot{black,dotted, line width = 1mm}[] Acquisition Value (EI)},
%ymin=0, ymax=1.8,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
height=\fronplotheight,
width=\fronplotwidth,
font=\footnotesize,
]
\addplot [thick, colorGPGroundTruth, line width=0.6mm, densely dotted]
table {%
-10 0.156020388007164
-9.97997997997998 0.12359544634819
-9.95995995995996 0.0957188159227371
-9.93993993993994 0.0722306370735168
-9.91991991991992 0.05298687890172
-9.8998998998999 0.0375519543886185
-9.87987987987988 0.0256313681602478
-9.85985985985986 0.0167453847825527
-9.83983983983984 0.0104201957583427
-9.81981981981982 0.0061493762768805
-9.7997997997998 0.00340717379003763
-9.77977977977978 0.0017631184309721
-9.75975975975976 0.000848233408760279
-9.73973973973974 0.000377616175683215
-9.71971971971972 0.000156572277774103
-9.6996996996997 6.00966268393677e-05
-9.67967967967968 2.16661082959035e-05
-9.65965965965966 7.4812191996898e-06
-9.63963963963964 2.54161182056123e-06
-9.61961961961962 8.64832259139803e-07
-9.5995995995996 4.18313106820278e-07
-9.57957957957958 2.14784037666504e-07
-9.55955955955956 7.60969172119985e-08
-9.53953953953954 5.79600190064866e-09
-9.51951951951952 -1.55439827675963e-09
-9.4994994994995 4.91071858732539e-08
-9.47947947947948 -3.3003335175863e-08
-9.45945945945946 4.11136191758033e-08
-9.43943943943944 3.65073411501271e-08
-9.41941941941942 8.87279369976568e-08
-9.3993993993994 7.10256742308957e-08
-9.37937937937938 2.54288067935704e-07
-9.35935935935936 3.85688650794691e-07
-9.33933933933934 6.18328670043411e-07
-9.31931931931932 9.51530921611266e-07
-9.2992992992993 1.37772246944223e-06
-9.27927927927928 2.19112280319678e-06
-9.25925925925926 3.16104842568166e-06
-9.23923923923924 4.47205047748866e-06
-9.21921921921922 6.27492545390851e-06
-9.1991991991992 8.55686266731936e-06
-9.17917917917918 1.11586268758401e-05
-9.15915915915916 1.44070081660175e-05
-9.13913913913914 1.80973365786485e-05
-9.11911911911912 2.21806585614104e-05
-9.0990990990991 2.65154867520323e-05
-9.07907907907908 3.16893783747219e-05
-9.05905905905906 3.65796004189178e-05
-9.03903903903904 4.1980641981354e-05
-9.01901901901902 4.69948136014864e-05
-8.998998998999 5.20833928021602e-05
-8.97897897897898 5.69143558095675e-05
-8.95895895895896 6.15689641563222e-05
-8.93893893893894 6.58364951959811e-05
-8.91891891891892 7.05351558281109e-05
-8.8988988988989 7.43081400287338e-05
-8.87887887887888 7.82514835009351e-05
-8.85885885885886 8.32126097520813e-05
-8.83883883883884 8.82139793247916e-05
-8.81881881881882 9.48534070630558e-05
-8.7987987987988 0.000104744147392921
-8.77877877877878 0.000119236508908216
-8.75875875875876 0.000140244577778503
-8.73873873873874 0.000177924812305719
-8.71871871871872 0.00023954534844961
-8.6986986986987 0.000351532769855112
-8.67867867867868 0.000561535591259599
-8.65865865865866 0.000981685472652316
-8.63863863863864 0.00184868089854717
-8.61861861861862 0.00367387151345611
-8.5985985985986 0.00737175857648253
-8.57857857857858 0.0145261362195015
-8.55855855855856 0.0273903161287308
-8.53853853853854 0.0483767092227936
-8.51851851851852 0.0796950608491898
-8.4984984984985 0.123047530651093
-8.47847847847848 0.177786469459534
-8.45845845845846 0.243450284004211
-8.43843843843844 0.318802982568741
-8.41841841841842 0.401691257953644
-8.3983983983984 0.49081763625145
-8.37837837837838 0.584432244300842
-8.35835835835836 0.680969893932343
-8.33833833833834 0.779634594917297
-8.31831831831832 0.879322052001953
-8.2982982982983 0.97939258813858
-8.27827827827828 1.07895147800446
-8.25825825825826 1.1775895357132
-8.23823823823824 1.27487730979919
-8.21821821821822 1.37052643299103
-8.1981981981982 1.46405506134033
-8.17817817817818 1.55527985095978
-8.15815815815816 1.64402592182159
-8.13813813813814 1.72996437549591
-8.11811811811812 1.81306064128876
-8.0980980980981 1.89308393001556
-8.07807807807808 1.96988999843597
-8.05805805805806 2.04336524009705
-8.03803803803804 2.11340618133545
-8.01801801801802 2.17993760108948
-7.997997997998 2.24289178848267
-7.97797797797798 2.30212187767029
-7.95795795795796 2.35761427879333
-7.93793793793794 2.40936923027039
-7.91791791791792 2.4572901725769
-7.8978978978979 2.50136828422546
-7.87787787787788 2.54151773452759
-7.85785785785786 2.57777643203735
-7.83783783783784 2.61009097099304
-7.81781781781782 2.63851451873779
-7.7977977977978 2.66303372383118
-7.77777777777778 2.68353343009949
-7.75775775775776 2.70019245147705
-7.73773773773774 2.7129271030426
-7.71771771771772 2.72181987762451
-7.6976976976977 2.72683024406433
-7.67767767767768 2.72804164886475
-7.65765765765766 2.72549629211426
-7.63763763763764 2.71918773651123
-7.61761761761762 2.70924472808838
-7.5975975975976 2.69566559791565
-7.57757757757758 2.67850828170776
-7.55755755755756 2.65789008140564
-7.53753753753754 2.6338586807251
-7.51751751751752 2.60645723342896
-7.4974974974975 2.57582211494446
-7.47747747747748 2.54200434684753
-7.45745745745746 2.50511384010315
-7.43743743743744 2.46523213386536
-7.41741741741742 2.42250442504883
-7.3973973973974 2.37700152397156
-7.37737737737738 2.32885050773621
-7.35735735735736 2.27817821502686
-7.33733733733734 2.22511100769043
-7.31731731731732 2.16977643966675
-7.2972972972973 2.11229848861694
-7.27727727727728 2.05285453796387
-7.25725725725726 1.99154698848724
-7.23723723723724 1.92855846881866
-7.21721721721722 1.86404967308044
-7.1971971971972 1.79818665981293
-7.17717717717718 1.73109984397888
-7.15715715715716 1.66299951076508
-7.13713713713714 1.59406220912933
-7.11711711711712 1.52445960044861
-7.0970970970971 1.45437502861023
-7.07707707707708 1.38397920131683
-7.05705705705706 1.31350457668304
-7.03703703703704 1.24312841892242
-7.01701701701702 1.17304575443268
-6.996996996997 1.10347270965576
-6.97697697697698 1.03458535671234
-6.95695695695696 0.966612458229065
-6.93693693693694 0.899751245975494
-6.91691691691692 0.834201335906982
-6.8968968968969 0.77015608549118
-6.87687687687688 0.707809567451477
-6.85685685685686 0.647385060787201
-6.83683683683684 0.589040637016296
-6.81681681681682 0.532969236373901
-6.7967967967968 0.479334801435471
-6.77677677677678 0.428290843963623
-6.75675675675676 0.379999190568924
-6.73673673673674 0.334579676389694
-6.71671671671672 0.292146742343903
-6.6966966966967 0.252791583538055
-6.67667667667668 0.216550678014755
-6.65665665665666 0.183511853218079
-6.63663663663664 0.153666839003563
-6.61661661661662 0.126985117793083
-6.5965965965966 0.103416815400124
-6.57657657657658 0.0828643664717674
-6.55655655655656 0.0652218163013458
-6.53653653653654 0.0503157489001751
-6.51651651651652 0.0379605442285538
-6.4964964964965 0.0279304068535566
-6.47647647647648 0.0199746135622263
-6.45645645645646 0.0138413393869996
-6.43643643643644 0.0092529533430934
-6.41641641641642 0.00593977328389883
-6.3963963963964 0.00363861094228923
-6.37637637637638 0.00211525685153902
-6.35635635635636 0.00115811359137297
-6.33633633633634 0.00059182260883972
-6.31631631631632 0.000279357744148001
-6.2962962962963 0.000120476732263342
-6.27627627627628 4.67900972580537e-05
-6.25625625625626 1.62552169058472e-05
-6.23623623623624 4.7512658056803e-06
-6.21621621621622 1.26777558762114e-06
-6.1961961961962 3.20989471447319e-07
-6.17617617617618 1.10291082933145e-07
-6.15615615615616 -3.28425215911921e-08
-6.13613613613614 2.956834599388e-08
-6.11611611611612 2.97710633923032e-09
-6.0960960960961 2.37648928314016e-10
-6.07607607607608 1.51958324395851e-11
-6.05605605605606 8.09908075934812e-13
-6.03603603603604 3.86421377209824e-14
-6.01601601601602 1.77861905264413e-15
-5.995995995996 9.4737147756931e-17
-5.97597597597598 6.46398345805124e-18
-5.95595595595596 6.67058918682922e-19
-5.93593593593594 1.15268833280789e-19
-5.91591591591592 3.45588531288611e-20
-5.8958958958959 1.95244205962936e-20
-5.87587587587588 1.92845915330287e-20
-5.85585585585586 3.12594881593285e-20
-5.83583583583584 7.26088866564876e-20
-5.81581581581582 2.1647677229561e-19
-5.7957957957958 7.86320630328687e-19
-5.77577577577578 3.06792913992216e-18
-5.75575575575576 1.21186625037673e-17
-5.73573573573574 4.56850727347404e-17
-5.71571571571572 1.57143564077868e-16
-5.6956956956957 5.0374658735813e-16
-5.67567567567568 1.42819220500261e-15
-5.65565565565566 3.62423248218544e-15
-5.63563563563564 8.19618980026299e-15
-5.61561561561562 1.61974688490333e-14
-5.5955955955956 2.93320530082679e-14
-5.57557557557558 4.73878714859956e-14
-5.55555555555556 7.08850906032572e-14
-5.53553553553554 9.62066865517648e-14
-5.51551551551552 1.25968503748679e-13
-5.4954954954955 1.56995415474294e-13
-5.47547547547548 1.94989166414812e-13
-5.45545545545546 2.47852926333822e-13
-5.43543543543544 3.32995295834054e-13
-5.41541541541542 4.9584116109877e-13
-5.3953953953954 8.64998502513037e-13
-5.37537537537538 1.80196168316632e-12
-5.35535535535536 4.74883674050908e-12
-5.33533533533534 1.59415744493963e-11
-5.31531531531532 6.71067576507589e-11
-5.2952952952953 3.50289852679708e-10
-5.27527527527528 2.12725193016183e-09
-5.25525525525526 1.41983695911563e-08
-5.23523523523524 -8.32546547258062e-08
-5.21521521521522 8.9922586710145e-08
-5.1951951951952 1.3330277681689e-07
-5.17517517517518 7.04661715644761e-07
-5.15515515515516 3.72782528756943e-06
-5.13513513513514 1.58409366122214e-05
-5.11511511511512 5.63716239412315e-05
-5.0950950950951 0.000172150117577985
-5.07507507507508 0.000457107176771387
-5.05505505505506 0.00107477919664234
-5.03503503503504 0.00226582656614482
-5.01501501501502 0.00435120286419988
-4.99499499499499 0.00769904907792807
-4.97497497497497 0.0127087254077196
-4.95495495495495 0.0197484791278839
-4.93493493493493 0.0291467476636171
-4.91491491491491 0.0411411225795746
-4.89489489489489 0.0558868162333965
-4.87487487487487 0.0734336748719215
-4.85485485485485 0.0937642604112625
-4.83483483483483 0.116732366383076
-4.81481481481481 0.142191976308823
-4.79479479479479 0.169874757528305
-4.77477477477477 0.199542745947838
-4.75475475475475 0.230874493718147
-4.73473473473473 0.263586133718491
-4.71471471471471 0.297333717346191
-4.69469469469469 0.331836670637131
-4.67467467467467 0.366753667593002
-4.65465465465465 0.401831418275833
-4.63463463463463 0.436767905950546
-4.61461461461461 0.471309185028076
-4.59459459459459 0.505212068557739
-4.57457457457457 0.538258612155914
-4.55455455455455 0.570236504077911
-4.53453453453453 0.600967705249786
-4.51451451451451 0.630273401737213
-4.49449449449449 0.65802389383316
-4.47447447447447 0.684072017669678
-4.45445445445445 0.708325147628784
-4.43443443443443 0.73065596818924
-4.41441441441441 0.751007497310638
-4.39439439439439 0.769298493862152
-4.37437437437437 0.785489737987518
-4.35435435435435 0.799528419971466
-4.33433433433433 0.811408817768097
-4.31431431431431 0.821086287498474
-4.29429429429429 0.828581869602203
-4.27427427427427 0.833896934986115
-4.25425425425425 0.837049961090088
-4.23423423423423 0.838052213191986
-4.21421421421421 0.836976647377014
-4.19419419419419 0.833833992481232
-4.17417417417417 0.828690886497498
-4.15415415415415 0.821609556674957
-4.13413413413413 0.812650918960571
-4.11411411411411 0.801881968975067
-4.09409409409409 0.789406061172485
-4.07407407407407 0.775284290313721
-4.05405405405405 0.759609937667847
-4.03403403403403 0.74249142408371
-4.01401401401401 0.724008500576019
-3.99399399399399 0.704272091388702
-3.97397397397397 0.683379232883453
-3.95395395395395 0.66145384311676
-3.93393393393393 0.638584554195404
-3.91391391391391 0.614890992641449
-3.89389389389389 0.590482234954834
-3.87387387387387 0.565494060516357
-3.85385385385385 0.539999425411224
-3.83383383383383 0.514135599136353
-3.81381381381381 0.488034039735794
-3.79379379379379 0.461778491735458
-3.77377377377377 0.435476690530777
-3.75375375375375 0.40925720334053
-3.73373373373373 0.383236736059189
-3.71371371371371 0.357488006353378
-3.69369369369369 0.332140654325485
-3.67367367367367 0.307289838790894
-3.65365365365365 0.283017873764038
-3.63363363363363 0.259415984153748
-3.61361361361361 0.236592799425125
-3.59359359359359 0.21460385620594
-3.57357357357357 0.193529412150383
-3.55355355355355 0.17345342040062
-3.53353353353353 0.154411599040031
-3.51351351351351 0.136470779776573
-3.49349349349349 0.119682937860489
-3.47347347347347 0.104064598679543
-3.45345345345345 0.089653953909874
-3.43343343343343 0.0764692798256874
-3.41341341341341 0.0645068287849426
-3.39339339339339 0.053758766502142
-3.37337337337337 0.044212244451046
-3.35335335335335 0.0358352996408939
-3.33333333333333 0.0285778250545263
-3.31331331331331 0.0223845634609461
-3.29329329329329 0.0171941071748734
-3.27327327327327 0.0129177840426564
-3.25325325325325 0.00947201531380415
-3.23323323323323 0.00676381262019277
-3.21321321321321 0.00468705967068672
-3.19319319319319 0.00314405653625727
-3.17317317317317 0.00203552632592618
-3.15315315315315 0.0012692908057943
-3.13313313313313 0.000759751361329108
-3.11311311311311 0.000436319503933191
-3.09309309309309 0.000240825422224589
-3.07307307307307 0.000127918843645602
-3.05305305305305 6.59545985399745e-05
-3.03303303303303 3.34718424710445e-05
-3.01301301301301 1.70211860677227e-05
-2.99299299299299 8.98740290722344e-06
-2.97297297297297 5.0547719183669e-06
-2.95295295295295 3.10004793391272e-06
-2.93293293293293 2.29913712246343e-06
-2.91291291291291 1.90517346254637e-06
-2.89289289289289 2.03436047740979e-06
-2.87287287287287 2.53185362453223e-06
-2.85285285285285 3.77574565391114e-06
-2.83283283283283 6.51394793749205e-06
-2.81281281281281 1.21954162750626e-05
-2.79279279279279 2.41556008404586e-05
-2.77277277277277 4.85565797134768e-05
-2.75275275275275 9.68789609032683e-05
-2.73273273273273 0.000187903147889301
-2.71271271271271 0.000350863410858437
-2.69269269269269 0.000626127817668021
-2.67267267267267 0.00106687436345965
-2.65265265265265 0.00173839798662812
-2.63263263263263 0.00271072168834507
-2.61261261261261 0.00406006490811706
-2.59259259259259 0.00586597854271531
-2.57257257257257 0.00820530205965042
-2.55255255255255 0.0111498814076185
-2.53253253253253 0.014769502915442
-2.51251251251251 0.0191326700150967
-2.49249249249249 0.0243119709193707
-2.47247247247247 0.0303850043565035
-2.45245245245245 0.0374409146606922
-2.43243243243243 0.0455923974514008
-2.41241241241241 0.0549739561975002
-2.39239239239239 0.0657385662198067
-2.37237237237237 0.0780925303697586
-2.35235235235235 0.0922434478998184
-2.33233233233233 0.108447574079037
-2.31231231231231 0.126945674419403
-2.29229229229229 0.147993147373199
-2.27227227227227 0.171783730387688
-2.25225225225225 0.19843827188015
-2.23223223223223 0.22804306447506
-2.21221221221221 0.260506689548492
-2.19219219219219 0.295693635940552
-2.17217217217217 0.333344161510468
-2.15215215215215 0.373160690069199
-2.13213213213213 0.414753824472427
-2.11211211211211 0.457749217748642
-2.09209209209209 0.501798391342163
-2.07207207207207 0.546516239643097
-2.05205205205205 0.591587066650391
-2.03203203203203 0.636716067790985
-2.01201201201201 0.681647121906281
-1.99199199199199 0.726144313812256
-1.97197197197197 0.77002626657486
-1.95195195195195 0.813102304935455
-1.93193193193193 0.855230510234833
-1.91191191191191 0.89628392457962
-1.89189189189189 0.936132252216339
-1.87187187187187 0.974703967571259
-1.85185185185185 1.0118819475174
-1.83183183183183 1.04761505126953
-1.81181181181181 1.08182334899902
-1.79179179179179 1.11442995071411
-1.77177177177177 1.14538633823395
-1.75175175175175 1.17465484142303
-1.73173173173173 1.20217645168304
-1.71171171171171 1.22790336608887
-1.69169169169169 1.25181818008423
-1.67167167167167 1.27387595176697
-1.65165165165165 1.29404199123383
-1.63163163163163 1.31230521202087
-1.61161161161161 1.32863593101501
-1.59159159159159 1.34301137924194
-1.57157157157157 1.35541570186615
-1.55155155155155 1.36584210395813
-1.53153153153153 1.37426841259003
-1.51151151151151 1.38069462776184
-1.49149149149149 1.38512325286865
-1.47147147147147 1.38754093647003
-1.45145145145145 1.38795757293701
-1.43143143143143 1.3863742351532
-1.41141141141141 1.38280498981476
-1.39139139139139 1.37725424766541
-1.37137137137137 1.3697475194931
-1.35135135135135 1.36029458045959
-1.33133133133133 1.34892117977142
-1.31131131131131 1.33565366268158
-1.29129129129129 1.32051599025726
-1.27127127127127 1.30355215072632
-1.25125125125125 1.2847855091095
-1.23123123123123 1.26426601409912
-1.21121121121121 1.24203145503998
-1.19119119119119 1.21813440322876
-1.17117117117117 1.19262444972992
-1.15115115115115 1.16555905342102
-1.13113113113113 1.13699591159821
-1.11111111111111 1.10700070858002
-1.09109109109109 1.07564306259155
-1.07107107107107 1.04299342632294
-1.05105105105105 1.00913107395172
-1.03103103103103 0.974137485027313
-1.01101101101101 0.938098967075348
-0.990990990990991 0.901106774806976
-0.970970970970971 0.863256931304932
-0.950950950950951 0.824652552604675
-0.930930930930931 0.78539913892746
-0.910910910910911 0.745609760284424
-0.890890890890891 0.705401420593262
-0.870870870870871 0.664897620677948
-0.850850850850851 0.62422913312912
-0.830830830830831 0.583530724048615
-0.810810810810811 0.54294365644455
-0.790790790790791 0.502618908882141
-0.77077077077077 0.462709873914719
-0.75075075075075 0.423378497362137
-0.73073073073073 0.384793937206268
-0.71071071071071 0.347128570079803
-0.69069069069069 0.310564339160919
-0.67067067067067 0.275286763906479
-0.65065065065065 0.241484314203262
-0.63063063063063 0.209347933530807
-0.61061061061061 0.179067894816399
-0.59059059059059 0.150832444429398
-0.57057057057057 0.124817878007889
-0.55055055055055 0.101187907159328
-0.53053053053053 0.0800822824239731
-0.51051051051051 0.0616073310375214
-0.49049049049049 0.0458251126110554
-0.47047047047047 0.0327373519539833
-0.45045045045045 0.0222743805497885
-0.43043043043043 0.014281002804637
-0.41041041041041 0.00851221289485693
-0.39039039039039 0.00463674822822213
-0.37037037037037 0.00225937459617853
-0.35035035035035 0.000959249620791525
-0.33033033033033 0.00034449266968295
-0.31031031031031 0.000101561745395884
-0.29029029029029 2.4050730644376e-05
-0.27027027027027 4.66158826384344e-06
-0.25025025025025 8.50795458973153e-07
-0.23023023023023 1.96586924516851e-07
-0.21021021021021 1.20434666683877e-08
-0.19019019019019 6.63320562921399e-08
-0.17017017017017 1.87231439241486e-08
-0.15015015015015 1.64415723702405e-07
-0.13013013013013 1.29239094803779e-06
-0.11011011011011 8.04801584308734e-06
-0.0900900900900901 4.18940326198936e-05
-0.07007007007007 0.000175510707776994
-0.05005005005005 0.000586674606893212
-0.03003003003003 0.00160592002794147
-0.01001001001001 0.00371909770183265
0.01001001001001 0.00751717016100883
0.03003003003003 0.0136191304773092
0.05005005005005 0.0225968267768621
0.07007007007007 0.0349242463707924
0.0900900900900901 0.0509547032415867
0.11011011011011 0.0709171816706657
0.13013013013013 0.0949287936091423
0.15015015015015 0.123014256358147
0.17017017017017 0.155125379562378
0.19019019019019 0.191155403852463
0.21021021021021 0.230959549546242
0.23023023023023 0.274366199970245
0.25025025025025 0.321186721324921
0.27027027027027 0.371222645044327
0.29029029029029 0.424270212650299
0.31031031031031 0.480129092931747
0.33033033033033 0.538598775863647
0.35035035035035 0.599485456943512
0.37037037037037 0.662601828575134
0.39039039039039 0.727766036987305
0.41041041041041 0.794803619384766
0.43043043043043 0.863549292087555
0.45045045045045 0.933843433856964
0.47047047047047 1.00553393363953
0.49049049049049 1.07847702503204
0.51051051051051 1.15253460407257
0.53053053053053 1.227574467659
0.55055055055055 1.30347192287445
0.57057057057057 1.38010728359222
0.59059059059059 1.45736753940582
0.61061061061061 1.53514325618744
0.63063063063063 1.61333310604095
0.65065065065065 1.69183731079102
0.67067067067067 1.77056169509888
0.69069069069069 1.84941744804382
0.71071071071071 1.92831969261169
0.73073073073073 2.00718712806702
0.75075075075075 2.08594298362732
0.77077077077077 2.1645131111145
0.790790790790791 2.2428286075592
0.810810810810811 2.32082176208496
0.830830830830831 2.39843082427979
0.850850850850851 2.47559523582458
0.870870870870871 2.55225896835327
0.890890890890891 2.62836694717407
0.910910910910911 2.70386958122253
0.930930930930931 2.77871918678284
0.950950950950951 2.85286951065063
0.970970970970971 2.92627906799316
0.990990990990991 2.9989070892334
1.01101101101101 3.07071685791016
1.03103103103103 3.14167332649231
1.05105105105105 3.21174335479736
1.07107107107107 3.28089761734009
1.09109109109109 3.34910798072815
1.11111111111111 3.41634821891785
1.13113113113113 3.48259377479553
1.15115115115115 3.54782462120056
1.17117117117117 3.61202025413513
1.19119119119119 3.67516350746155
1.21121121121121 3.73723769187927
1.23123123123123 3.79822945594788
1.25125125125125 3.85812592506409
1.27127127127127 3.91691732406616
1.29129129129129 3.97459411621094
1.31131131131131 4.03114938735962
1.33133133133133 4.08657646179199
1.35135135135135 4.14087152481079
1.37137137137137 4.19403219223022
1.39139139139139 4.2460560798645
1.41141141141141 4.29694318771362
1.43143143143143 4.34669494628906
1.45145145145145 4.39531278610229
1.47147147147147 4.44280099868774
1.49149149149149 4.48916339874268
1.51151151151151 4.53440523147583
1.53153153153153 4.57853412628174
1.55155155155155 4.62155675888062
1.57157157157157 4.66348123550415
1.59159159159159 4.70431804656982
1.61161161161161 4.7440767288208
1.63163163163163 4.7827672958374
1.65165165165165 4.82040309906006
1.67167167167167 4.85699462890625
1.69169169169169 4.89255523681641
1.71171171171171 4.92709922790527
1.73173173173173 4.96063995361328
1.75175175175175 4.99319124221802
1.77177177177177 5.02476978302002
1.79179179179179 5.05538988113403
1.81181181181181 5.0850682258606
1.83183183183183 5.11381959915161
1.85185185185185 5.14166212081909
1.87187187187187 5.1686110496521
1.89189189189189 5.1946849822998
1.91191191191191 5.2199010848999
1.93193193193193 5.24427556991577
1.95195195195195 5.26782655715942
1.97197197197197 5.29057312011719
1.99199199199199 5.31253099441528
2.01201201201201 5.33372020721436
2.03203203203203 5.35415697097778
2.05205205205205 5.37386035919189
2.07207207207207 5.39284706115723
2.09209209209209 5.41113662719727
2.11211211211211 5.42874670028687
2.13213213213213 5.44569396972656
2.15215215215215 5.46199703216553
2.17217217217217 5.47767353057861
2.19219219219219 5.49274063110352
2.21221221221221 5.50721597671509
2.23223223223223 5.52111625671387
2.25225225225225 5.53445911407471
2.27227227227227 5.54726028442383
2.29229229229229 5.55953741073608
2.31231231231231 5.57130575180054
2.33233233233233 5.58258247375488
2.35235235235235 5.59338283538818
2.37237237237237 5.60372304916382
2.39239239239239 5.61361598968506
2.41241241241241 5.62308073043823
2.43243243243243 5.63212919235229
2.45245245245245 5.64077568054199
2.47247247247247 5.64903593063354
2.49249249249249 5.65692281723022
2.51251251251251 5.66445016860962
2.53253253253253 5.67163181304932
2.55255255255255 5.67847919464111
2.57257257257257 5.68500661849976
2.59259259259259 5.69122505187988
2.61261261261261 5.69714689254761
2.63263263263263 5.70278406143188
2.65265265265265 5.70814752578735
2.67267267267267 5.71324920654297
2.69269269269269 5.71809864044189
2.71271271271271 5.72270727157593
2.73273273273273 5.72708415985107
2.75275275275275 5.7312388420105
2.77277277277277 5.735182762146
2.79279279279279 5.73892498016357
2.81281281281281 5.74247121810913
2.83283283283283 5.74583292007446
2.85285285285285 5.7490177154541
2.87287287287287 5.75203371047974
2.89289289289289 5.75488805770874
2.91291291291291 5.75758790969849
2.93293293293293 5.76014232635498
2.95295295295295 5.76255655288696
2.97297297297297 5.76483821868896
2.99299299299299 5.76699209213257
3.01301301301301 5.76902675628662
3.03303303303303 5.77094554901123
3.05305305305305 5.77275562286377
3.07307307307307 5.77446222305298
3.09309309309309 5.7760705947876
3.11311311311311 5.77758646011353
3.13313313313313 5.77901268005371
3.15315315315315 5.78035593032837
3.17317317317317 5.78161907196045
3.19319319319319 5.78280639648438
3.21321321321321 5.78392362594604
3.23323323323323 5.78497266769409
3.25325325325325 5.7859582901001
3.27327327327327 5.78688287734985
3.29329329329329 5.78775119781494
3.31331331331331 5.78856515884399
3.33333333333333 5.78932809829712
3.35335335335335 5.79004287719727
3.37337337337337 5.79071283340454
3.39339339339339 5.79134035110474
3.41341341341341 5.79192733764648
3.43343343343343 5.79247713088989
3.45345345345345 5.79299068450928
3.47347347347347 5.79347085952759
3.49349349349349 5.7939190864563
3.51351351351351 5.79433822631836
3.53353353353353 5.79472970962524
3.55355355355355 5.79509401321411
3.57357357357357 5.79543495178223
3.59359359359359 5.79575204849243
3.61361361361361 5.79604816436768
3.63363363363363 5.79632377624512
3.65365365365365 5.79657936096191
3.67367367367367 5.79681873321533
3.69369369369369 5.7970404624939
3.71371371371371 5.79724740982056
3.73373373373373 5.79743909835815
3.75375375375375 5.79761743545532
3.77377377377377 5.79778337478638
3.79379379379379 5.79793691635132
3.81381381381381 5.79807996749878
3.83383383383383 5.7982120513916
3.85385385385385 5.79833507537842
3.87387387387387 5.79844903945923
3.89389389389389 5.79855442047119
3.91391391391391 5.79865169525146
3.93393393393393 5.79874229431152
3.95395395395395 5.79882526397705
3.97397397397397 5.79890251159668
3.99399399399399 5.79897403717041
4.01401401401401 5.7990403175354
4.03403403403403 5.79910087585449
4.05405405405405 5.79915761947632
4.07407407407407 5.79920959472656
4.09409409409409 5.79925727844238
4.11411411411411 5.79930114746094
4.13413413413413 5.79934215545654
4.15415415415415 5.79937934875488
4.17417417417417 5.79941463470459
4.19419419419419 5.79944562911987
4.21421421421421 5.79947471618652
4.23423423423423 5.7995023727417
4.25425425425425 5.79952716827393
4.27427427427427 5.79955005645752
4.29429429429429 5.79957056045532
4.31431431431431 5.79958915710449
4.33433433433433 5.7996072769165
4.35435435435435 5.79962348937988
4.37437437437437 5.79963779449463
4.39439439439439 5.79965162277222
4.41441441441441 5.79966449737549
4.43443443443443 5.79967546463013
4.45445445445445 5.79968547821045
4.47447447447447 5.79969501495361
4.49449449449449 5.79970407485962
4.51451451451451 5.79971265792847
4.53453453453453 5.79971981048584
4.55455455455455 5.79972648620605
4.57457457457457 5.79973268508911
4.59459459459459 5.79973793029785
4.61461461461461 5.79974269866943
4.63463463463463 5.79974746704102
4.65465465465465 5.79975175857544
4.67467467467467 5.79975605010986
4.69469469469469 5.79975986480713
4.71471471471471 5.79976177215576
4.73473473473473 5.79976558685303
4.75475475475475 5.79976797103882
4.77477477477477 5.79977035522461
4.79479479479479 5.7997727394104
4.81481481481481 5.79977464675903
4.83483483483483 5.79977607727051
4.85485485485485 5.79977798461914
4.87487487487487 5.79977941513062
4.89489489489489 5.79978036880493
4.91491491491491 5.79978227615356
4.93493493493493 5.79978370666504
4.95495495495495 5.7997841835022
4.97497497497497 5.79978466033936
4.99499499499499 5.79978561401367
5.01501501501502 5.79978656768799
5.03503503503504 5.79978704452515
5.05505505505506 5.79978847503662
5.07507507507508 5.79978847503662
5.0950950950951 5.79978895187378
5.11511511511512 5.79978942871094
5.13513513513514 5.79978942871094
5.15515515515516 5.7997899055481
5.17517517517518 5.79979038238525
5.1951951951952 5.79979038238525
5.21521521521522 5.79979038238525
5.23523523523524 5.79979133605957
5.25525525525526 5.79979133605957
5.27527527527528 5.79979181289673
5.2952952952953 5.79979181289673
5.31531531531532 5.79979181289673
5.33533533533534 5.79979228973389
5.35535535535536 5.79979228973389
5.37537537537538 5.79979228973389
5.3953953953954 5.79979228973389
5.41541541541542 5.7997932434082
5.43543543543544 5.7997932434082
5.45545545545546 5.7997932434082
5.47547547547548 5.7997932434082
5.4954954954955 5.7997932434082
5.51551551551552 5.7997932434082
5.53553553553554 5.7997932434082
5.55555555555556 5.7997932434082
5.57557557557558 5.7997932434082
5.5955955955956 5.7997932434082
5.61561561561562 5.7997932434082
5.63563563563564 5.7997932434082
5.65565565565566 5.7997932434082
5.67567567567568 5.7997932434082
5.6956956956957 5.7997932434082
5.71571571571572 5.7997932434082
5.73573573573574 5.7997932434082
5.75575575575576 5.7997932434082
5.77577577577578 5.7997932434082
5.7957957957958 5.7997932434082
5.81581581581582 5.7997932434082
5.83583583583584 5.7997932434082
5.85585585585586 5.7997932434082
5.87587587587588 5.7997932434082
5.8958958958959 5.7997932434082
5.91591591591592 5.7997932434082
5.93593593593594 5.7997932434082
5.95595595595596 5.7997932434082
5.97597597597598 5.7997932434082
5.995995995996 5.7997932434082
6.01601601601602 5.7997932434082
6.03603603603604 5.7997932434082
6.05605605605606 5.7997932434082
6.07607607607608 5.7997932434082
6.0960960960961 5.7997932434082
6.11611611611612 5.7997932434082
6.13613613613614 5.7997932434082
6.15615615615616 5.7997932434082
6.17617617617618 5.7997932434082
6.1961961961962 5.7997932434082
6.21621621621622 5.7997932434082
6.23623623623624 5.7997932434082
6.25625625625626 5.7997932434082
6.27627627627628 5.7997932434082
6.2962962962963 5.7997932434082
6.31631631631632 5.7997932434082
6.33633633633634 5.7997932434082
6.35635635635636 5.7997932434082
6.37637637637638 5.7997932434082
6.3963963963964 5.7997932434082
6.41641641641642 5.7997932434082
6.43643643643644 5.7997932434082
6.45645645645646 5.7997932434082
6.47647647647648 5.7997932434082
6.4964964964965 5.7997932434082
6.51651651651652 5.7997932434082
6.53653653653654 5.7997932434082
6.55655655655656 5.7997932434082
6.57657657657658 5.7997932434082
6.5965965965966 5.7997932434082
6.61661661661662 5.7997932434082
6.63663663663664 5.7997932434082
6.65665665665666 5.7997932434082
6.67667667667668 5.7997932434082
6.6966966966967 5.7997932434082
6.71671671671672 5.7997932434082
6.73673673673674 5.7997932434082
6.75675675675676 5.7997932434082
6.77677677677678 5.7997932434082
6.7967967967968 5.7997932434082
6.81681681681682 5.7997932434082
6.83683683683684 5.7997932434082
6.85685685685686 5.7997932434082
6.87687687687688 5.7997932434082
6.8968968968969 5.7997932434082
6.91691691691692 5.7997932434082
6.93693693693694 5.7997932434082
6.95695695695696 5.7997932434082
6.97697697697698 5.7997932434082
6.996996996997 5.7997932434082
7.01701701701702 5.7997932434082
7.03703703703704 5.7997932434082
7.05705705705706 5.7997932434082
7.07707707707708 5.7997932434082
7.0970970970971 5.7997932434082
7.11711711711712 5.7997932434082
7.13713713713714 5.7997932434082
7.15715715715716 5.7997932434082
7.17717717717718 5.7997932434082
7.1971971971972 5.7997932434082
7.21721721721722 5.7997932434082
7.23723723723724 5.7997932434082
7.25725725725726 5.7997932434082
7.27727727727728 5.7997932434082
7.2972972972973 5.7997932434082
7.31731731731732 5.7997932434082
7.33733733733734 5.7997932434082
7.35735735735736 5.7997932434082
7.37737737737738 5.7997932434082
7.3973973973974 5.7997932434082
7.41741741741742 5.7997932434082
7.43743743743744 5.7997932434082
7.45745745745746 5.7997932434082
7.47747747747748 5.7997932434082
7.4974974974975 5.7997932434082
7.51751751751752 5.7997932434082
7.53753753753754 5.7997932434082
7.55755755755756 5.7997932434082
7.57757757757758 5.7997932434082
7.5975975975976 5.7997932434082
7.61761761761762 5.7997932434082
7.63763763763764 5.7997932434082
7.65765765765766 5.7997932434082
7.67767767767768 5.7997932434082
7.6976976976977 5.7997932434082
7.71771771771772 5.7997932434082
7.73773773773774 5.7997932434082
7.75775775775776 5.7997932434082
7.77777777777778 5.7997932434082
7.7977977977978 5.7997932434082
7.81781781781782 5.7997932434082
7.83783783783784 5.7997932434082
7.85785785785786 5.7997932434082
7.87787787787788 5.7997932434082
7.8978978978979 5.7997932434082
7.91791791791792 5.7997932434082
7.93793793793794 5.7997932434082
7.95795795795796 5.7997932434082
7.97797797797798 5.7997932434082
7.997997997998 5.7997932434082
8.01801801801802 5.7997932434082
8.03803803803804 5.7997932434082
8.05805805805806 5.7997932434082
8.07807807807808 5.7997932434082
8.0980980980981 5.7997932434082
8.11811811811812 5.7997932434082
8.13813813813814 5.7997932434082
8.15815815815816 5.7997932434082
8.17817817817818 5.7997932434082
8.1981981981982 5.7997932434082
8.21821821821822 5.7997932434082
8.23823823823824 5.7997932434082
8.25825825825826 5.7997932434082
8.27827827827828 5.7997932434082
8.2982982982983 5.7997932434082
8.31831831831832 5.7997932434082
8.33833833833834 5.7997932434082
8.35835835835836 5.7997932434082
8.37837837837838 5.7997932434082
8.3983983983984 5.7997932434082
8.41841841841842 5.7997932434082
8.43843843843844 5.7997932434082
8.45845845845846 5.7997932434082
8.47847847847848 5.7997932434082
8.4984984984985 5.7997932434082
8.51851851851852 5.7997932434082
8.53853853853854 5.7997932434082
8.55855855855856 5.7997932434082
8.57857857857858 5.7997932434082
8.5985985985986 5.7997932434082
8.61861861861862 5.7997932434082
8.63863863863864 5.7997932434082
8.65865865865866 5.7997932434082
8.67867867867868 5.7997932434082
8.6986986986987 5.7997932434082
8.71871871871872 5.7997932434082
8.73873873873874 5.7997932434082
8.75875875875876 5.7997932434082
8.77877877877878 5.7997932434082
8.7987987987988 5.7997932434082
8.81881881881882 5.7997932434082
8.83883883883884 5.7997932434082
8.85885885885886 5.7997932434082
8.87887887887888 5.7997932434082
8.8988988988989 5.7997932434082
8.91891891891892 5.7997932434082
8.93893893893894 5.7997932434082
8.95895895895896 5.7997932434082
8.97897897897898 5.7997932434082
8.998998998999 5.7997932434082
9.01901901901902 5.7997932434082
9.03903903903904 5.7997932434082
9.05905905905906 5.7997932434082
9.07907907907908 5.7997932434082
9.0990990990991 5.7997932434082
9.11911911911912 5.7997932434082
9.13913913913914 5.7997932434082
9.15915915915916 5.7997932434082
9.17917917917918 5.7997932434082
9.1991991991992 5.7997932434082
9.21921921921922 5.7997932434082
9.23923923923924 5.7997932434082
9.25925925925926 5.7997932434082
9.27927927927928 5.7997932434082
9.2992992992993 5.7997932434082
9.31931931931932 5.7997932434082
9.33933933933934 5.7997932434082
9.35935935935936 5.7997932434082
9.37937937937938 5.7997932434082
9.3993993993994 5.7997932434082
9.41941941941942 5.7997932434082
9.43943943943944 5.7997932434082
9.45945945945946 5.7997932434082
9.47947947947948 5.7997932434082
9.4994994994995 5.7997932434082
9.51951951951952 5.7997932434082
9.53953953953954 5.7997932434082
9.55955955955956 5.7997932434082
9.57957957957958 5.7997932434082
9.5995995995996 5.7997932434082
9.61961961961962 5.7997932434082
9.63963963963964 5.7997932434082
9.65965965965966 5.7997932434082
9.67967967967968 5.7997932434082
9.6996996996997 5.7997932434082
9.71971971971972 5.7997932434082
9.73973973973974 5.7997932434082
9.75975975975976 5.7997932434082
9.77977977977978 5.7997932434082
9.7997997997998 5.7997932434082
9.81981981981982 5.7997932434082
9.83983983983984 5.7997932434082
9.85985985985986 5.7997932434082
9.87987987987988 5.7997932434082
9.8998998998999 5.7997932434082
9.91991991991992 5.7997932434082
9.93993993993994 5.7997932434082
9.95995995995996 5.7997932434082
9.97997997997998 5.7997932434082
10 5.7997932434082
};

\addplot [thick, colorPFN, densely dotted, line width=0.6mm]
table {%
-10 0.179654940962791
-9.97997997997998 0.142198175191879
-9.95995995995996 0.110873028635979
-9.93993993993994 0.0853577628731728
-9.91991991991992 0.0646069347858429
-9.8998998998999 0.0475104749202728
-9.87987987987988 0.0334512628614902
-9.85985985985986 0.0223494358360767
-9.83983983983984 0.0142075140029192
-9.81981981981982 0.00871094409376383
-9.7997997997998 0.00521762995049357
-9.77977977977978 0.00306415837258101
-9.75975975975976 0.00177168473601341
-9.73973973973974 0.00103035394567996
-9.71971971971972 0.000627611356321722
-9.6996996996997 0.000416928960476071
-9.67967967967968 0.000307103473460302
-9.65965965965966 0.000246986921411008
-9.63963963963964 0.00021015910897404
-9.61961961961962 0.000184159696800634
-9.5995995995996 0.000164423472597264
-9.57957957957958 0.000150056017446332
-9.55955955955956 0.000140965843456797
-9.53953953953954 0.000136773523990996
-9.51951951951952 0.00013676546222996
-9.4994994994995 0.000140075149829499
-9.47947947947948 0.000145807513035834
-9.45945945945946 0.000153112501720898
-9.43943943943944 0.000161267351359129
-9.41941941941942 0.000169750550412573
-9.3993993993994 0.000178241127287038
-9.37937937937938 0.000186601668247022
-9.35935935935936 0.000194759239093401
-9.33933933933934 0.000202717623324133
-9.31931931931932 0.00021048859343864
-9.2992992992993 0.000218142260564491
-9.27927927927928 0.000225765747018158
-9.25925925925926 0.00023345417866949
-9.23923923923924 0.000241260073380545
-9.21921921921922 0.000249145086854696
-9.1991991991992 0.000256996281677857
-9.17917917917918 0.000264548027189448
-9.15915915915916 0.000271466211415827
-9.13913913913914 0.000277337298030034
-9.11911911911912 0.000281734362943098
-9.0990990990991 0.000284298323094845
-9.07907907907908 0.000284813111647964
-9.05905905905906 0.00028322049183771
-9.03903903903904 0.000279707397567108
-9.01901901901902 0.000274625374004245
-8.998998998999 0.000268526229774579
-8.97897897897898 0.000262123096035793
-8.95895895895896 0.000256068538874388
-8.93893893893894 0.000250937620876357
-8.91891891891892 0.000247148593189195
-8.8988988988989 0.000244764698436484
-8.87887887887888 0.00024366911384277
-8.85885885885886 0.000243582529947162
-8.83883883883884 0.00024430567282252
-8.81881881881882 0.000246460142079741
-8.7987987987988 0.000251402874710038
-8.77877877877878 0.000262033106992021
-8.75875875875876 0.000283333327388391
-8.73873873873874 0.000323844695230946
-8.71871871871872 0.000398661155486479
-8.6986986986987 0.000534752034582198
-8.67867867867868 0.000782654562499374
-8.65865865865866 0.00124085659626871
-8.63863863863864 0.00210793851874769
-8.61861861861862 0.00378505932167172
-8.5985985985986 0.00704878009855747
-8.57857857857858 0.0132510801777244
-8.55855855855856 0.0243816003203392
-8.53853853853854 0.0428323447704315
-8.51851851851852 0.0710597112774849
-8.4984984984985 0.111518181860447
-8.47847847847848 0.166258305311203
-8.45845845845846 0.235289692878723
-8.43843843843844 0.315667062997818
-8.41841841841842 0.403336763381958
-8.3983983983984 0.495360732078552
-8.37837837837838 0.590049564838409
-8.35835835835836 0.686486423015594
-8.33833833833834 0.783903360366821
-8.31831831831832 0.881416261196136
-8.2982982982983 0.978192508220673
-8.27827827827828 1.07372999191284
-8.25825825825826 1.1679208278656
-8.23823823823824 1.26077520847321
-8.21821821821822 1.35223937034607
-8.1981981981982 1.44210743904114
-8.17817817817818 1.53031468391418
-8.15815815815816 1.61705207824707
-8.13813813813814 1.70247292518616
-8.11811811811812 1.78616392612457
-8.0980980980981 1.86690855026245
-8.07807807807808 1.94309771060944
-8.05805805805806 2.01333117485046
-8.03803803803804 2.07696390151978
-8.01801801801802 2.13424706459045
-7.997997997998 2.18629240989685
-7.97797797797798 2.23478269577026
-7.95795795795796 2.28157782554626
-7.93793793793794 2.32800602912903
-7.91791791791792 2.37430000305176
-7.8978978978979 2.41956520080566
-7.87787787787788 2.46229195594788
-7.85785785785786 2.50125670433044
-7.83783783783784 2.53591465950012
-7.81781781781782 2.56646132469177
-7.7977977977978 2.5935697555542
-7.77777777777778 2.6180899143219
-7.75775775775776 2.64078497886658
-7.73773773773774 2.66201853752136
-7.71771771771772 2.68167591094971
-7.6976976976977 2.69911313056946
-7.67767767767768 2.71320867538452
-7.65765765765766 2.72252464294434
-7.63763763763764 2.72545623779297
-7.61761761761762 2.72038459777832
-7.5975975975976 2.70595741271973
-7.57757757757758 2.68138074874878
-7.55755755755756 2.64680337905884
-7.53753753753754 2.60382914543152
-7.51751751751752 2.55566072463989
-7.4974974974975 2.50682687759399
-7.47747747747748 2.46247839927673
-7.45745745745746 2.42699885368347
-7.43743743743744 2.40212535858154
-7.41741741741742 2.38551330566406
-7.3973973973974 2.37209701538086
-7.37737737737738 2.35692715644836
-7.35735735735736 2.33652067184448
-7.33733733733734 2.30867791175842
-7.31731731731732 2.27204251289368
-7.2972972972973 2.22599697113037
-7.27727727727728 2.17075657844543
-7.25725725725726 2.10745096206665
-7.23723723723724 2.03799510002136
-7.21721721721722 1.96477901935577
-7.1971971971972 1.89008796215057
-7.17717717717718 1.81561017036438
-7.15715715715716 1.74219238758087
-7.13713713713714 1.66994202136993
-7.11711711711712 1.59857439994812
-7.0970970970971 1.5279027223587
-7.07707707707708 1.45807909965515
-7.05705705705706 1.3894864320755
-7.03703703703704 1.32228803634644
-7.01701701701702 1.25618147850037
-6.996996996997 1.19032204151154
-6.97697697697698 1.12366425991058
-6.95695695695696 1.05538272857666
-6.93693693693694 0.985129415988922
-6.91691691691692 0.913132607936859
-6.8968968968969 0.840143084526062
-6.87687687687688 0.767172336578369
-6.85685685685686 0.69542795419693
-6.83683683683684 0.626162469387054
-6.81681681681682 0.560679793357849
-6.7967967967968 0.500113844871521
-6.77677677677678 0.445117682218552
-6.75675675675676 0.39559206366539
-6.73673673673674 0.350740909576416
-6.71671671671672 0.309490144252777
-6.6966966966967 0.270963966846466
-6.67667667667668 0.23472572863102
-6.65665665665666 0.200743421912193
-6.63663663663664 0.169197767972946
-6.61661661661662 0.140323206782341
-6.5965965965966 0.114347152411938
-6.57657657657658 0.0914334282279015
-6.55655655655656 0.0716633424162865
-6.53653653653654 0.0549883879721165
-6.51651651651652 0.041226252913475
-6.4964964964965 0.0301072672009468
-6.47647647647648 0.0213282462209463
-6.45645645645646 0.0145966075360775
-6.43643643643644 0.00962949171662331
-6.41641641641642 0.00613725883886218
-6.3963963963964 0.0038151778280735
-6.37637637637638 0.00235965708270669
-6.35635635635636 0.00149689591489732
-6.33633633633634 0.00100829836446792
-6.31631631631632 0.000739770650397986
-6.2962962962963 0.00059357873396948
-6.27627627627628 0.000512675964273512
-6.25625625625626 0.000465369899757206
-6.23623623623624 0.000434576591942459
-6.21621621621622 0.000411355984397233
-6.1961961961962 0.000391141889849678
-6.17617617617618 0.000371408648788929
-6.15615615615616 0.000350336660631001
-6.13613613613614 0.000326571112964302
-6.11611611611612 0.000299896724754944
-6.0960960960961 0.000271665281616151
-6.07607607607608 0.000243938236963004
-6.05605605605606 0.000218095286982134
-6.03603603603604 0.000194411375559866
-6.01601601601602 0.000172968240804039
-5.995995995996 0.000154392124386504
-5.97597597597598 0.00013952428707853
-5.95595595595596 0.000128878498799168
-5.93593593593594 0.000122530138469301
-5.91591591591592 0.000120257369417232
-5.8958958958959 0.000121702687465586
-5.87587587587588 0.000126437633298337
-5.85585585585586 0.000133973531774245
-5.83583583583584 0.000143732060678303
-5.81581581581582 0.000155079949763604
-5.7957957957958 0.000167312668054365
-5.77577577577578 0.000179752663825639
-5.75575575575576 0.000191807397641242
-5.73573573573574 0.000203003684873693
-5.71571571571572 0.000213016377529129
-5.6956956956957 0.000221644164412282
-5.67567567567568 0.000228786811931059
-5.65565565565566 0.000234430364798754
-5.63563563563564 0.000238607346545905
-5.61561561561562 0.00024139232118614
-5.5955955955956 0.000242874259129167
-5.57557557557558 0.000243148693698458
-5.55555555555556 0.000242279100348242
-5.53553553553554 0.000240301102166995
-5.51551551551552 0.000237192769418471
-5.4954954954955 0.000232899925322272
-5.47547547547548 0.00022738978441339
-5.45545545545546 0.000220692571019754
-5.43543543543544 0.000213022940442897
-5.41541541541542 0.000204803392989561
-5.3953953953954 0.00019665555737447
-5.37537537537538 0.000189292943105102
-5.35535535535536 0.000183429758180864
-5.33533533533534 0.000179699389263988
-5.31531531531532 0.000178629896254279
-5.2952952952953 0.000180671413545497
-5.27527527527528 0.000186092205694877
-5.25525525525526 0.000194683860172518
-5.23523523523524 0.000205457792617381
-5.21521521521522 0.000217014705413021
-5.1951951951952 0.000228833785513416
-5.17517517517518 0.000242869587964378
-5.15515515515516 0.000265678216237575
-5.13513513513514 0.000312256423057988
-5.11511511511512 0.0004117802309338
-5.0950950950951 0.000615385826677084
-5.07507507507508 0.00100695400033146
-5.05505505505506 0.00171946827322245
-5.03503503503504 0.00295537174679339
-5.01501501501502 0.00499294325709343
-4.99499499499499 0.00815045461058617
-4.97497497497497 0.0127077242359519
-4.95495495495495 0.018838707357645
-4.93493493493493 0.0266258120536804
-4.91491491491491 0.0361637063324451
-4.89489489489489 0.0476775355637074
-4.87487487487487 0.0615621581673622
-4.85485485485485 0.0782896131277084
-4.83483483483483 0.0982407554984093
-4.81481481481481 0.121554903686047
-4.79479479479479 0.148105472326279
-4.77477477477477 0.177584648132324
-4.75475475475475 0.2096146941185
-4.73473473473473 0.243791282176971
-4.71471471471471 0.279664099216461
-4.69469469469469 0.316717743873596
-4.67467467467467 0.354355365037918
-4.65465465465465 0.391946792602539
-4.63463463463463 0.428847014904022
-4.61461461461461 0.464426070451736
-4.59459459459459 0.498078286647797
-4.57457457457457 0.529282510280609
-4.55455455455455 0.557697832584381
-4.53453453453453 0.583304464817047
-4.51451451451451 0.606463015079498
-4.49449449449449 0.627866268157959
-4.47447447447447 0.648242712020874
-4.45445445445445 0.668109118938446
-4.43443443443443 0.68766176700592
-4.41441441441441 0.706954002380371
-4.39439439439439 0.725871086120605
-4.37437437437437 0.744070172309875
-4.35435435435435 0.760897755622864
-4.33433433433433 0.775530755519867
-4.31431431431431 0.787157833576202
-4.29429429429429 0.795235276222229
-4.27427427427427 0.799499571323395
-4.25425425425425 0.799988567829132
-4.23423423423423 0.796975791454315
-4.21421421421421 0.790872514247894
-4.19419419419419 0.78216940164566
-4.17417417417417 0.771384954452515
-4.15415415415415 0.75900012254715
-4.13413413413413 0.745441198348999
-4.11411411411411 0.731112539768219
-4.09409409409409 0.716333985328674
-4.07407407407407 0.701323211193085
-4.05405405405405 0.686303913593292
-4.03403403403403 0.671436905860901
-4.01401401401401 0.65691614151001
-3.99399399399399 0.642825603485107
-3.97397397397397 0.628907799720764
-3.95395395395395 0.614541172981262
-3.93393393393393 0.598823487758636
-3.91391391391391 0.580886483192444
-3.89389389389389 0.560152053833008
-3.87387387387387 0.53645396232605
-3.85385385385385 0.510012328624725
-3.83383383383383 0.481303721666336
-3.81381381381381 0.451058924198151
-3.79379379379379 0.420083075761795
-3.77377377377377 0.389245539903641
-3.75375375375375 0.359350562095642
-3.73373373373373 0.331064194440842
-3.71371371371371 0.304842203855515
-3.69369369369369 0.280877888202667
-3.67367367367367 0.259075969457626
-3.65365365365365 0.239089876413345
-3.63363363363363 0.220451593399048
-3.61361361361361 0.202692702412605
-3.59359359359359 0.18544365465641
-3.57357357357357 0.168462947010994
-3.55355355355355 0.151657536625862
-3.53353353353353 0.135063409805298
-3.51351351351351 0.118832431733608
-3.49349349349349 0.103203721344471
-3.47347347347347 0.0885102227330208
-3.45345345345345 0.0751006007194519
-3.43343343343343 0.0632470846176147
-3.41341341341341 0.0530205070972443
-3.39339339339339 0.0442659556865692
-3.37337337337337 0.0366674177348614
-3.35335335335335 0.0299291778355837
-3.33333333333333 0.0239153672009706
-3.31331331331331 0.0186606738716364
-3.29329329329329 0.0142741007730365
-3.27327327327327 0.0107953017577529
-3.25325325325325 0.0081389220431447
-3.23323323323323 0.006131193600595
-3.21321321321321 0.00459728110581636
-3.19319319319319 0.00341348955407739
-3.17317317317317 0.00250149541534483
-3.15315315315315 0.00180824601557106
-3.13313313313313 0.00129216187633574
-3.11311311311311 0.000917048833798617
-3.09309309309309 0.000651656475383788
-3.07307307307307 0.00046858232235536
-3.05305305305305 0.000343763880664483
-3.03303303303303 0.000257612555287778
-3.01301301301301 0.000196773486095481
-2.99299299299299 0.000154085821122862
-2.97297297297297 0.000125619641039521
-2.95295295295295 0.000107953033875674
-2.93293293293293 9.78538228082471e-05
-2.91291291291291 9.29084199015051e-05
-2.89289289289289 9.16740245884284e-05
-2.87287287287287 9.36255819397047e-05
-2.85285285285285 9.9076576589141e-05
-2.83283283283283 0.000109282453195192
-2.81281281281281 0.000126821745652705
-2.79279279279279 0.000156348571181297
-2.77277277277277 0.000205682095838711
-2.75275275275275 0.000287383270915598
-2.73273273273273 0.000420714495703578
-2.71271271271271 0.000633757212199271
-2.69269269269269 0.000965598970651627
-2.67267267267267 0.0014680428430438
-2.65265265265265 0.00220632832497358
-2.63263263263263 0.0032589219044894
-2.61261261261261 0.00471534859389067
-2.59259259259259 0.00667171273380518
-2.57257257257257 0.00922798365354538
-2.55255255255255 0.0124805234372616
-2.53253253253253 0.0165227763354778
-2.51251251251251 0.0214380100369453
-2.49249249249249 0.0273028071969748
-2.47247247247247 0.0341879278421402
-2.45245245245245 0.0421650670468807
-2.43243243243243 0.0513051263988018
-2.41241241241241 0.0616934224963188
-2.39239239239239 0.0734277367591858
-2.37237237237237 0.0866398811340332
-2.35235235235235 0.101481534540653
-2.33233233233233 0.118143610656261
-2.31231231231231 0.136849939823151
-2.29229229229229 0.157829090952873
-2.27227227227227 0.181298732757568
-2.25225225225225 0.207424342632294
-2.23223223223223 0.236251324415207
-2.21221221221221 0.2676882147789
-2.19219219219219 0.301485300064087
-2.17217217217217 0.337290465831757
-2.15215215215215 0.37467896938324
-2.13213213213213 0.413248151540756
-2.11211211211211 0.452619701623917
-2.09209209209209 0.492480993270874
-2.07207207207207 0.532600700855255
-2.05205205205205 0.572795450687408
-2.03203203203203 0.612868428230286
-2.01201201201201 0.652643144130707
-1.99199199199199 0.692027688026428
-1.97197197197197 0.730988264083862
-1.95195195195195 0.769517362117767
-1.93193193193193 0.807703375816345
-1.91191191191191 0.845912218093872
-1.89189189189189 0.884719550609589
-1.87187187187187 0.924317955970764
-1.85185185185185 0.964009702205658
-1.83183183183183 1.0025360584259
-1.81181181181181 1.03881633281708
-1.79179179179179 1.07241404056549
-1.77177177177177 1.10351979732513
-1.75175175175175 1.13275790214539
-1.73173173173173 1.16096842288971
-1.71171171171171 1.1889523267746
-1.69169169169169 1.21718657016754
-1.67167167167167 1.24553668498993
-1.65165165165165 1.27322816848755
-1.63163163163163 1.29906892776489
-1.61161161161161 1.32181477546692
-1.59159159159159 1.34049832820892
-1.57157157157157 1.3545378446579
-1.55155155155155 1.36373043060303
-1.53153153153153 1.36826884746552
-1.51151151151151 1.36865377426147
-1.49149149149149 1.36562395095825
-1.47147147147147 1.36001229286194
-1.45145145145145 1.35251891613007
-1.43143143143143 1.34358704090118
-1.41141141141141 1.33343315124512
-1.39139139139139 1.32220733165741
-1.37137137137137 1.31010746955872
-1.35135135135135 1.29733455181122
-1.33133133133133 1.28394877910614
-1.31131131131131 1.26984298229218
-1.29129129129129 1.25475859642029
-1.27127127127127 1.23836982250214
-1.25125125125125 1.220423579216
-1.23123123123123 1.20078122615814
-1.21121121121121 1.17941009998322
-1.19119119119119 1.15643584728241
-1.17117117117117 1.13206255435944
-1.15115115115115 1.10653734207153
-1.13113113113113 1.08013153076172
-1.11111111111111 1.05306828022003
-1.09109109109109 1.02553927898407
-1.07107107107107 0.997614443302155
-1.05105105105105 0.968064486980438
-1.03103103103103 0.939130306243896
-1.01101101101101 0.909425914287567
-0.990990990990991 0.878700077533722
-0.970970970970971 0.846726059913635
-0.950950950950951 0.81329607963562
-0.930930930930931 0.777556777000427
-0.910910910910911 0.740854501724243
-0.890890890890891 0.702470302581787
-0.870870870870871 0.66247546672821
-0.850850850850851 0.621070504188538
-0.830830830830831 0.578590512275696
-0.810810810810811 0.535510420799255
-0.790790790790791 0.492432534694672
-0.77077077077077 0.450005799531937
-0.75075075075075 0.408854901790619
-0.73073073073073 0.369487553834915
-0.71071071071071 0.332254230976105
-0.69069069069069 0.297347605228424
-0.67067067067067 0.264783203601837
-0.65065065065065 0.234425783157349
-0.63063063063063 0.206027880311012
-0.61061061061061 0.17928783595562
-0.59059059059059 0.153967291116714
-0.57057057057057 0.129968136548996
-0.55055055055055 0.107396312057972
-0.53053053053053 0.0865662842988968
-0.51051051051051 0.0679341405630112
-0.49049049049049 0.0518945157527924
-0.47047047047047 0.0385571531951427
-0.45045045045045 0.0276740081608295
-0.43043043043043 0.0188668128103018
-0.41041041041041 0.0119442595168948
-0.39039039039039 0.00693475920706987
-0.37037037037037 0.00374604156240821
-0.35035035035035 0.00194914627354592
-0.33033033033033 0.00101156195160002
-0.31031031031031 0.00055587972747162
-0.29029029029029 0.00035441480576992
-0.27027027027027 0.00026654516113922
-0.25025025025025 0.000219316323637031
-0.23023023023023 0.000184221062227152
-0.21021021021021 0.000157628848683089
-0.19019019019019 0.000148353370605037
-0.17017017017017 0.000159611168783158
-0.15015015015015 0.000186378398211673
-0.13013013013013 0.000221998358028941
-0.11011011011011 0.000274117774097249
-0.0900900900900901 0.00037217148928903
-0.07007007007007 0.000583492044825107
-0.05005005005005 0.00104291748721153
-0.03003003003003 0.00201825238764286
-0.01001001001001 0.0040308921597898
0.01001001001001 0.00778217287734151
0.03003003003003 0.0137388985604048
0.05005005005005 0.0220841802656651
0.07007007007007 0.0332869365811348
0.0900900900900901 0.0483439899981022
0.11011011011011 0.0681667104363441
0.13013013013013 0.0927874520421028
0.15015015015015 0.121444918215275
0.17017017017017 0.153364449739456
0.19019019019019 0.188173577189445
0.21021021021021 0.225767970085144
0.23023023023023 0.266205787658691
0.25025025025025 0.309737294912338
0.27027027027027 0.356765896081924
0.29029029029029 0.40757742524147
0.31031031031031 0.462173879146576
0.33033033033033 0.520210385322571
0.35035035035035 0.581101536750793
0.37037037037037 0.644163370132446
0.39039039039039 0.70873087644577
0.41041041041041 0.774277687072754
0.43043043043043 0.840530335903168
0.45045045045045 0.907579302787781
0.47047047047047 0.975844085216522
0.49049049049049 1.04590618610382
0.51051051051051 1.11828374862671
0.53053053053053 1.19293093681335
0.55055055055055 1.26959097385406
0.57057057057057 1.34764897823334
0.59059059059059 1.42729735374451
0.61061061061061 1.5061913728714
0.63063063063063 1.5848730802536
0.65065065065065 1.66320991516113
0.67067067067067 1.74122953414917
0.69069069069069 1.81904256343842
0.71071071071071 1.89678156375885
0.73073073073073 1.97458171844482
0.75075075075075 2.05265212059021
0.77077077077077 2.13083434104919
0.790790790790791 2.20928263664246
0.810810810810811 2.28798508644104
0.830830830830831 2.36689496040344
0.850850850850851 2.44592261314392
0.870870870870871 2.5249502658844
0.890890890890891 2.60381889343262
0.910910910910911 2.68236327171326
0.930930930930931 2.76039528846741
0.950950950950951 2.83773851394653
0.970970970970971 2.91420292854309
0.990990990990991 2.98963451385498
1.01101101101101 3.06387567520142
1.03103103103103 3.13680481910706
1.05105105105105 3.20832347869873
1.07107107107107 3.27834677696228
1.09109109109109 3.34683418273926
1.11111111111111 3.41375756263733
1.13113113113113 3.47911763191223
1.15115115115115 3.54293727874756
1.17117117117117 3.60525345802307
1.19119119119119 3.66612148284912
1.21121121121121 3.72560691833496
1.23123123123123 3.78379487991333
1.25125125125125 3.84076690673828
1.27127127127127 3.89660978317261
1.29129129129129 3.951420545578
1.31131131131131 4.00529479980469
1.33133133133133 4.0583119392395
1.35135135135135 4.1105580329895
1.37137137137137 4.162109375
1.39139139139139 4.21303749084473
1.41141141141141 4.26338577270508
1.43143143143143 4.31320285797119
1.45145145145145 4.36251544952393
1.47147147147147 4.4113335609436
1.49149149149149 4.45965719223022
1.51151151151151 4.50746917724609
1.53153153153153 4.5547342300415
1.55155155155155 4.60141515731812
1.57157157157157 4.64744806289673
1.59159159159159 4.69277858734131
1.61161161161161 4.73733234405518
1.63163163163163 4.78104114532471
1.65165165165165 4.82383728027344
1.67167167167167 4.86565113067627
1.69169169169169 4.90642309188843
1.71171171171171 4.94609880447388
1.73173173173173 4.98462772369385
1.75175175175175 5.02197933197021
1.77177177177177 5.05811595916748
1.79179179179179 5.093017578125
1.81181181181181 5.12666320800781
1.83183183183183 5.15903854370117
1.85185185185185 5.19014406204224
1.87187187187187 5.21996831893921
1.89189189189189 5.24852705001831
1.91191191191191 5.27581739425659
1.93193193193193 5.30185222625732
1.95195195195195 5.32665348052979
1.97197197197197 5.3502459526062
1.99199199199199 5.37265729904175
2.01201201201201 5.39391851425171
2.03203203203203 5.4140739440918
2.05205205205205 5.43317413330078
2.07207207207207 5.45125913619995
2.09209209209209 5.46837472915649
2.11211211211211 5.48457717895508
2.13213213213213 5.49991369247437
2.15215215215215 5.51443433761597
2.17217217217217 5.52818536758423
2.19219219219219 5.54120874404907
2.21221221221221 5.55354309082031
2.23223223223223 5.56523084640503
2.25225225225225 5.57630205154419
2.27227227227227 5.58679437637329
2.29229229229229 5.59674215316772
2.31231231231231 5.60615921020508
2.33233233233233 5.6150860786438
2.35235235235235 5.62354612350464
2.37237237237237 5.63156318664551
2.39239239239239 5.63915586471558
2.41241241241241 5.64635610580444
2.43243243243243 5.65317678451538
2.45245245245245 5.65964555740356
2.47247247247247 5.66578245162964
2.49249249249249 5.67160272598267
2.51251251251251 5.67711734771729
2.53253253253253 5.68236398696899
2.55255255255255 5.68733787536621
2.57257257257257 5.692063331604
2.59259259259259 5.69655752182007
2.61261261261261 5.70082998275757
2.63263263263263 5.70488929748535
2.65265265265265 5.7087550163269
2.67267267267267 5.71243810653687
2.69269269269269 5.71594333648682
2.71271271271271 5.71928453445435
2.73273273273273 5.7224702835083
2.75275275275275 5.72551202774048
2.77277277277277 5.72841119766235
2.79279279279279 5.73117637634277
2.81281281281281 5.73382091522217
2.83283283283283 5.73634195327759
2.85285285285285 5.73875570297241
2.87287287287287 5.74106168746948
2.89289289289289 5.7432689666748
2.91291291291291 5.74537658691406
2.93293293293293 5.74739837646484
2.95295295295295 5.74933242797852
2.97297297297297 5.75119543075562
2.99299299299299 5.75297784805298
3.01301301301301 5.75469875335693
3.03303303303303 5.75636100769043
3.05305305305305 5.75797891616821
3.07307307307307 5.75956058502197
3.09309309309309 5.76114463806152
3.11311311311311 5.76275968551636
3.13313313313313 5.76448154449463
3.15315315315315 5.76644468307495
3.17317317317317 5.76885318756104
3.19319319319319 5.77194356918335
3.21321321321321 5.77567577362061
3.23323323323323 5.77950286865234
3.25325325325325 5.78296947479248
3.27327327327327 5.78626775741577
3.29329329329329 5.78948163986206
3.31331331331331 5.79225778579712
3.33333333333333 5.79436254501343
3.35335335335335 5.79584503173828
3.37337337337337 5.79683971405029
3.39339339339339 5.79750490188599
3.41341341341341 5.79794788360596
3.43343343343343 5.79825115203857
3.45345345345345 5.79846572875977
3.47347347347347 5.79862833023071
3.49349349349349 5.79878044128418
3.51351351351351 5.79901313781738
3.53353353353353 5.79966306686401
3.55355355355355 5.80143117904663
3.57357357357357 5.80383777618408
3.59359359359359 5.80557870864868
3.61361361361361 5.80669927597046
3.63363363363363 5.80755805969238
3.65365365365365 5.80829191207886
3.67367367367367 5.80896949768066
3.69369369369369 5.80957651138306
3.71371371371371 5.8100643157959
3.73373373373373 5.81050586700439
3.75375375375375 5.81119871139526
3.77377377377377 5.81197643280029
3.79379379379379 5.81180429458618
3.81381381381381 5.81107187271118
3.83383383383383 5.81090927124023
3.85385385385385 5.81071758270264
3.87387387387387 5.81053638458252
3.89389389389389 5.8104043006897
3.91391391391391 5.81028509140015
3.93393393393393 5.81014919281006
3.95395395395395 5.80996084213257
3.97397397397397 5.8096809387207
3.99399399399399 5.80915784835815
4.01401401401401 5.80791664123535
4.03403403403403 5.80507659912109
4.05405405405405 5.80200624465942
4.07407407407407 5.80050849914551
4.09409409409409 5.79949188232422
4.11411411411411 5.79841709136963
4.13413413413413 5.79737710952759
4.15415415415415 5.79653596878052
4.17417417417417 5.7958836555481
4.19419419419419 5.7953405380249
4.21421421421421 5.79484605789185
4.23423423423423 5.79439306259155
4.25425425425425 5.79396533966064
4.27427427427427 5.79356908798218
4.29429429429429 5.79321432113647
4.31431431431431 5.79288005828857
4.33433433433433 5.79258012771606
4.35435435435435 5.79230213165283
4.37437437437437 5.79207372665405
4.39439439439439 5.79189014434814
4.41441441441441 5.79177808761597
4.43443443443443 5.79176807403564
4.45445445445445 5.79190254211426
4.47447447447447 5.79224491119385
4.49449449449449 5.79286479949951
4.51451451451451 5.7938437461853
4.53453453453453 5.79526662826538
4.55455455455455 5.79713249206543
4.57457457457457 5.79931259155273
4.59459459459459 5.80159425735474
4.61461461461461 5.80634117126465
4.63463463463463 5.8079400062561
4.65465465465465 5.80853891372681
4.67467467467467 5.80844020843506
4.69469469469469 5.80750417709351
4.71471471471471 5.80560922622681
4.73473473473473 5.80501651763916
4.75475475475475 5.80482006072998
4.77477477477477 5.80467796325684
4.79479479479479 5.80455160140991
4.81481481481481 5.80445575714111
4.83483483483483 5.80440092086792
4.85485485485485 5.80439949035645
4.87487487487487 5.80444002151489
4.89489489489489 5.80455350875854
4.91491491491491 5.80477666854858
4.93493493493493 5.80518245697021
4.95495495495495 5.80581998825073
4.97497497497497 5.80654096603394
4.99499499499499 5.80706071853638
5.01501501501502 5.80726480484009
5.03503503503504 5.80728816986084
5.05505505505506 5.80724334716797
5.07507507507508 5.80718803405762
5.0950950950951 5.80712652206421
5.11511511511512 5.80706691741943
5.13513513513514 5.80699586868286
5.15515515515516 5.80692338943481
5.17517517517518 5.80683898925781
5.1951951951952 5.80675077438354
5.21521521521522 5.80664205551147
5.23523523523524 5.80651807785034
5.25525525525526 5.80638647079468
5.27527527527528 5.80626344680786
5.2952952952953 5.80621194839478
5.31531531531532 5.80630159378052
5.33533533533534 5.80649185180664
5.35535535535536 5.80659627914429
5.37537537537538 5.80649185180664
5.3953953953954 5.80637073516846
5.41541541541542 5.80644464492798
5.43543543543544 5.8066291809082
5.45545545545546 5.80677032470703
5.47547547547548 5.80682754516602
5.4954954954955 5.80681657791138
5.51551551551552 5.80675077438354
5.53553553553554 5.80664396286011
5.55555555555556 5.80650997161865
5.57557557557558 5.80634593963623
5.5955955955956 5.80616426467896
5.61561561561562 5.80596828460693
5.63563563563564 5.80576324462891
5.65565565565566 5.80554294586182
5.67567567567568 5.80531740188599
5.6956956956957 5.80508089065552
5.71571571571572 5.80483913421631
5.73573573573574 5.80459070205688
5.75575575575576 5.8043384552002
5.77577577577578 5.80407905578613
5.7957957957958 5.80381345748901
5.81581581581582 5.80354499816895
5.83583583583584 5.80326843261719
5.85585585585586 5.80299139022827
5.87587587587588 5.80270624160767
5.8958958958959 5.80242300033569
5.91591591591592 5.80212926864624
5.93593593593594 5.80183172225952
5.95595595595596 5.80152893066406
5.97597597597598 5.80122089385986
5.995995995996 5.80091333389282
6.01601601601602 5.80059766769409
6.03603603603604 5.80027723312378
6.05605605605606 5.79995489120483
6.07607607607608 5.79962587356567
6.0960960960961 5.7992959022522
6.11611611611612 5.7989559173584
6.13613613613614 5.79861497879028
6.15615615615616 5.79827070236206
6.17617617617618 5.79791688919067
6.1961961961962 5.79756832122803
6.21621621621622 5.79720830917358
6.23623623623624 5.79684495925903
6.25625625625626 5.79648160934448
6.27627627627628 5.79611015319824
6.2962962962963 5.795738697052
6.31631631631632 5.79536724090576
6.33633633633634 5.79498529434204
6.35635635635636 5.79460334777832
6.37637637637638 5.79422092437744
6.3963963963964 5.79383563995361
6.41641641641642 5.79344654083252
6.43643643643644 5.79305791854858
6.45645645645646 5.7926607131958
6.47647647647648 5.79226684570312
6.4964964964965 5.79187107086182
6.51651651651652 5.79147434234619
6.53653653653654 5.79107522964478
6.55655655655656 5.79067182540894
6.57657657657658 5.79027223587036
6.5965965965966 5.78986644744873
6.61661661661662 5.78946685791016
6.63663663663664 5.78905868530273
6.65665665665666 5.78865003585815
6.67667667667668 5.78824138641357
6.6966966966967 5.7878303527832
6.71671671671672 5.7874174118042
6.73673673673674 5.7870044708252
6.75675675675676 5.78658962249756
6.77677677677678 5.78616905212402
6.7967967967968 5.78574323654175
6.81681681681682 5.78531694412231
6.83683683683684 5.78488397598267
6.85685685685686 5.78445196151733
6.87687687687688 5.78401184082031
6.8968968968969 5.78356981277466
6.91691691691692 5.78312015533447
6.93693693693694 5.78266477584839
6.95695695695696 5.78220558166504
6.97697697697698 5.78174352645874
6.996996996997 5.78126811981201
7.01701701701702 5.78079175949097
7.03703703703704 5.78030347824097
7.05705705705706 5.77981519699097
7.07707707707708 5.77931594848633
7.0970970970971 5.77881097793579
7.11711711711712 5.77829647064209
7.13713713713714 5.77777671813965
7.15715715715716 5.77725124359131
7.17717717717718 5.7767128944397
7.1971971971972 5.77617263793945
7.21721721721722 5.77562379837036
7.23723723723724 5.77506732940674
7.25725725725726 5.77450275421143
7.27727727727728 5.77393341064453
7.2972972972973 5.77335548400879
7.31731731731732 5.77276945114136
7.33733733733734 5.7721791267395
7.35735735735736 5.77158641815186
7.37737737737738 5.77098512649536
7.3973973973974 5.77038097381592
7.41741741741742 5.76977205276489
7.43743743743744 5.76916170120239
7.45745745745746 5.76854467391968
7.47747747747748 5.76792669296265
7.4974974974975 5.76731586456299
7.51751751751752 5.76670169830322
7.53753753753754 5.76609468460083
7.55755755755756 5.7654857635498
7.57757757757758 5.76488590240479
7.5975975975976 5.7642970085144
7.61761761761762 5.7637186050415
7.63763763763764 5.76315593719482
7.65765765765766 5.76261472702026
7.67767767767768 5.76209497451782
7.6976976976977 5.76159906387329
7.71771771771772 5.76113843917847
7.73773773773774 5.7607159614563
7.75775775775776 5.7603325843811
7.77777777777778 5.75999641418457
7.7977977977978 5.75971364974976
7.81781781781782 5.75948524475098
7.83783783783784 5.75932359695435
7.85785785785786 5.75922536849976
7.87787787787788 5.75920009613037
7.8978978978979 5.75924634933472
7.91791791791792 5.75936603546143
7.93793793793794 5.75956296920776
7.95795795795796 5.75982761383057
7.97797797797798 5.76016807556152
7.997997997998 5.76057386398315
8.01801801801802 5.76103925704956
8.03803803803804 5.76156568527222
8.05805805805806 5.76213550567627
8.07807807807808 5.76274824142456
8.0980980980981 5.76339960098267
8.11811811811812 5.76406955718994
8.13813813813814 5.76475763320923
8.15815815815816 5.76546144485474
8.17817817817818 5.76616334915161
8.1981981981982 5.76685953140259
8.21821821821822 5.76755285263062
8.23823823823824 5.76822996139526
8.25825825825826 5.76888847351074
8.27827827827828 5.76952075958252
8.2982982982983 5.77013778686523
8.31831831831832 5.77073574066162
8.33833833833834 5.77130556106567
8.35835835835836 5.77185153961182
8.37837837837838 5.772376537323
8.3983983983984 5.77288341522217
8.41841841841842 5.77336931228638
8.43843843843844 5.77384376525879
8.45845845845846 5.77429628372192
8.47847847847848 5.77473878860474
8.4984984984985 5.77516508102417
8.51851851851852 5.77558040618896
8.53853853853854 5.77598142623901
8.55855855855856 5.77637529373169
8.57857857857858 5.77675104141235
8.5985985985986 5.77711534500122
8.61861861861862 5.77746343612671
8.63863863863864 5.77780246734619
8.65865865865866 5.77812099456787
8.67867867867868 5.77842426300049
8.6986986986987 5.77871370315552
8.71871871871872 5.77898645401001
8.73873873873874 5.77924299240112
8.75875875875876 5.77948188781738
8.77877877877878 5.77970790863037
8.7987987987988 5.77991914749146
8.81881881881882 5.78011608123779
8.83883883883884 5.78029823303223
8.85885885885886 5.78047704696655
8.87887887887888 5.78064250946045
8.8988988988989 5.78079748153687
8.91891891891892 5.78094482421875
8.93893893893894 5.78108978271484
8.95895895895896 5.78122520446777
8.97897897897898 5.7813606262207
8.998998998999 5.78148221969604
9.01901901901902 5.78160667419434
9.03903903903904 5.78172636032104
9.05905905905906 5.7818431854248
9.07907907907908 5.78195714950562
9.0990990990991 5.78207015991211
9.11911911911912 5.78217887878418
9.13913913913914 5.78228855133057
9.15915915915916 5.78239583969116
9.17917917917918 5.78249835968018
9.1991991991992 5.78260040283203
9.21921921921922 5.78270149230957
9.23923923923924 5.78279495239258
9.25925925925926 5.78287601470947
9.27927927927928 5.78294992446899
9.2992992992993 5.78301191329956
9.31931931931932 5.78305816650391
9.33933933933934 5.78308439254761
9.35935935935936 5.78308439254761
9.37937937937938 5.78306245803833
9.3993993993994 5.78300809860229
9.41941941941942 5.78293371200562
9.43943943943944 5.78284072875977
9.45945945945946 5.78273916244507
9.47947947947948 5.78264379501343
9.4994994994995 5.78257417678833
9.51951951951952 5.78254842758179
9.53953953953954 5.78258180618286
9.55955955955956 5.78268432617188
9.57957957957958 5.78285837173462
9.5995995995996 5.78310489654541
9.61961961961962 5.7834095954895
9.63963963963964 5.78376960754395
9.65965965965966 5.7841739654541
9.67967967967968 5.78460693359375
9.6996996996997 5.78506326675415
9.71971971971972 5.78553104400635
9.73973973973974 5.78599643707275
9.75975975975976 5.78646373748779
9.77977977977978 5.78692102432251
9.7997997997998 5.78736591339111
9.81981981981982 5.78779363632202
9.83983983983984 5.7881908416748
9.85985985985986 5.78855895996094
9.87987987987988 5.78888750076294
9.8998998998999 5.78917026519775
9.91991991991992 5.78938293457031
9.93993993993994 5.78951978683472
9.95995995995996 5.78954648971558
9.97997997997998 5.78945875167847
10 5.78922605514526
};
\end{axis}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.975,0.025)},
  anchor=south east,
  draw=white!80!black,
  clip=true,
  font=\footnotesize,
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Function Input},
xmin=-10, xmax=3,
xtick style={color=black},
%xtick={-2.5,0,2.5,5,7.5},
%xtick={-4,-2,0,2,4,6,8,10},
xtick={-10,-5,0},
xticklabels={0,5,10},
y grid style={white!69.0196078431373!black},
ylabel={\Plot{black,dashed, line width = 1mm}[] Function Value},
%ymin=0, ymax=11,
ymin=-18,
ytick style={color=black},
height=\fronplotheight,
width=\fronplotwidth,
font=\footnotesize,
]
\addplot [draw=colorObservation, fill=colorObservation, mark=x, only marks, line width=0.5mm]
table{%
x  y
-8.73361587524414 -5.36193561553955
-0.191921785473824 -8.35415267944336
-5.29431962966919 -9.52316570281982
-2.99232196807861 -6.93907117843628
-2.72304725646973 -5.3675422668457
-9.57701969146729 -7.98592662811279
-8.45010375976562 -3.21252465248108
-8.74477767944336 -5.36193561553955
-5.9495153427124 -12.3541994094849
-2.20000004768372 -3.45615005493164
};
\addlegendentry{Observation}
\addlegendimage{only marks, mark=*, color=colorGPGroundTruth}
\addlegendentry{GP Ground Truth}
\addlegendimage{only marks, mark=*, color=colorPFN}
\addlegendentry{PFN GP}
\addplot [thick, colorGPGroundTruth, line width=0.6mm]
table {%
-10 -6.75500202178955
-9.97997997997998 -6.83990621566772
-9.95995995995996 -6.9226655960083
-9.93993993993994 -7.0032639503479
-9.91991991991992 -7.08148193359375
-9.8998998998999 -7.15733003616333
-9.87987987987988 -7.23056697845459
-9.85985985985986 -7.30115842819214
-9.83983983983984 -7.36890459060669
-9.81981981981982 -7.43369770050049
-9.7997997997998 -7.49556875228882
-9.77977977977978 -7.55429601669312
-9.75975975975976 -7.60983848571777
-9.73973973973974 -7.66203165054321
-9.71971971971972 -7.71081590652466
-9.6996996996997 -7.75618267059326
-9.67967967967968 -7.79785680770874
-9.65965965965966 -7.83583879470825
-9.63963963963964 -7.87008428573608
-9.61961961961962 -7.90038871765137
-9.5995995995996 -7.92683172225952
-9.57957957957958 -7.94930982589722
-9.55955955955956 -7.96765947341919
-9.53953953953954 -7.98196029663086
-9.51951951951952 -7.99202871322632
-9.4994994994995 -7.99794435501099
-9.47947947947948 -7.99954986572266
-9.45945945945946 -7.99676990509033
-9.43943943943944 -7.98969221115112
-9.41941941941942 -7.97826623916626
-9.3993993993994 -7.9624547958374
-9.37937937937938 -7.94223642349243
-9.35935935935936 -7.91762638092041
-9.33933933933934 -7.88864898681641
-9.31931931931932 -7.85519886016846
-9.2992992992993 -7.81752252578735
-9.27927927927928 -7.77538061141968
-9.25925925925926 -7.72889232635498
-9.23923923923924 -7.67812204360962
-9.21921921921922 -7.62307262420654
-9.1991991991992 -7.563796043396
-9.17917917917918 -7.50041770935059
-9.15915915915916 -7.43290281295776
-9.13913913913914 -7.36142206192017
-9.11911911911912 -7.28597688674927
-9.0990990990991 -7.20682096481323
-9.07907907907908 -7.12360668182373
-9.05905905905906 -7.03690671920776
-9.03903903903904 -6.94656991958618
-9.01901901901902 -6.85283803939819
-8.998998998999 -6.75577449798584
-8.97897897897898 -6.65547800064087
-8.95895895895896 -6.55213642120361
-8.93893893893894 -6.44585609436035
-8.91891891891892 -6.33670806884766
-8.8988988988989 -6.2251148223877
-8.87887887887888 -6.11090135574341
-8.85885885885886 -5.99430465698242
-8.83883883883884 -5.87558746337891
-8.81881881881882 -5.75485038757324
-8.7987987987988 -5.63225364685059
-8.77877877877878 -5.50803852081299
-8.75875875875876 -5.38238048553467
-8.73873873873874 -5.25536346435547
-8.71871871871872 -5.1272029876709
-8.6986986986987 -4.99838542938232
-8.67867867867868 -4.86869192123413
-8.65865865865866 -4.73852300643921
-8.63863863863864 -4.60804462432861
-8.61861861861862 -4.47738981246948
-8.5985985985986 -4.34689903259277
-8.57857857857858 -4.21670913696289
-8.55855855855856 -4.08697032928467
-8.53853853853854 -3.95799398422241
-8.51851851851852 -3.82992029190063
-8.4984984984985 -3.70306205749512
-8.47847847847848 -3.57744836807251
-8.45845845845846 -3.453369140625
-8.43843843843844 -3.33096170425415
-8.41841841841842 -3.21053600311279
-8.3983983983984 -3.09219694137573
-8.37837837837838 -2.9761438369751
-8.35835835835836 -2.86272668838501
-8.33833833833834 -2.75197601318359
-8.31831831831832 -2.64416933059692
-8.2982982982983 -2.53961181640625
-8.27827827827828 -2.43813896179199
-8.25825825825826 -2.34017038345337
-8.23823823823824 -2.24582767486572
-8.21821821821822 -2.15521478652954
-8.1981981981982 -2.06862878799438
-8.17817817817818 -1.98615837097168
-8.15815815815816 -1.90790843963623
-8.13813813813814 -1.83414077758789
-8.11811811811812 -1.76490545272827
-8.0980980980981 -1.70047521591187
-8.07807807807808 -1.64077091217041
-8.05805805805806 -1.58601856231689
-8.03803803803804 -1.53628206253052
-8.01801801801802 -1.4917516708374
-7.997997997998 -1.45251178741455
-7.97797797797798 -1.41849946975708
-7.95795795795796 -1.39015340805054
-7.93793793793794 -1.36717367172241
-7.91791791791792 -1.34995746612549
-7.8978978978979 -1.33832740783691
-7.87787787787788 -1.33237504959106
-7.85785785785786 -1.33225679397583
-7.83783783783784 -1.33788657188416
-7.81781781781782 -1.34939646720886
-7.7977977977978 -1.36682105064392
-7.77777777777778 -1.39003276824951
-7.75775775775776 -1.41919136047363
-7.73773773773774 -1.45418691635132
-7.71771771771772 -1.49509477615356
-7.6976976976977 -1.54192590713501
-7.67767767767768 -1.59443998336792
-7.65765765765766 -1.65291881561279
-7.63763763763764 -1.71696710586548
-7.61761761761762 -1.78682136535645
-7.5975975975976 -1.86238622665405
-7.57757757757758 -1.94336605072021
-7.55755755755756 -2.03003025054932
-7.53753753753754 -2.12206959724426
-7.51751751751752 -2.21938276290894
-7.4974974974975 -2.3219211101532
-7.47747747747748 -2.42965602874756
-7.45745745745746 -2.54242420196533
-7.43743743743744 -2.66003489494324
-7.41741741741742 -2.78249263763428
-7.3973973973974 -2.90953540802002
-7.37737737737738 -3.04113268852234
-7.35735735735736 -3.17710447311401
-7.33733733733734 -3.31732392311096
-7.31731731731732 -3.46149086952209
-7.2972972972973 -3.60960745811462
-7.27727727727728 -3.76145792007446
-7.25725725725726 -3.91691136360168
-7.23723723723724 -4.07565402984619
-7.21721721721722 -4.23765563964844
-7.1971971971972 -4.40263366699219
-7.17717717717718 -4.57049179077148
-7.15715715715716 -4.74085235595703
-7.13713713713714 -4.91368961334229
-7.11711711711712 -5.08878612518311
-7.0970970970971 -5.26585245132446
-7.07707707707708 -5.44476366043091
-7.05705705705706 -5.62522745132446
-7.03703703703704 -5.80704307556152
-7.01701701701702 -5.99004364013672
-6.996996996997 -6.17394733428955
-6.97697697697698 -6.35868501663208
-6.95695695695696 -6.54385709762573
-6.93693693693694 -6.72930383682251
-6.91691691691692 -6.91482305526733
-6.8968968968969 -7.10016489028931
-6.87687687687688 -7.28518629074097
-6.85685685685686 -7.46953868865967
-6.83683683683684 -7.65309858322144
-6.81681681681682 -7.8355541229248
-6.7967967967968 -8.01678657531738
-6.77677677677678 -8.19658184051514
-6.75675675675676 -8.37463474273682
-6.73673673673674 -8.55078792572021
-6.71671671671672 -8.7248010635376
-6.6966966966967 -8.89650726318359
-6.67667667667668 -9.06576061248779
-6.65665665665666 -9.23220252990723
-6.63663663663664 -9.39572715759277
-6.61661661661662 -9.55613708496094
-6.5965965965966 -9.7132625579834
-6.57657657657658 -9.86692142486572
-6.55655655655656 -10.0168943405151
-6.53653653653654 -10.1630277633667
-6.51651651651652 -10.3051519393921
-6.4964964964965 -10.4431114196777
-6.47647647647648 -10.5767984390259
-6.45645645645646 -10.7059812545776
-6.43643643643644 -10.8305606842041
-6.41641641641642 -10.9503726959229
-6.3963963963964 -11.0653705596924
-6.37637637637638 -11.1753368377686
-6.35635635635636 -11.280179977417
-6.33633633633634 -11.3798236846924
-6.31631631631632 -11.4741859436035
-6.2962962962963 -11.5631322860718
-6.27627627627628 -11.646556854248
-6.25625625625626 -11.7244558334351
-6.23623623623624 -11.7967100143433
-6.21621621621622 -11.8633556365967
-6.1961961961962 -11.9242095947266
-6.17617617617618 -11.9793033599854
-6.15615615615616 -12.0285701751709
-6.13613613613614 -12.0720596313477
-6.11611611611612 -12.1097383499146
-6.0960960960961 -12.1415271759033
-6.07607607607608 -12.1674833297729
-6.05605605605606 -12.187629699707
-6.03603603603604 -12.2019729614258
-6.01601601601602 -12.2106094360352
-5.995995995996 -12.2134475708008
-5.97597597597598 -12.2106275558472
-5.95595595595596 -12.202166557312
-5.93593593593594 -12.1881465911865
-5.91591591591592 -12.1687135696411
-5.8958958958959 -12.1438140869141
-5.87587587587588 -12.1136169433594
-5.85585585585586 -12.0781764984131
-5.83583583583584 -12.0376663208008
-5.81581581581582 -11.9921913146973
-5.7957957957958 -11.9417934417725
-5.77577577577578 -11.8866472244263
-5.75575575575576 -11.8268985748291
-5.73573573573574 -11.7626762390137
-5.71571571571572 -11.6941995620728
-5.6956956956957 -11.6214694976807
-5.67567567567568 -11.5447635650635
-5.65565565565566 -11.464186668396
-5.63563563563564 -11.3799419403076
-5.61561561561562 -11.2922515869141
-5.5955955955956 -11.2011671066284
-5.57557557557558 -11.1069669723511
-5.55555555555556 -11.0098028182983
-5.53553553553554 -10.9099569320679
-5.51551551551552 -10.8074798583984
-5.4954954954955 -10.7026271820068
-5.47547547547548 -10.5956401824951
-5.45545545545546 -10.4866323471069
-5.43543543543544 -10.3759441375732
-5.41541541541542 -10.2636404037476
-5.3953953953954 -10.1499643325806
-5.37537537537538 -10.0351324081421
-5.35535535535536 -9.91941547393799
-5.33533533533534 -9.80291080474854
-5.31531531531532 -9.68585968017578
-5.2952952952953 -9.56848812103271
-5.27527527527528 -9.45098114013672
-5.25525525525526 -9.33354949951172
-5.23523523523524 -9.21638107299805
-5.21521521521522 -9.09968185424805
-5.1951951951952 -8.98363018035889
-5.17517517517518 -8.86838817596436
-5.15515515515516 -8.75421142578125
-5.13513513513514 -8.64123344421387
-5.11511511511512 -8.52963352203369
-5.0950950950951 -8.419602394104
-5.07507507507508 -8.31129264831543
-5.05505505505506 -8.20485782623291
-5.03503503503504 -8.10046863555908
-5.01501501501502 -7.99831962585449
-4.99499499499499 -7.89846515655518
-4.97497497497497 -7.80108547210693
-4.95495495495495 -7.7063512802124
-4.93493493493493 -7.61432075500488
-4.91491491491491 -7.52516460418701
-4.89489489489489 -7.43896389007568
-4.87487487487487 -7.35584497451782
-4.85485485485485 -7.2758903503418
-4.83483483483483 -7.19918441772461
-4.81481481481481 -7.1258373260498
-4.79479479479479 -7.05585765838623
-4.77477477477477 -6.98938179016113
-4.75475475475475 -6.92642688751221
-4.73473473473473 -6.86708736419678
-4.71471471471471 -6.81133317947388
-4.69469469469469 -6.7592306137085
-4.67467467467467 -6.71083402633667
-4.65465465465465 -6.66611957550049
-4.63463463463463 -6.62510395050049
-4.61461461461461 -6.58778858184814
-4.59459459459459 -6.55415296554565
-4.57457457457457 -6.5242223739624
-4.55455455455455 -6.49791193008423
-4.53453453453453 -6.4752459526062
-4.51451451451451 -6.45615100860596
-4.49449449449449 -6.44058799743652
-4.47447447447447 -6.42848873138428
-4.45445445445445 -6.41979646682739
-4.43443443443443 -6.4144721031189
-4.41441441441441 -6.41239309310913
-4.39439439439439 -6.41348743438721
-4.37437437437437 -6.41768455505371
-4.35435435435435 -6.42486476898193
-4.33433433433433 -6.43493318557739
-4.31431431431431 -6.44777727127075
-4.29429429429429 -6.46329498291016
-4.27427427427427 -6.48134708404541
-4.25425425425425 -6.50182294845581
-4.23423423423423 -6.52460479736328
-4.21421421421421 -6.54951953887939
-4.19419419419419 -6.57645702362061
-4.17417417417417 -6.60527801513672
-4.15415415415415 -6.63581275939941
-4.13413413413413 -6.66794967651367
-4.11411411411411 -6.70150756835938
-4.09409409409409 -6.73632526397705
-4.07407407407407 -6.77227115631104
-4.05405405405405 -6.80918407440186
-4.03403403403403 -6.84687852859497
-4.01401401401401 -6.88522720336914
-3.99399399399399 -6.92404842376709
-3.97397397397397 -6.96319484710693
-3.95395395395395 -7.00247383117676
-3.93393393393393 -7.04176425933838
-3.91391391391391 -7.08087825775146
-3.89389389389389 -7.11967945098877
-3.87387387387387 -7.15795707702637
-3.85385385385385 -7.195631980896
-3.83383383383383 -7.23249912261963
-3.81381381381381 -7.26839256286621
-3.79379379379379 -7.30319976806641
-3.77377377377377 -7.3367748260498
-3.75375375375375 -7.36896800994873
-3.73373373373373 -7.39959716796875
-3.71371371371371 -7.4286003112793
-3.69369369369369 -7.45578861236572
-3.67367367367367 -7.48105716705322
-3.65365365365365 -7.50429153442383
-3.63363363363363 -7.5253849029541
-3.61361361361361 -7.54417991638184
-3.59359359359359 -7.56061172485352
-3.57357357357357 -7.57458400726318
-3.55355355355355 -7.58595371246338
-3.53353353353353 -7.59470176696777
-3.51351351351351 -7.60070419311523
-3.49349349349349 -7.60388278961182
-3.47347347347347 -7.60420322418213
-3.45345345345345 -7.60157489776611
-3.43343343343343 -7.59594631195068
-3.41341341341341 -7.58727550506592
-3.39339339339339 -7.57554244995117
-3.37337337337337 -7.5606803894043
-3.35335335335335 -7.54267120361328
-3.33333333333333 -7.52151107788086
-3.31331331331331 -7.49720001220703
-3.29329329329329 -7.46967697143555
-3.27327327327327 -7.43902397155762
-3.25325325325325 -7.40520858764648
-3.23323323323323 -7.36822509765625
-3.21321321321321 -7.32815933227539
-3.19319319319319 -7.28499603271484
-3.17317317317317 -7.23880958557129
-3.15315315315315 -7.18958854675293
-3.13313313313313 -7.13746452331543
-3.11311311311311 -7.08243942260742
-3.09309309309309 -7.02459526062012
-3.07307307307307 -6.96403312683105
-3.05305305305305 -6.90078926086426
-3.03303303303303 -6.8349609375
-3.01301301301301 -6.76665115356445
-2.99299299299299 -6.69596672058105
-2.97297297297297 -6.62297630310059
-2.95295295295295 -6.54779815673828
-2.93293293293293 -6.47056770324707
-2.91291291291291 -6.3913745880127
-2.89289289289289 -6.31033515930176
-2.87287287287287 -6.22760772705078
-2.85285285285285 -6.1432991027832
-2.83283283283283 -6.05752182006836
-2.81281281281281 -5.97045707702637
-2.79279279279279 -5.8822193145752
-2.77277277277277 -5.79294204711914
-2.75275275275275 -5.70277786254883
-2.73273273273273 -5.61187744140625
-2.71271271271271 -5.5203685760498
-2.69269269269269 -5.42843246459961
-2.67267267267267 -5.33621025085449
-2.65265265265265 -5.24382400512695
-2.63263263263263 -5.15144348144531
-2.61261261261261 -5.05924415588379
-2.59259259259259 -4.96733474731445
-2.57257257257257 -4.87589645385742
-2.55255255255255 -4.78507423400879
-2.53253253253253 -4.69501304626465
-2.51251251251251 -4.60586929321289
-2.49249249249249 -4.51776885986328
-2.47247247247247 -4.43088531494141
-2.45245245245245 -4.34534072875977
-2.43243243243243 -4.26129913330078
-2.41241241241241 -4.17888641357422
-2.39239239239239 -4.09822273254395
-2.37237237237237 -4.01946258544922
-2.35235235235235 -3.94271469116211
-2.33233233233233 -3.86811828613281
-2.31231231231231 -3.79580307006836
-2.29229229229229 -3.72586631774902
-2.27227227227227 -3.65843772888184
-2.25225225225225 -3.59363174438477
-2.23223223223223 -3.53153038024902
-2.21221221221221 -3.47224044799805
-2.19219219219219 -3.41587448120117
-2.17217217217217 -3.36251831054688
-2.15215215215215 -3.31224155426025
-2.13213213213213 -3.26513290405273
-2.11211211211211 -3.22128200531006
-2.09209209209209 -3.18072891235352
-2.07207207207207 -3.14355659484863
-2.05205205205205 -3.10983276367188
-2.03203203203203 -3.07959747314453
-2.01201201201201 -3.05290031433105
-1.99199199199199 -3.02977752685547
-1.97197197197197 -3.01026916503906
-1.95195195195195 -2.99441337585449
-1.93193193193193 -2.98222160339355
-1.91191191191191 -2.97372055053711
-1.89189189189189 -2.96892929077148
-1.87187187187187 -2.96783638000488
-1.85185185185185 -2.97046852111816
-1.83183183183183 -2.97679424285889
-1.81181181181181 -2.98681545257568
-1.79179179179179 -3.00052547454834
-1.77177177177177 -3.01789093017578
-1.75175175175175 -3.038893699646
-1.73173173173173 -3.06349468231201
-1.71171171171171 -3.09166049957275
-1.69169169169169 -3.12335205078125
-1.67167167167167 -3.15851497650146
-1.65165165165165 -3.19711112976074
-1.63163163163163 -3.23906326293945
-1.61161161161161 -3.28431797027588
-1.59159159159159 -3.33281564712524
-1.57157157157157 -3.38447284698486
-1.55155155155155 -3.43921947479248
-1.53153153153153 -3.49698257446289
-1.51151151151151 -3.55766868591309
-1.49149149149149 -3.62119293212891
-1.47147147147147 -3.68746280670166
-1.45145145145145 -3.75637912750244
-1.43143143143143 -3.82785606384277
-1.41141141141141 -3.90177631378174
-1.39139139139139 -3.97804260253906
-1.37137137137137 -4.05654191970825
-1.35135135135135 -4.13716650009155
-1.33133133133133 -4.21980047225952
-1.31131131131131 -4.30432605743408
-1.29129129129129 -4.39062976837158
-1.27127127127127 -4.47858095169067
-1.25125125125125 -4.56806659698486
-1.23123123123123 -4.65895366668701
-1.21121121121121 -4.75112104415894
-1.19119119119119 -4.84443759918213
-1.17117117117117 -4.93877458572388
-1.15115115115115 -5.03400135040283
-1.13113113113113 -5.1299877166748
-1.11111111111111 -5.2266001701355
-1.09109109109109 -5.32370853424072
-1.07107107107107 -5.42117738723755
-1.05105105105105 -5.51887369155884
-1.03103103103103 -5.61666440963745
-1.01101101101101 -5.71441793441772
-0.990990990990991 -5.81199979782104
-0.970970970970971 -5.90927934646606
-0.950950950950951 -6.00612354278564
-0.930930930930931 -6.10240411758423
-0.910910910910911 -6.19798851013184
-0.890890890890891 -6.29275131225586
-0.870870870870871 -6.38656425476074
-0.850850850850851 -6.47930145263672
-0.830830830830831 -6.57083988189697
-0.810810810810811 -6.66105937957764
-0.790790790790791 -6.74983596801758
-0.77077077077077 -6.83705711364746
-0.75075075075075 -6.92260408401489
-0.73073073073073 -7.00636577606201
-0.71071071071071 -7.08823299407959
-0.69069069069069 -7.16809558868408
-0.67067067067067 -7.24585151672363
-0.65065065065065 -7.3213996887207
-0.63063063063063 -7.3946418762207
-0.61061061061061 -7.46548128128052
-0.59059059059059 -7.5338282585144
-0.57057057057057 -7.59959602355957
-0.55055055055055 -7.66269779205322
-0.53053053053053 -7.72305631637573
-0.51051051051051 -7.78059196472168
-0.49049049049049 -7.83523273468018
-0.47047047047047 -7.88691139221191
-0.45045045045045 -7.93556261062622
-0.43043043043043 -7.981125831604
-0.41041041041041 -8.02354526519775
-0.39039039039039 -8.06276798248291
-0.37037037037037 -8.09874725341797
-0.35035035035035 -8.13144207000732
-0.33033033033033 -8.16080951690674
-0.31031031031031 -8.18682098388672
-0.29029029029029 -8.20944213867188
-0.27027027027027 -8.22864818572998
-0.25025025025025 -8.24442195892334
-0.23023023023023 -8.25674247741699
-0.21021021021021 -8.26560115814209
-0.19019019019019 -8.27098941802979
-0.17017017017017 -8.27290725708008
-0.15015015015015 -8.27135372161865
-0.13013013013013 -8.26633453369141
-0.11011011011011 -8.25786399841309
-0.0900900900900901 -8.24595355987549
-0.07007007007007 -8.23062229156494
-0.05005005005005 -8.21189785003662
-0.03003003003003 -8.18980312347412
-0.01001001001001 -8.1643705368042
0.01001001001001 -8.13563823699951
0.03003003003003 -8.1036434173584
0.05005005005005 -8.06843090057373
0.07007007007007 -8.03004550933838
0.0900900900900901 -7.98853969573975
0.11011011011011 -7.94396591186523
0.13013013013013 -7.89638471603394
0.15015015015015 -7.84585380554199
0.17017017017017 -7.79243612289429
0.19019019019019 -7.73620128631592
0.21021021021021 -7.67721796035767
0.23023023023023 -7.61555814743042
0.25025025025025 -7.5512957572937
0.27027027027027 -7.48450899124146
0.29029029029029 -7.41527843475342
0.31031031031031 -7.34368324279785
0.33033033033033 -7.26980924606323
0.35035035035035 -7.19374084472656
0.37037037037037 -7.11556529998779
0.39039039039039 -7.03536939620972
0.41041041041041 -6.95324563980103
0.43043043043043 -6.86928367614746
0.45045045045045 -6.78357601165771
0.47047047047047 -6.69621562957764
0.49049049049049 -6.60729503631592
0.51051051051051 -6.51690864562988
0.53053053053053 -6.42515182495117
0.55055055055055 -6.33211851119995
0.57057057057057 -6.2379035949707
0.59059059059059 -6.14260196685791
0.61061061061061 -6.04630851745605
0.63063063063063 -5.94911527633667
0.65065065065065 -5.8511176109314
0.67067067067067 -5.75240850448608
0.69069069069069 -5.65307998657227
0.71071071071071 -5.55322217941284
0.73073073073073 -5.45292615890503
0.75075075075075 -5.35228109359741
0.77077077077077 -5.25137376785278
0.790790790790791 -5.15029048919678
0.810810810810811 -5.04911756515503
0.830830830830831 -4.94793605804443
0.850850850850851 -4.84682989120483
0.870870870870871 -4.74587631225586
0.890890890890891 -4.64515495300293
0.910910910910911 -4.54474067687988
0.930930930930931 -4.44470691680908
0.950950950950951 -4.34512662887573
0.970970970970971 -4.24606800079346
0.990990990990991 -4.14759969711304
1.01101101101101 -4.04978513717651
1.03103103103103 -3.95268821716309
1.05105105105105 -3.85636830329895
1.07107107107107 -3.76088309288025
1.09109109109109 -3.66628932952881
1.11111111111111 -3.5726375579834
1.13113113113113 -3.47998023033142
1.15115115115115 -3.38836479187012
1.17117117117117 -3.29783630371094
1.19119119119119 -3.20843744277954
1.21121121121121 -3.12020969390869
1.23123123123123 -3.03318929672241
1.25125125125125 -2.94741225242615
1.27127127127127 -2.86291170120239
1.29129129129129 -2.77971816062927
1.31131131131131 -2.69785809516907
1.33133133133133 -2.61735892295837
1.35135135135135 -2.53824281692505
1.37137137137137 -2.46053099632263
1.39139139139139 -2.38424134254456
1.41141141141141 -2.30939078330994
1.43143143143143 -2.2359926700592
1.45145145145145 -2.16405940055847
1.47147147147147 -2.09360003471375
1.49149149149149 -2.02462267875671
1.51151151151151 -1.95713257789612
1.53153153153153 -1.89113414287567
1.55155155155155 -1.8266282081604
1.57157157157157 -1.76361560821533
1.59159159159159 -1.70209395885468
1.61161161161161 -1.64205968379974
1.63163163163163 -1.58350813388824
1.65165165165165 -1.52643191814423
1.67167167167167 -1.47082364559174
1.69169169169169 -1.416672706604
1.71171171171171 -1.36396837234497
1.73173173173173 -1.31269884109497
1.75175175175175 -1.26284992694855
1.77177177177177 -1.21440708637238
1.79179179179179 -1.16735470294952
1.81181181181181 -1.12167549133301
1.83183183183183 -1.07735204696655
1.85185185185185 -1.03436493873596
1.87187187187187 -0.992695331573486
1.89189189189189 -0.952322602272034
1.91191191191191 -0.913225293159485
1.93193193193193 -0.875382661819458
1.95195195195195 -0.83877170085907
1.97197197197197 -0.803369998931885
1.99199199199199 -0.769154012203217
2.01201201201201 -0.736100256443024
2.03203203203203 -0.704184710979462
2.05205205205205 -0.673382997512817
2.07207207207207 -0.643670737743378
2.09209209209209 -0.615022659301758
2.11211211211211 -0.587414383888245
2.13213213213213 -0.560820579528809
2.15215215215215 -0.535216093063354
2.17217217217217 -0.510576069355011
2.19219219219219 -0.486875176429749
2.21221221221221 -0.46408823132515
2.23223223223223 -0.442190676927567
2.25225225225225 -0.421157628297806
2.27227227227227 -0.400964140892029
2.29229229229229 -0.381586015224457
2.31231231231231 -0.362998932600021
2.33233233233233 -0.345178812742233
2.35235235235235 -0.328102052211761
2.37237237237237 -0.311745166778564
2.39239239239239 -0.296085029840469
2.41241241241241 -0.281098812818527
2.43243243243243 -0.266764253377914
2.45245245245245 -0.253059178590775
2.47247247247247 -0.239962071180344
2.49249249249249 -0.227451637387276
2.51251251251251 -0.215507045388222
2.53253253253253 -0.204107880592346
2.55255255255255 -0.193234235048294
2.57257257257257 -0.18286657333374
2.59259259259259 -0.172985821962357
2.61261261261261 -0.163573265075684
2.63263263263263 -0.154610991477966
2.65265265265265 -0.146081238985062
2.67267267267267 -0.137966796755791
2.69269269269269 -0.130250796675682
2.71271271271271 -0.122917078435421
2.73273273273273 -0.115949846804142
2.75275275275275 -0.109333671629429
2.77277277277277 -0.103053689002991
2.79279279279279 -0.0970955789089203
2.81281281281281 -0.0914452001452446
2.83283283283283 -0.0860891714692116
2.85285285285285 -0.0810144022107124
2.87287287287287 -0.07620819658041
2.89289289289289 -0.0716583803296089
2.91291291291291 -0.0673532113432884
2.93293293293293 -0.06328134983778
2.95295295295295 -0.0594317950308323
2.97297297297297 -0.0557940937578678
2.99299299299299 -0.0523580498993397
3.01301301301301 -0.0491138659417629
3.03303303303303 -0.046052273362875
3.05305305305305 -0.0431642383337021
3.07307307307307 -0.04044109582901
3.09309309309309 -0.0378745794296265
3.11311311311311 -0.0354567356407642
3.13313313313313 -0.0331799350678921
3.15315315315315 -0.0310368929058313
3.17317317317317 -0.0290206372737885
3.19319319319319 -0.0271244812756777
3.21321321321321 -0.025342058390379
3.23323323323323 -0.02366728708148
3.25325325325325 -0.0220943409949541
3.27327327327327 -0.0206176601350307
3.29329329329329 -0.0192319639027119
3.31331331331331 -0.0179322119802237
3.33333333333333 -0.0167136006057262
3.35335335335335 -0.0155715690925717
3.37337337337337 -0.0145017467439175
3.39339339339339 -0.0135000189766288
3.41341341341341 -0.0125624369829893
3.43343343343343 -0.011685298755765
3.45345345345345 -0.0108650466427207
3.47347347347347 -0.0100983288139105
3.49349349349349 -0.00938195176422596
3.51351351351351 -0.00871290452778339
3.53353353353353 -0.00808831956237555
3.55355355355355 -0.00750550627708435
3.57357357357357 -0.00696189142763615
3.59359359359359 -0.00645506801083684
3.61361361361361 -0.00598274124786258
3.63363363363363 -0.00554275419563055
3.65365365365365 -0.00513306446373463
3.67367367367367 -0.00475175306200981
3.69369369369369 -0.00439700623974204
3.71371371371371 -0.0040671112947166
3.73373373373373 -0.00376046122983098
3.75375375375375 -0.00347553752362728
3.77377377377377 -0.00321091641671956
3.79379379379379 -0.00296525191515684
3.81381381381381 -0.00273728370666504
3.83383383383383 -0.00252583343535662
3.85385385385385 -0.00232978188432753
3.87387387387387 -0.00214808504097164
3.89389389389389 -0.00197976687923074
3.91391391391391 -0.00182390725240111
3.93393393393393 -0.0016796434065327
3.95395395395395 -0.00154617079533637
3.97397397397397 -0.00142273330129683
3.99399399399399 -0.00130862614605576
4.01401401401401 -0.00120318739209324
4.03403403403403 -0.00110580201726407
4.05405405405405 -0.00101589213591069
4.07407407407407 -0.000932917988393456
4.09409409409409 -0.000856377650052309
4.11411411411411 -0.000785802316386253
4.13413413413413 -0.000720753625500947
4.15415415415415 -0.000660825055092573
4.17417417417417 -0.000605636567343026
4.19419419419419 -0.000554834492504597
4.21421421421421 -0.000508090655785054
4.23423423423423 -0.000465098157292232
4.25425425425425 -0.000425572565291077
4.27427427427427 -0.000389250461012125
4.29429429429429 -0.00035588545142673
4.31431431431431 -0.000325250381138176
4.33433433433433 -0.00029713282128796
4.35435435435435 -0.000271337572485209
4.37437437437437 -0.000247682241024449
4.39439439439439 -0.000225998621317558
4.41441441441441 -0.000206130556762218
4.43443443443443 -0.000187933837878518
4.45445445445445 -0.000171274892636575
4.47447447447447 -0.000156030087964609
4.49449449449449 -0.0001420853077434
4.51451451451451 -0.000129334861412644
4.53453453453453 -0.000117681462143082
4.55455455455455 -0.000107035171822645
4.57457457457457 -9.73130518104881e-05
4.59459459459459 -8.84384789969772e-05
4.61461461461461 -8.03410439402796e-05
4.63463463463463 -7.29557214071974e-05
4.65465465465465 -6.62228267174214e-05
4.67467467467467 -6.00871571805328e-05
4.69469469469469 -5.44980866834521e-05
4.71471471471471 -4.94091436848976e-05
4.73473473473473 -4.47774073109031e-05
4.75475475475475 -4.05636201321613e-05
4.77477477477477 -3.67316606570967e-05
4.79479479479479 -3.32483687088825e-05
4.81481481481481 -3.0083265301073e-05
4.83483483483483 -2.72086163022323e-05
4.85485485485485 -2.4598781237728e-05
4.87487487487487 -2.22303951886715e-05
4.89489489489489 -2.00819740712177e-05
4.91491491491491 -1.8133903722628e-05
4.93493493493493 -1.63682634592988e-05
4.95495495495495 -1.47686087075272e-05
4.97497497497497 -1.33199500851333e-05
4.99499499499499 -1.20085787784774e-05
5.01501501501502 -1.08219692265266e-05
5.03503503503504 -9.7487081802683e-06
5.05505505505506 -8.77836828294676e-06
5.07507507507508 -7.90145531937014e-06
5.0950950950951 -7.10927815816831e-06
5.11511511511512 -6.39396102997125e-06
5.13513513513514 -5.74831528865616e-06
5.15515515515516 -5.16579530085437e-06
5.17517517517518 -4.64044296677457e-06
5.1951951951952 -4.16684861193062e-06
5.21521521521522 -3.74008959624916e-06
5.23523523523524 -3.35569052367646e-06
5.25525525525526 -3.00959436572157e-06
5.27527527527528 -2.6981122118741e-06
5.2952952952953 -2.41790098698402e-06
5.31531531531532 -2.16591706703184e-06
5.33533533533534 -1.93942059922847e-06
5.35535535535536 -1.73591263319395e-06
5.37537537537538 -1.55313671257318e-06
5.3953953953954 -1.38904783852922e-06
5.41541541541542 -1.24179734939389e-06
5.43543543543544 -1.10971211597644e-06
5.45545545545546 -9.91278170658916e-07
5.47547547547548 -8.85131214545254e-07
5.4954954954955 -7.90031833730609e-07
5.51551551551552 -7.04867545664456e-07
5.53553553553554 -6.28633188171079e-07
5.55555555555556 -5.60418413897423e-07
5.57557557557558 -4.99405700793432e-07
5.5955955955956 -4.44856311787589e-07
5.61561561561562 -3.96106599964696e-07
5.63563563563564 -3.52557975702439e-07
5.65565565565566 -3.13672074980786e-07
5.67567567567568 -2.78962801303351e-07
5.6956956956957 -2.47994961455333e-07
5.71571571571572 -2.20376989545912e-07
5.73573573573574 -1.95755532672592e-07
5.75575575575576 -1.73815607240613e-07
5.77577577577578 -1.54272555619173e-07
5.7957957957958 -1.36872259304255e-07
5.81581581581582 -1.21385653528705e-07
5.83583583583584 -1.07608428834283e-07
5.85585585585586 -9.53563272787505e-08
5.87587587587588 -8.44657179754904e-08
5.8958958958959 -7.47886801377717e-08
5.91591591591592 -6.61939054680261e-08
5.93593593593594 -5.8563291105429e-08
5.95595595595596 -5.1791655408806e-08
5.97597597597598 -4.57846773826986e-08
5.995995995996 -4.04580404733679e-08
6.01601601601602 -3.57369387415929e-08
6.03603603603604 -3.15539843143142e-08
6.05605605605606 -2.78495342342922e-08
6.07607607607608 -2.45700935153081e-08
6.0960960960961 -2.16681907971861e-08
6.11611611611612 -1.91013356243275e-08
6.13613613613614 -1.68318408100276e-08
6.15615615615616 -1.48259964305453e-08
6.17617617617618 -1.30540076526131e-08
6.1961961961962 -1.14891598457234e-08
6.21621621621622 -1.0107867431941e-08
6.23623623623624 -8.88908058271909e-09
6.25625625625626 -7.81410758321499e-09
6.27627627627628 -6.86638168545528e-09
6.2962962962963 -6.03118355257948e-09
6.31631631631632 -5.29545385319352e-09
6.33633633633634 -4.64761251706136e-09
6.35635635635636 -4.0773939780081e-09
6.37637637637638 -3.57569640563327e-09
6.3963963963964 -3.13448000888172e-09
6.41641641641642 -2.74659028853819e-09
6.43643643643644 -2.40575204202287e-09
6.45645645645646 -2.10636175168588e-09
6.47647647647648 -1.84348825094105e-09
6.4964964964965 -1.61278135291099e-09
6.51651651651652 -1.41037614920236e-09
6.53653653653654 -1.23288124154186e-09
6.55655655655656 -1.07728836962195e-09
6.57657657657658 -9.40958422290805e-10
6.5965965965966 -8.21550161234086e-10
6.61661661661662 -7.17007619943644e-10
6.63663663663664 -6.25516416441485e-10
6.65665665665666 -5.45483158642668e-10
6.67667667667668 -4.75497585750162e-10
6.6966966966967 -4.14325268538462e-10
6.71671671671672 -3.60878743554949e-10
6.73673673673674 -3.14200193640701e-10
6.75675675675676 -2.73449846099894e-10
6.77677677677678 -2.37888847509637e-10
6.7967967967968 -2.06870326424635e-10
6.81681681681682 -1.79823628210229e-10
6.83683683683684 -1.56250748450937e-10
6.85685685685686 -1.35713135174242e-10
6.87687687687688 -1.17828233281436e-10
6.8968968968969 -1.0225911784012e-10
6.91691691691692 -8.87116768932827e-11
6.93693693693694 -7.69281999213334e-11
6.95695695695696 -6.66830687889863e-11
6.97697697697698 -5.77793264622262e-11
6.996996996997 -5.00442916273602e-11
7.01701701701702 -4.33274909006354e-11
7.03703703703704 -3.7497033256173e-11
7.05705705705706 -3.24382916361277e-11
7.07707707707708 -2.80506798344682e-11
7.0970970970971 -2.42468718714139e-11
7.11711711711712 -2.09504462389543e-11
7.13713713713714 -1.80949630279592e-11
7.15715715715716 -1.56223853298165e-11
7.17717717717718 -1.34822960087821e-11
7.1971971971972 -1.16306938038879e-11
7.21721721721722 -1.00293245930416e-11
7.23723723723724 -8.64501092240344e-12
7.25725725725726 -7.4487698994985e-12
7.27727727727728 -6.41549964194854e-12
7.2972972972973 -5.5233378634667e-12
7.31731731731732 -4.75333921529097e-12
7.33733733733734 -4.08904637580476e-12
7.35735735735736 -3.5161814865986e-12
7.37737737737738 -3.02236295886271e-12
7.3973973973974 -2.59685675740862e-12
7.41741741741742 -2.23035804235161e-12
7.43743743743744 -1.91482029884837e-12
7.45745745745746 -1.64325855440267e-12
7.47747747747748 -1.40965049962721e-12
7.4974974974975 -1.20876594324193e-12
7.51751751751752 -1.03609362842733e-12
7.53753753753754 -8.87731999455604e-13
7.55755755755756 -7.60308645469249e-13
7.57757757757758 -6.50915953082087e-13
7.5975975975976 -5.5703835641352e-13
7.61761761761762 -4.7650918584205e-13
7.63763763763764 -4.07458653406065e-13
7.65765765765766 -3.48274631790241e-13
7.67767767767768 -2.9756741775494e-13
7.6976976976977 -2.54142139190922e-13
7.71771771771772 -2.16965876688457e-13
7.73773773773774 -1.85154354955669e-13
7.75775775775776 -1.5794375356204e-13
7.77777777777778 -1.34677872695201e-13
7.7977977977978 -1.14793171170947e-13
7.81781781781782 -9.78049902893886e-14
7.83783783783784 -8.32978434492371e-14
7.85785785785786 -7.09138219608281e-14
7.87787787787788 -6.03467674594425e-14
7.8978978978979 -5.13337812470434e-14
7.91791791791792 -4.3649423810653e-14
7.93793793793794 -3.71005038756617e-14
7.95795795795796 -3.15216399531838e-14
7.97797797797798 -2.67707507366471e-14
7.997997997998 -2.27268917796447e-14
8.01801801801802 -1.92860745413083e-14
8.03803803803804 -1.63596400830487e-14
8.05805805805806 -1.38718035200421e-14
8.07807807807808 -1.17574983223793e-14
8.0980980980981 -9.96149624783336e-15
8.11811811811812 -8.43639648564305e-15
8.13813813813814 -7.14200901652702e-15
8.15815815815816 -6.0437283094252e-15
8.17817817817818 -5.11232876304201e-15
8.1981981981982 -4.32270262675492e-15
8.21821821821822 -3.65360250259854e-15
8.23823823823824 -3.08682247616282e-15
8.25825825825826 -2.6069319364894e-15
8.27827827827828 -2.20074046300715e-15
8.2982982982983 -1.85711571344855e-15
8.31831831831832 -1.56650516787183e-15
8.33833833833834 -1.32085163712445e-15
8.35835835835836 -1.11326196708167e-15
8.37837837837838 -9.37929111615343e-16
8.3983983983984 -7.89890834083104e-16
8.41841841841842 -6.6495183323676e-16
8.43843843843844 -5.59550494351783e-16
8.45845845845846 -4.70667833185482e-16
8.47847847847848 -3.95746763149214e-16
8.4984984984985 -3.32615915282693e-16
8.51851851851852 -2.79447154257728e-16
8.53853853853854 -2.34679821869003e-16
8.55855855855856 -1.97007515379166e-16
8.57857857857858 -1.65315142382936e-16
8.5985985985986 -1.38666585889809e-16
8.61861861861862 -1.16265820217824e-16
8.63863863863864 -9.74458466256869e-17
8.65865865865866 -8.16389346630559e-17
8.67867867867868 -6.83692304845863e-17
8.6986986986987 -5.72326001127644e-17
8.71871871871872 -4.78915538576685e-17
8.73873873873874 -4.005857035582e-17
8.75875875875876 -3.34936911289623e-17
8.77877877877878 -2.79931385788317e-17
8.7987987987988 -2.33867335292852e-17
8.81881881881882 -1.95303612652813e-17
8.83883883883884 -1.63034817192364e-17
8.85885885885886 -1.36042044376574e-17
8.87887887887888 -1.13473298174514e-17
8.8988988988989 -9.46103376603041e-18
8.91891891891892 -7.88520258673831e-18
8.93893893893894 -6.56915988652766e-18
8.95895895895896 -5.47059413629548e-18
8.97897897897898 -4.55390141452595e-18
8.998998998999 -3.78931231815389e-18
9.01901901901902 -3.15182097046667e-18
9.03903903903904 -2.62053795907004e-18
9.05905905905906 -2.17792064432813e-18
9.07907907907908 -1.80935171084134e-18
9.0990990990991 -1.50254804350116e-18
9.11911911911912 -1.24727286863694e-18
9.13913913913914 -1.03494098206856e-18
9.15915915915916 -8.58421776723084e-19
9.17917917917918 -7.11719123737696e-19
9.1991991991992 -5.89855773969087e-19
9.21921921921922 -4.88657101962066e-19
9.23923923923924 -4.04659960985815e-19
9.25925925925926 -3.34969761733675e-19
9.27927927927928 -2.77167336956053e-19
9.2992992992993 -2.29250108239351e-19
9.31931931931932 -1.89538071759475e-19
9.33933933933934 -1.56644821110998e-19
9.35935935935936 -1.29406681193119e-19
9.37937937937938 -1.06863243615875e-19
9.3993993993994 -8.82103272651532e-20
9.41941941941942 -7.27852182986292e-20
9.43943943943944 -6.00327169665669e-20
9.45945945945946 -4.94950983533663e-20
9.47947947947948 -4.0790353650044e-20
9.4994994994995 -3.3603443365491e-20
9.51951951951952 -2.76715082418488e-20
9.53953953953954 -2.27777671819044e-20
9.55955955955956 -1.87417704119121e-20
9.57957957957958 -1.54148548349852e-20
9.5995995995996 -1.26733375625015e-20
9.61961961961962 -1.04153420931784e-20
9.63963963963964 -8.55615834682462e-21
9.65965965965966 -7.02603254114064e-21
9.67967967967968 -5.76721187895446e-21
9.6996996996997 -4.73208662301741e-21
9.71971971971972 -3.88115041724763e-21
9.73973973973974 -3.18198165904215e-21
9.75975975975976 -2.6076899102993e-21
9.77977977977978 -2.13621634818968e-21
9.7997997997998 -1.74927151661567e-21
9.81981981981982 -1.43185347734873e-21
9.83983983983984 -1.17155058320693e-21
9.85985985985986 -9.58196348253463e-22
9.87987987987988 -7.83373765469137e-22
9.8998998998999 -6.40198464666753e-22
9.91991991991992 -5.22973380741225e-22
9.93993993993994 -4.27048500511525e-22
9.95995995995996 -3.48574763361801e-22
9.97997997997998 -2.84410533892454e-22
10 -2.31960926730962e-22
};

\addplot [thick, colorPFN, dashed, line width=0.6mm]
table {%
-10 -6.74112367630005
-9.97997997997998 -6.83395099639893
-9.95995995995996 -6.92168045043945
-9.93993993993994 -7.00436401367188
-9.91991991991992 -7.08307075500488
-9.8998998998999 -7.15893030166626
-9.87987987987988 -7.23251342773438
-9.85985985985986 -7.30344820022583
-9.83983983983984 -7.37105321884155
-9.81981981981982 -7.43479490280151
-9.7997997997998 -7.49445152282715
-9.77977977977978 -7.54980707168579
-9.75975975975976 -7.60093975067139
-9.73973973973974 -7.64857769012451
-9.71971971971972 -7.69375514984131
-9.6996996996997 -7.73715782165527
-9.67967967967968 -7.77856731414795
-9.65965965965966 -7.81720924377441
-9.63963963963964 -7.85211563110352
-9.61961961961962 -7.88256645202637
-9.5995995995996 -7.90837955474854
-9.57957957957958 -7.92973518371582
-9.55955955955956 -7.94690132141113
-9.53953953953954 -7.95991802215576
-9.51951951951952 -7.96865844726562
-9.4994994994995 -7.97295141220093
-9.47947947947948 -7.97268962860107
-9.45945945945946 -7.96788120269775
-9.43943943943944 -7.9585542678833
-9.41941941941942 -7.94483709335327
-9.3993993993994 -7.92687749862671
-9.37937937937938 -7.90480518341064
-9.35935935935936 -7.87873649597168
-9.33933933933934 -7.84873962402344
-9.31931931931932 -7.81491327285767
-9.2992992992993 -7.77725505828857
-9.27927927927928 -7.73580741882324
-9.25925925925926 -7.69055223464966
-9.23923923923924 -7.64151573181152
-9.21921921921922 -7.58865547180176
-9.1991991991992 -7.53198337554932
-9.17917917917918 -7.47148656845093
-9.15915915915916 -7.4071741104126
-9.13913913913914 -7.33904600143433
-9.11911911911912 -7.26714324951172
-9.0990990990991 -7.19155025482178
-9.07907907907908 -7.1123251914978
-9.05905905905906 -7.02954196929932
-9.03903903903904 -6.94318962097168
-9.01901901901902 -6.85324192047119
-8.998998998999 -6.75958061218262
-8.97897897897898 -6.66212177276611
-8.95895895895896 -6.56084156036377
-8.93893893893894 -6.45593929290771
-8.91891891891892 -6.34775114059448
-8.8988988988989 -6.23666191101074
-8.87887887887888 -6.12286424636841
-8.85885885885886 -6.00631237030029
-8.83883883883884 -5.88694620132446
-8.81881881881882 -5.76497268676758
-8.7987987987988 -5.6412181854248
-8.77877877877878 -5.51673316955566
-8.75875875875876 -5.39189100265503
-8.73873873873874 -5.26580619812012
-8.71871871871872 -5.13685655593872
-8.6986986986987 -5.0044903755188
-8.67867867867868 -4.87004470825195
-8.65865865865866 -4.73592090606689
-8.63863863863864 -4.60368347167969
-8.61861861861862 -4.47310256958008
-8.5985985985986 -4.34255695343018
-8.57857857857858 -4.21065807342529
-8.55855855855856 -4.07756519317627
-8.53853853853854 -3.94528079032898
-8.51851851851852 -3.81588649749756
-8.4984984984985 -3.68904685974121
-8.47847847847848 -3.56212568283081
-8.45845845845846 -3.43361282348633
-8.43843843843844 -3.3053765296936
-8.41841841841842 -3.18053436279297
-8.3983983983984 -3.06053018569946
-8.37837837837838 -2.94502305984497
-8.35835835835836 -2.8334321975708
-8.33833833833834 -2.72600126266479
-8.31831831831832 -2.62327003479004
-8.2982982982983 -2.52510404586792
-8.27827827827828 -2.43067836761475
-8.25825825825826 -2.33894634246826
-8.23823823823824 -2.24933195114136
-8.21821821821822 -2.16184759140015
-8.1981981981982 -2.07703161239624
-8.17817817817818 -1.99553179740906
-8.15815815815816 -1.91785049438477
-8.13813813813814 -1.8443546295166
-8.11811811811812 -1.7754533290863
-8.0980980980981 -1.71177351474762
-8.07807807807808 -1.6540515422821
-8.05805805805806 -1.60310971736908
-8.03803803803804 -1.55958151817322
-8.01801801801802 -1.52382302284241
-7.997997997998 -1.49567842483521
-7.97797797797798 -1.47445166110992
-7.95795795795796 -1.45888996124268
-7.93793793793794 -1.44753122329712
-7.91791791791792 -1.43929314613342
-7.8978978978979 -1.43374288082123
-7.87787787787788 -1.43114125728607
-7.85785785785786 -1.43191123008728
-7.83783783783784 -1.43633794784546
-7.81781781781782 -1.44442629814148
-7.7977977977978 -1.45600986480713
-7.77777777777778 -1.47089946269989
-7.75775775775776 -1.48899221420288
-7.73773773773774 -1.51046049594879
-7.71771771771772 -1.53574693202972
-7.6976976976977 -1.56559324264526
-7.67767767767768 -1.60108721256256
-7.65765765765766 -1.6435958147049
-7.63763763763764 -1.69475841522217
-7.61761761761762 -1.75642943382263
-7.5975975975976 -1.83036410808563
-7.57757757757758 -1.91790974140167
-7.55755755755756 -2.01953959465027
-7.53753753753754 -2.13420510292053
-7.51751751751752 -2.25905823707581
-7.4974974974975 -2.38957691192627
-7.47747747747748 -2.52010536193848
-7.45745745745746 -2.64522171020508
-7.43743743743744 -2.76130104064941
-7.41741741741742 -2.8679370880127
-7.3973973973974 -2.96779251098633
-7.37737737737738 -3.06478643417358
-7.35735735735736 -3.16271686553955
-7.33733733733734 -3.26482152938843
-7.31731731731732 -3.37382841110229
-7.2972972972973 -3.49177503585815
-7.27727727727728 -3.61979150772095
-7.25725725725726 -3.75787568092346
-7.23723723723724 -3.90487742424011
-7.21721721721722 -4.0586986541748
-7.1971971971972 -4.21687173843384
-7.17717717717718 -4.37717247009277
-7.15715715715716 -4.53809547424316
-7.13713713713714 -4.69903659820557
-7.11711711711712 -4.86024188995361
-7.0970970970971 -5.02235412597656
-7.07707707707708 -5.18610715866089
-7.05705705705706 -5.35215663909912
-7.03703703703704 -5.52120351791382
-7.01701701701702 -5.69405460357666
-6.996996996997 -5.87167835235596
-6.97697697697698 -6.05501079559326
-6.95695695695696 -6.24467849731445
-6.93693693693694 -6.44088172912598
-6.91691691691692 -6.64319276809692
-6.8968968968969 -6.85042142868042
-6.87687687687688 -7.06093883514404
-6.85685685685686 -7.27266836166382
-6.83683683683684 -7.48350095748901
-6.81681681681682 -7.69122838973999
-6.7967967967968 -7.89383411407471
-6.77677677677678 -8.08979225158691
-6.75675675675676 -8.27839756011963
-6.73673673673674 -8.45991134643555
-6.71671671671672 -8.63525199890137
-6.6966966966967 -8.80545234680176
-6.67667667667668 -8.97142219543457
-6.65665665665666 -9.13380146026611
-6.63663663663664 -9.29318237304688
-6.61661661661662 -9.44998168945312
-6.5965965965966 -9.6044282913208
-6.57657657657658 -9.7565746307373
-6.55655655655656 -9.90627861022949
-6.53653653653654 -10.0534639358521
-6.51651651651652 -10.1982421875
-6.4964964964965 -10.3407907485962
-6.47647647647648 -10.4811859130859
-6.45645645645646 -10.6189231872559
-6.43643643643644 -10.7530012130737
-6.41641641641642 -10.8820209503174
-6.3963963963964 -11.0047359466553
-6.37637637637638 -11.1203746795654
-6.35635635635636 -11.2288045883179
-6.33633633633634 -11.3303756713867
-6.31631631631632 -11.4254312515259
-6.2962962962963 -11.5141897201538
-6.27627627627628 -11.5967473983765
-6.25625625625626 -11.6734819412231
-6.23623623623624 -11.7451772689819
-6.21621621621622 -11.8128700256348
-6.1961961961962 -11.8772554397583
-6.17617617617618 -11.9382410049438
-6.15615615615616 -11.9948797225952
-6.13613613613614 -12.0459861755371
-6.11611611611612 -12.0909900665283
-6.0960960960961 -12.1300745010376
-6.07607607607608 -12.163782119751
-6.05605605605606 -12.1921501159668
-6.03603603603604 -12.2146434783936
-6.01601601601602 -12.230432510376
-5.995995995996 -12.239089012146
-5.97597597597598 -12.2405977249146
-5.95595595595596 -12.2351474761963
-5.93593593593594 -12.2230415344238
-5.91591591591592 -12.2045631408691
-5.8958958958959 -12.180025100708
-5.87587587587588 -12.1497373580933
-5.85585585585586 -12.1139698028564
-5.83583583583584 -12.0729265213013
-5.81581581581582 -12.0267658233643
-5.7957957957958 -11.9755668640137
-5.77577577577578 -11.9194507598877
-5.75575575575576 -11.8584880828857
-5.73573573573574 -11.792839050293
-5.71571571571572 -11.7226943969727
-5.6956956956957 -11.6483106613159
-5.67567567567568 -11.5699768066406
-5.65565565565566 -11.488018989563
-5.63563563563564 -11.4027633666992
-5.61561561561562 -11.3145523071289
-5.5955955955956 -11.2236270904541
-5.57557557557558 -11.1301984786987
-5.55555555555556 -11.0343074798584
-5.53553553553554 -10.9358854293823
-5.51551551551552 -10.8347492218018
-5.4954954954955 -10.7306728363037
-5.47547547547548 -10.6235475540161
-5.45545545545546 -10.5134181976318
-5.43543543543544 -10.4005537033081
-5.41541541541542 -10.2852973937988
-5.3953953953954 -10.1680202484131
-5.37537537537538 -10.0488243103027
-5.35535535535536 -9.927734375
-5.33533533533534 -9.80487060546875
-5.31531531531532 -9.6806468963623
-5.2952952952953 -9.5557918548584
-5.27527527527528 -9.43089008331299
-5.25525525525526 -9.30599498748779
-5.23523523523524 -9.18096542358398
-5.21521521521522 -9.05634689331055
-5.1951951951952 -8.93359756469727
-5.17517517517518 -8.81425189971924
-5.15515515515516 -8.69893836975098
-5.13513513513514 -8.58744335174561
-5.11511511511512 -8.47931289672852
-5.0950950950951 -8.37466049194336
-5.07507507507508 -8.27421569824219
-5.05505505505506 -8.17840576171875
-5.03503503503504 -8.08695030212402
-5.01501501501502 -7.99910640716553
-4.99499499499499 -7.91395950317383
-4.97497497497497 -7.83099460601807
-4.95495495495495 -7.75012063980103
-4.93493493493493 -7.67161178588867
-4.91491491491491 -7.5955867767334
-4.89489489489489 -7.52180194854736
-4.87487487487487 -7.44958782196045
-4.85485485485485 -7.37804555892944
-4.83483483483483 -7.30638074874878
-4.81481481481481 -7.23419857025146
-4.79479479479479 -7.16159200668335
-4.77477477477477 -7.08899974822998
-4.75475475475475 -7.01699733734131
-4.73473473473473 -6.94624280929565
-4.71471471471471 -6.87743377685547
-4.69469469469469 -6.81129932403564
-4.67467467467467 -6.74863767623901
-4.65465465465465 -6.69021129608154
-4.63463463463463 -6.63684988021851
-4.61461461461461 -6.58942794799805
-4.59459459459459 -6.54886722564697
-4.57457457457457 -6.51610851287842
-4.55455455455455 -6.49184417724609
-4.53453453453453 -6.47628974914551
-4.51451451451451 -6.46892118453979
-4.49449449449449 -6.46835136413574
-4.47447447447447 -6.47271156311035
-4.45445445445445 -6.48000717163086
-4.43443443443443 -6.48855495452881
-4.41441441441441 -6.49702835083008
-4.39439439439439 -6.50471067428589
-4.37437437437437 -6.51159191131592
-4.35435435435435 -6.51843404769897
-4.33433433433433 -6.52638816833496
-4.31431431431431 -6.53673505783081
-4.29429429429429 -6.55037832260132
-4.27427427427427 -6.56785440444946
-4.25425425425425 -6.58923864364624
-4.23423423423423 -6.61424922943115
-4.21421421421421 -6.64239311218262
-4.19419419419419 -6.67305517196655
-4.17417417417417 -6.70554494857788
-4.15415415415415 -6.73922538757324
-4.13413413413413 -6.77346515655518
-4.11411411411411 -6.80764484405518
-4.09409409409409 -6.84117698669434
-4.07407407407407 -6.87360525131226
-4.05405405405405 -6.90447282791138
-4.03403403403403 -6.93350648880005
-4.01401401401401 -6.9605541229248
-3.99399399399399 -6.98586463928223
-3.97397397397397 -7.01034021377563
-3.95395395395395 -7.03545904159546
-3.93393393393393 -7.06293487548828
-3.91391391391391 -7.09422492980957
-3.89389389389389 -7.13008499145508
-3.87387387387387 -7.17044162750244
-3.85385385385385 -7.21447229385376
-3.83383383383383 -7.26097631454468
-3.81381381381381 -7.3083348274231
-3.79379379379379 -7.35497045516968
-3.77377377377377 -7.39933395385742
-3.75375375375375 -7.44016551971436
-3.73373373373373 -7.47660827636719
-3.71371371371371 -7.5082859992981
-3.69369369369369 -7.53523302078247
-3.67367367367367 -7.55782127380371
-3.65365365365365 -7.57666206359863
-3.63363363363363 -7.59248161315918
-3.61361361361361 -7.6060004234314
-3.59359359359359 -7.61780643463135
-3.57357357357357 -7.62831211090088
-3.55355355355355 -7.6376781463623
-3.53353353353353 -7.64585161209106
-3.51351351351351 -7.65259838104248
-3.49349349349349 -7.6575493812561
-3.47347347347347 -7.66007900238037
-3.45345345345345 -7.65946197509766
-3.43343343343343 -7.65498113632202
-3.41341341341341 -7.64623641967773
-3.39339339339339 -7.63312530517578
-3.37337337337337 -7.61587333679199
-3.35335335335335 -7.59469413757324
-3.33333333333333 -7.56958198547363
-3.31331331331331 -7.54042434692383
-3.29329329329329 -7.50729703903198
-3.27327327327327 -7.4707236289978
-3.25325325325325 -7.43129920959473
-3.23323323323323 -7.38919305801392
-3.21321321321321 -7.34391498565674
-3.19319319319319 -7.29460144042969
-3.17317317317317 -7.24097919464111
-3.15315315315315 -7.18375968933105
-3.13313313313313 -7.12447452545166
-3.11311311311311 -7.06476831436157
-3.09309309309309 -7.00574016571045
-3.07307307307307 -6.94734954833984
-3.05305305305305 -6.88842296600342
-3.03303303303303 -6.82708597183228
-3.01301301301301 -6.76180076599121
-2.99299299299299 -6.6922345161438
-2.97297297297297 -6.61925983428955
-2.95295295295295 -6.54413223266602
-2.93293293293293 -6.4675874710083
-2.91291291291291 -6.3895263671875
-2.89289289289289 -6.30957317352295
-2.87287287287287 -6.22754764556885
-2.85285285285285 -6.14341640472412
-2.83283283283283 -6.05727243423462
-2.81281281281281 -5.96917057037354
-2.79279279279279 -5.87912845611572
-2.77277277277277 -5.78724002838135
-2.75275275275275 -5.6937894821167
-2.73273273273273 -5.59920978546143
-2.71271271271271 -5.50403881072998
-2.69269269269269 -5.40871143341064
-2.67267267267267 -5.31350994110107
-2.65265265265265 -5.21857929229736
-2.63263263263263 -5.12386703491211
-2.61261261261261 -5.02932548522949
-2.59259259259259 -4.93494415283203
-2.57257257257257 -4.84078216552734
-2.55255255255255 -4.74703788757324
-2.53253253253253 -4.65395879745483
-2.51251251251251 -4.56185007095337
-2.49249249249249 -4.47109794616699
-2.47247247247247 -4.38209438323975
-2.45245245245245 -4.29516124725342
-2.43243243243243 -4.21064853668213
-2.41241241241241 -4.12881183624268
-2.39239239239239 -4.04985570907593
-2.37237237237237 -3.97388076782227
-2.35235235235235 -3.90093231201172
-2.33233233233233 -3.83098840713501
-2.31231231231231 -3.7639422416687
-2.29229229229229 -3.69967699050903
-2.27227227227227 -3.63807892799377
-2.25225225225225 -3.57903933525085
-2.23223223223223 -3.52255773544312
-2.21221221221221 -3.46868252754211
-2.19219219219219 -3.41753435134888
-2.17217217217217 -3.36925053596497
-2.15215215215215 -3.32397675514221
-2.13213213213213 -3.28180527687073
-2.11211211211211 -3.24283885955811
-2.09209209209209 -3.20728015899658
-2.07207207207207 -3.17545604705811
-2.05205205205205 -3.14767956733704
-2.03203203203203 -3.12401151657104
-2.01201201201201 -3.10422849655151
-1.99199199199199 -3.08803057670593
-1.97197197197197 -3.07530689239502
-1.95195195195195 -3.06616592407227
-1.93193193193193 -3.06082797050476
-1.91191191191191 -3.05945944786072
-1.89189189189189 -3.06205725669861
-1.87187187187187 -3.06855487823486
-1.85185185185185 -3.07881736755371
-1.83183183183183 -3.09242224693298
-1.81181181181181 -3.10881972312927
-1.79179179179179 -3.12770843505859
-1.77177177177177 -3.14910459518433
-1.75175175175175 -3.17312526702881
-1.73173173173173 -3.19962668418884
-1.71171171171171 -3.22813296318054
-1.69169169169169 -3.25807571411133
-1.67167167167167 -3.28918981552124
-1.65165165165165 -3.32168984413147
-1.63163163163163 -3.35624742507935
-1.61161161161161 -3.39377069473267
-1.59159159159159 -3.43511009216309
-1.57157157157157 -3.48102736473083
-1.55155155155155 -3.53214430809021
-1.53153153153153 -3.58884334564209
-1.51151151151151 -3.65128326416016
-1.49149149149149 -3.71940279006958
-1.47147147147147 -3.79284000396729
-1.45145145145145 -3.87102794647217
-1.43143143143143 -3.9532470703125
-1.41141141141141 -4.03863716125488
-1.39139139139139 -4.12632131576538
-1.37137137137137 -4.21544361114502
-1.35135135135135 -4.30532169342041
-1.33133133133133 -4.39552164077759
-1.31131131131131 -4.48588228225708
-1.29129129129129 -4.57642030715942
-1.27127127127127 -4.66735982894897
-1.25125125125125 -4.75888252258301
-1.23123123123123 -4.85118007659912
-1.21121121121121 -4.9443998336792
-1.19119119119119 -5.03851699829102
-1.17117117117117 -5.13346147537231
-1.15115115115115 -5.22908973693848
-1.13113113113113 -5.32519006729126
-1.11111111111111 -5.42150783538818
-1.09109109109109 -5.51775550842285
-1.07107107107107 -5.61365699768066
-1.05105105105105 -5.71024417877197
-1.03103103103103 -5.80479574203491
-1.01101101101101 -5.89835929870605
-0.990990990990991 -5.99083042144775
-0.970970970970971 -6.08211231231689
-0.950950950950951 -6.17218399047852
-0.930930930930931 -6.26154375076294
-0.910910910910911 -6.34923887252808
-0.890890890890891 -6.43574285507202
-0.870870870870871 -6.52099323272705
-0.850850850850851 -6.60481834411621
-0.830830830830831 -6.68690490722656
-0.810810810810811 -6.76687812805176
-0.790790790790791 -6.84431791305542
-0.77077077077077 -6.91895771026611
-0.75075075075075 -6.99074411392212
-0.73073073073073 -7.05999279022217
-0.71071071071071 -7.12727928161621
-0.69069069069069 -7.19326114654541
-0.67067067067067 -7.25858688354492
-0.65065065065065 -7.32368135452271
-0.63063063063063 -7.38875770568848
-0.61061061061061 -7.45396184921265
-0.59059059059059 -7.51928949356079
-0.57057057057057 -7.58468914031982
-0.55055055055055 -7.64991140365601
-0.53053053053053 -7.71445751190186
-0.51051051051051 -7.77749252319336
-0.49049049049049 -7.83807516098022
-0.47047047047047 -7.89540195465088
-0.45045045045045 -7.94911527633667
-0.43043043043043 -7.99902772903442
-0.41041041041041 -8.04462051391602
-0.39039039039039 -8.08473587036133
-0.37037037037037 -8.11892700195312
-0.35035035035035 -8.14878082275391
-0.33033033033033 -8.17670059204102
-0.31031031031031 -8.20301818847656
-0.29029029029029 -8.22566890716553
-0.27027027027027 -8.2428674697876
-0.25025025025025 -8.25530242919922
-0.23023023023023 -8.26449775695801
-0.21021021021021 -8.27011108398438
-0.19019019019019 -8.27142238616943
-0.17017017017017 -8.26916885375977
-0.15015015015015 -8.26512241363525
-0.13013013013013 -8.26113224029541
-0.11011011011011 -8.2573709487915
-0.0900900900900901 -8.25231170654297
-0.07007007007007 -8.24527263641357
-0.05005005005005 -8.23684692382812
-0.03003003003003 -8.22698497772217
-0.01001001001001 -8.21335411071777
0.01001001001001 -8.19284915924072
0.03003003003003 -8.16468048095703
0.05005005005005 -8.13010787963867
0.07007007007007 -8.09001541137695
0.0900900900900901 -8.04473876953125
0.11011011011011 -7.99527454376221
0.13013013013013 -7.94364833831787
0.15015015015015 -7.89213609695435
0.17017017017017 -7.84206104278564
0.19019019019019 -7.79360485076904
0.21021021021021 -7.74623870849609
0.23023023023023 -7.69886684417725
0.25025025025025 -7.64835071563721
0.27027027027027 -7.59598636627197
0.29029029029029 -7.53883600234985
0.31031031031031 -7.47613716125488
0.33033033033033 -7.40784692764282
0.35035035035035 -7.33440685272217
0.37037037037037 -7.25649166107178
0.39039039039039 -7.17481994628906
0.41041041041041 -7.09000825881958
0.43043043043043 -7.00253963470459
0.45045045045045 -6.91273975372314
0.47047047047047 -6.82089281082153
0.49049049049049 -6.72728586196899
0.51051051051051 -6.62991142272949
0.53053053053053 -6.53394508361816
0.55055055055055 -6.43738842010498
0.57057057057057 -6.34060382843018
0.59059059059059 -6.24249935150146
0.61061061061061 -6.14603805541992
0.63063063063063 -6.04985284805298
0.65065065065065 -5.9538311958313
0.67067067067067 -5.85775136947632
0.69069069069069 -5.76132774353027
0.71071071071071 -5.66425943374634
0.73073073073073 -5.56628322601318
0.75075075075075 -5.46655321121216
0.77077077077077 -5.36616373062134
0.790790790790791 -5.2643895149231
0.810810810810811 -5.16123151779175
0.830830830830831 -5.05675411224365
0.850850850850851 -4.95111560821533
0.870870870870871 -4.84452295303345
0.890890890890891 -4.73724985122681
0.910910910910911 -4.62959766387939
0.930930930930931 -4.52189350128174
0.950950950950951 -4.41447067260742
0.970970970970971 -4.30765008926392
0.990990990990991 -4.20174407958984
1.01101101101101 -4.09702968597412
1.03103103103103 -3.99374651908875
1.05105105105105 -3.8920886516571
1.07107107107107 -3.79221343994141
1.09109109109109 -3.69423937797546
1.11111111111111 -3.59822678565979
1.13113113113113 -3.50420928001404
1.15115115115115 -3.41217398643494
1.17117117117117 -3.32208585739136
1.19119119119119 -3.23387718200684
1.21121121121121 -3.14745855331421
1.23123123123123 -3.06272411346436
1.25125125125125 -2.97954416275024
1.27127127127127 -2.89780068397522
1.29129129129129 -2.81735157966614
1.31131131131131 -2.73807144165039
1.33133133133133 -2.65982675552368
1.35135135135135 -2.58250713348389
1.37137137137137 -2.5059974193573
1.39139139139139 -2.43020534515381
1.41141141141141 -2.35507011413574
1.43143143143143 -2.28053092956543
1.45145145145145 -2.20656681060791
1.47147147147147 -2.13316893577576
1.49149149149149 -2.06036043167114
1.51151151151151 -1.98818743228912
1.53153153153153 -1.91671907901764
1.55155155155155 -1.84603929519653
1.57157157157157 -1.77624416351318
1.59159159159159 -1.70745193958282
1.61161161161161 -1.63977491855621
1.63163163163163 -1.57333600521088
1.65165165165165 -1.50824594497681
1.67167167167167 -1.44461178779602
1.69169169169169 -1.38253331184387
1.71171171171171 -1.32208800315857
1.73173173173173 -1.26335215568542
1.75175175175175 -1.20637178421021
1.77177177177177 -1.15119349956512
1.79179179179179 -1.09785103797913
1.81181181181181 -1.04635918140411
1.83183183183183 -0.996736586093903
1.85185185185185 -0.948988676071167
1.87187187187187 -0.903117775917053
1.89189189189189 -0.859119713306427
1.91191191191191 -0.816986978054047
1.93193193193193 -0.776707112789154
1.95195195195195 -0.738255858421326
1.97197197197197 -0.701605916023254
1.99199199199199 -0.666720390319824
2.01201201201201 -0.633553087711334
2.03203203203203 -0.602048397064209
2.05205205205205 -0.572146534919739
2.07207207207207 -0.543786525726318
2.09209209209209 -0.516889333724976
2.11211211211211 -0.491387158632278
2.13213213213213 -0.467208653688431
2.15215215215215 -0.44428277015686
2.17217217217217 -0.422539353370667
2.19219219219219 -0.401914000511169
2.21221221221221 -0.382348030805588
2.23223223223223 -0.363781780004501
2.25225225225225 -0.346163153648376
2.27227227227227 -0.329444974660873
2.29229229229229 -0.313577920198441
2.31231231231231 -0.298520177602768
2.33233233233233 -0.284229785203934
2.35235235235235 -0.270669728517532
2.37237237237237 -0.257801413536072
2.39239239239239 -0.245591208338737
2.41241241241241 -0.234002411365509
2.43243243243243 -0.223002701997757
2.45245245245245 -0.212561711668968
2.47247247247247 -0.202646821737289
2.49249249249249 -0.193231329321861
2.51251251251251 -0.184285894036293
2.53253253253253 -0.175782948732376
2.55255255255255 -0.167700380086899
2.57257257257257 -0.160015374422073
2.59259259259259 -0.152700021862984
2.61261261261261 -0.145738109946251
2.63263263263263 -0.13910898566246
2.65265265265265 -0.132790818810463
2.67267267267267 -0.126771152019501
2.69269269269269 -0.12102884799242
2.71271271271271 -0.115553446114063
2.73273273273273 -0.110325805842876
2.75275275275275 -0.105336278676987
2.77277277277277 -0.100571855902672
2.79279279279279 -0.0960196331143379
2.81281281281281 -0.0916682854294777
2.83283283283283 -0.0875064954161644
2.85285285285285 -0.0835296586155891
2.87287287287287 -0.0797230526804924
2.89289289289289 -0.0760793387889862
2.91291291291291 -0.0725896656513214
2.93293293293293 -0.0692460238933563
2.95295295295295 -0.0660407692193985
2.97297297297297 -0.0629665106534958
2.99299299299299 -0.0600102990865707
3.01301301301301 -0.0571667179465294
3.03303303303303 -0.0544224753975868
3.05305305305305 -0.0517632886767387
3.07307307307307 -0.0491638854146004
3.09309309309309 -0.0465943366289139
3.11311311311311 -0.0439904779195786
3.13313313313313 -0.0412408784031868
3.15315315315315 -0.0381272286176682
3.17317317317317 -0.034273773431778
3.19319319319319 -0.0292296707630157
3.21321321321321 -0.0229938626289368
3.23323323323323 -0.0165143236517906
3.25325325325325 -0.0106200948357582
3.27327327327327 -0.00492652505636215
3.29329329329329 0.000720463693141937
3.31331331331331 0.00561444461345673
3.33333333333333 0.00931748002767563
3.35335335335335 0.0119036361575127
3.37337337337337 0.013640396296978
3.39339339339339 0.0147881209850311
3.41341341341341 0.0155478492379189
3.43343343343343 0.0160566940903664
3.45345345345345 0.0164003223180771
3.47347347347347 0.0166345089673996
3.49349349349349 0.0167934820055962
3.51351351351351 0.0169546604156494
3.53353353353353 0.0174455270171165
3.55355355355355 0.0190053656697273
3.57357357357357 0.0212783515453339
3.59359359359359 0.0233482792973518
3.61361361361361 0.0254060253500938
3.63363363363363 0.0275764688849449
3.65365365365365 0.0296120643615723
3.67367367367367 0.0315946713089943
3.69369369369369 0.0335701331496239
3.71371371371371 0.0353785306215286
3.73373373373373 0.0369958132505417
3.75375375375375 0.038722038269043
3.77377377377377 0.0400240048766136
3.79379379379379 0.0397308543324471
3.81381381381381 0.0392861589789391
3.83383383383383 0.0398419350385666
3.85385385385385 0.0399199649691582
3.87387387387387 0.0398132130503654
3.89389389389389 0.0396889895200729
3.91391391391391 0.0395472571253777
3.93393393393393 0.0393556132912636
3.95395395395395 0.0390643924474716
3.97397397397397 0.0385904237627983
3.99399399399399 0.037700816988945
4.01401401401401 0.0355786681175232
4.03403403403403 0.0305885970592499
4.05405405405405 0.0251644253730774
4.07407407407407 0.0226599127054214
4.09409409409409 0.0210866630077362
4.11411411411411 0.0194624960422516
4.13413413413413 0.0179737508296967
4.15415415415415 0.0168932005763054
4.17417417417417 0.0161544978618622
4.19419419419419 0.0155665278434753
4.21421421421421 0.0150106325745583
4.23423423423423 0.0144544914364815
4.25425425425425 0.0138961896300316
4.27427427427427 0.0133448541164398
4.29429429429429 0.0128080174326897
4.31431431431431 0.0122915506362915
4.33433433433433 0.0118044838309288
4.35435435435435 0.0113571882247925
4.37437437437437 0.0109715908765793
4.39439439439439 0.0106772854924202
4.41441441441441 0.0105134397745132
4.43443443443443 0.0105350092053413
4.45445445445445 0.0108066648244858
4.47447447447447 0.0113992616534233
4.49449449449449 0.012393094599247
4.51451451451451 0.0138890072703362
4.53453453453453 0.0160256028175354
4.55455455455455 0.0188584849238396
4.57457457457457 0.0220230743288994
4.59459459459459 0.0249517112970352
4.61461461461461 0.0313738957047462
4.63463463463463 0.0338762402534485
4.65465465465465 0.0349818766117096
4.67467467467467 0.0349242389202118
4.69469469469469 0.0332586243748665
4.71471471471471 0.0301646292209625
4.73473473473473 0.0293178409337997
4.75475475475475 0.0291075855493546
4.77477477477477 0.0289092212915421
4.79479479479479 0.0286779031157494
4.81481481481481 0.0284573957324028
4.83483483483483 0.0282943472266197
4.85485485485485 0.0282177031040192
4.87487487487487 0.0282478034496307
4.89489489489489 0.0284245386719704
4.91491491491491 0.0288381054997444
4.93493493493493 0.0296453014016151
4.95495495495495 0.0309549197554588
4.97497497497497 0.0325125604867935
4.99499499499499 0.0337484255433083
5.01501501501502 0.0344023182988167
5.03503503503504 0.0346471294760704
5.05505505505506 0.0347095280885696
5.07507507507508 0.0347028523683548
5.0950950950951 0.0346735790371895
5.11511511511512 0.0346297696232796
5.13513513513514 0.034575916826725
5.15515515515516 0.0345210805535316
5.17517517517518 0.0344518795609474
5.1951951951952 0.034377284348011
5.21521521521522 0.0342929065227509
5.23523523523524 0.0341983437538147
5.25525525525526 0.03410704433918
5.27527527527528 0.0340554639697075
5.2952952952953 0.0341364666819572
5.31531531531532 0.0344515591859818
5.33533533533534 0.0349406003952026
5.35535535535536 0.0352921709418297
5.37537537537538 0.0353214368224144
5.3953953953954 0.0352923646569252
5.41541541541542 0.0355181470513344
5.43543543543544 0.0358874499797821
5.45545545545546 0.0361851304769516
5.47547547547548 0.0363536924123764
5.4954954954955 0.0364140644669533
5.51551551551552 0.036384753882885
5.53553553553554 0.0362908020615578
5.55555555555556 0.0361457392573357
5.57557557557558 0.0359579101204872
5.5955955955956 0.0357384532690048
5.61561561561562 0.0354927852749825
5.63563563563564 0.0352257639169693
5.65565565565566 0.0349406003952026
5.67567567567568 0.0346413180232048
5.6956956956957 0.0343248322606087
5.71571571571572 0.0339967906475067
5.73573573573574 0.0336571559309959
5.75575575575576 0.0333067029714584
5.77577577577578 0.0329417437314987
5.7957957957958 0.0325689315795898
5.81581581581582 0.0321848839521408
5.83583583583584 0.0317908823490143
5.85585585585586 0.0313869118690491
5.87587587587588 0.0309717878699303
5.8958958958959 0.0305460542440414
5.91591591591592 0.0301102250814438
5.93593593593594 0.0296643078327179
5.95595595595596 0.0292073115706444
5.97597597597598 0.0287395343184471
5.995995995996 0.0282614529132843
6.01601601601602 0.027773916721344
6.03603603603604 0.0272750705480576
6.05605605605606 0.0267671495676041
6.07607607607608 0.0262476056814194
6.0960960960961 0.0257180631160736
6.11611611611612 0.0251787826418877
6.13613613613614 0.0246276780962944
6.15615615615616 0.0240699574351311
6.17617617617618 0.023502454161644
6.1961961961962 0.0229242369532585
6.21621621621622 0.0223377570509911
6.23623623623624 0.0217443034052849
6.25625625625626 0.0211435556411743
6.27627627627628 0.0205351263284683
6.2962962962963 0.0199209377169609
6.31631631631632 0.0192983224987984
6.33633633633634 0.0186734348535538
6.35635635635636 0.0180415064096451
6.37637637637638 0.0174078717827797
6.3963963963964 0.0167692750692368
6.41641641641642 0.0161285549402237
6.43643643643644 0.0154850482940674
6.45645645645646 0.0148419141769409
6.47647647647648 0.0141965970396996
6.4964964964965 0.0135511606931686
6.51651651651652 0.0129071027040482
6.53653653653654 0.012262724339962
6.55655655655656 0.0116200894117355
6.57657657657658 0.0109772533178329
6.5965965965966 0.0103373676538467
6.61661661661662 0.00969929248094559
6.63663663663664 0.00906220078468323
6.65665665665666 0.00842730700969696
6.67667667667668 0.00779427587985992
6.6966966966967 0.00716196000576019
6.71671671671672 0.00653013586997986
6.73673673673674 0.00589872151613235
6.75675675675676 0.00526639819145203
6.77677677677678 0.00463462620973587
6.7967967967968 0.00399938970804214
6.81681681681682 0.00336375087499619
6.83683683683684 0.00272537022829056
6.85685685685686 0.00208291411399841
6.87687687687688 0.00143744796514511
6.8968968968969 0.000786043703556061
6.91691691691692 0.000128209590911865
6.93693693693694 -0.000535108149051666
6.95695695695696 -0.00120489299297333
6.97697697697698 -0.00188121199607849
6.996996996997 -0.00256682932376862
7.01701701701702 -0.00326091051101685
7.03703703703704 -0.00396382808685303
7.05705705705706 -0.00467418879270554
7.07707707707708 -0.00539316236972809
7.0970970970971 -0.00612244755029678
7.11711711711712 -0.00686082988977432
7.13713713713714 -0.00760821998119354
7.15715715715716 -0.00836377590894699
7.17717717717718 -0.00912720710039139
7.1971971971972 -0.00990065932273865
7.21721721721722 -0.0106823295354843
7.23723723723724 -0.0114706233143806
7.25725725725726 -0.0122674331068993
7.27727727727728 -0.0130710527300835
7.2972972972973 -0.0138787180185318
7.31731731731732 -0.0146934986114502
7.33733733733734 -0.0155136287212372
7.35735735735736 -0.0163373500108719
7.37737737737738 -0.0171630904078484
7.3973973973974 -0.0179902240633965
7.41741741741742 -0.018817737698555
7.43743743743744 -0.019645556807518
7.45745745745746 -0.0204727798700333
7.47747747747748 -0.0212940499186516
7.4974974974975 -0.0221082791686058
7.51751751751752 -0.0229149907827377
7.53753753753754 -0.0237114280462265
7.55755755755756 -0.0244938209652901
7.57757757757758 -0.0252601429820061
7.5975975975976 -0.0260046049952507
7.61761761761762 -0.0267230346798897
7.63763763763764 -0.0274113342165947
7.65765765765766 -0.0280654728412628
7.67767767767768 -0.0286781564354897
7.6976976976977 -0.029243066906929
7.71771771771772 -0.0297546684741974
7.73773773773774 -0.0302058905363083
7.75775775775776 -0.0305872038006783
7.77777777777778 -0.0308954864740372
7.7977977977978 -0.0311192497611046
7.81781781781782 -0.0312570184469223
7.83783783783784 -0.0312995910644531
7.85785785785786 -0.0312427580356598
7.87787787787788 -0.0310840457677841
7.8978978978979 -0.0308190584182739
7.91791791791792 -0.0304513052105904
7.93793793793794 -0.0299778506159782
7.95795795795796 -0.0294057577848434
7.97797797797798 -0.0287405997514725
7.997997997998 -0.0279875323176384
8.01801801801802 -0.0271555855870247
8.03803803803804 -0.0262551531195641
8.05805805805806 -0.0252976343035698
8.07807807807808 -0.0242952108383179
8.0980980980981 -0.0232592523097992
8.11811811811812 -0.0222022384405136
8.13813813813814 -0.0211319625377655
8.15815815815816 -0.020060122013092
8.17817817817818 -0.0189960598945618
8.1981981981982 -0.0179476514458656
8.21821821821822 -0.0169172808527946
8.23823823823824 -0.0159108862280846
8.25825825825826 -0.0149312540888786
8.27827827827828 -0.0139809921383858
8.2982982982983 -0.0130564495921135
8.31831831831832 -0.0121630504727364
8.33833833833834 -0.0112940222024918
8.35835835835836 -0.0104502961039543
8.37837837837838 -0.0096285343170166
8.3983983983984 -0.00882469862699509
8.41841841841842 -0.00803948938846588
8.43843843843844 -0.00726865231990814
8.45845845845846 -0.00651401281356812
8.47847847847848 -0.00576714426279068
8.4984984984985 -0.00503379106521606
8.51851851851852 -0.00431107729673386
8.53853853853854 -0.00359916687011719
8.55855855855856 -0.0029008537530899
8.57857857857858 -0.00221525132656097
8.5985985985986 -0.00154439359903336
8.61861861861862 -0.000890433788299561
8.63863863863864 -0.000256545841693878
8.65865865865866 0.000358864665031433
8.67867867867868 0.000952005386352539
8.6986986986987 0.00152299553155899
8.71871871871872 0.00207025557756424
8.73873873873874 0.00259587168693542
8.75875875875876 0.00309646129608154
8.77877877877878 0.00357788056135178
8.7987987987988 0.00403611361980438
8.81881881881882 0.00447569042444229
8.83883883883884 0.00489651411771774
8.85885885885886 0.00530226528644562
8.87887887887888 0.00568723678588867
8.8988988988989 0.0060594454407692
8.91891891891892 0.00641632080078125
8.93893893893894 0.00676309317350388
8.95895895895896 0.00709566473960876
8.97897897897898 0.00741723924875259
8.998998998999 0.00772541761398315
9.01901901901902 0.00802593678236008
9.03903903903904 0.00831177830696106
9.05905905905906 0.00859010219573975
9.07907907907908 0.00885622203350067
9.0990990990991 0.00911340862512589
9.11911911911912 0.009357750415802
9.13913913913914 0.00959188491106033
9.15915915915916 0.00981107354164124
9.17917917917918 0.0100183710455894
9.1991991991992 0.0102106258273125
9.21921921921922 0.0103857964277267
9.23923923923924 0.0105426535010338
9.25925925925926 0.0106761604547501
9.27927927927928 0.0107849463820457
9.2992992992993 0.0108631476759911
9.31931931931932 0.0109098851680756
9.33933933933934 0.0109197050333023
9.35935935935936 0.0108831375837326
9.37937937937938 0.0108055844902992
9.3993993993994 0.010683462023735
9.41941941941942 0.010520227253437
9.43943943943944 0.0103263705968857
9.45945945945946 0.010114312171936
9.47947947947948 0.00990330427885056
9.4994994994995 0.00971826165914536
9.51951951951952 0.00958259403705597
9.53953953953954 0.0095197856426239
9.55955955955956 0.00954478979110718
9.57957957957958 0.0096636563539505
9.5995995995996 0.00987290591001511
9.61961961961962 0.0101655274629593
9.63963963963964 0.0105277821421623
9.65965965965966 0.0109419450163841
9.67967967967968 0.0113942250609398
9.6996996996997 0.0118692144751549
9.71971971971972 0.0123545974493027
9.73973973973974 0.01284159719944
9.75975975975976 0.0133212581276894
9.77977977977978 0.0137859284877777
9.7997997997998 0.0142303109169006
9.81981981981982 0.0146478191018105
9.83983983983984 0.0150375813245773
9.85985985985986 0.0153861939907074
9.87987987987988 0.0156867131590843
9.8998998998999 0.0159197449684143
9.91991991991992 0.0160692781209946
9.93993993993994 0.0161018967628479
9.95995995995996 0.0159892737865448
9.97997997997998 0.0156943202018738
10 0.0151784643530846
};

\end{axis}

\end{tikzpicture}
%\end{document}


==> icml2023/figures/hpob_diffbaselines_rank_test.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.55,-0.15)},
  anchor=south,
  draw=white!80!black
},
  height=.6\textwidth,
    width=.8\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of trials},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average Rank},
ymin=2.89841728742347, ymax=5.72187797803099,
ytick style={color=black}
]
\path [fill=colorRandom, fill opacity=0.2]
(axis cs:5,4.23095960690422)
--(axis cs:5,4.09845215780166)
--(axis cs:6,4.5090373408398)
--(axis cs:7,4.59937109639382)
--(axis cs:8,4.6073771403292)
--(axis cs:9,4.57588832991028)
--(axis cs:10,4.61874998443501)
--(axis cs:11,4.76489377407815)
--(axis cs:12,4.80152350432528)
--(axis cs:13,4.89336899841156)
--(axis cs:14,4.90414750148562)
--(axis cs:15,4.99360332747644)
--(axis cs:16,5.01969683762245)
--(axis cs:17,5.07026240806039)
--(axis cs:18,5.09380937374877)
--(axis cs:19,5.09821187935203)
--(axis cs:20,5.16322075899301)
--(axis cs:21,5.21393863561823)
--(axis cs:22,5.2135464455046)
--(axis cs:23,5.23744106070679)
--(axis cs:24,5.22666214976116)
--(axis cs:25,5.27440849052642)
--(axis cs:26,5.29023496505714)
--(axis cs:27,5.32982750307457)
--(axis cs:28,5.32473960148193)
--(axis cs:29,5.35556229732025)
--(axis cs:30,5.35386107920493)
--(axis cs:31,5.35680292723363)
--(axis cs:32,5.3643100792185)
--(axis cs:33,5.35936538253295)
--(axis cs:34,5.36741672216956)
--(axis cs:35,5.36734799203838)
--(axis cs:36,5.37961792727632)
--(axis cs:37,5.35575881601266)
--(axis cs:38,5.36104096627775)
--(axis cs:39,5.36375065225555)
--(axis cs:40,5.37236028590365)
--(axis cs:41,5.37791659030838)
--(axis cs:42,5.36869645225233)
--(axis cs:43,5.37162140426904)
--(axis cs:44,5.36085083441908)
--(axis cs:45,5.39132970085693)
--(axis cs:46,5.41292191508067)
--(axis cs:47,5.42518322520462)
--(axis cs:48,5.41130532351595)
--(axis cs:49,5.42474336731045)
--(axis cs:50,5.43391212466151)
--(axis cs:50,5.59353885573065)
--(axis cs:50,5.59353885573065)
--(axis cs:49,5.579178201317)
--(axis cs:48,5.56516526471935)
--(axis cs:47,5.56697363754048)
--(axis cs:46,5.55962710452717)
--(axis cs:45,5.56161147561366)
--(axis cs:44,5.54110994989465)
--(axis cs:43,5.55386879180939)
--(axis cs:42,5.54502903794375)
--(axis cs:41,5.53973046851515)
--(axis cs:40,5.52960049841008)
--(axis cs:39,5.52252385754837)
--(axis cs:38,5.50954726901637)
--(axis cs:37,5.51482941928146)
--(axis cs:36,5.51057815115506)
--(axis cs:35,5.51108338051064)
--(axis cs:34,5.51885778763436)
--(axis cs:33,5.49945814687882)
--(axis cs:32,5.49843501882072)
--(axis cs:31,5.48633432766834)
--(axis cs:30,5.46182519530488)
--(axis cs:29,5.44443770267975)
--(axis cs:28,5.43604471224357)
--(axis cs:27,5.42311367339602)
--(axis cs:26,5.39211797611933)
--(axis cs:25,5.3883366075128)
--(axis cs:24,5.35373000710159)
--(axis cs:23,5.3468726647834)
--(axis cs:22,5.32763002508363)
--(axis cs:21,5.31547312908765)
--(axis cs:20,5.26423022139915)
--(axis cs:19,5.20767047358914)
--(axis cs:18,5.21599454781986)
--(axis cs:17,5.16111014095922)
--(axis cs:16,5.14500904473049)
--(axis cs:15,5.12404373134709)
--(axis cs:14,5.02526426322027)
--(axis cs:13,4.99290551139236)
--(axis cs:12,4.9043588486159)
--(axis cs:11,4.92138073572577)
--(axis cs:10,4.78517158419244)
--(axis cs:9,4.73391559165835)
--(axis cs:8,4.71026991849433)
--(axis cs:7,4.70651125654735)
--(axis cs:6,4.61645285523863)
--(axis cs:5,4.23095960690422)
--cycle;

\path [fill=colorHEBO, fill opacity=0.2]
(axis cs:5,4.23095960690422)
--(axis cs:5,4.09845215780166)
--(axis cs:6,4.40493100148895)
--(axis cs:7,4.52324194574595)
--(axis cs:8,4.4989444246479)
--(axis cs:9,4.59167981381391)
--(axis cs:10,4.60032080305248)
--(axis cs:11,4.50302115392715)
--(axis cs:12,4.36912500521407)
--(axis cs:13,4.22972853055087)
--(axis cs:14,4.21864482058694)
--(axis cs:15,4.14472120389765)
--(axis cs:16,4.05105466332413)
--(axis cs:17,4.04082398822861)
--(axis cs:18,4.01222372959759)
--(axis cs:19,4.01086389651949)
--(axis cs:20,3.91906171590823)
--(axis cs:21,3.80265379276382)
--(axis cs:22,3.74714740704144)
--(axis cs:23,3.67905474796521)
--(axis cs:24,3.67208648423792)
--(axis cs:25,3.64608409854608)
--(axis cs:26,3.60443725617496)
--(axis cs:27,3.58638359515056)
--(axis cs:28,3.5560161659234)
--(axis cs:29,3.56408259866647)
--(axis cs:30,3.48954367321228)
--(axis cs:31,3.44449545721896)
--(axis cs:32,3.44346172100895)
--(axis cs:33,3.44178162337744)
--(axis cs:34,3.41799192422801)
--(axis cs:35,3.40081015502723)
--(axis cs:36,3.40446414090913)
--(axis cs:37,3.38068095035502)
--(axis cs:38,3.38585001182014)
--(axis cs:39,3.39149089840417)
--(axis cs:40,3.36344056881845)
--(axis cs:41,3.3741212008766)
--(axis cs:42,3.34858823014094)
--(axis cs:43,3.33632905247724)
--(axis cs:44,3.34150677146809)
--(axis cs:45,3.29871718765408)
--(axis cs:46,3.24755195305821)
--(axis cs:47,3.24773435131488)
--(axis cs:48,3.24497179155689)
--(axis cs:49,3.24858823014094)
--(axis cs:50,3.22659838968283)
--(axis cs:50,3.30673494365051)
--(axis cs:50,3.30673494365051)
--(axis cs:49,3.3082745149571)
--(axis cs:48,3.31189095354115)
--(axis cs:47,3.30912839378316)
--(axis cs:46,3.32107549792219)
--(axis cs:45,3.36402791038513)
--(axis cs:44,3.39574813049269)
--(axis cs:43,3.4126905553659)
--(axis cs:42,3.4082745149571)
--(axis cs:41,3.43764350500575)
--(axis cs:40,3.46401041157371)
--(axis cs:39,3.4830189055174)
--(axis cs:38,3.50042449798378)
--(axis cs:37,3.48598571631165)
--(axis cs:36,3.4974966434046)
--(axis cs:35,3.48938592340414)
--(axis cs:34,3.49573356596806)
--(axis cs:33,3.56213994525001)
--(axis cs:32,3.5604598476185)
--(axis cs:31,3.57119081729084)
--(axis cs:30,3.63594652286615)
--(axis cs:29,3.71434877388255)
--(axis cs:28,3.69888579486091)
--(axis cs:27,3.73910660092787)
--(axis cs:26,3.75242548892308)
--(axis cs:25,3.78528845047353)
--(axis cs:24,3.7985017510562)
--(axis cs:23,3.83074917360341)
--(axis cs:22,3.87638200472327)
--(axis cs:21,3.92675797194206)
--(axis cs:20,4.02603632330746)
--(axis cs:19,4.08325375053933)
--(axis cs:18,4.08973705471614)
--(axis cs:17,4.14741130588903)
--(axis cs:16,4.14894533667587)
--(axis cs:15,4.23174938433764)
--(axis cs:14,4.29900223823658)
--(axis cs:13,4.29184009690011)
--(axis cs:12,4.43479656341338)
--(axis cs:11,4.64207688528854)
--(axis cs:10,4.74085566753576)
--(axis cs:9,4.69851626461746)
--(axis cs:8,4.63046734005799)
--(axis cs:7,4.65322864248934)
--(axis cs:6,4.53232390047184)
--(axis cs:5,4.23095960690422)
--cycle;

\path [fill=colorOPT_BEI, fill opacity=0.2]
(axis cs:5,3.75386960549584)
--(axis cs:5,3.42260098273945)
--(axis cs:6,3.2530543574121)
--(axis cs:7,3.37810142927477)
--(axis cs:8,3.43493078972016)
--(axis cs:9,3.49829586823853)
--(axis cs:10,3.55974307136895)
--(axis cs:11,3.64906573683572)
--(axis cs:12,3.71091741861831)
--(axis cs:13,3.72510318054808)
--(axis cs:14,3.77336314978964)
--(axis cs:15,3.79745647081234)
--(axis cs:16,3.8498091146679)
--(axis cs:17,3.87002211226583)
--(axis cs:18,3.86868962816659)
--(axis cs:19,3.90744896276975)
--(axis cs:20,3.96184529888496)
--(axis cs:21,4.01214878962564)
--(axis cs:22,4.04622469324524)
--(axis cs:23,4.08093951294165)
--(axis cs:24,4.11575368473584)
--(axis cs:25,4.13381249132902)
--(axis cs:26,4.19303806729231)
--(axis cs:27,4.21234202776965)
--(axis cs:28,4.21848693277502)
--(axis cs:29,4.22639977891716)
--(axis cs:30,4.26838589399128)
--(axis cs:31,4.29611082856485)
--(axis cs:32,4.30402858350668)
--(axis cs:33,4.33082633162787)
--(axis cs:34,4.3391098112969)
--(axis cs:35,4.35064176850475)
--(axis cs:36,4.38198850367999)
--(axis cs:37,4.41768399254911)
--(axis cs:38,4.43379437430384)
--(axis cs:39,4.40392787308792)
--(axis cs:40,4.42981775001914)
--(axis cs:41,4.43722073833964)
--(axis cs:42,4.43724018249137)
--(axis cs:43,4.43078200627989)
--(axis cs:44,4.47177551450276)
--(axis cs:45,4.50554083884109)
--(axis cs:46,4.5339660896812)
--(axis cs:47,4.52600588362594)
--(axis cs:48,4.53814203443957)
--(axis cs:49,4.55006281401198)
--(axis cs:50,4.55218099869404)
--(axis cs:50,4.71840723660008)
--(axis cs:50,4.71840723660008)
--(axis cs:49,4.70091757814488)
--(axis cs:48,4.68146580869768)
--(axis cs:47,4.67399411637406)
--(axis cs:46,4.68956332208351)
--(axis cs:45,4.67092974939421)
--(axis cs:44,4.65371468157567)
--(axis cs:43,4.62019838587698)
--(axis cs:42,4.61374020966549)
--(axis cs:41,4.60591651656232)
--(axis cs:40,4.57802538723576)
--(axis cs:39,4.54901330338267)
--(axis cs:38,4.53483307667655)
--(axis cs:37,4.52349247803913)
--(axis cs:36,4.49252130024158)
--(axis cs:35,4.45720136875015)
--(axis cs:34,4.44128234556585)
--(axis cs:33,4.41819327621526)
--(axis cs:32,4.38616749492469)
--(axis cs:31,4.38232054398417)
--(axis cs:30,4.36690822365578)
--(axis cs:29,4.33046296618088)
--(axis cs:28,4.33053267506812)
--(axis cs:27,4.30138346242643)
--(axis cs:26,4.29715801113906)
--(axis cs:25,4.25834437141608)
--(axis cs:24,4.26071690349946)
--(axis cs:23,4.20925656548972)
--(axis cs:22,4.14201060087241)
--(axis cs:21,4.10549826919789)
--(axis cs:20,4.04991940699739)
--(axis cs:19,4.01019809605378)
--(axis cs:18,4.00582017575498)
--(axis cs:17,3.98487984851849)
--(axis cs:16,3.96979872846936)
--(axis cs:15,3.93195529389354)
--(axis cs:14,3.89330351687702)
--(axis cs:13,3.87489681945192)
--(axis cs:12,3.84986689510718)
--(axis cs:11,3.78230681218389)
--(axis cs:10,3.68339418353301)
--(axis cs:9,3.64680217097715)
--(axis cs:8,3.58859862204454)
--(axis cs:7,3.57091817856837)
--(axis cs:6,3.50380838768594)
--(axis cs:5,3.75386960549584)
--cycle;

\path [fill=colorOPT_REI, fill opacity=0.2]
(axis cs:5,3.75386960549584)
--(axis cs:5,3.42260098273945)
--(axis cs:6,3.18437760394158)
--(axis cs:7,3.36617775030756)
--(axis cs:8,3.38440230900222)
--(axis cs:9,3.53824478326505)
--(axis cs:10,3.55442731908691)
--(axis cs:11,3.54944976047507)
--(axis cs:12,3.63819710582868)
--(axis cs:13,3.64763827276623)
--(axis cs:14,3.68228783398091)
--(axis cs:15,3.6919950369464)
--(axis cs:16,3.71679872835558)
--(axis cs:17,3.70467957357041)
--(axis cs:18,3.7355504394621)
--(axis cs:19,3.75020981742996)
--(axis cs:20,3.75928457038227)
--(axis cs:21,3.79045375777317)
--(axis cs:22,3.84541480506067)
--(axis cs:23,3.86223404422)
--(axis cs:24,3.87581544863688)
--(axis cs:25,3.87417561354975)
--(axis cs:26,3.92479503815626)
--(axis cs:27,3.95808463030357)
--(axis cs:28,3.95031054977737)
--(axis cs:29,3.98090925992554)
--(axis cs:30,4.00161253002942)
--(axis cs:31,4.00460711663509)
--(axis cs:32,4.04632855987201)
--(axis cs:33,4.04241483830288)
--(axis cs:34,4.04972091517081)
--(axis cs:35,4.05746831013973)
--(axis cs:36,4.09550806429603)
--(axis cs:37,4.11814994169722)
--(axis cs:38,4.14291999848778)
--(axis cs:39,4.16051503775358)
--(axis cs:40,4.10716227211411)
--(axis cs:41,4.13118966142429)
--(axis cs:42,4.1214219004258)
--(axis cs:43,4.11259737632357)
--(axis cs:44,4.11678311735339)
--(axis cs:45,4.15890829175934)
--(axis cs:46,4.14515375017158)
--(axis cs:47,4.15317169695584)
--(axis cs:48,4.13658135628311)
--(axis cs:49,4.14376853376067)
--(axis cs:50,4.12106398035096)
--(axis cs:50,4.18481837259021)
--(axis cs:50,4.18481837259021)
--(axis cs:49,4.18956479957266)
--(axis cs:48,4.20459511430512)
--(axis cs:47,4.2036910481422)
--(axis cs:46,4.19602272041666)
--(axis cs:45,4.20971915922105)
--(axis cs:44,4.15380511794073)
--(axis cs:43,4.16975556485291)
--(axis cs:42,4.17269574663303)
--(axis cs:41,4.19037896602669)
--(axis cs:40,4.21048478670942)
--(axis cs:39,4.26693594263857)
--(axis cs:38,4.25315843288477)
--(axis cs:37,4.24263437202827)
--(axis cs:36,4.23390370040985)
--(axis cs:35,4.20527678789948)
--(axis cs:34,4.20125947698605)
--(axis cs:33,4.18503614208928)
--(axis cs:32,4.18504398914759)
--(axis cs:31,4.15225562846295)
--(axis cs:30,4.15917178369607)
--(axis cs:29,4.12497309301564)
--(axis cs:28,4.07321886198734)
--(axis cs:27,4.07720948734349)
--(axis cs:26,4.02814613831433)
--(axis cs:25,3.98856948448947)
--(axis cs:24,3.94771396312783)
--(axis cs:23,3.93384438715255)
--(axis cs:22,3.90752637140991)
--(axis cs:21,3.8840560461484)
--(axis cs:20,3.86032327275499)
--(axis cs:19,3.90077057472691)
--(axis cs:18,3.8722926977928)
--(axis cs:17,3.80120277937077)
--(axis cs:16,3.83222087948756)
--(axis cs:15,3.77467162972026)
--(axis cs:14,3.7569278522936)
--(axis cs:13,3.70922447233181)
--(axis cs:12,3.68729309024975)
--(axis cs:11,3.61525612187787)
--(axis cs:10,3.61027856326603)
--(axis cs:9,3.59901011869574)
--(axis cs:8,3.51363690668405)
--(axis cs:7,3.48088107322185)
--(axis cs:6,3.43915180782313)
--(axis cs:5,3.75386960549584)
--cycle;

\path [fill=colorBOHAMIANN, fill opacity=0.2]
(axis cs:5,4.23095960690422)
--(axis cs:5,4.09845215780166)
--(axis cs:6,4.10502643852251)
--(axis cs:7,4.0371096699239)
--(axis cs:8,3.99947696023058)
--(axis cs:9,4.0337692213253)
--(axis cs:10,4.07475979288306)
--(axis cs:11,3.98505643114512)
--(axis cs:12,4.05132624785386)
--(axis cs:13,4.02388186233609)
--(axis cs:14,3.94543429849292)
--(axis cs:15,3.92908396374313)
--(axis cs:16,3.94470840400732)
--(axis cs:17,3.98539137737889)
--(axis cs:18,3.970083924597)
--(axis cs:19,3.9763087624366)
--(axis cs:20,3.96524006561052)
--(axis cs:21,3.96873268909746)
--(axis cs:22,3.9920105724987)
--(axis cs:23,3.95708667120922)
--(axis cs:24,3.93378208982121)
--(axis cs:25,3.95927867454378)
--(axis cs:26,3.93917984550312)
--(axis cs:27,3.93270962637527)
--(axis cs:28,3.95112878789184)
--(axis cs:29,3.92927721778668)
--(axis cs:30,3.95214031705382)
--(axis cs:31,3.97430996612676)
--(axis cs:32,3.95820841298381)
--(axis cs:33,3.96218197854884)
--(axis cs:34,3.96142057105904)
--(axis cs:35,3.96286324199976)
--(axis cs:36,3.96005237484772)
--(axis cs:37,3.96184529888496)
--(axis cs:38,3.97876414462122)
--(axis cs:39,3.96071190679938)
--(axis cs:40,4.00329791419889)
--(axis cs:41,4.02269181173906)
--(axis cs:42,4.03753079506535)
--(axis cs:43,4.02392730776444)
--(axis cs:44,4.0167537028759)
--(axis cs:45,4.03104672178588)
--(axis cs:46,4.03504965151474)
--(axis cs:47,4.05042462172746)
--(axis cs:48,4.05619678075711)
--(axis cs:49,3.99402623112246)
--(axis cs:50,3.97858114173543)
--(axis cs:50,4.07632081904888)
--(axis cs:50,4.07632081904888)
--(axis cs:49,4.09224827868146)
--(axis cs:48,4.14772478787034)
--(axis cs:47,4.14565380964508)
--(axis cs:46,4.12573466221075)
--(axis cs:45,4.12189445468471)
--(axis cs:44,4.14403061084959)
--(axis cs:43,4.15254328047085)
--(axis cs:42,4.1507044990523)
--(axis cs:41,4.12240622747662)
--(axis cs:40,4.10650600736974)
--(axis cs:39,4.04320966182807)
--(axis cs:38,4.05260840439839)
--(axis cs:37,4.04991940699739)
--(axis cs:36,4.03602605652483)
--(axis cs:35,4.04890146388259)
--(axis cs:34,4.04642256619586)
--(axis cs:33,4.04958272733351)
--(axis cs:32,4.0653209987809)
--(axis cs:31,4.08059199465755)
--(axis cs:30,4.07138909471088)
--(axis cs:29,4.05503650770351)
--(axis cs:28,4.08808689838267)
--(axis cs:27,4.07121194225218)
--(axis cs:26,4.09219270351648)
--(axis cs:25,4.13483897251504)
--(axis cs:24,4.10151202782585)
--(axis cs:23,4.09389372094764)
--(axis cs:22,4.11779334906993)
--(axis cs:21,4.07832613443195)
--(axis cs:20,4.06613248340909)
--(axis cs:19,4.05898535521046)
--(axis cs:18,4.06128862442261)
--(axis cs:17,4.09696156379758)
--(axis cs:16,4.09058571363973)
--(axis cs:15,4.07091603625687)
--(axis cs:14,4.09378138778159)
--(axis cs:13,4.11729460825214)
--(axis cs:12,4.10945806587163)
--(axis cs:11,4.08161023552155)
--(axis cs:10,4.15269118750909)
--(axis cs:9,4.1819170531845)
--(axis cs:8,4.16915049074981)
--(axis cs:7,4.23347856537022)
--(axis cs:6,4.31458140461474)
--(axis cs:5,4.23095960690422)
--cycle;

\path [fill=colorPFN_GP, fill opacity=0.2]
(axis cs:5,4.23095960690422)
--(axis cs:5,4.09845215780166)
--(axis cs:6,3.96550696719471)
--(axis cs:7,3.82582954439413)
--(axis cs:8,3.8365492919393)
--(axis cs:9,3.71822189671434)
--(axis cs:10,3.68082654969785)
--(axis cs:11,3.65763088715845)
--(axis cs:12,3.63896081741859)
--(axis cs:13,3.63078094494604)
--(axis cs:14,3.62451327999838)
--(axis cs:15,3.56972847275224)
--(axis cs:16,3.58379247279526)
--(axis cs:17,3.57471657451804)
--(axis cs:18,3.52851231422207)
--(axis cs:19,3.52995355400818)
--(axis cs:20,3.49578679555586)
--(axis cs:21,3.44707419730843)
--(axis cs:22,3.37038371341957)
--(axis cs:23,3.34593975484542)
--(axis cs:24,3.38128579581351)
--(axis cs:25,3.33838445644912)
--(axis cs:26,3.32408503138009)
--(axis cs:27,3.32041258192728)
--(axis cs:28,3.30800663972425)
--(axis cs:29,3.26652785994391)
--(axis cs:30,3.25295019975226)
--(axis cs:31,3.24049560544744)
--(axis cs:32,3.22081633789159)
--(axis cs:33,3.17154247163605)
--(axis cs:34,3.19463177884383)
--(axis cs:35,3.18382205574421)
--(axis cs:36,3.14781507736165)
--(axis cs:37,3.12953859562998)
--(axis cs:38,3.06096931559742)
--(axis cs:39,3.08969515593962)
--(axis cs:40,3.04574089010089)
--(axis cs:41,3.03902339046553)
--(axis cs:42,3.05164295487617)
--(axis cs:43,3.06291506537821)
--(axis cs:44,3.06343072696479)
--(axis cs:45,3.02675640972381)
--(axis cs:46,3.0564969699074)
--(axis cs:47,3.0609704724715)
--(axis cs:48,3.07639363274324)
--(axis cs:49,3.09615270253981)
--(axis cs:50,3.10859255553015)
--(axis cs:50,3.20121136603848)
--(axis cs:50,3.20121136603848)
--(axis cs:49,3.19404337589156)
--(axis cs:48,3.17850832804108)
--(axis cs:47,3.17040207654811)
--(axis cs:46,3.1748755791122)
--(axis cs:45,3.14187104125658)
--(axis cs:44,3.19147123381952)
--(axis cs:43,3.19983003266101)
--(axis cs:42,3.17972959414344)
--(axis cs:41,3.18058445267173)
--(axis cs:40,3.19739636480107)
--(axis cs:39,3.23579504013881)
--(axis cs:38,3.22922676283396)
--(axis cs:37,3.26653983574257)
--(axis cs:36,3.30316531479521)
--(axis cs:35,3.31421715994207)
--(axis cs:34,3.31125057409735)
--(axis cs:33,3.31081046954042)
--(axis cs:32,3.32428170132409)
--(axis cs:31,3.34381812004276)
--(axis cs:30,3.35881450613009)
--(axis cs:29,3.38837410084041)
--(axis cs:28,3.46846394851104)
--(axis cs:27,3.46390114356291)
--(axis cs:26,3.47199339999246)
--(axis cs:25,3.50475279845284)
--(axis cs:24,3.59126322379433)
--(axis cs:23,3.54817789221341)
--(axis cs:22,3.57471432579611)
--(axis cs:21,3.63920031249549)
--(axis cs:20,3.68852692993433)
--(axis cs:19,3.68965428912908)
--(axis cs:18,3.71462494067989)
--(axis cs:17,3.73116577842313)
--(axis cs:16,3.77699184093023)
--(axis cs:15,3.75576172332619)
--(axis cs:14,3.75980044549182)
--(axis cs:13,3.78882689819122)
--(axis cs:12,3.78064702571867)
--(axis cs:11,3.85609460303763)
--(axis cs:10,3.9074087444198)
--(axis cs:9,3.91707222093272)
--(axis cs:8,4.08501933551168)
--(axis cs:7,3.99769986737058)
--(axis cs:6,4.09331656221706)
--(axis cs:5,4.23095960690422)
--cycle;

\path [fill=colorPFN_BNN, fill opacity=0.2]
(axis cs:5,4.23095960690422)
--(axis cs:5,4.09845215780166)
--(axis cs:6,3.94161210511987)
--(axis cs:7,3.76005899904748)
--(axis cs:8,3.69943309129529)
--(axis cs:9,3.59465296349087)
--(axis cs:10,3.47988110304353)
--(axis cs:11,3.47563380806791)
--(axis cs:12,3.46791250575974)
--(axis cs:13,3.50262399146809)
--(axis cs:14,3.47024814952066)
--(axis cs:15,3.42085656749299)
--(axis cs:16,3.36275140249968)
--(axis cs:17,3.3648027889355)
--(axis cs:18,3.37615610022522)
--(axis cs:19,3.3324369644404)
--(axis cs:20,3.34132623977465)
--(axis cs:21,3.35820860672896)
--(axis cs:22,3.3727436246027)
--(axis cs:23,3.3893619481472)
--(axis cs:24,3.30187233934553)
--(axis cs:25,3.27677228105996)
--(axis cs:26,3.26305808495815)
--(axis cs:27,3.20022632045408)
--(axis cs:28,3.20155427175201)
--(axis cs:29,3.21509573177008)
--(axis cs:30,3.21619760008125)
--(axis cs:31,3.22493914760277)
--(axis cs:32,3.21861127447363)
--(axis cs:33,3.23546529453583)
--(axis cs:34,3.22352271423728)
--(axis cs:35,3.21379431909533)
--(axis cs:36,3.17218409147021)
--(axis cs:37,3.18294722920066)
--(axis cs:38,3.18951443080114)
--(axis cs:39,3.1781286061212)
--(axis cs:40,3.20271313119523)
--(axis cs:41,3.18953538635335)
--(axis cs:42,3.20668118802314)
--(axis cs:43,3.20287676755626)
--(axis cs:44,3.20204857457935)
--(axis cs:45,3.18850356861959)
--(axis cs:46,3.18454856587418)
--(axis cs:47,3.16054670811649)
--(axis cs:48,3.13107819391626)
--(axis cs:49,3.15180648848323)
--(axis cs:50,3.15764502905562)
--(axis cs:50,3.34039418663066)
--(axis cs:50,3.34039418663066)
--(axis cs:49,3.32662488406579)
--(axis cs:48,3.31598062961315)
--(axis cs:47,3.30611995855018)
--(axis cs:46,3.31741221843955)
--(axis cs:45,3.32914349020394)
--(axis cs:44,3.34697103326379)
--(axis cs:43,3.35006440891433)
--(axis cs:42,3.3580246943298)
--(axis cs:41,3.35164108423488)
--(axis cs:40,3.38944373154987)
--(axis cs:39,3.35128315858469)
--(axis cs:38,3.3673483142969)
--(axis cs:37,3.36999394726993)
--(axis cs:36,3.38467865362783)
--(axis cs:35,3.43718607306154)
--(axis cs:34,3.43137924654704)
--(axis cs:33,3.43120137213084)
--(axis cs:32,3.42452598042833)
--(axis cs:31,3.4417275190639)
--(axis cs:30,3.41125338031091)
--(axis cs:29,3.40451211136717)
--(axis cs:28,3.39452415962054)
--(axis cs:27,3.38408740503612)
--(axis cs:26,3.42713799347322)
--(axis cs:25,3.43695320913612)
--(axis cs:24,3.4393041312427)
--(axis cs:23,3.48514785577437)
--(axis cs:22,3.46647206167181)
--(axis cs:21,3.45747766778084)
--(axis cs:20,3.4390659170881)
--(axis cs:19,3.4440336237949)
--(axis cs:18,3.45521644879439)
--(axis cs:17,3.46656976008411)
--(axis cs:16,3.50783683279444)
--(axis cs:15,3.5634571579972)
--(axis cs:14,3.55328126224405)
--(axis cs:13,3.57188581245348)
--(axis cs:12,3.55561690600497)
--(axis cs:11,3.51652305467718)
--(axis cs:10,3.55149144597608)
--(axis cs:9,3.67201370317579)
--(axis cs:8,3.84174337929294)
--(axis cs:7,3.86739198134468)
--(axis cs:6,4.13681926742915)
--(axis cs:5,4.23095960690422)
--cycle;

\addplot [line width=2pt, colorRandom]
table {%
5 4.16470588235294
6 4.56274509803922
7 4.65294117647059
8 4.65882352941177
9 4.65490196078431
10 4.70196078431373
11 4.84313725490196
12 4.85294117647059
13 4.94313725490196
14 4.96470588235294
15 5.05882352941176
16 5.08235294117647
17 5.1156862745098
18 5.15490196078431
19 5.15294117647059
20 5.21372549019608
21 5.26470588235294
22 5.27058823529412
23 5.2921568627451
24 5.29019607843137
25 5.33137254901961
26 5.34117647058823
27 5.37647058823529
28 5.38039215686275
29 5.4
30 5.4078431372549
31 5.42156862745098
32 5.43137254901961
33 5.42941176470588
34 5.44313725490196
35 5.43921568627451
36 5.44509803921569
37 5.43529411764706
38 5.43529411764706
39 5.44313725490196
40 5.45098039215686
41 5.45882352941176
42 5.45686274509804
43 5.46274509803922
44 5.45098039215686
45 5.47647058823529
46 5.48627450980392
47 5.49607843137255
48 5.48823529411765
49 5.50196078431373
50 5.51372549019608
};
%\addlegendentry{Random}
\addplot [line width=2pt, colorHEBO]
table {%
5 4.16470588235294
6 4.46862745098039
7 4.58823529411765
8 4.56470588235294
9 4.64509803921569
10 4.67058823529412
11 4.57254901960784
12 4.40196078431373
13 4.26078431372549
14 4.25882352941176
15 4.18823529411765
16 4.1
17 4.09411764705882
18 4.05098039215686
19 4.04705882352941
20 3.97254901960784
21 3.86470588235294
22 3.81176470588235
23 3.75490196078431
24 3.73529411764706
25 3.7156862745098
26 3.67843137254902
27 3.66274509803922
28 3.62745098039216
29 3.63921568627451
30 3.56274509803922
31 3.5078431372549
32 3.50196078431373
33 3.50196078431373
34 3.45686274509804
35 3.44509803921569
36 3.45098039215686
37 3.43333333333333
38 3.44313725490196
39 3.43725490196078
40 3.41372549019608
41 3.40588235294118
42 3.37843137254902
43 3.37450980392157
44 3.36862745098039
45 3.33137254901961
46 3.2843137254902
47 3.27843137254902
48 3.27843137254902
49 3.27843137254902
50 3.26666666666667
};
%\addlegendentry{HEBO}
\addplot [line width=2pt, colorOPT_BEI]
table {%
5 3.58823529411765
6 3.37843137254902
7 3.47450980392157
8 3.51176470588235
9 3.57254901960784
10 3.62156862745098
11 3.7156862745098
12 3.78039215686274
13 3.8
14 3.83333333333333
15 3.86470588235294
16 3.90980392156863
17 3.92745098039216
18 3.93725490196078
19 3.95882352941176
20 4.00588235294118
21 4.05882352941176
22 4.09411764705882
23 4.14509803921569
24 4.18823529411765
25 4.19607843137255
26 4.24509803921569
27 4.25686274509804
28 4.27450980392157
29 4.27843137254902
30 4.31764705882353
31 4.33921568627451
32 4.34509803921569
33 4.37450980392157
34 4.39019607843137
35 4.40392156862745
36 4.43725490196078
37 4.47058823529412
38 4.4843137254902
39 4.47647058823529
40 4.50392156862745
41 4.52156862745098
42 4.52549019607843
43 4.52549019607843
44 4.56274509803922
45 4.58823529411765
46 4.61176470588235
47 4.6
48 4.60980392156863
49 4.62549019607843
50 4.63529411764706
};
%\addlegendentry{optformer-B-ei}
\addplot [line width=2pt, colorOPT_REI]
table {%
5 3.58823529411765
6 3.31176470588235
7 3.42352941176471
8 3.44901960784314
9 3.56862745098039
10 3.58235294117647
11 3.58235294117647
12 3.66274509803922
13 3.67843137254902
14 3.71960784313726
15 3.73333333333333
16 3.77450980392157
17 3.75294117647059
18 3.80392156862745
19 3.82549019607843
20 3.80980392156863
21 3.83725490196078
22 3.87647058823529
23 3.89803921568627
24 3.91176470588235
25 3.93137254901961
26 3.97647058823529
27 4.01764705882353
28 4.01176470588235
29 4.05294117647059
30 4.08039215686274
31 4.07843137254902
32 4.1156862745098
33 4.11372549019608
34 4.12549019607843
35 4.13137254901961
36 4.16470588235294
37 4.18039215686275
38 4.19803921568627
39 4.21372549019608
40 4.15882352941177
41 4.16078431372549
42 4.14705882352941
43 4.14117647058824
44 4.13529411764706
45 4.1843137254902
46 4.17058823529412
47 4.17843137254902
48 4.17058823529412
49 4.16666666666667
50 4.15294117647059
};
%\addlegendentry{optformer-R-ei}
\addplot [line width=2pt, colorBOHAMIANN]
table {%
5 4.16470588235294
6 4.20980392156863
7 4.13529411764706
8 4.0843137254902
9 4.1078431372549
10 4.11372549019608
11 4.03333333333333
12 4.08039215686274
13 4.07058823529412
14 4.01960784313725
15 4
16 4.01764705882353
17 4.04117647058824
18 4.0156862745098
19 4.01764705882353
20 4.0156862745098
21 4.02352941176471
22 4.05490196078431
23 4.02549019607843
24 4.01764705882353
25 4.04705882352941
26 4.0156862745098
27 4.00196078431373
28 4.01960784313725
29 3.9921568627451
30 4.01176470588235
31 4.02745098039216
32 4.01176470588235
33 4.00588235294118
34 4.00392156862745
35 4.00588235294118
36 3.99803921568627
37 4.00588235294118
38 4.0156862745098
39 4.00196078431373
40 4.05490196078431
41 4.07254901960784
42 4.09411764705882
43 4.08823529411765
44 4.08039215686274
45 4.07647058823529
46 4.08039215686274
47 4.09803921568627
48 4.10196078431373
49 4.04313725490196
50 4.02745098039216
};
%\addlegendentry{BOHAMIANN}
\addplot [line width=2pt, colorPFN_GP]
table {%
5 4.16470588235294
6 4.02941176470588
7 3.91176470588235
8 3.96078431372549
9 3.81764705882353
10 3.79411764705882
11 3.75686274509804
12 3.70980392156863
13 3.70980392156863
14 3.6921568627451
15 3.66274509803922
16 3.68039215686274
17 3.65294117647059
18 3.62156862745098
19 3.60980392156863
20 3.5921568627451
21 3.54313725490196
22 3.47254901960784
23 3.44705882352941
24 3.48627450980392
25 3.42156862745098
26 3.39803921568627
27 3.3921568627451
28 3.38823529411765
29 3.32745098039216
30 3.30588235294118
31 3.2921568627451
32 3.27254901960784
33 3.24117647058824
34 3.25294117647059
35 3.24901960784314
36 3.22549019607843
37 3.19803921568627
38 3.14509803921569
39 3.16274509803922
40 3.12156862745098
41 3.10980392156863
42 3.1156862745098
43 3.13137254901961
44 3.12745098039216
45 3.0843137254902
46 3.1156862745098
47 3.1156862745098
48 3.12745098039216
49 3.14509803921569
50 3.15490196078431
};
%\addlegendentry{PFN (GP)}%newer-hebo-morebudget-9-unused-features:3-nostandardapply-power-transform-True-acq-function-ei-ensemble-feature-rotation-False-fit-encoder-<function fit-w at 0x7f55edbca0d0>-n50}
\addplot [line width=2pt, colorPFN_BNN]
table {%
5 4.16470588235294
6 4.03921568627451
7 3.81372549019608
8 3.77058823529412
9 3.63333333333333
10 3.5156862745098
11 3.49607843137255
12 3.51176470588235
13 3.53725490196078
14 3.51176470588235
15 3.4921568627451
16 3.43529411764706
17 3.4156862745098
18 3.4156862745098
19 3.38823529411765
20 3.39019607843137
21 3.4078431372549
22 3.41960784313725
23 3.43725490196078
24 3.37058823529412
25 3.35686274509804
26 3.34509803921569
27 3.2921568627451
28 3.29803921568627
29 3.30980392156863
30 3.31372549019608
31 3.33333333333333
32 3.32156862745098
33 3.33333333333333
34 3.32745098039216
35 3.32549019607843
36 3.27843137254902
37 3.27647058823529
38 3.27843137254902
39 3.26470588235294
40 3.29607843137255
41 3.27058823529412
42 3.28235294117647
43 3.27647058823529
44 3.27450980392157
45 3.25882352941176
46 3.25098039215686
47 3.23333333333333
48 3.22352941176471
49 3.23921568627451
50 3.24901960784314
};
%\addlegendentry{PFN (BNN)}%newer-model-sampled-warp-simple-mlp-for-hpob-46.pt-nostandardapply-power-transform-True-acq-function-ei-fit-encoder-<function fit-input-warping at 0x7faee2e60a60>-n50}
\legend{};
\end{axis}

\end{tikzpicture}


==> icml2023/figures/hpob_diffbaselines_regret_test.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.55,-0.15)},
  anchor=south,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
height=.6\textwidth,
width=.8\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of trials},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average Regret},
ymin=0.0153171731609242, ymax=0.261636933606157,
ymode=log,
ytick style={color=black}
]
\path [fill=colorRandom, fill opacity=0.2]
(axis cs:5,0.229972229042153)
--(axis cs:5,0.21710238749041)
--(axis cs:6,0.210551931890934)
--(axis cs:7,0.191336856479292)
--(axis cs:8,0.18398611450507)
--(axis cs:9,0.173174426009038)
--(axis cs:10,0.161566672085494)
--(axis cs:11,0.153221170289856)
--(axis cs:12,0.147103225495095)
--(axis cs:13,0.144964010471113)
--(axis cs:14,0.133513953193397)
--(axis cs:15,0.130869269073569)
--(axis cs:16,0.129588704326338)
--(axis cs:17,0.129056064670601)
--(axis cs:18,0.128240983502576)
--(axis cs:19,0.119655546102882)
--(axis cs:20,0.119261341744938)
--(axis cs:21,0.118952916746962)
--(axis cs:22,0.115740984667637)
--(axis cs:23,0.113822815372513)
--(axis cs:24,0.111239996489407)
--(axis cs:25,0.111109586652343)
--(axis cs:26,0.110677655794738)
--(axis cs:27,0.110054406629553)
--(axis cs:28,0.10869636607477)
--(axis cs:29,0.105425670492834)
--(axis cs:30,0.104148807039482)
--(axis cs:31,0.103036857102853)
--(axis cs:32,0.102326505972465)
--(axis cs:33,0.101512284262623)
--(axis cs:34,0.101273140087157)
--(axis cs:35,0.101095535190606)
--(axis cs:36,0.100374825444411)
--(axis cs:37,0.0987592666410219)
--(axis cs:38,0.0985667843139294)
--(axis cs:39,0.0983883405881294)
--(axis cs:40,0.0982740935933329)
--(axis cs:41,0.097971176092753)
--(axis cs:42,0.0978147028919637)
--(axis cs:43,0.0970845745081627)
--(axis cs:44,0.0967919127817516)
--(axis cs:45,0.0967251933978113)
--(axis cs:46,0.0964900529287663)
--(axis cs:47,0.0948039725845666)
--(axis cs:48,0.0914377093499991)
--(axis cs:49,0.0913116376456255)
--(axis cs:50,0.0909194074778135)
--(axis cs:50,0.102760161966289)
--(axis cs:50,0.102760161966289)
--(axis cs:49,0.10355391050267)
--(axis cs:48,0.103618894177447)
--(axis cs:47,0.105118030426644)
--(axis cs:46,0.105890409431554)
--(axis cs:45,0.106714359948635)
--(axis cs:44,0.106830096253732)
--(axis cs:43,0.107401874324678)
--(axis cs:42,0.109019289222573)
--(axis cs:41,0.109232186712493)
--(axis cs:40,0.110249516016526)
--(axis cs:39,0.110511645921156)
--(axis cs:38,0.110593493901512)
--(axis cs:37,0.110726131211684)
--(axis cs:36,0.112007148271516)
--(axis cs:35,0.112514679946367)
--(axis cs:34,0.112607841546255)
--(axis cs:33,0.112700097536489)
--(axis cs:32,0.113557523551764)
--(axis cs:31,0.115252610748441)
--(axis cs:30,0.115924337046734)
--(axis cs:29,0.116760957112317)
--(axis cs:28,0.118213697427976)
--(axis cs:27,0.120825416295935)
--(axis cs:26,0.121896892724957)
--(axis cs:25,0.122429135447138)
--(axis cs:24,0.122801304845827)
--(axis cs:23,0.124100798337417)
--(axis cs:22,0.129089778757046)
--(axis cs:21,0.133831452125081)
--(axis cs:20,0.133983446483229)
--(axis cs:19,0.134736088401152)
--(axis cs:18,0.139933467453242)
--(axis cs:17,0.14085611822347)
--(axis cs:16,0.141347747166577)
--(axis cs:15,0.142075058190751)
--(axis cs:14,0.145751665683148)
--(axis cs:13,0.152858007901119)
--(axis cs:12,0.15497155554015)
--(axis cs:11,0.164415684662798)
--(axis cs:10,0.170072803621721)
--(axis cs:9,0.180017514871002)
--(axis cs:8,0.186814074102229)
--(axis cs:7,0.196881831709089)
--(axis cs:6,0.219660583406081)
--(axis cs:5,0.229972229042153)
--cycle;

\path [fill=colorHEBO, fill opacity=0.2]
(axis cs:5,0.229972229042153)
--(axis cs:5,0.21710238749041)
--(axis cs:6,0.206767140505162)
--(axis cs:7,0.200269236542652)
--(axis cs:8,0.191893881430571)
--(axis cs:9,0.178401295834877)
--(axis cs:10,0.172228709564284)
--(axis cs:11,0.160242156579528)
--(axis cs:12,0.148288228185233)
--(axis cs:13,0.13706877128598)
--(axis cs:14,0.131755403377912)
--(axis cs:15,0.124634753528544)
--(axis cs:16,0.122314300804427)
--(axis cs:17,0.117386177238596)
--(axis cs:18,0.109443737179489)
--(axis cs:19,0.107964035869148)
--(axis cs:20,0.101478655615687)
--(axis cs:21,0.0894026065920785)
--(axis cs:22,0.0834904358748244)
--(axis cs:23,0.0810612376894862)
--(axis cs:24,0.0792019900308486)
--(axis cs:25,0.077272045739271)
--(axis cs:26,0.0743406880548449)
--(axis cs:27,0.0723679242034906)
--(axis cs:28,0.0692501331132998)
--(axis cs:29,0.0679576455343032)
--(axis cs:30,0.0642696604071299)
--(axis cs:31,0.0619732061149486)
--(axis cs:32,0.0588216188244668)
--(axis cs:33,0.0575674376163326)
--(axis cs:34,0.0543787145588783)
--(axis cs:35,0.0542253016853686)
--(axis cs:36,0.052423616783675)
--(axis cs:37,0.0507972753430667)
--(axis cs:38,0.0447286066464856)
--(axis cs:39,0.0427350322893294)
--(axis cs:40,0.0396577344033624)
--(axis cs:41,0.0388375831557457)
--(axis cs:42,0.0353897302858142)
--(axis cs:43,0.0352365203911538)
--(axis cs:44,0.0342058190248711)
--(axis cs:45,0.0333112179082447)
--(axis cs:46,0.0297218006534051)
--(axis cs:47,0.02925041183829)
--(axis cs:48,0.0289366390239416)
--(axis cs:49,0.0287281894276406)
--(axis cs:50,0.027704668884422)
--(axis cs:50,0.0379314778610262)
--(axis cs:50,0.0379314778610262)
--(axis cs:49,0.0385168128715617)
--(axis cs:48,0.0393725565609319)
--(axis cs:47,0.0395320769678211)
--(axis cs:46,0.039810107941024)
--(axis cs:45,0.0419644805299724)
--(axis cs:44,0.0441549254466072)
--(axis cs:43,0.047486456652137)
--(axis cs:42,0.0489356418855603)
--(axis cs:41,0.0519426310609125)
--(axis cs:40,0.0524295108410772)
--(axis cs:39,0.0560439699596165)
--(axis cs:38,0.0601576956040919)
--(axis cs:37,0.0653047631088551)
--(axis cs:36,0.0665071595620215)
--(axis cs:35,0.0679698668069191)
--(axis cs:34,0.0681561666136415)
--(axis cs:33,0.0698212639436179)
--(axis cs:32,0.0711194692498258)
--(axis cs:31,0.0735111490708296)
--(axis cs:30,0.0756630863393933)
--(axis cs:29,0.0796081418458316)
--(axis cs:28,0.0812864229024938)
--(axis cs:27,0.0834186826816302)
--(axis cs:26,0.0858884492261974)
--(axis cs:25,0.0903980956630372)
--(axis cs:24,0.0918888972060752)
--(axis cs:23,0.0939932055801463)
--(axis cs:22,0.0972281217787287)
--(axis cs:21,0.101010725685203)
--(axis cs:20,0.110119388570072)
--(axis cs:19,0.115691538281368)
--(axis cs:18,0.117482158326457)
--(axis cs:17,0.120996473127716)
--(axis cs:16,0.126426727255947)
--(axis cs:15,0.128761250870552)
--(axis cs:14,0.135914421443853)
--(axis cs:13,0.142248332662099)
--(axis cs:12,0.152950954979235)
--(axis cs:11,0.166301876686783)
--(axis cs:10,0.175840787690108)
--(axis cs:9,0.183015318333832)
--(axis cs:8,0.198153077650713)
--(axis cs:7,0.205652428193418)
--(axis cs:6,0.211559225297995)
--(axis cs:5,0.229972229042153)
--cycle;

\path [fill=colorOPT_BEI, fill opacity=0.2]
(axis cs:5,0.189439949135977)
--(axis cs:5,0.189439949135977)
--(axis cs:6,0.11391716511058)
--(axis cs:7,0.0958814307263215)
--(axis cs:8,0.0885134608338407)
--(axis cs:9,0.0828140217675857)
--(axis cs:10,0.0803804895098994)
--(axis cs:11,0.0783368703321028)
--(axis cs:12,0.076127434048452)
--(axis cs:13,0.0722266472152937)
--(axis cs:14,0.0713345989216402)
--(axis cs:15,0.0682342859988593)
--(axis cs:16,0.066638856091403)
--(axis cs:17,0.0649541353536289)
--(axis cs:18,0.0631102467311284)
--(axis cs:19,0.0622115104499682)
--(axis cs:20,0.0613440726736537)
--(axis cs:21,0.0606037530175092)
--(axis cs:22,0.0601883950111331)
--(axis cs:23,0.0588002159427384)
--(axis cs:24,0.0581139487982263)
--(axis cs:25,0.0575265301345649)
--(axis cs:26,0.0563355120891425)
--(axis cs:27,0.0555375632380128)
--(axis cs:28,0.0551545039350805)
--(axis cs:29,0.0546045227860134)
--(axis cs:30,0.0544181208133627)
--(axis cs:31,0.0541968282515756)
--(axis cs:32,0.0538097508709512)
--(axis cs:33,0.0532441676422011)
--(axis cs:34,0.0527334226542564)
--(axis cs:35,0.052130769418789)
--(axis cs:36,0.0513347359113986)
--(axis cs:37,0.0503654841279909)
--(axis cs:38,0.0498883509210866)
--(axis cs:39,0.0494581080060895)
--(axis cs:40,0.0492524418808456)
--(axis cs:41,0.0488738462613362)
--(axis cs:42,0.0483461769534117)
--(axis cs:43,0.0474526466457785)
--(axis cs:44,0.0471691629787914)
--(axis cs:45,0.0459675373238928)
--(axis cs:46,0.044419719871272)
--(axis cs:47,0.0440478881441445)
--(axis cs:48,0.043876655412969)
--(axis cs:49,0.043786236600278)
--(axis cs:50,0.0435362816871891)
--(axis cs:50,0.0488178990992764)
--(axis cs:50,0.0488178990992764)
--(axis cs:49,0.0490193397711489)
--(axis cs:48,0.0490898618889277)
--(axis cs:47,0.0493401768667377)
--(axis cs:46,0.0495892640573568)
--(axis cs:45,0.051085578490267)
--(axis cs:44,0.0524108994548425)
--(axis cs:43,0.052686480243535)
--(axis cs:42,0.0533811820045455)
--(axis cs:41,0.0539454849864869)
--(axis cs:40,0.0541798200979281)
--(axis cs:39,0.0544865790270586)
--(axis cs:38,0.0549124061852839)
--(axis cs:37,0.0553322118534851)
--(axis cs:36,0.0559086854968861)
--(axis cs:35,0.0567158637344447)
--(axis cs:34,0.0571733032318605)
--(axis cs:33,0.0578379200175894)
--(axis cs:32,0.0582334934883091)
--(axis cs:31,0.0589645318479317)
--(axis cs:30,0.0591990768471818)
--(axis cs:29,0.0594379950697145)
--(axis cs:28,0.059840768622284)
--(axis cs:27,0.0600728351978269)
--(axis cs:26,0.0607174811021406)
--(axis cs:25,0.0613035152813663)
--(axis cs:24,0.0619807459547081)
--(axis cs:23,0.0632241677842049)
--(axis cs:22,0.0638786891142101)
--(axis cs:21,0.0643628271540229)
--(axis cs:20,0.0655043776317339)
--(axis cs:19,0.066148374680021)
--(axis cs:18,0.0672324150936229)
--(axis cs:17,0.0683778743462828)
--(axis cs:16,0.0694713599082017)
--(axis cs:15,0.0713175587125908)
--(axis cs:14,0.0739570534848816)
--(axis cs:13,0.0752394708926404)
--(axis cs:12,0.078996043282903)
--(axis cs:11,0.0812592763791696)
--(axis cs:10,0.0831673898639383)
--(axis cs:9,0.0854890036551166)
--(axis cs:8,0.0917397280673817)
--(axis cs:7,0.10022661192539)
--(axis cs:6,0.11391716511058)
--(axis cs:5,0.189439949135977)
--cycle;

\path [fill=colorOPT_REI, fill opacity=0.2]
(axis cs:5,0.189439949135977)
--(axis cs:5,0.189439949135977)
--(axis cs:6,0.10662630444577)
--(axis cs:7,0.0973468681118798)
--(axis cs:8,0.0902238167304435)
--(axis cs:9,0.0841129369333837)
--(axis cs:10,0.075566982552995)
--(axis cs:11,0.0680874714149858)
--(axis cs:12,0.0664492353052708)
--(axis cs:13,0.0631484759180334)
--(axis cs:14,0.0605495163438003)
--(axis cs:15,0.059488847053429)
--(axis cs:16,0.057592896361635)
--(axis cs:17,0.0546092249155445)
--(axis cs:18,0.0528207846785914)
--(axis cs:19,0.0511387746473232)
--(axis cs:20,0.0499794657639762)
--(axis cs:21,0.048855922439964)
--(axis cs:22,0.0487023559924626)
--(axis cs:23,0.0480918712892826)
--(axis cs:24,0.0471215062717954)
--(axis cs:25,0.0461134824234532)
--(axis cs:26,0.045931350356749)
--(axis cs:27,0.044507644566413)
--(axis cs:28,0.0440044955489367)
--(axis cs:29,0.0438094305902367)
--(axis cs:30,0.0427384853692034)
--(axis cs:31,0.0421553075050688)
--(axis cs:32,0.0419025424770654)
--(axis cs:33,0.0411762209114611)
--(axis cs:34,0.0407343345208621)
--(axis cs:35,0.039604639081469)
--(axis cs:36,0.0393646089172242)
--(axis cs:37,0.0391183545036277)
--(axis cs:38,0.0381194232917359)
--(axis cs:39,0.0380233522570014)
--(axis cs:40,0.0367655591976589)
--(axis cs:41,0.0363361203322567)
--(axis cs:42,0.0359705881317438)
--(axis cs:43,0.0358414067364278)
--(axis cs:44,0.0357051680048242)
--(axis cs:45,0.0356097480432182)
--(axis cs:46,0.0351366985293083)
--(axis cs:47,0.0348793273789554)
--(axis cs:48,0.0343735073711842)
--(axis cs:49,0.034132751486408)
--(axis cs:50,0.0329524287081989)
--(axis cs:50,0.0360124267735108)
--(axis cs:50,0.0360124267735108)
--(axis cs:49,0.0364786599770962)
--(axis cs:48,0.0366308045514828)
--(axis cs:47,0.0378049816193878)
--(axis cs:46,0.0380601365889418)
--(axis cs:45,0.0383107862587264)
--(axis cs:44,0.0383805601101324)
--(axis cs:43,0.0384823717035323)
--(axis cs:42,0.0385712395140671)
--(axis cs:41,0.0388802383501453)
--(axis cs:40,0.0392742312527116)
--(axis cs:39,0.0401658957407394)
--(axis cs:38,0.040316271056413)
--(axis cs:37,0.0406935060567429)
--(axis cs:36,0.0409151161199053)
--(axis cs:35,0.0411138056389144)
--(axis cs:34,0.0421915192768972)
--(axis cs:33,0.0425956844859081)
--(axis cs:32,0.0445512004314925)
--(axis cs:31,0.0447519299237112)
--(axis cs:30,0.0451885932096386)
--(axis cs:29,0.0461263861594604)
--(axis cs:28,0.0463185308781511)
--(axis cs:27,0.0478171776304085)
--(axis cs:26,0.0489657837699832)
--(axis cs:25,0.0490590250002563)
--(axis cs:24,0.0499121264279578)
--(axis cs:23,0.0513880430483191)
--(axis cs:22,0.0522375861398504)
--(axis cs:21,0.0524796156734707)
--(axis cs:20,0.0542220635440508)
--(axis cs:19,0.0555162760099655)
--(axis cs:18,0.0564388758748901)
--(axis cs:17,0.0582316674189874)
--(axis cs:16,0.0601994830251131)
--(axis cs:15,0.0619832750276972)
--(axis cs:14,0.0642718506946292)
--(axis cs:13,0.0661980214539539)
--(axis cs:12,0.0688549983782885)
--(axis cs:11,0.0715357780406711)
--(axis cs:10,0.0802680078084322)
--(axis cs:9,0.0886879865382148)
--(axis cs:8,0.09420275983209)
--(axis cs:7,0.100458352009531)
--(axis cs:6,0.112200511723085)
--(axis cs:5,0.189439949135977)
--cycle;

\path [fill=colorBOHAMIANN, fill opacity=0.2]
(axis cs:5,0.229972229042153)
--(axis cs:5,0.21710238749041)
--(axis cs:6,0.177687276520144)
--(axis cs:7,0.153565548454098)
--(axis cs:8,0.137438036391217)
--(axis cs:9,0.118177344353962)
--(axis cs:10,0.111167352270213)
--(axis cs:11,0.0947020035036127)
--(axis cs:12,0.0872941799053517)
--(axis cs:13,0.0791116724847716)
--(axis cs:14,0.0697527250607514)
--(axis cs:15,0.062482156988987)
--(axis cs:16,0.0602296832319325)
--(axis cs:17,0.0591160718877381)
--(axis cs:18,0.0556297650861536)
--(axis cs:19,0.0532121290692355)
--(axis cs:20,0.0511390178111483)
--(axis cs:21,0.0484319901174184)
--(axis cs:22,0.0472373392477794)
--(axis cs:23,0.0445094255412033)
--(axis cs:24,0.0426612310261246)
--(axis cs:25,0.0426004356193128)
--(axis cs:26,0.0402307007324025)
--(axis cs:27,0.0398321354667507)
--(axis cs:28,0.0389842304794989)
--(axis cs:29,0.0371957782693215)
--(axis cs:30,0.0370255889785422)
--(axis cs:31,0.0355774641051242)
--(axis cs:32,0.0339227528718047)
--(axis cs:33,0.0337545868010225)
--(axis cs:34,0.0331952912374969)
--(axis cs:35,0.0318458960485431)
--(axis cs:36,0.0314090842215674)
--(axis cs:37,0.0306010945096677)
--(axis cs:38,0.0296228586983223)
--(axis cs:39,0.0286116849605075)
--(axis cs:40,0.0268770114151158)
--(axis cs:41,0.0268023561677497)
--(axis cs:42,0.0267268406593893)
--(axis cs:43,0.0258659218556026)
--(axis cs:44,0.0251738608911883)
--(axis cs:45,0.0247583388787159)
--(axis cs:46,0.0241128866954101)
--(axis cs:47,0.0241082316471053)
--(axis cs:48,0.0240521888773482)
--(axis cs:49,0.0237310032509895)
--(axis cs:50,0.0226599201112285)
--(axis cs:50,0.0252937859820833)
--(axis cs:50,0.0252937859820833)
--(axis cs:49,0.0262407636310776)
--(axis cs:48,0.0265627697502868)
--(axis cs:47,0.0265858197725222)
--(axis cs:46,0.0265893088998177)
--(axis cs:45,0.0275883957822513)
--(axis cs:44,0.0280629810714331)
--(axis cs:43,0.0287584400082819)
--(axis cs:42,0.0291252283904728)
--(axis cs:41,0.0292205258147758)
--(axis cs:40,0.0293653614499084)
--(axis cs:39,0.0300606140076752)
--(axis cs:38,0.0312218947119284)
--(axis cs:37,0.0325785189826713)
--(axis cs:36,0.0348491115952494)
--(axis cs:35,0.0364033668285655)
--(axis cs:34,0.037220926525751)
--(axis cs:33,0.037576816600039)
--(axis cs:32,0.0380813478086645)
--(axis cs:31,0.0399907001879624)
--(axis cs:30,0.042632047070722)
--(axis cs:29,0.0431290517073818)
--(axis cs:28,0.0439888235627246)
--(axis cs:27,0.044521639276184)
--(axis cs:26,0.0451497830800701)
--(axis cs:25,0.0463055107439702)
--(axis cs:24,0.0464111283257172)
--(axis cs:23,0.0475582792462603)
--(axis cs:22,0.0512683734307935)
--(axis cs:21,0.0526998597535191)
--(axis cs:20,0.0558899029482968)
--(axis cs:19,0.0587053111912838)
--(axis cs:18,0.0601903737019777)
--(axis cs:17,0.0659712824498536)
--(axis cs:16,0.0673634626586001)
--(axis cs:15,0.0713694407939708)
--(axis cs:14,0.0807637352977721)
--(axis cs:13,0.0873279730980333)
--(axis cs:12,0.097687596535291)
--(axis cs:11,0.107152180370112)
--(axis cs:10,0.121952669068145)
--(axis cs:9,0.136584974898696)
--(axis cs:8,0.154260474997262)
--(axis cs:7,0.171361650307632)
--(axis cs:6,0.191082038624974)
--(axis cs:5,0.229972229042153)
--cycle;

\path [fill=colorPFN_GP, fill opacity=0.2]
(axis cs:5,0.229972229042153)
--(axis cs:5,0.21710238749041)
--(axis cs:6,0.160278831014592)
--(axis cs:7,0.130782163847823)
--(axis cs:8,0.116476611076302)
--(axis cs:9,0.0964332893365131)
--(axis cs:10,0.0909970940271918)
--(axis cs:11,0.0848937200910018)
--(axis cs:12,0.0799838492545874)
--(axis cs:13,0.0753719536792764)
--(axis cs:14,0.0725192375026625)
--(axis cs:15,0.0662305828369612)
--(axis cs:16,0.0631898957810735)
--(axis cs:17,0.0597904014311965)
--(axis cs:18,0.0566694875673723)
--(axis cs:19,0.0549615438692448)
--(axis cs:20,0.0524587204684884)
--(axis cs:21,0.0502854282954943)
--(axis cs:22,0.0485177375759072)
--(axis cs:23,0.0454456648919411)
--(axis cs:24,0.0444372309565432)
--(axis cs:25,0.0407273515835956)
--(axis cs:26,0.0384756222783664)
--(axis cs:27,0.0367077372183817)
--(axis cs:28,0.0357680803128359)
--(axis cs:29,0.0338661626496755)
--(axis cs:30,0.0328506051745369)
--(axis cs:31,0.0317215049957481)
--(axis cs:32,0.0288762770262921)
--(axis cs:33,0.0282302502599518)
--(axis cs:34,0.0276126265046207)
--(axis cs:35,0.027171861652372)
--(axis cs:36,0.0259207942838157)
--(axis cs:37,0.0244240034290502)
--(axis cs:38,0.0226805049232498)
--(axis cs:39,0.0225551593726975)
--(axis cs:40,0.0216690437706978)
--(axis cs:41,0.0211328043231009)
--(axis cs:42,0.020691153889118)
--(axis cs:43,0.0195500586840891)
--(axis cs:44,0.019347499671286)
--(axis cs:45,0.0182153763867652)
--(axis cs:46,0.0182153763867652)
--(axis cs:47,0.0181595108243169)
--(axis cs:48,0.0180503633167558)
--(axis cs:49,0.0176131802485801)
--(axis cs:50,0.0174261833006113)
--(axis cs:50,0.0190491751478515)
--(axis cs:50,0.0190491751478515)
--(axis cs:49,0.0192911309590044)
--(axis cs:48,0.0197975457074311)
--(axis cs:47,0.019864637828914)
--(axis cs:46,0.020095003759592)
--(axis cs:45,0.020095003759592)
--(axis cs:44,0.0211877494332459)
--(axis cs:43,0.0214391028494531)
--(axis cs:42,0.0255267584376508)
--(axis cs:41,0.0268282171956197)
--(axis cs:40,0.0272343979720654)
--(axis cs:39,0.0277372755738238)
--(axis cs:38,0.027855769914311)
--(axis cs:37,0.0294444760602151)
--(axis cs:36,0.0305886549822034)
--(axis cs:35,0.0320135843531685)
--(axis cs:34,0.0322725951091343)
--(axis cs:33,0.0326056884009755)
--(axis cs:32,0.0335400814715294)
--(axis cs:31,0.0358461008734134)
--(axis cs:30,0.0368527717228782)
--(axis cs:29,0.0374051929806618)
--(axis cs:28,0.0393245500594882)
--(axis cs:27,0.0404841037423493)
--(axis cs:26,0.0439548761617103)
--(axis cs:25,0.0456213709484763)
--(axis cs:24,0.0480627903424171)
--(axis cs:23,0.0492098431367699)
--(axis cs:22,0.054460064143617)
--(axis cs:21,0.0567772872821245)
--(axis cs:20,0.0588415103598554)
--(axis cs:19,0.0613160108730878)
--(axis cs:18,0.0625221929845047)
--(axis cs:17,0.0652598812884552)
--(axis cs:16,0.0694508371730795)
--(axis cs:15,0.0740021478936112)
--(axis cs:14,0.0787037147583354)
--(axis cs:13,0.0841041113492363)
--(axis cs:12,0.0885640030903338)
--(axis cs:11,0.0949998034039603)
--(axis cs:10,0.100816834998825)
--(axis cs:9,0.108115914008586)
--(axis cs:8,0.133084280281661)
--(axis cs:7,0.145019877547662)
--(axis cs:6,0.175050770556326)
--(axis cs:5,0.229972229042153)
--cycle;

\path [fill=colorPFN_BNN, fill opacity=0.2]
(axis cs:5,0.229972229042153)
--(axis cs:5,0.21710238749041)
--(axis cs:6,0.183594967492045)
--(axis cs:7,0.144762447909839)
--(axis cs:8,0.133849891657266)
--(axis cs:9,0.11462367856701)
--(axis cs:10,0.100715892464588)
--(axis cs:11,0.0926872358859926)
--(axis cs:12,0.0889921381211661)
--(axis cs:13,0.0861495072458914)
--(axis cs:14,0.0793350105495573)
--(axis cs:15,0.0742156476452009)
--(axis cs:16,0.0661353879138803)
--(axis cs:17,0.0616343097238552)
--(axis cs:18,0.0579970783460914)
--(axis cs:19,0.0564389749899866)
--(axis cs:20,0.0532713786660544)
--(axis cs:21,0.051352854979348)
--(axis cs:22,0.0502335523502818)
--(axis cs:23,0.0480985102273837)
--(axis cs:24,0.0447505973773237)
--(axis cs:25,0.0440795334630975)
--(axis cs:26,0.0424967914435655)
--(axis cs:27,0.0402867393694132)
--(axis cs:28,0.03753282371629)
--(axis cs:29,0.0365076825310318)
--(axis cs:30,0.0360734312457983)
--(axis cs:31,0.0336938069260269)
--(axis cs:32,0.0327469639836636)
--(axis cs:33,0.0316070492430778)
--(axis cs:34,0.0298969099962349)
--(axis cs:35,0.0294530965083396)
--(axis cs:36,0.0282636705310643)
--(axis cs:37,0.0279108359802767)
--(axis cs:38,0.0276635479891179)
--(axis cs:39,0.0273891226297093)
--(axis cs:40,0.0271182534142053)
--(axis cs:41,0.0266494209042222)
--(axis cs:42,0.0260714939404244)
--(axis cs:43,0.0254125569830256)
--(axis cs:44,0.0252551900182939)
--(axis cs:45,0.0242681928573477)
--(axis cs:46,0.0240153468174058)
--(axis cs:47,0.0237422661506803)
--(axis cs:48,0.0234220815226007)
--(axis cs:49,0.0231110108017196)
--(axis cs:50,0.0226515868825414)
--(axis cs:50,0.0287594111470262)
--(axis cs:50,0.0287594111470262)
--(axis cs:49,0.0290843987232345)
--(axis cs:48,0.0293239019762014)
--(axis cs:47,0.0294701117731199)
--(axis cs:46,0.0295670690004524)
--(axis cs:45,0.0297311055903109)
--(axis cs:44,0.0302775056948107)
--(axis cs:43,0.0303977180892438)
--(axis cs:42,0.030959132179896)
--(axis cs:41,0.0313764433924255)
--(axis cs:40,0.03188812808349)
--(axis cs:39,0.0322496083433775)
--(axis cs:38,0.0328556033655389)
--(axis cs:37,0.0330652085291479)
--(axis cs:36,0.0334618898824823)
--(axis cs:35,0.0345975069817636)
--(axis cs:34,0.0355643080299272)
--(axis cs:33,0.0370100657106305)
--(axis cs:32,0.0380777137789999)
--(axis cs:31,0.0396342344038521)
--(axis cs:30,0.0400867399381067)
--(axis cs:29,0.0408714224779201)
--(axis cs:28,0.0430712454033133)
--(axis cs:27,0.0466118090440831)
--(axis cs:26,0.0478926530683019)
--(axis cs:25,0.048669258382749)
--(axis cs:24,0.0494693973336476)
--(axis cs:23,0.0582870080837376)
--(axis cs:22,0.0612775534728455)
--(axis cs:21,0.062178627040015)
--(axis cs:20,0.0639110246020631)
--(axis cs:19,0.0690984449767098)
--(axis cs:18,0.0714178860155361)
--(axis cs:17,0.075396850561149)
--(axis cs:16,0.0785996259794174)
--(axis cs:15,0.0849003956145668)
--(axis cs:14,0.0884687144954101)
--(axis cs:13,0.0931491585352917)
--(axis cs:12,0.0968654627409627)
--(axis cs:11,0.10495921660506)
--(axis cs:10,0.114553056517067)
--(axis cs:9,0.127804744396634)
--(axis cs:8,0.15088390448601)
--(axis cs:7,0.164539810221328)
--(axis cs:6,0.201746124399505)
--(axis cs:5,0.229972229042153)
--cycle;

\addplot [line width=2pt, colorRandom]
table {%
5 0.223537308266282
6 0.215106257648508
7 0.19410934409419
8 0.185400094303649
9 0.17659597044002
10 0.165819737853608
11 0.158818427476327
12 0.151037390517623
13 0.148911009186116
14 0.139632809438272
15 0.13647216363216
16 0.135468225746457
17 0.134956091447036
18 0.134087225477909
19 0.127195817252017
20 0.126622394114084
21 0.126392184436021
22 0.122415381712342
23 0.118961806854965
24 0.117020650667617
25 0.11676936104974
26 0.116287274259848
27 0.115439911462744
28 0.113455031751373
29 0.111093313802576
30 0.110036572043108
31 0.109144733925647
32 0.107942014762115
33 0.107106190899556
34 0.106940490816706
35 0.106805107568487
36 0.106190986857964
37 0.104742698926353
38 0.104580139107721
39 0.104449993254643
40 0.104261804804929
41 0.103601681402623
42 0.103416996057268
43 0.10224322441642
44 0.101811004517742
45 0.101719776673223
46 0.10119023118016
47 0.0999610015056053
48 0.0975283017637233
49 0.0974327740741479
50 0.0968397847220513
};
%%\addlegendentry{Random}
\addplot [line width=2pt, colorHEBO]
table {%
5 0.223537308266282
6 0.209163182901579
7 0.202960832368035
8 0.195023479540642
9 0.180708307084355
10 0.174034748627196
11 0.163272016633155
12 0.150619591582234
13 0.139658551974039
14 0.133834912410882
15 0.126698002199548
16 0.124370514030187
17 0.119191325183156
18 0.113462947752973
19 0.111827787075258
20 0.105799022092879
21 0.0952066661386408
22 0.0903592788267765
23 0.0875272216348163
24 0.0855454436184619
25 0.0838350707011541
26 0.0801145686405212
27 0.0778933034425604
28 0.0752682780078968
29 0.0737828936900674
30 0.0699663733732616
31 0.0677421775928891
32 0.0649705440371463
33 0.0636943507799752
34 0.0612674405862599
35 0.0610975842461438
36 0.0594653881728482
37 0.0580510192259609
38 0.0524431511252887
39 0.049389501124473
40 0.0460436226222198
41 0.0453901071083291
42 0.0421626860856872
43 0.0413614885216454
44 0.0391803722357391
45 0.0376378492191086
46 0.0347659542972145
47 0.0343912444030556
48 0.0341545977924367
49 0.0336225011496011
50 0.0328180733727241
};
%%\addlegendentry{HEBO}
\addplot [line width=2pt, colorOPT_BEI]
table {%
5 0.189439949135977
6 0.11391716511058
7 0.0980540213258558
8 0.0901265944506112
9 0.0841515127113511
10 0.0817739396869189
11 0.0797980733556362
12 0.0775617386656775
13 0.0737330590539671
14 0.0726458262032609
15 0.069775922355725
16 0.0680551079998024
17 0.0666660048499558
18 0.0651713309123756
19 0.0641799425649946
20 0.0634242251526938
21 0.0624832900857661
22 0.0620335420626716
23 0.0610121918634716
24 0.0600473473764672
25 0.0594150227079656
26 0.0585264965956415
27 0.0578051992179198
28 0.0574976362786823
29 0.057021258927864
30 0.0568085988302722
31 0.0565806800497537
32 0.0560216221796302
33 0.0555410438298952
34 0.0549533629430585
35 0.0544233165766168
36 0.0536217107041424
37 0.052848847990738
38 0.0524003785531853
39 0.0519723435165741
40 0.0517161309893868
41 0.0514096656239115
42 0.0508636794789786
43 0.0500695634446567
44 0.049790031216817
45 0.0485265579070799
46 0.0470044919643144
47 0.0466940325054411
48 0.0464832586509483
49 0.0464027881857135
50 0.0461770903932327
};
%%\addlegendentry{optformer-B-ei}
\addplot [line width=2pt, colorOPT_REI]
table {%
5 0.189439949135977
6 0.109413408084427
7 0.0989026100607053
8 0.0922132882812668
9 0.0864004617357993
10 0.0779174951807136
11 0.0698116247278285
12 0.0676521168417796
13 0.0646732486859936
14 0.0624106835192147
15 0.0607360610405631
16 0.058896189693374
17 0.056420446167266
18 0.0546298302767408
19 0.0533275253286443
20 0.0521007646540135
21 0.0506677690567174
22 0.0504699710661565
23 0.0497399571688008
24 0.0485168163498766
25 0.0475862537118547
26 0.0474485670633661
27 0.0461624110984107
28 0.0451615132135439
29 0.0449679083748485
30 0.043963539289421
31 0.04345361871439
32 0.0432268714542789
33 0.0418859526986846
34 0.0414629268988797
35 0.0403592223601917
36 0.0401398625185648
37 0.0399059302801853
38 0.0392178471740744
39 0.0390946239988704
40 0.0380198952251852
41 0.037608179341201
42 0.0372709138229055
43 0.03716188921998
44 0.0370428640574783
45 0.0369602671509723
46 0.0365984175591251
47 0.0363421544991716
48 0.0355021559613335
49 0.0353057057317521
50 0.0344824277408548
};
%%\addlegendentry{optformer-R-ei}
\addplot [line width=2pt, colorBOHAMIANN]
table {%
5 0.223537308266282
6 0.184384657572559
7 0.162463599380865
8 0.14584925569424
9 0.127381159626329
10 0.116560010669179
11 0.100927091936862
12 0.0924908882203214
13 0.0832198227914024
14 0.0752582301792618
15 0.0669257988914789
16 0.0637965729452663
17 0.0625436771687959
18 0.0579100693940657
19 0.0559587201302596
20 0.0535144603797225
21 0.0505659249354687
22 0.0492528563392865
23 0.0460338523937318
24 0.0445361796759209
25 0.0444529731816415
26 0.0426902419062363
27 0.0421768873714674
28 0.0414865270211117
29 0.0401624149883517
30 0.0398288180246321
31 0.0377840821465433
32 0.0360020503402346
33 0.0356657017005308
34 0.035208108881624
35 0.0341246314385543
36 0.0331290979084084
37 0.0315898067461695
38 0.0304223767051254
39 0.0293361494840913
40 0.0281211864325121
41 0.0280114409912628
42 0.0279260345249311
43 0.0273121809319423
44 0.0266184209813107
45 0.0261733673304836
46 0.0253510977976139
47 0.0253470257098138
48 0.0253074793138175
49 0.0249858834410336
50 0.0239768530466559
};
%%\addlegendentry{BOHAMIANN}
\addplot [line width=2pt, colorPFN_GP]
table {%
5 0.223537308266282
6 0.167664800785459
7 0.137901020697743
8 0.124780445678982
9 0.10227460167255
10 0.0959069645130084
11 0.089946761747481
12 0.0842739261724606
13 0.0797380325142564
14 0.0756114761304989
15 0.0701163653652862
16 0.0663203664770765
17 0.0625251413598259
18 0.0595958402759385
19 0.0581387773711663
20 0.0556501154141719
21 0.0535313577888094
22 0.0514889008597621
23 0.0473277540143555
24 0.0462500106494802
25 0.0431743612660359
26 0.0412152492200384
27 0.0385959204803655
28 0.0375463151861621
29 0.0356356778151686
30 0.0348516884487076
31 0.0337838029345808
32 0.0312081792489108
33 0.0304179693304636
34 0.0299426108068775
35 0.0295927230027702
36 0.0282547246330095
37 0.0269342397446327
38 0.0252681374187804
39 0.0251462174732606
40 0.0244517208713816
41 0.0239805107593603
42 0.0231089561633844
43 0.0204945807667711
44 0.020267624552266
45 0.0191551900731786
46 0.0191551900731786
47 0.0190120743266155
48 0.0189239545120935
49 0.0184521556037923
50 0.0182376792242314
};
%%\addlegendentry{PFN (GP)}%newer-hebo-morebudget-9-unused-features:3-nostandardapply-power-transform-True-acq-function-ei-ensemble-feature-rotation-False-fit-encoder-<function fit-w at 0x7f55edbca0d0>-n50}
\addplot [line width=2pt, colorPFN_BNN]
table {%
5 0.223537308266282
6 0.192670545945775
7 0.154651129065583
8 0.142366898071638
9 0.121214211481822
10 0.107634474490827
11 0.0988232262455261
12 0.0929288004310644
13 0.0896493328905916
14 0.0839018625224837
15 0.0795580216298839
16 0.0723675069466488
17 0.0685155801425021
18 0.0647074821808137
19 0.0627687099833482
20 0.0585912016340588
21 0.0567657410096815
22 0.0557555529115636
23 0.0531927591555606
24 0.0471099973554856
25 0.0463743959229232
26 0.0451947222559337
27 0.0434492742067481
28 0.0403020345598016
29 0.038689552504476
30 0.0380800855919525
31 0.0366640206649395
32 0.0354123388813317
33 0.0343085574768542
34 0.0327306090130811
35 0.0320253017450516
36 0.0308627802067733
37 0.0304880222547123
38 0.0302595756773284
39 0.0298193654865434
40 0.0295031907488476
41 0.0290129321483239
42 0.0285153130601602
43 0.0279051375361347
44 0.0277663478565523
45 0.0269996492238293
46 0.0267912079089291
47 0.0266061889619001
48 0.026372991749401
49 0.0260977047624771
50 0.0257054990147838
};
%%\addlegendentry{PFN (BNN)}%newer-model-sampled-warp-simple-mlp-for-hpob-46.pt-nostandardapply-power-transform-True-acq-function-ei-fit-encoder-<function fit-input-warping at 0x7faee2e60a60>-n50}
\legend{};
\end{axis}

\end{tikzpicture}


==> icml2023/figures/hpob_heboabl_rank_test.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.55,-0.15)},
  anchor=south,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of trials},
xmin=2.75, xmax=52.25,
xtick style={color=black},
  height=.6\textwidth,
    width=.8\textwidth,
y grid style={white!69.0196078431373!black},
ylabel={Average Rank},
ymin=4.69749737055732, ymax=9.48718233793648,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:5,6)
--(axis cs:5,6)
--(axis cs:6,6.58562870582007)
--(axis cs:7,6.79478555852609)
--(axis cs:8,6.85605063045067)
--(axis cs:9,6.88080365391713)
--(axis cs:10,6.90327370723433)
--(axis cs:11,7.14195694636429)
--(axis cs:12,7.30765099931619)
--(axis cs:13,7.42872646804694)
--(axis cs:14,7.47485436414123)
--(axis cs:15,7.64346165604801)
--(axis cs:16,7.7532441847336)
--(axis cs:17,7.86224527200844)
--(axis cs:18,7.93493249139216)
--(axis cs:19,7.9871913638014)
--(axis cs:20,8.14973805963093)
--(axis cs:21,8.23443437102114)
--(axis cs:22,8.2972137823833)
--(axis cs:23,8.39894030034532)
--(axis cs:24,8.3687042138004)
--(axis cs:25,8.47003968465408)
--(axis cs:26,8.4910671342023)
--(axis cs:27,8.60287599601126)
--(axis cs:28,8.56481478536549)
--(axis cs:29,8.63054819488385)
--(axis cs:30,8.66867936707245)
--(axis cs:31,8.6412452954255)
--(axis cs:32,8.67133777835913)
--(axis cs:33,8.68298361715465)
--(axis cs:34,8.71289058968531)
--(axis cs:35,8.72388242117256)
--(axis cs:36,8.77696813182446)
--(axis cs:37,8.8130377441834)
--(axis cs:38,8.84290222258238)
--(axis cs:39,8.8524556990745)
--(axis cs:40,8.87836940987583)
--(axis cs:41,8.89744756385564)
--(axis cs:42,8.85738926664117)
--(axis cs:43,8.88086313750547)
--(axis cs:44,8.83867407973571)
--(axis cs:45,8.8701324384514)
--(axis cs:46,8.89624924223883)
--(axis cs:47,8.92882403353237)
--(axis cs:48,8.94708825615041)
--(axis cs:49,8.98198838513929)
--(axis cs:50,8.99719728179287)
--(axis cs:50,9.26946938487379)
--(axis cs:50,9.26946938487379)
--(axis cs:49,9.24154102662541)
--(axis cs:48,9.20977448894763)
--(axis cs:47,9.19666616254606)
--(axis cs:46,9.16649585580038)
--(axis cs:45,9.17300481645056)
--(axis cs:44,9.12603180261723)
--(axis cs:43,9.12697999974943)
--(axis cs:42,9.12692445884902)
--(axis cs:41,9.14961125967377)
--(axis cs:40,9.12555215875162)
--(axis cs:39,9.10048547739609)
--(axis cs:38,9.0708232676137)
--(axis cs:37,9.04186421660092)
--(axis cs:36,9.01126716229319)
--(axis cs:35,8.98984306902352)
--(axis cs:34,8.99299176325587)
--(axis cs:33,8.95231050049241)
--(axis cs:32,8.98748575105264)
--(axis cs:31,8.97051941045685)
--(axis cs:30,8.96269318194716)
--(axis cs:29,8.91062827570438)
--(axis cs:28,8.87440090090902)
--(axis cs:27,8.88732008242011)
--(axis cs:26,8.80697208148397)
--(axis cs:25,8.78878384475768)
--(axis cs:24,8.70972715874862)
--(axis cs:23,8.69909891534095)
--(axis cs:22,8.62435484506769)
--(axis cs:21,8.59693817799846)
--(axis cs:20,8.51300703840829)
--(axis cs:19,8.36967138129664)
--(axis cs:18,8.36702829292157)
--(axis cs:17,8.26324492406999)
--(axis cs:16,8.19969699173699)
--(axis cs:15,8.05849912826572)
--(axis cs:14,7.88592994958426)
--(axis cs:13,7.80656764960012)
--(axis cs:12,7.63352547127205)
--(axis cs:11,7.58353324971414)
--(axis cs:10,7.33202041041273)
--(axis cs:9,7.15056889510248)
--(axis cs:8,7.0419885852356)
--(axis cs:7,7.02482228461117)
--(axis cs:6,6.70848894123876)
--(axis cs:5,6)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:5,6)
--(axis cs:5,6)
--(axis cs:6,6.36723704751799)
--(axis cs:7,6.5900445510603)
--(axis cs:8,6.60960119307758)
--(axis cs:9,6.79614635913696)
--(axis cs:10,6.8317134754343)
--(axis cs:11,6.7172803731103)
--(axis cs:12,6.53583664628062)
--(axis cs:13,6.34875576535062)
--(axis cs:14,6.3114691607634)
--(axis cs:15,6.27107873769945)
--(axis cs:16,6.23355871735485)
--(axis cs:17,6.22124989991631)
--(axis cs:18,6.18652046755494)
--(axis cs:19,6.12197167911795)
--(axis cs:20,5.96606927044373)
--(axis cs:21,5.79488542544523)
--(axis cs:22,5.74455627868277)
--(axis cs:23,5.65420438019305)
--(axis cs:24,5.63499906402776)
--(axis cs:25,5.62220132662765)
--(axis cs:26,5.5941167402661)
--(axis cs:27,5.59822964282605)
--(axis cs:28,5.53945331881248)
--(axis cs:29,5.58507613679524)
--(axis cs:30,5.5039903975267)
--(axis cs:31,5.49650472221686)
--(axis cs:32,5.51094913449157)
--(axis cs:33,5.50616793720362)
--(axis cs:34,5.48731298657378)
--(axis cs:35,5.46306187369372)
--(axis cs:36,5.46488395723491)
--(axis cs:37,5.42341418674064)
--(axis cs:38,5.44180144299197)
--(axis cs:39,5.46282437803013)
--(axis cs:40,5.39116535880635)
--(axis cs:41,5.41925151439831)
--(axis cs:42,5.4604606621281)
--(axis cs:43,5.48898525597348)
--(axis cs:44,5.507878640694)
--(axis cs:45,5.43692287789143)
--(axis cs:46,5.36209305180498)
--(axis cs:47,5.40384629378025)
--(axis cs:48,5.41419866104302)
--(axis cs:49,5.41371979403711)
--(axis cs:50,5.39361971558765)
--(axis cs:50,5.46912538245157)
--(axis cs:50,5.46912538245157)
--(axis cs:49,5.48824099027661)
--(axis cs:48,5.4720758487609)
--(axis cs:47,5.47458507876877)
--(axis cs:46,5.48104420309699)
--(axis cs:45,5.59837123975563)
--(axis cs:44,5.6842782220511)
--(axis cs:43,5.67179905775201)
--(axis cs:42,5.62581384767582)
--(axis cs:41,5.60819946599385)
--(axis cs:40,5.5892267980564)
--(axis cs:39,5.62737170040124)
--(axis cs:38,5.63662992955705)
--(axis cs:37,5.61580149953387)
--(axis cs:36,5.62923368982391)
--(axis cs:35,5.6310557733651)
--(axis cs:34,5.62249093499485)
--(axis cs:33,5.70559676867873)
--(axis cs:32,5.66944302237118)
--(axis cs:31,5.69957370915569)
--(axis cs:30,5.72738215149291)
--(axis cs:29,5.84629641222437)
--(axis cs:28,5.80172315177575)
--(axis cs:27,5.89588800423278)
--(axis cs:26,5.88039306365547)
--(axis cs:25,5.91897514396059)
--(axis cs:24,5.93362838695264)
--(axis cs:23,6.01246228647361)
--(axis cs:22,6.05936528994468)
--(axis cs:21,6.07570280984889)
--(axis cs:20,6.1515777883798)
--(axis cs:19,6.28587145813695)
--(axis cs:18,6.31936188538623)
--(axis cs:17,6.36698539420134)
--(axis cs:16,6.33114716499809)
--(axis cs:15,6.42696047798682)
--(axis cs:14,6.50813868237386)
--(axis cs:13,6.5061461954337)
--(axis cs:12,6.74651629489585)
--(axis cs:11,6.94154315630146)
--(axis cs:10,7.06240417162452)
--(axis cs:9,6.94503011145128)
--(axis cs:8,6.75118312064791)
--(axis cs:7,6.68838682148872)
--(axis cs:6,6.49550805052123)
--(axis cs:5,6)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:5,6)
--(axis cs:5,6)
--(axis cs:6,5.63345616484574)
--(axis cs:7,5.62505636865293)
--(axis cs:8,5.43665648863728)
--(axis cs:9,5.43363197993879)
--(axis cs:10,5.29524161529279)
--(axis cs:11,5.2977315765944)
--(axis cs:12,5.37721062086886)
--(axis cs:13,5.41778787458131)
--(axis cs:14,5.48211319807016)
--(axis cs:15,5.57299978765088)
--(axis cs:16,5.59536986693645)
--(axis cs:17,5.69979067586934)
--(axis cs:18,5.70579172487918)
--(axis cs:19,5.71378349832874)
--(axis cs:20,5.79924131288561)
--(axis cs:21,5.78673777043168)
--(axis cs:22,5.84401668837667)
--(axis cs:23,5.90902809388404)
--(axis cs:24,5.89689194782027)
--(axis cs:25,5.9541506644591)
--(axis cs:26,5.99353536571688)
--(axis cs:27,5.98331806760106)
--(axis cs:28,6.02726360180986)
--(axis cs:29,6.05510352462221)
--(axis cs:30,6.05133474033587)
--(axis cs:31,6.07231516397775)
--(axis cs:32,6.09325064601063)
--(axis cs:33,6.13538069623136)
--(axis cs:34,6.1586725212891)
--(axis cs:35,6.11531778301603)
--(axis cs:36,6.05384640016824)
--(axis cs:37,6.08474807576404)
--(axis cs:38,6.06937999710262)
--(axis cs:39,6.08554587189354)
--(axis cs:40,6.10990623694387)
--(axis cs:41,6.08199360558115)
--(axis cs:42,6.16672619337753)
--(axis cs:43,6.11079504330499)
--(axis cs:44,6.02910476120984)
--(axis cs:45,6.09075414506086)
--(axis cs:46,6.12283369292005)
--(axis cs:47,6.13073256822666)
--(axis cs:48,6.08714863066645)
--(axis cs:49,6.10364230855174)
--(axis cs:50,6.11218880194749)
--(axis cs:50,6.42114453138585)
--(axis cs:50,6.42114453138585)
--(axis cs:49,6.39831847576199)
--(axis cs:48,6.39520431051003)
--(axis cs:47,6.41436547098903)
--(axis cs:46,6.41049964041328)
--(axis cs:45,6.38767722748816)
--(axis cs:44,6.343444258398)
--(axis cs:43,6.43038142728325)
--(axis cs:42,6.44896008113227)
--(axis cs:41,6.38075149245807)
--(axis cs:40,6.39597611599731)
--(axis cs:39,6.37719922614567)
--(axis cs:38,6.35807098328954)
--(axis cs:37,6.38584015953008)
--(axis cs:36,6.36576144296902)
--(axis cs:35,6.35919202090554)
--(axis cs:34,6.39034708655404)
--(axis cs:33,6.37834479396472)
--(axis cs:32,6.33420033438152)
--(axis cs:31,6.3237632673948)
--(axis cs:30,6.29376329887981)
--(axis cs:29,6.30568078910328)
--(axis cs:28,6.27469718250386)
--(axis cs:27,6.22452506965384)
--(axis cs:26,6.15940581075371)
--(axis cs:25,6.07330031593306)
--(axis cs:24,6.0089904051209)
--(axis cs:23,5.96940327866498)
--(axis cs:22,5.95598331162333)
--(axis cs:21,5.87992889623499)
--(axis cs:20,5.91448417731047)
--(axis cs:19,5.86268708990656)
--(axis cs:18,5.85499258884631)
--(axis cs:17,5.8492289319738)
--(axis cs:16,5.74972817227924)
--(axis cs:15,5.76817668293736)
--(axis cs:14,5.69435739016513)
--(axis cs:13,5.71554545875202)
--(axis cs:12,5.65416192815075)
--(axis cs:11,5.55717038418991)
--(axis cs:10,5.51260152196211)
--(axis cs:9,5.61734841221807)
--(axis cs:8,5.68099057018625)
--(axis cs:7,5.6925906901706)
--(axis cs:6,5.75085756064446)
--(axis cs:5,6)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:5,6)
--(axis cs:5,6)
--(axis cs:6,5.43361045186759)
--(axis cs:7,5.43657765465656)
--(axis cs:8,5.35106697074116)
--(axis cs:9,5.22331483872449)
--(axis cs:10,5.33815501593988)
--(axis cs:11,5.369893638773)
--(axis cs:12,5.29618948823499)
--(axis cs:13,5.1661670824918)
--(axis cs:14,5.26666996082025)
--(axis cs:15,5.37193394119806)
--(axis cs:16,5.41753440284062)
--(axis cs:17,5.44327530060765)
--(axis cs:18,5.45500786393712)
--(axis cs:19,5.51568343536263)
--(axis cs:20,5.60568202387062)
--(axis cs:21,5.57554322004792)
--(axis cs:22,5.58747309535858)
--(axis cs:23,5.54545870816026)
--(axis cs:24,5.57254618046067)
--(axis cs:25,5.56622642529471)
--(axis cs:26,5.61465771322672)
--(axis cs:27,5.59621384475155)
--(axis cs:28,5.61941828352319)
--(axis cs:29,5.69431919562735)
--(axis cs:30,5.75181827355369)
--(axis cs:31,5.80247101616379)
--(axis cs:32,5.8439902421695)
--(axis cs:33,5.87818114501712)
--(axis cs:34,5.83508918605169)
--(axis cs:35,5.84717026828356)
--(axis cs:36,5.89442268800241)
--(axis cs:37,5.89406962744194)
--(axis cs:38,5.84358084252055)
--(axis cs:39,5.90180749385036)
--(axis cs:40,5.95640020972812)
--(axis cs:41,5.96884757233772)
--(axis cs:42,5.98382053561506)
--(axis cs:43,5.97289552680047)
--(axis cs:44,5.94321796873159)
--(axis cs:45,5.94619640638728)
--(axis cs:46,5.98771470920296)
--(axis cs:47,5.92227494785241)
--(axis cs:48,5.95049749470066)
--(axis cs:49,5.91501367475492)
--(axis cs:50,5.92256027681695)
--(axis cs:50,6.14410638984971)
--(axis cs:50,6.14410638984971)
--(axis cs:49,6.1477314232843)
--(axis cs:48,6.16714956412287)
--(axis cs:47,6.12870544430445)
--(axis cs:46,6.18483431040489)
--(axis cs:45,6.1675290838088)
--(axis cs:44,6.18227222734685)
--(axis cs:43,6.16435937516031)
--(axis cs:42,6.14951279771827)
--(axis cs:41,6.13703478060346)
--(axis cs:40,6.08281547654639)
--(axis cs:39,6.01976113360062)
--(axis cs:38,5.96818386336181)
--(axis cs:37,5.99612645098943)
--(axis cs:36,5.98793025317406)
--(axis cs:35,5.97635914348115)
--(axis cs:34,5.94922453943851)
--(axis cs:33,5.98064238439465)
--(axis cs:32,5.97953916959521)
--(axis cs:31,5.9426270230519)
--(axis cs:30,5.90308368723063)
--(axis cs:29,5.81548472594128)
--(axis cs:28,5.78450328510426)
--(axis cs:27,5.71359007681708)
--(axis cs:26,5.72651875736151)
--(axis cs:25,5.71220494725431)
--(axis cs:24,5.69019891757854)
--(axis cs:23,5.67022756634954)
--(axis cs:22,5.7262523948375)
--(axis cs:21,5.7264175642658)
--(axis cs:20,5.67667091730585)
--(axis cs:19,5.6333361724805)
--(axis cs:18,5.6391097831217)
--(axis cs:17,5.72535215037274)
--(axis cs:16,5.6844263814731)
--(axis cs:15,5.62414449017449)
--(axis cs:14,5.56862415682681)
--(axis cs:13,5.52402899593957)
--(axis cs:12,5.59400659019638)
--(axis cs:11,5.57128283181523)
--(axis cs:10,5.61478616053071)
--(axis cs:9,5.54139104362845)
--(axis cs:8,5.59403106847453)
--(axis cs:7,5.64969685514736)
--(axis cs:6,5.66835033244613)
--(axis cs:5,6)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:5,6)
--(axis cs:5,6)
--(axis cs:6,6.06629164775377)
--(axis cs:7,6.01524053515107)
--(axis cs:8,5.70304034989407)
--(axis cs:9,5.77854974362603)
--(axis cs:10,5.54371326612505)
--(axis cs:11,5.67547971277012)
--(axis cs:12,5.57428315548338)
--(axis cs:13,5.62077693084115)
--(axis cs:14,5.54377984103106)
--(axis cs:15,5.51904284611463)
--(axis cs:16,5.54057015399783)
--(axis cs:17,5.53902483775389)
--(axis cs:18,5.54104547197973)
--(axis cs:19,5.63991251298209)
--(axis cs:20,5.74774982920671)
--(axis cs:21,5.82355165844029)
--(axis cs:22,5.85458185091502)
--(axis cs:23,5.8890667516255)
--(axis cs:24,5.89847356596012)
--(axis cs:25,5.85350687621147)
--(axis cs:26,5.91972785848607)
--(axis cs:27,5.9530850602568)
--(axis cs:28,5.93353124183837)
--(axis cs:29,5.95075575419704)
--(axis cs:30,5.94292297304383)
--(axis cs:31,5.95439211814486)
--(axis cs:32,5.9419854174978)
--(axis cs:33,5.96785313081591)
--(axis cs:34,5.98155114262881)
--(axis cs:35,5.96327923998955)
--(axis cs:36,5.97201755260001)
--(axis cs:37,6.02738635262719)
--(axis cs:38,6.05713905076833)
--(axis cs:39,6.07234811784348)
--(axis cs:40,6.06699646174043)
--(axis cs:41,6.05741442147563)
--(axis cs:42,6.03996177486266)
--(axis cs:43,6.06617632416826)
--(axis cs:44,6.09248677900445)
--(axis cs:45,6.11592301666382)
--(axis cs:46,6.12814302469588)
--(axis cs:47,6.14431036224985)
--(axis cs:48,6.14635593418044)
--(axis cs:49,6.13770202613069)
--(axis cs:50,6.15474678686157)
--(axis cs:50,6.37074340921686)
--(axis cs:50,6.37074340921686)
--(axis cs:49,6.37210189543794)
--(axis cs:48,6.39874210503525)
--(axis cs:47,6.41647395147564)
--(axis cs:46,6.40519030863746)
--(axis cs:45,6.40564561078716)
--(axis cs:44,6.41731714256418)
--(axis cs:43,6.41225504838076)
--(axis cs:42,6.4110186172942)
--(axis cs:41,6.44454636283809)
--(axis cs:40,6.42712118531839)
--(axis cs:39,6.4256910978428)
--(axis cs:38,6.4683511453101)
--(axis cs:37,6.43928031403948)
--(axis cs:36,6.38876676112548)
--(axis cs:35,6.36221095608888)
--(axis cs:34,6.33609591619472)
--(axis cs:33,6.31057824173311)
--(axis cs:32,6.34821066093358)
--(axis cs:31,6.34364709754141)
--(axis cs:30,6.30805741911304)
--(axis cs:29,6.35904816737159)
--(axis cs:28,6.33705699345575)
--(axis cs:27,6.34103258680202)
--(axis cs:26,6.25674272974922)
--(axis cs:25,6.2053166532003)
--(axis cs:24,6.19956564972616)
--(axis cs:23,6.15407050327646)
--(axis cs:22,6.05914363928106)
--(axis cs:21,6.1372326552852)
--(axis cs:20,6.0679364453031)
--(axis cs:19,5.94832278113556)
--(axis cs:18,5.88248393978498)
--(axis cs:17,5.82960261322651)
--(axis cs:16,5.83982200286491)
--(axis cs:15,5.790761075454)
--(axis cs:14,5.76210251191011)
--(axis cs:13,5.86549757896278)
--(axis cs:12,5.79434429549701)
--(axis cs:11,5.8421673460534)
--(axis cs:10,5.78177692995338)
--(axis cs:9,5.9234110406877)
--(axis cs:8,5.93225376775299)
--(axis cs:7,6.34946534720187)
--(axis cs:6,6.40037501891289)
--(axis cs:5,6)
--cycle;

\path [fill=color5, fill opacity=0.2]
(axis cs:5,6)
--(axis cs:5,6)
--(axis cs:6,6.03176095932012)
--(axis cs:7,6.10849572775062)
--(axis cs:8,6.29984710365361)
--(axis cs:9,6.31502981999909)
--(axis cs:10,6.18355354771364)
--(axis cs:11,6.01431009025153)
--(axis cs:12,5.95348073069206)
--(axis cs:13,5.99938481991166)
--(axis cs:14,5.93256578043409)
--(axis cs:15,5.91000704163712)
--(axis cs:16,5.78772168652455)
--(axis cs:17,5.69672615580053)
--(axis cs:18,5.72307279744062)
--(axis cs:19,5.75950485478348)
--(axis cs:20,5.71722533691434)
--(axis cs:21,5.83367825944602)
--(axis cs:22,5.81593607268469)
--(axis cs:23,5.71896273375828)
--(axis cs:24,5.69091957843002)
--(axis cs:25,5.6947166599269)
--(axis cs:26,5.67544723614713)
--(axis cs:27,5.61154911577438)
--(axis cs:28,5.52524910672382)
--(axis cs:29,5.46575620676049)
--(axis cs:30,5.46025853867529)
--(axis cs:31,5.40501628078526)
--(axis cs:32,5.45684565662114)
--(axis cs:33,5.43362441036495)
--(axis cs:34,5.43642981353779)
--(axis cs:35,5.47285760208398)
--(axis cs:36,5.51028395292206)
--(axis cs:37,5.54853671038693)
--(axis cs:38,5.56382681668939)
--(axis cs:39,5.53287935929579)
--(axis cs:40,5.56640517339962)
--(axis cs:41,5.56697711986821)
--(axis cs:42,5.50779144907227)
--(axis cs:43,5.46707960532981)
--(axis cs:44,5.46406548605762)
--(axis cs:45,5.5113164998113)
--(axis cs:46,5.45696226576404)
--(axis cs:47,5.49465241908974)
--(axis cs:48,5.49425506764373)
--(axis cs:49,5.48079663031753)
--(axis cs:50,5.51604594631924)
--(axis cs:50,5.71532660270036)
--(axis cs:50,5.71532660270036)
--(axis cs:49,5.68390925203542)
--(axis cs:48,5.68221552059157)
--(axis cs:47,5.67397503189065)
--(axis cs:46,5.66068479305949)
--(axis cs:45,5.69260506881615)
--(axis cs:44,5.66142471002081)
--(axis cs:43,5.66233215937608)
--(axis cs:42,5.71965953131988)
--(axis cs:41,5.75459150758277)
--(axis cs:40,5.73555561091411)
--(axis cs:39,5.71810103286107)
--(axis cs:38,5.72636926174198)
--(axis cs:37,5.76518877980915)
--(axis cs:36,5.73677487060735)
--(axis cs:35,5.70753455477876)
--(axis cs:34,5.67337410803084)
--(axis cs:33,5.66049323669387)
--(axis cs:32,5.68040924533964)
--(axis cs:31,5.66165038588141)
--(axis cs:30,5.66131008877569)
--(axis cs:29,5.6714986952003)
--(axis cs:28,5.77279010896246)
--(axis cs:27,5.83943127638248)
--(axis cs:26,5.90102335208817)
--(axis cs:25,5.91704804595545)
--(axis cs:24,5.88947257843272)
--(axis cs:23,5.90848824663388)
--(axis cs:22,5.92916196653099)
--(axis cs:21,5.93887076016182)
--(axis cs:20,5.8239511336739)
--(axis cs:19,5.90324024325573)
--(axis cs:18,5.9553585751084)
--(axis cs:17,5.96994051086614)
--(axis cs:16,5.98090576445585)
--(axis cs:15,6.08607138973543)
--(axis cs:14,6.17723814113454)
--(axis cs:13,6.17708576832363)
--(axis cs:12,6.14455848499422)
--(axis cs:11,6.22490559602298)
--(axis cs:10,6.34977978561969)
--(axis cs:9,6.52810743490287)
--(axis cs:8,6.43740779830718)
--(axis cs:7,6.26013172322977)
--(axis cs:6,6.24274884460145)
--(axis cs:5,6)
--cycle;

\path [fill=color6, fill opacity=0.2]
(axis cs:5,6)
--(axis cs:5,6)
--(axis cs:6,6.08792003846985)
--(axis cs:7,6.15353576345618)
--(axis cs:8,6.31531957576978)
--(axis cs:9,6.23229160876867)
--(axis cs:10,6.23680406191121)
--(axis cs:11,6.04677868561079)
--(axis cs:12,6.10725802933276)
--(axis cs:13,6.17909617352671)
--(axis cs:14,6.1422657905145)
--(axis cs:15,6.10057444795793)
--(axis cs:16,6.07001411282969)
--(axis cs:17,5.9708530540542)
--(axis cs:18,5.92673974803844)
--(axis cs:19,5.86698071766294)
--(axis cs:20,5.76646138079411)
--(axis cs:21,5.78231800122597)
--(axis cs:22,5.84548681191022)
--(axis cs:23,5.90430425433758)
--(axis cs:24,5.76942696940549)
--(axis cs:25,5.75556126282153)
--(axis cs:26,5.61013356310078)
--(axis cs:27,5.56710746765851)
--(axis cs:28,5.61315667345164)
--(axis cs:29,5.62808577750302)
--(axis cs:30,5.64714826234987)
--(axis cs:31,5.66947669443532)
--(axis cs:32,5.63792142671098)
--(axis cs:33,5.66972358385317)
--(axis cs:34,5.60753799113785)
--(axis cs:35,5.60160141156851)
--(axis cs:36,5.63005401389939)
--(axis cs:37,5.61742923531659)
--(axis cs:38,5.62857245544344)
--(axis cs:39,5.55751046278207)
--(axis cs:40,5.57953671868408)
--(axis cs:41,5.50422086754934)
--(axis cs:42,5.52060504532425)
--(axis cs:43,5.46306144762755)
--(axis cs:44,5.46899090549608)
--(axis cs:45,5.47870726565358)
--(axis cs:46,5.48558018078128)
--(axis cs:47,5.50451154722515)
--(axis cs:48,5.4766546490107)
--(axis cs:49,5.51640950687548)
--(axis cs:50,5.43865117669274)
--(axis cs:50,5.5495841174249)
--(axis cs:50,5.5495841174249)
--(axis cs:49,5.5816297088108)
--(axis cs:48,5.57824731177361)
--(axis cs:47,5.60137080571602)
--(axis cs:46,5.56932178000303)
--(axis cs:45,5.59188096964053)
--(axis cs:44,5.59767576117059)
--(axis cs:43,5.61144835629402)
--(axis cs:42,5.69900279781301)
--(axis cs:41,5.71146540696046)
--(axis cs:40,5.75379661464925)
--(axis cs:39,5.75229345878656)
--(axis cs:38,5.80672166220362)
--(axis cs:37,5.78649233331086)
--(axis cs:36,5.78563226061041)
--(axis cs:35,5.76702603941188)
--(axis cs:34,5.80814828337195)
--(axis cs:33,5.86753131810761)
--(axis cs:32,5.80913739681844)
--(axis cs:31,5.85993507027056)
--(axis cs:30,5.87442036510111)
--(axis cs:29,5.83465932053619)
--(axis cs:28,5.86135313046993)
--(axis cs:27,5.8564219441062)
--(axis cs:26,5.92712133886)
--(axis cs:25,5.95816422737455)
--(axis cs:24,5.9835142070651)
--(axis cs:23,6.09961731428987)
--(axis cs:22,6.07216024691331)
--(axis cs:21,6.02552513602894)
--(axis cs:20,6.08451901136275)
--(axis cs:19,6.14478398821941)
--(axis cs:18,6.10071123235372)
--(axis cs:17,6.13110773025953)
--(axis cs:16,6.22018196560168)
--(axis cs:15,6.26413143439501)
--(axis cs:14,6.30087146438746)
--(axis cs:13,6.34247245392427)
--(axis cs:12,6.32411451968684)
--(axis cs:11,6.32577033399705)
--(axis cs:10,6.37103907534369)
--(axis cs:9,6.30888486181956)
--(axis cs:8,6.49644513011258)
--(axis cs:7,6.29352306007323)
--(axis cs:6,6.24149172623603)
--(axis cs:5,6)
--cycle;

\path [fill=white!49.8039215686275!black, fill opacity=0.2]
(axis cs:5,6)
--(axis cs:5,6)
--(axis cs:6,6.03740565632728)
--(axis cs:7,5.99518427358397)
--(axis cs:8,5.9548260249951)
--(axis cs:9,5.84512900489187)
--(axis cs:10,6.0051320278732)
--(axis cs:11,6.03344226988931)
--(axis cs:12,6.20274319383821)
--(axis cs:13,6.07113824667243)
--(axis cs:14,5.94317019937321)
--(axis cs:15,6.01573510752953)
--(axis cs:16,6.05947294585328)
--(axis cs:17,6.04818984866122)
--(axis cs:18,6.02247664298772)
--(axis cs:19,5.99648725234935)
--(axis cs:20,5.95264304331357)
--(axis cs:21,5.85669168427338)
--(axis cs:22,5.80488718100496)
--(axis cs:23,5.78350957139018)
--(axis cs:24,5.77938021356219)
--(axis cs:25,5.83983306304207)
--(axis cs:26,5.8603276994014)
--(axis cs:27,5.83703830602429)
--(axis cs:28,5.86105900463015)
--(axis cs:29,5.71966886070897)
--(axis cs:30,5.67085978328829)
--(axis cs:31,5.62824619020486)
--(axis cs:32,5.64966874898184)
--(axis cs:33,5.60576879984825)
--(axis cs:34,5.65321910395189)
--(axis cs:35,5.65578199998324)
--(axis cs:36,5.64023952462094)
--(axis cs:37,5.53007830602574)
--(axis cs:38,5.51175421327369)
--(axis cs:39,5.51169008599383)
--(axis cs:40,5.55157296258541)
--(axis cs:41,5.53388880973679)
--(axis cs:42,5.43666737054259)
--(axis cs:43,5.43705839938531)
--(axis cs:44,5.45576226604818)
--(axis cs:45,5.45300988676304)
--(axis cs:46,5.4828119648917)
--(axis cs:47,5.41593504630439)
--(axis cs:48,5.36462771376649)
--(axis cs:49,5.33054550004278)
--(axis cs:50,5.31846982315649)
--(axis cs:50,5.39525566703958)
--(axis cs:50,5.39525566703958)
--(axis cs:49,5.42239567642781)
--(axis cs:48,5.48635267839038)
--(axis cs:47,5.53308456153875)
--(axis cs:46,5.56032529001026)
--(axis cs:45,5.54699011323696)
--(axis cs:44,5.58737498885379)
--(axis cs:43,5.56686316924214)
--(axis cs:42,5.54372478632016)
--(axis cs:41,5.59552295496909)
--(axis cs:40,5.66019174329694)
--(axis cs:39,5.61772167871205)
--(axis cs:38,5.6255006886871)
--(axis cs:37,5.65031385083701)
--(axis cs:36,5.75976047537906)
--(axis cs:35,5.79519839217362)
--(axis cs:34,5.78991815095007)
--(axis cs:33,5.76285865113214)
--(axis cs:32,5.84837046670444)
--(axis cs:31,5.8384204764618)
--(axis cs:30,5.8977676676921)
--(axis cs:29,6.00582133536946)
--(axis cs:28,6.13109785811495)
--(axis cs:27,6.1159028704463)
--(axis cs:26,6.09261347706919)
--(axis cs:25,6.07389242715401)
--(axis cs:24,6.01669821781036)
--(axis cs:23,6.05962768351178)
--(axis cs:22,6.07354419154406)
--(axis cs:21,6.14330831572662)
--(axis cs:20,6.27088636845114)
--(axis cs:19,6.30939510059182)
--(axis cs:18,6.36968021975738)
--(axis cs:17,6.38318270035839)
--(axis cs:16,6.39935058355849)
--(axis cs:15,6.38034332384302)
--(axis cs:14,6.2725160751366)
--(axis cs:13,6.27395979254326)
--(axis cs:12,6.36588425714218)
--(axis cs:11,6.26067537716951)
--(axis cs:10,6.19878954075425)
--(axis cs:9,6.07251805393166)
--(axis cs:8,6.11184064167157)
--(axis cs:7,6.18520788327878)
--(axis cs:6,6.0998492456335)
--(axis cs:5,6)
--cycle;

\path [fill=color7, fill opacity=0.2]
(axis cs:5,6)
--(axis cs:5,6)
--(axis cs:6,5.94454272219348)
--(axis cs:7,5.86847457840163)
--(axis cs:8,5.84216938115332)
--(axis cs:9,5.89866861009166)
--(axis cs:10,5.78461205015314)
--(axis cs:11,5.74375624561783)
--(axis cs:12,5.74280409385349)
--(axis cs:13,5.67504867521007)
--(axis cs:14,5.67433987818711)
--(axis cs:15,5.56520326573648)
--(axis cs:16,5.63911274640832)
--(axis cs:17,5.69595695052748)
--(axis cs:18,5.68335122130123)
--(axis cs:19,5.63031326178297)
--(axis cs:20,5.49019543137522)
--(axis cs:21,5.47950099400957)
--(axis cs:22,5.51032285398408)
--(axis cs:23,5.46392472891674)
--(axis cs:24,5.50416057569389)
--(axis cs:25,5.36700027222606)
--(axis cs:26,5.32635788837016)
--(axis cs:27,5.26679501556143)
--(axis cs:28,5.33265284994893)
--(axis cs:29,5.34587216906232)
--(axis cs:30,5.32145539871765)
--(axis cs:31,5.31816104522248)
--(axis cs:32,5.2131743466638)
--(axis cs:33,5.1642989551353)
--(axis cs:34,5.14977912478823)
--(axis cs:35,5.09023722709079)
--(axis cs:36,5.00341674973336)
--(axis cs:37,5.03660306685454)
--(axis cs:38,5.05715073468453)
--(axis cs:39,5.06295179938602)
--(axis cs:40,4.99419452518262)
--(axis cs:41,4.99090877685124)
--(axis cs:42,4.91521032362001)
--(axis cs:43,4.94884948313656)
--(axis cs:44,4.96823680780705)
--(axis cs:45,4.95564911781045)
--(axis cs:46,4.96503247865176)
--(axis cs:47,4.94345835699879)
--(axis cs:48,4.97336102863502)
--(axis cs:49,4.98598404573015)
--(axis cs:50,4.98328475194428)
--(axis cs:50,5.36181328727141)
--(axis cs:50,5.36181328727141)
--(axis cs:49,5.37872183662279)
--(axis cs:48,5.37173701058067)
--(axis cs:47,5.33889458417768)
--(axis cs:46,5.37614399193648)
--(axis cs:45,5.40513519591504)
--(axis cs:44,5.41607691768315)
--(axis cs:43,5.38056228156932)
--(axis cs:42,5.35145634304665)
--(axis cs:41,5.3424245564821)
--(axis cs:40,5.37835449442522)
--(axis cs:39,5.4076364359081)
--(axis cs:38,5.42128063786449)
--(axis cs:37,5.39869105079252)
--(axis cs:36,5.37305383850194)
--(axis cs:35,5.42740983173274)
--(axis cs:34,5.50512283599608)
--(axis cs:33,5.52589712329607)
--(axis cs:32,5.52800212392443)
--(axis cs:31,5.55634875869908)
--(axis cs:30,5.52952499343921)
--(axis cs:29,5.5560886152514)
--(axis cs:28,5.53793538534519)
--(axis cs:27,5.49006772953661)
--(axis cs:26,5.57168132731612)
--(axis cs:25,5.58986247287198)
--(axis cs:24,5.73113354195317)
--(axis cs:23,5.70470272206365)
--(axis cs:22,5.66614773425121)
--(axis cs:21,5.69696959422572)
--(axis cs:20,5.64705947058557)
--(axis cs:19,5.73047105194252)
--(axis cs:18,5.79508015124779)
--(axis cs:17,5.7942391279039)
--(axis cs:16,5.8628480379054)
--(axis cs:15,5.88577712642039)
--(axis cs:14,6.01585620024427)
--(axis cs:13,5.9837748542017)
--(axis cs:12,6.11994100418573)
--(axis cs:11,6.09153787202923)
--(axis cs:10,6.11734873416059)
--(axis cs:9,6.12878237030049)
--(axis cs:8,6.04802669727805)
--(axis cs:7,6.05701561767681)
--(axis cs:6,6.09859453270849)
--(axis cs:5,6)
--cycle;

\path [fill=color8, fill opacity=0.2]
(axis cs:5,6)
--(axis cs:5,6)
--(axis cs:6,5.58590073408666)
--(axis cs:7,5.37707108642562)
--(axis cs:8,5.41255224749991)
--(axis cs:9,5.2036476187884)
--(axis cs:10,5.16657465124009)
--(axis cs:11,5.18577446440831)
--(axis cs:12,5.13633984905933)
--(axis cs:13,5.22050735107612)
--(axis cs:14,5.32492365453423)
--(axis cs:15,5.27522730656447)
--(axis cs:16,5.36950597066186)
--(axis cs:17,5.35851641074336)
--(axis cs:18,5.35270217274582)
--(axis cs:19,5.3489474526332)
--(axis cs:20,5.33705870823109)
--(axis cs:21,5.21647810459874)
--(axis cs:22,5.16351180415594)
--(axis cs:23,5.07853252586378)
--(axis cs:24,5.15784921555135)
--(axis cs:25,5.14597442237154)
--(axis cs:26,5.19745774430833)
--(axis cs:27,5.23508681188424)
--(axis cs:28,5.1877919934695)
--(axis cs:29,5.18224681112947)
--(axis cs:30,5.22742861180939)
--(axis cs:31,5.208913770119)
--(axis cs:32,5.17779939374594)
--(axis cs:33,5.17041986149635)
--(axis cs:34,5.19996006681098)
--(axis cs:35,5.22513386733949)
--(axis cs:36,5.18521842472671)
--(axis cs:37,5.16660793727454)
--(axis cs:38,5.07383832671294)
--(axis cs:39,5.11274466893612)
--(axis cs:40,5.01943432743674)
--(axis cs:41,5.03646148083244)
--(axis cs:42,5.0756402514606)
--(axis cs:43,5.11231808207752)
--(axis cs:44,5.13793022018367)
--(axis cs:45,5.06612839954056)
--(axis cs:46,5.11538872960163)
--(axis cs:47,5.12414882493779)
--(axis cs:48,5.14222679499578)
--(axis cs:49,5.18096812028941)
--(axis cs:50,5.20891606552217)
--(axis cs:50,5.37931922859548)
--(axis cs:50,5.37931922859548)
--(axis cs:49,5.36020835029882)
--(axis cs:48,5.34796928343559)
--(axis cs:47,5.32290999859162)
--(axis cs:46,5.34735636843759)
--(axis cs:45,5.27504807104767)
--(axis cs:44,5.37579527001241)
--(axis cs:43,5.3739564277264)
--(axis cs:42,5.33612445442176)
--(axis cs:41,5.27726400936364)
--(axis cs:40,5.28644802550444)
--(axis cs:39,5.3500004291031)
--(axis cs:38,5.33400481054196)
--(axis cs:37,5.38633323919605)
--(axis cs:36,5.41086000664584)
--(axis cs:35,5.41408181893502)
--(axis cs:34,5.38043209005177)
--(axis cs:33,5.37467817771934)
--(axis cs:32,5.33200452782268)
--(axis cs:31,5.36363524948884)
--(axis cs:30,5.41178707446512)
--(axis cs:29,5.39030220847838)
--(axis cs:28,5.4278942810403)
--(axis cs:27,5.42765828615498)
--(axis cs:26,5.38293441255441)
--(axis cs:25,5.37951577370689)
--(axis cs:24,5.453915490331)
--(axis cs:23,5.38029100354798)
--(axis cs:22,5.43648819584406)
--(axis cs:21,5.43842385618557)
--(axis cs:20,5.55313737020029)
--(axis cs:19,5.52164078266092)
--(axis cs:18,5.54141547431301)
--(axis cs:17,5.53560123631547)
--(axis cs:16,5.59519991169108)
--(axis cs:15,5.46594916402377)
--(axis cs:14,5.53389987487753)
--(axis cs:13,5.56772794304153)
--(axis cs:12,5.46758171956812)
--(axis cs:11,5.51226475127796)
--(axis cs:10,5.55499397621089)
--(axis cs:9,5.54145042042728)
--(axis cs:8,5.8266634387746)
--(axis cs:7,5.66998773710379)
--(axis cs:6,5.71998161885452)
--(axis cs:5,6)
--cycle;

\path [fill=color0, fill opacity=0.2]
(axis cs:5,6)
--(axis cs:5,6)
--(axis cs:6,5.2503049939105)
--(axis cs:7,4.96842482419009)
--(axis cs:8,5.02059325380259)
--(axis cs:9,5.2128343410577)
--(axis cs:10,5.33128846051119)
--(axis cs:11,5.30033903859759)
--(axis cs:12,5.32539892819818)
--(axis cs:13,5.40490632737357)
--(axis cs:14,5.42626415829823)
--(axis cs:15,5.35601261868245)
--(axis cs:16,5.16814194451981)
--(axis cs:17,5.18146876923684)
--(axis cs:18,5.21238023504352)
--(axis cs:19,5.25219596014052)
--(axis cs:20,5.27375455899666)
--(axis cs:21,5.37002356175577)
--(axis cs:22,5.35000255943864)
--(axis cs:23,5.43545387003575)
--(axis cs:24,5.46656830580459)
--(axis cs:25,5.47446351627629)
--(axis cs:26,5.39702587179687)
--(axis cs:27,5.37960967321956)
--(axis cs:28,5.3930063786209)
--(axis cs:29,5.42425291176335)
--(axis cs:30,5.49737073022099)
--(axis cs:31,5.52055916504483)
--(axis cs:32,5.55347594850151)
--(axis cs:33,5.52176314691464)
--(axis cs:34,5.5670493523768)
--(axis cs:35,5.61703187873519)
--(axis cs:36,5.60594673692549)
--(axis cs:37,5.57184340958636)
--(axis cs:38,5.60131319500048)
--(axis cs:39,5.57457669931176)
--(axis cs:40,5.56864969765597)
--(axis cs:41,5.6161773124206)
--(axis cs:42,5.65882425942859)
--(axis cs:43,5.66711749873164)
--(axis cs:44,5.69413047699527)
--(axis cs:45,5.77018913816036)
--(axis cs:46,5.76711082801562)
--(axis cs:47,5.8012166951149)
--(axis cs:48,5.80204467077779)
--(axis cs:49,5.78646850513641)
--(axis cs:50,5.79667207281606)
--(axis cs:50,6.08175929973296)
--(axis cs:50,6.08175929973296)
--(axis cs:49,6.09196286741261)
--(axis cs:48,6.09207297628103)
--(axis cs:47,6.08505781468902)
--(axis cs:46,6.06818328963144)
--(axis cs:45,6.06118341085925)
--(axis cs:44,6.00783030731845)
--(axis cs:43,5.98386289342522)
--(axis cs:42,5.96470515233612)
--(axis cs:41,5.92499915816764)
--(axis cs:40,5.88233069450089)
--(axis cs:39,5.8764036928451)
--(axis cs:38,5.89280445205835)
--(axis cs:37,5.82031345315874)
--(axis cs:36,5.81366110621177)
--(axis cs:35,5.79473282714716)
--(axis cs:34,5.76236241232909)
--(axis cs:33,5.74490351975202)
--(axis cs:32,5.73279856130242)
--(axis cs:31,5.72257808985713)
--(axis cs:30,5.6869429952692)
--(axis cs:29,5.62280591176606)
--(axis cs:28,5.5991504841242)
--(axis cs:27,5.57725307187848)
--(axis cs:26,5.61473883408548)
--(axis cs:25,5.63926197391979)
--(axis cs:24,5.64323561576403)
--(axis cs:23,5.5606245613368)
--(axis cs:22,5.57940920526724)
--(axis cs:21,5.58683918334227)
--(axis cs:20,5.49095132335628)
--(axis cs:19,5.45760796142811)
--(axis cs:18,5.43075701985844)
--(axis cs:17,5.43421750527296)
--(axis cs:16,5.50244629077431)
--(axis cs:15,5.647908949945)
--(axis cs:14,5.75804956719197)
--(axis cs:13,5.70489759419506)
--(axis cs:12,5.5961696992528)
--(axis cs:11,5.56240605944163)
--(axis cs:10,5.48439781399861)
--(axis cs:9,5.42245977658936)
--(axis cs:8,5.27744596188369)
--(axis cs:7,5.19628105816285)
--(axis cs:6,5.5496950060895)
--(axis cs:5,6)
--cycle;

\addplot [line width=2pt, color0]
table {%
5 6
6 6.64705882352941
7 6.90980392156863
8 6.94901960784314
9 7.0156862745098
10 7.11764705882353
11 7.36274509803922
12 7.47058823529412
13 7.61764705882353
14 7.68039215686275
15 7.85098039215686
16 7.97647058823529
17 8.06274509803922
18 8.15098039215686
19 8.17843137254902
20 8.33137254901961
21 8.4156862745098
22 8.46078431372549
23 8.54901960784314
24 8.53921568627451
25 8.62941176470588
26 8.64901960784314
27 8.74509803921569
28 8.71960784313725
29 8.77058823529412
30 8.8156862745098
31 8.80588235294118
32 8.82941176470588
33 8.81764705882353
34 8.85294117647059
35 8.85686274509804
36 8.89411764705882
37 8.92745098039216
38 8.95686274509804
39 8.97647058823529
40 9.00196078431373
41 9.02352941176471
42 8.9921568627451
43 9.00392156862745
44 8.98235294117647
45 9.02156862745098
46 9.03137254901961
47 9.06274509803922
48 9.07843137254902
49 9.11176470588235
50 9.13333333333333
};

\addplot [line width=2pt, color1]
table {%
5 6
6 6.43137254901961
7 6.63921568627451
8 6.68039215686275
9 6.87058823529412
10 6.94705882352941
11 6.82941176470588
12 6.64117647058824
13 6.42745098039216
14 6.40980392156863
15 6.34901960784314
16 6.28235294117647
17 6.29411764705882
18 6.25294117647059
19 6.20392156862745
20 6.05882352941176
21 5.93529411764706
22 5.90196078431373
23 5.83333333333333
24 5.7843137254902
25 5.77058823529412
26 5.73725490196078
27 5.74705882352941
28 5.67058823529412
29 5.7156862745098
30 5.6156862745098
31 5.59803921568627
32 5.59019607843137
33 5.60588235294118
34 5.55490196078431
35 5.54705882352941
36 5.54705882352941
37 5.51960784313725
38 5.53921568627451
39 5.54509803921569
40 5.49019607843137
41 5.51372549019608
42 5.54313725490196
43 5.58039215686274
44 5.59607843137255
45 5.51764705882353
46 5.42156862745098
47 5.43921568627451
48 5.44313725490196
49 5.45098039215686
50 5.43137254901961
};
\addplot [line width=2pt, color2]
table {%
5 6
6 5.6921568627451
7 5.65882352941177
8 5.55882352941176
9 5.52549019607843
10 5.40392156862745
11 5.42745098039216
12 5.5156862745098
13 5.56666666666667
14 5.58823529411765
15 5.67058823529412
16 5.67254901960784
17 5.77450980392157
18 5.78039215686274
19 5.78823529411765
20 5.85686274509804
21 5.83333333333333
22 5.9
23 5.93921568627451
24 5.95294117647059
25 6.01372549019608
26 6.07647058823529
27 6.10392156862745
28 6.15098039215686
29 6.18039215686275
30 6.17254901960784
31 6.19803921568627
32 6.21372549019608
33 6.25686274509804
34 6.27450980392157
35 6.23725490196078
36 6.20980392156863
37 6.23529411764706
38 6.21372549019608
39 6.23137254901961
40 6.25294117647059
41 6.23137254901961
42 6.3078431372549
43 6.27058823529412
44 6.18627450980392
45 6.23921568627451
46 6.26666666666667
47 6.27254901960784
48 6.24117647058824
49 6.25098039215686
50 6.26666666666667
};
\addplot [line width=2pt, color3]
table {%
5 6
6 5.55098039215686
7 5.54313725490196
8 5.47254901960784
9 5.38235294117647
10 5.47647058823529
11 5.47058823529412
12 5.44509803921569
13 5.34509803921569
14 5.41764705882353
15 5.49803921568627
16 5.55098039215686
17 5.5843137254902
18 5.54705882352941
19 5.57450980392157
20 5.64117647058824
21 5.65098039215686
22 5.65686274509804
23 5.6078431372549
24 5.63137254901961
25 5.63921568627451
26 5.67058823529412
27 5.65490196078431
28 5.70196078431373
29 5.75490196078431
30 5.82745098039216
31 5.87254901960784
32 5.91176470588235
33 5.92941176470588
34 5.8921568627451
35 5.91176470588235
36 5.94117647058824
37 5.94509803921569
38 5.90588235294118
39 5.96078431372549
40 6.01960784313725
41 6.05294117647059
42 6.06666666666667
43 6.06862745098039
44 6.06274509803922
45 6.05686274509804
46 6.08627450980392
47 6.02549019607843
48 6.05882352941176
49 6.03137254901961
50 6.03333333333333
};
\addplot [line width=2pt, color4]
table {%
5 6
6 6.23333333333333
7 6.18235294117647
8 5.81764705882353
9 5.85098039215686
10 5.66274509803922
11 5.75882352941176
12 5.6843137254902
13 5.74313725490196
14 5.65294117647059
15 5.65490196078431
16 5.69019607843137
17 5.6843137254902
18 5.71176470588235
19 5.79411764705882
20 5.9078431372549
21 5.98039215686275
22 5.95686274509804
23 6.02156862745098
24 6.04901960784314
25 6.02941176470588
26 6.08823529411765
27 6.14705882352941
28 6.13529411764706
29 6.15490196078431
30 6.12549019607843
31 6.14901960784314
32 6.14509803921569
33 6.13921568627451
34 6.15882352941177
35 6.16274509803922
36 6.18039215686275
37 6.23333333333333
38 6.26274509803922
39 6.24901960784314
40 6.24705882352941
41 6.25098039215686
42 6.22549019607843
43 6.23921568627451
44 6.25490196078431
45 6.26078431372549
46 6.26666666666667
47 6.28039215686274
48 6.27254901960784
49 6.25490196078431
50 6.26274509803922
};
\addplot [line width=2pt, color5]
table {%
5 6
6 6.13725490196078
7 6.1843137254902
8 6.36862745098039
9 6.42156862745098
10 6.26666666666667
11 6.11960784313725
12 6.04901960784314
13 6.08823529411765
14 6.05490196078431
15 5.99803921568627
16 5.8843137254902
17 5.83333333333333
18 5.83921568627451
19 5.83137254901961
20 5.77058823529412
21 5.88627450980392
22 5.87254901960784
23 5.81372549019608
24 5.79019607843137
25 5.80588235294118
26 5.78823529411765
27 5.72549019607843
28 5.64901960784314
29 5.56862745098039
30 5.56078431372549
31 5.53333333333333
32 5.56862745098039
33 5.54705882352941
34 5.55490196078431
35 5.59019607843137
36 5.62352941176471
37 5.65686274509804
38 5.64509803921569
39 5.62549019607843
40 5.65098039215686
41 5.66078431372549
42 5.61372549019608
43 5.56470588235294
44 5.56274509803922
45 5.60196078431373
46 5.55882352941176
47 5.5843137254902
48 5.58823529411765
49 5.58235294117647
50 5.6156862745098
};
\addplot [line width=2pt, color6]
table {%
5 6
6 6.16470588235294
7 6.22352941176471
8 6.40588235294118
9 6.27058823529412
10 6.30392156862745
11 6.18627450980392
12 6.2156862745098
13 6.26078431372549
14 6.22156862745098
15 6.18235294117647
16 6.14509803921569
17 6.05098039215686
18 6.01372549019608
19 6.00588235294118
20 5.92549019607843
21 5.90392156862745
22 5.95882352941176
23 6.00196078431373
24 5.87647058823529
25 5.85686274509804
26 5.76862745098039
27 5.71176470588235
28 5.73725490196078
29 5.73137254901961
30 5.76078431372549
31 5.76470588235294
32 5.72352941176471
33 5.76862745098039
34 5.7078431372549
35 5.6843137254902
36 5.7078431372549
37 5.70196078431373
38 5.71764705882353
39 5.65490196078431
40 5.66666666666667
41 5.6078431372549
42 5.60980392156863
43 5.53725490196078
44 5.53333333333333
45 5.53529411764706
46 5.52745098039216
47 5.55294117647059
48 5.52745098039216
49 5.54901960784314
50 5.49411764705882
};
\addplot [line width=2pt, white!49.8039215686275!black]
table {%
5 6
6 6.06862745098039
7 6.09019607843137
8 6.03333333333333
9 5.95882352941176
10 6.10196078431373
11 6.14705882352941
12 6.2843137254902
13 6.17254901960784
14 6.1078431372549
15 6.19803921568627
16 6.22941176470588
17 6.2156862745098
18 6.19607843137255
19 6.15294117647059
20 6.11176470588235
21 6
22 5.93921568627451
23 5.92156862745098
24 5.89803921568627
25 5.95686274509804
26 5.97647058823529
27 5.97647058823529
28 5.99607843137255
29 5.86274509803922
30 5.7843137254902
31 5.73333333333333
32 5.74901960784314
33 5.6843137254902
34 5.72156862745098
35 5.72549019607843
36 5.7
37 5.59019607843137
38 5.56862745098039
39 5.56470588235294
40 5.60588235294118
41 5.56470588235294
42 5.49019607843137
43 5.50196078431373
44 5.52156862745098
45 5.5
46 5.52156862745098
47 5.47450980392157
48 5.42549019607843
49 5.37647058823529
50 5.35686274509804
};
\addplot [line width=2pt, color7]
table {%
5 6
6 6.02156862745098
7 5.96274509803922
8 5.94509803921569
9 6.01372549019608
10 5.95098039215686
11 5.91764705882353
12 5.93137254901961
13 5.82941176470588
14 5.84509803921569
15 5.72549019607843
16 5.75098039215686
17 5.74509803921569
18 5.73921568627451
19 5.68039215686275
20 5.56862745098039
21 5.58823529411765
22 5.58823529411765
23 5.5843137254902
24 5.61764705882353
25 5.47843137254902
26 5.44901960784314
27 5.37843137254902
28 5.43529411764706
29 5.45098039215686
30 5.42549019607843
31 5.43725490196078
32 5.37058823529412
33 5.34509803921569
34 5.32745098039216
35 5.25882352941176
36 5.18823529411765
37 5.21764705882353
38 5.23921568627451
39 5.23529411764706
40 5.18627450980392
41 5.16666666666667
42 5.13333333333333
43 5.16470588235294
44 5.1921568627451
45 5.18039215686275
46 5.17058823529412
47 5.14117647058824
48 5.17254901960784
49 5.18235294117647
50 5.17254901960784
};
\addplot [line width=2pt, color8]
table {%
5 6
6 5.65294117647059
7 5.52352941176471
8 5.61960784313725
9 5.37254901960784
10 5.36078431372549
11 5.34901960784314
12 5.30196078431373
13 5.39411764705882
14 5.42941176470588
15 5.37058823529412
16 5.48235294117647
17 5.44705882352941
18 5.44705882352941
19 5.43529411764706
20 5.44509803921569
21 5.32745098039216
22 5.3
23 5.22941176470588
24 5.30588235294118
25 5.26274509803922
26 5.29019607843137
27 5.33137254901961
28 5.3078431372549
29 5.28627450980392
30 5.31960784313725
31 5.28627450980392
32 5.25490196078431
33 5.27254901960784
34 5.29019607843137
35 5.31960784313725
36 5.29803921568627
37 5.27647058823529
38 5.20392156862745
39 5.23137254901961
40 5.15294117647059
41 5.15686274509804
42 5.20588235294118
43 5.24313725490196
44 5.25686274509804
45 5.17058823529412
46 5.23137254901961
47 5.22352941176471
48 5.24509803921569
49 5.27058823529412
50 5.29411764705882
};
\addplot [line width=2pt, colorHEBO]
table {%
5 6
6 5.4
7 5.08235294117647
8 5.14901960784314
9 5.31764705882353
10 5.4078431372549
11 5.43137254901961
12 5.46078431372549
13 5.55490196078431
14 5.5921568627451
15 5.50196078431373
16 5.33529411764706
17 5.3078431372549
18 5.32156862745098
19 5.35490196078431
20 5.38235294117647
21 5.47843137254902
22 5.46470588235294
23 5.49803921568627
24 5.55490196078431
25 5.55686274509804
26 5.50588235294118
27 5.47843137254902
28 5.49607843137255
29 5.52352941176471
30 5.5921568627451
31 5.62156862745098
32 5.64313725490196
33 5.63333333333333
34 5.66470588235294
35 5.70588235294118
36 5.70980392156863
37 5.69607843137255
38 5.74705882352941
39 5.72549019607843
40 5.72549019607843
41 5.77058823529412
42 5.81176470588235
43 5.82549019607843
44 5.85098039215686
45 5.9156862745098
46 5.91764705882353
47 5.94313725490196
48 5.94705882352941
49 5.93921568627451
50 5.93921568627451
};
\end{axis}

\end{tikzpicture}


==> icml2023/figures/hpob_heboabl_regret_test.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}



\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.55,-0.15)},
  anchor=south,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of trials},
xmin=2.75, xmax=52.25,
xtick style={color=black},
  height=.6\textwidth,
    width=.8\textwidth,
y grid style={white!69.0196078431373!black},
ylabel={Average Regret},
ymin=0.0153171731609242, ymax=0.261636933606157,
ymode=log,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:5,0.229972229042153)
--(axis cs:5,0.21710238749041)
--(axis cs:6,0.210551931890934)
--(axis cs:7,0.191336856479292)
--(axis cs:8,0.18398611450507)
--(axis cs:9,0.173174426009038)
--(axis cs:10,0.161566672085494)
--(axis cs:11,0.153221170289856)
--(axis cs:12,0.147103225495095)
--(axis cs:13,0.144964010471113)
--(axis cs:14,0.133513953193397)
--(axis cs:15,0.130869269073569)
--(axis cs:16,0.129588704326338)
--(axis cs:17,0.129056064670601)
--(axis cs:18,0.128240983502576)
--(axis cs:19,0.119655546102882)
--(axis cs:20,0.119261341744938)
--(axis cs:21,0.118952916746962)
--(axis cs:22,0.115740984667637)
--(axis cs:23,0.113822815372513)
--(axis cs:24,0.111239996489407)
--(axis cs:25,0.111109586652343)
--(axis cs:26,0.110677655794738)
--(axis cs:27,0.110054406629553)
--(axis cs:28,0.10869636607477)
--(axis cs:29,0.105425670492834)
--(axis cs:30,0.104148807039482)
--(axis cs:31,0.103036857102853)
--(axis cs:32,0.102326505972465)
--(axis cs:33,0.101512284262623)
--(axis cs:34,0.101273140087157)
--(axis cs:35,0.101095535190606)
--(axis cs:36,0.100374825444411)
--(axis cs:37,0.0987592666410219)
--(axis cs:38,0.0985667843139294)
--(axis cs:39,0.0983883405881294)
--(axis cs:40,0.0982740935933329)
--(axis cs:41,0.097971176092753)
--(axis cs:42,0.0978147028919637)
--(axis cs:43,0.0970845745081627)
--(axis cs:44,0.0967919127817516)
--(axis cs:45,0.0967251933978113)
--(axis cs:46,0.0964900529287663)
--(axis cs:47,0.0948039725845666)
--(axis cs:48,0.0914377093499991)
--(axis cs:49,0.0913116376456255)
--(axis cs:50,0.0909194074778135)
--(axis cs:50,0.102760161966289)
--(axis cs:50,0.102760161966289)
--(axis cs:49,0.10355391050267)
--(axis cs:48,0.103618894177447)
--(axis cs:47,0.105118030426644)
--(axis cs:46,0.105890409431554)
--(axis cs:45,0.106714359948635)
--(axis cs:44,0.106830096253732)
--(axis cs:43,0.107401874324678)
--(axis cs:42,0.109019289222573)
--(axis cs:41,0.109232186712493)
--(axis cs:40,0.110249516016526)
--(axis cs:39,0.110511645921156)
--(axis cs:38,0.110593493901512)
--(axis cs:37,0.110726131211684)
--(axis cs:36,0.112007148271516)
--(axis cs:35,0.112514679946367)
--(axis cs:34,0.112607841546255)
--(axis cs:33,0.112700097536489)
--(axis cs:32,0.113557523551764)
--(axis cs:31,0.115252610748441)
--(axis cs:30,0.115924337046734)
--(axis cs:29,0.116760957112317)
--(axis cs:28,0.118213697427976)
--(axis cs:27,0.120825416295935)
--(axis cs:26,0.121896892724957)
--(axis cs:25,0.122429135447138)
--(axis cs:24,0.122801304845827)
--(axis cs:23,0.124100798337417)
--(axis cs:22,0.129089778757046)
--(axis cs:21,0.133831452125081)
--(axis cs:20,0.133983446483229)
--(axis cs:19,0.134736088401152)
--(axis cs:18,0.139933467453242)
--(axis cs:17,0.14085611822347)
--(axis cs:16,0.141347747166577)
--(axis cs:15,0.142075058190751)
--(axis cs:14,0.145751665683148)
--(axis cs:13,0.152858007901119)
--(axis cs:12,0.15497155554015)
--(axis cs:11,0.164415684662798)
--(axis cs:10,0.170072803621721)
--(axis cs:9,0.180017514871002)
--(axis cs:8,0.186814074102229)
--(axis cs:7,0.196881831709089)
--(axis cs:6,0.219660583406081)
--(axis cs:5,0.229972229042153)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:5,0.229972229042153)
--(axis cs:5,0.21710238749041)
--(axis cs:6,0.206767140505162)
--(axis cs:7,0.200269236542652)
--(axis cs:8,0.191893881430571)
--(axis cs:9,0.178401295834877)
--(axis cs:10,0.172228709564284)
--(axis cs:11,0.160242156579528)
--(axis cs:12,0.148288228185233)
--(axis cs:13,0.13706877128598)
--(axis cs:14,0.131755403377912)
--(axis cs:15,0.124634753528544)
--(axis cs:16,0.122314300804427)
--(axis cs:17,0.117386177238596)
--(axis cs:18,0.109443737179489)
--(axis cs:19,0.107964035869148)
--(axis cs:20,0.101478655615687)
--(axis cs:21,0.0894026065920785)
--(axis cs:22,0.0834904358748244)
--(axis cs:23,0.0810612376894862)
--(axis cs:24,0.0792019900308486)
--(axis cs:25,0.077272045739271)
--(axis cs:26,0.0743406880548449)
--(axis cs:27,0.0723679242034906)
--(axis cs:28,0.0692501331132998)
--(axis cs:29,0.0679576455343032)
--(axis cs:30,0.0642696604071299)
--(axis cs:31,0.0619732061149486)
--(axis cs:32,0.0588216188244668)
--(axis cs:33,0.0575674376163326)
--(axis cs:34,0.0543787145588783)
--(axis cs:35,0.0542253016853686)
--(axis cs:36,0.052423616783675)
--(axis cs:37,0.0507972753430667)
--(axis cs:38,0.0447286066464856)
--(axis cs:39,0.0427350322893294)
--(axis cs:40,0.0396577344033624)
--(axis cs:41,0.0388375831557457)
--(axis cs:42,0.0353897302858142)
--(axis cs:43,0.0352365203911538)
--(axis cs:44,0.0342058190248711)
--(axis cs:45,0.0333112179082447)
--(axis cs:46,0.0297218006534051)
--(axis cs:47,0.02925041183829)
--(axis cs:48,0.0289366390239416)
--(axis cs:49,0.0287281894276406)
--(axis cs:50,0.027704668884422)
--(axis cs:50,0.0379314778610262)
--(axis cs:50,0.0379314778610262)
--(axis cs:49,0.0385168128715617)
--(axis cs:48,0.0393725565609319)
--(axis cs:47,0.0395320769678211)
--(axis cs:46,0.039810107941024)
--(axis cs:45,0.0419644805299724)
--(axis cs:44,0.0441549254466072)
--(axis cs:43,0.047486456652137)
--(axis cs:42,0.0489356418855603)
--(axis cs:41,0.0519426310609125)
--(axis cs:40,0.0524295108410772)
--(axis cs:39,0.0560439699596165)
--(axis cs:38,0.0601576956040919)
--(axis cs:37,0.0653047631088551)
--(axis cs:36,0.0665071595620215)
--(axis cs:35,0.0679698668069191)
--(axis cs:34,0.0681561666136415)
--(axis cs:33,0.0698212639436179)
--(axis cs:32,0.0711194692498258)
--(axis cs:31,0.0735111490708296)
--(axis cs:30,0.0756630863393933)
--(axis cs:29,0.0796081418458316)
--(axis cs:28,0.0812864229024938)
--(axis cs:27,0.0834186826816302)
--(axis cs:26,0.0858884492261974)
--(axis cs:25,0.0903980956630372)
--(axis cs:24,0.0918888972060752)
--(axis cs:23,0.0939932055801463)
--(axis cs:22,0.0972281217787287)
--(axis cs:21,0.101010725685203)
--(axis cs:20,0.110119388570072)
--(axis cs:19,0.115691538281368)
--(axis cs:18,0.117482158326457)
--(axis cs:17,0.120996473127716)
--(axis cs:16,0.126426727255947)
--(axis cs:15,0.128761250870552)
--(axis cs:14,0.135914421443853)
--(axis cs:13,0.142248332662099)
--(axis cs:12,0.152950954979235)
--(axis cs:11,0.166301876686783)
--(axis cs:10,0.175840787690108)
--(axis cs:9,0.183015318333832)
--(axis cs:8,0.198153077650713)
--(axis cs:7,0.205652428193418)
--(axis cs:6,0.211559225297995)
--(axis cs:5,0.229972229042153)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:5,0.229972229042153)
--(axis cs:5,0.21710238749041)
--(axis cs:6,0.200309700446158)
--(axis cs:7,0.172642371797726)
--(axis cs:8,0.143085183754668)
--(axis cs:9,0.126310835209599)
--(axis cs:10,0.111781544013711)
--(axis cs:11,0.104655985146712)
--(axis cs:12,0.0954930207679072)
--(axis cs:13,0.0887366931882569)
--(axis cs:14,0.0855630412434489)
--(axis cs:15,0.0824404849151502)
--(axis cs:16,0.0784176091392623)
--(axis cs:17,0.0768319952522663)
--(axis cs:18,0.0733269428278585)
--(axis cs:19,0.0704938371835569)
--(axis cs:20,0.0681138170508396)
--(axis cs:21,0.0653267719096829)
--(axis cs:22,0.0641226789496801)
--(axis cs:23,0.0614158250634304)
--(axis cs:24,0.0593493787929961)
--(axis cs:25,0.0582443865917597)
--(axis cs:26,0.0568004506012404)
--(axis cs:27,0.0558423988981941)
--(axis cs:28,0.0553442456490849)
--(axis cs:29,0.0544104545936577)
--(axis cs:30,0.0536323661592069)
--(axis cs:31,0.0517465276050149)
--(axis cs:32,0.0507336042348001)
--(axis cs:33,0.0496351817565472)
--(axis cs:34,0.0484386970533811)
--(axis cs:35,0.0463463660032869)
--(axis cs:36,0.0444048631919866)
--(axis cs:37,0.0441747349819475)
--(axis cs:38,0.0436653520525761)
--(axis cs:39,0.0435353016910894)
--(axis cs:40,0.0432458253624085)
--(axis cs:41,0.0417667708372308)
--(axis cs:42,0.0413897535859784)
--(axis cs:43,0.0410878132291635)
--(axis cs:44,0.0384449215455703)
--(axis cs:45,0.0383730844351158)
--(axis cs:46,0.0381951880110114)
--(axis cs:47,0.0377054313396284)
--(axis cs:48,0.0358720138674735)
--(axis cs:49,0.0357519998850474)
--(axis cs:50,0.035500023917921)
--(axis cs:50,0.0414785838658191)
--(axis cs:50,0.0414785838658191)
--(axis cs:49,0.0415709542449192)
--(axis cs:48,0.0420595451521691)
--(axis cs:47,0.0427076898693663)
--(axis cs:46,0.0430664602143396)
--(axis cs:45,0.0440027892782668)
--(axis cs:44,0.0440341908261541)
--(axis cs:43,0.0464411404990339)
--(axis cs:42,0.0466965208392798)
--(axis cs:41,0.0470079338929005)
--(axis cs:40,0.0481436676301634)
--(axis cs:39,0.0484414747204803)
--(axis cs:38,0.0485096306910097)
--(axis cs:37,0.0496542885881978)
--(axis cs:36,0.0502130159902322)
--(axis cs:35,0.0512639533496915)
--(axis cs:34,0.0527011403688273)
--(axis cs:33,0.0581637371210983)
--(axis cs:32,0.0592435461024564)
--(axis cs:31,0.0599278840365871)
--(axis cs:30,0.0625667481418208)
--(axis cs:29,0.0634059744093781)
--(axis cs:28,0.0649432925605156)
--(axis cs:27,0.0656355828718669)
--(axis cs:26,0.066546855501863)
--(axis cs:25,0.0680904189583013)
--(axis cs:24,0.0692755030002074)
--(axis cs:23,0.0712119580874435)
--(axis cs:22,0.0732718818914506)
--(axis cs:21,0.0742441783889251)
--(axis cs:20,0.0781083754973152)
--(axis cs:19,0.0816074647508167)
--(axis cs:18,0.0853813580601277)
--(axis cs:17,0.0894613136000751)
--(axis cs:16,0.0919571557343814)
--(axis cs:15,0.0984375207764523)
--(axis cs:14,0.101314513339932)
--(axis cs:13,0.105894208072124)
--(axis cs:12,0.112036054961722)
--(axis cs:11,0.119415719534675)
--(axis cs:10,0.125867140901724)
--(axis cs:9,0.144155130987797)
--(axis cs:8,0.159529649430728)
--(axis cs:7,0.195512879499695)
--(axis cs:6,0.216515565909631)
--(axis cs:5,0.229972229042153)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:5,0.229972229042153)
--(axis cs:5,0.21710238749041)
--(axis cs:6,0.162822433883316)
--(axis cs:7,0.139539209343873)
--(axis cs:8,0.119571311398833)
--(axis cs:9,0.100476845568446)
--(axis cs:10,0.0893018934461284)
--(axis cs:11,0.0803298380565958)
--(axis cs:12,0.0740084907070383)
--(axis cs:13,0.0691975747032489)
--(axis cs:14,0.0667881520659029)
--(axis cs:15,0.0632844731668084)
--(axis cs:16,0.0608492413866825)
--(axis cs:17,0.0595477303379055)
--(axis cs:18,0.0576543564766146)
--(axis cs:19,0.0560464667854456)
--(axis cs:20,0.0531854374906936)
--(axis cs:21,0.0512052405958865)
--(axis cs:22,0.0492029111925153)
--(axis cs:23,0.0471314549058904)
--(axis cs:24,0.0456495261502267)
--(axis cs:25,0.0445806292061675)
--(axis cs:26,0.0429737634933274)
--(axis cs:27,0.0391345630836159)
--(axis cs:28,0.0385586734985247)
--(axis cs:29,0.0382896549072748)
--(axis cs:30,0.0378521453828476)
--(axis cs:31,0.037282788838564)
--(axis cs:32,0.0370896090319186)
--(axis cs:33,0.0359482533891422)
--(axis cs:34,0.0334080363755105)
--(axis cs:35,0.0328944874116617)
--(axis cs:36,0.031585738063792)
--(axis cs:37,0.0297598304211245)
--(axis cs:38,0.0278133937588502)
--(axis cs:39,0.0275146103385441)
--(axis cs:40,0.0268849253014019)
--(axis cs:41,0.0263855668282113)
--(axis cs:42,0.0258795309129917)
--(axis cs:43,0.0255397533143883)
--(axis cs:44,0.0251083782107108)
--(axis cs:45,0.0240934740366982)
--(axis cs:46,0.0240210187995755)
--(axis cs:47,0.0237854981920791)
--(axis cs:48,0.0235908514780228)
--(axis cs:49,0.022900708361541)
--(axis cs:50,0.0226726475809663)
--(axis cs:50,0.0304509290957804)
--(axis cs:50,0.0304509290957804)
--(axis cs:49,0.030586024081862)
--(axis cs:48,0.0309909742704933)
--(axis cs:47,0.0310815325475244)
--(axis cs:46,0.0315222446493229)
--(axis cs:45,0.0317484951879258)
--(axis cs:44,0.0334800878216948)
--(axis cs:43,0.0336703436352408)
--(axis cs:42,0.033977415475616)
--(axis cs:41,0.0344604031528995)
--(axis cs:40,0.0347316896577118)
--(axis cs:39,0.0351477971959214)
--(axis cs:38,0.0358081237048363)
--(axis cs:37,0.0373876359444048)
--(axis cs:36,0.0386093155613666)
--(axis cs:35,0.0395452191217254)
--(axis cs:34,0.0401061779547068)
--(axis cs:33,0.0419654791329775)
--(axis cs:32,0.0426141380932124)
--(axis cs:31,0.0428505553013442)
--(axis cs:30,0.0432421031163497)
--(axis cs:29,0.0436759421273459)
--(axis cs:28,0.0440008281216884)
--(axis cs:27,0.0444384004489777)
--(axis cs:26,0.047499593792225)
--(axis cs:25,0.0489702167312815)
--(axis cs:24,0.0500176989533606)
--(axis cs:23,0.0516316461742082)
--(axis cs:22,0.0535708308479751)
--(axis cs:21,0.0566039244409512)
--(axis cs:20,0.0580441963217054)
--(axis cs:19,0.0599638590031843)
--(axis cs:18,0.0635423323752902)
--(axis cs:17,0.0661238700227293)
--(axis cs:16,0.068964215405761)
--(axis cs:15,0.0712236826674407)
--(axis cs:14,0.073434782842495)
--(axis cs:13,0.0756301511979598)
--(axis cs:12,0.0822357917195428)
--(axis cs:11,0.0877323577035962)
--(axis cs:10,0.0988879735817272)
--(axis cs:9,0.106758356254475)
--(axis cs:8,0.128464580868728)
--(axis cs:7,0.147419012832314)
--(axis cs:6,0.17427990721908)
--(axis cs:5,0.229972229042153)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:5,0.229972229042153)
--(axis cs:5,0.21710238749041)
--(axis cs:6,0.192438086603204)
--(axis cs:7,0.163135106791521)
--(axis cs:8,0.119625231628889)
--(axis cs:9,0.10954466016472)
--(axis cs:10,0.0937855362746626)
--(axis cs:11,0.0890990037746094)
--(axis cs:12,0.0842994862998966)
--(axis cs:13,0.0799689788924252)
--(axis cs:14,0.0726775602503533)
--(axis cs:15,0.0655934380150659)
--(axis cs:16,0.0621944001395246)
--(axis cs:17,0.0596705456249492)
--(axis cs:18,0.0569088993841469)
--(axis cs:19,0.0549917600015294)
--(axis cs:20,0.0541024777120235)
--(axis cs:21,0.0523562637838312)
--(axis cs:22,0.0512910081960112)
--(axis cs:23,0.051222519473203)
--(axis cs:24,0.0507033876968981)
--(axis cs:25,0.0467973465556716)
--(axis cs:26,0.0438422893914974)
--(axis cs:27,0.0418949328471505)
--(axis cs:28,0.0402381110817726)
--(axis cs:29,0.0384319661379432)
--(axis cs:30,0.0370051257173546)
--(axis cs:31,0.0346885178358028)
--(axis cs:32,0.033225398384863)
--(axis cs:33,0.0318517743847542)
--(axis cs:34,0.0316051412611633)
--(axis cs:35,0.0307112364747519)
--(axis cs:36,0.0295322073598076)
--(axis cs:37,0.0288332784607667)
--(axis cs:38,0.0274153342706747)
--(axis cs:39,0.0269797810369456)
--(axis cs:40,0.0263390858289064)
--(axis cs:41,0.0260036035843466)
--(axis cs:42,0.0254192389036474)
--(axis cs:43,0.0253202532230446)
--(axis cs:44,0.0252477695192634)
--(axis cs:45,0.0249521589147681)
--(axis cs:46,0.0245294272177282)
--(axis cs:47,0.0243543125057462)
--(axis cs:48,0.0232888186061312)
--(axis cs:49,0.0229145814456802)
--(axis cs:50,0.0228942178006145)
--(axis cs:50,0.0254795572847339)
--(axis cs:50,0.0254795572847339)
--(axis cs:49,0.0255265864974801)
--(axis cs:48,0.0261582366865377)
--(axis cs:47,0.0266473738663484)
--(axis cs:46,0.0267822617066741)
--(axis cs:45,0.0270721209743868)
--(axis cs:44,0.0275465811126066)
--(axis cs:43,0.0278234829607847)
--(axis cs:42,0.0281733588256886)
--(axis cs:41,0.0288011766382653)
--(axis cs:40,0.0290497796374978)
--(axis cs:39,0.0293921884948253)
--(axis cs:38,0.03032349596395)
--(axis cs:37,0.031582222422669)
--(axis cs:36,0.0333953496127332)
--(axis cs:35,0.0373155792881315)
--(axis cs:34,0.0380465709692343)
--(axis cs:33,0.0382738921160702)
--(axis cs:32,0.0402838636228005)
--(axis cs:31,0.0417920818360335)
--(axis cs:30,0.0436489653083839)
--(axis cs:29,0.0451033453794043)
--(axis cs:28,0.0491933628936531)
--(axis cs:27,0.0506854029036714)
--(axis cs:26,0.0516807720148754)
--(axis cs:25,0.0534535113869909)
--(axis cs:24,0.05548073340081)
--(axis cs:23,0.0561134128982804)
--(axis cs:22,0.0561513687802884)
--(axis cs:21,0.0577997163810045)
--(axis cs:20,0.0598857271602295)
--(axis cs:19,0.0613799246777615)
--(axis cs:18,0.0648945680269161)
--(axis cs:17,0.0670137810815454)
--(axis cs:16,0.0701719251138507)
--(axis cs:15,0.074197467777458)
--(axis cs:14,0.0782485709745389)
--(axis cs:13,0.0854567139715733)
--(axis cs:12,0.0884150537893443)
--(axis cs:11,0.0929517090876777)
--(axis cs:10,0.100657285931842)
--(axis cs:9,0.121865114036954)
--(axis cs:8,0.135250051873942)
--(axis cs:7,0.183693637788156)
--(axis cs:6,0.205858249564612)
--(axis cs:5,0.229972229042153)
--cycle;

\path [fill=color5, fill opacity=0.2]
(axis cs:5,0.229972229042153)
--(axis cs:5,0.21710238749041)
--(axis cs:6,0.201367112274834)
--(axis cs:7,0.193419176564881)
--(axis cs:8,0.183382007809458)
--(axis cs:9,0.177231572163759)
--(axis cs:10,0.172436763243834)
--(axis cs:11,0.163430350698415)
--(axis cs:12,0.14850104602059)
--(axis cs:13,0.140445885642101)
--(axis cs:14,0.129097951467228)
--(axis cs:15,0.119011932734486)
--(axis cs:16,0.11100724458171)
--(axis cs:17,0.107209749448798)
--(axis cs:18,0.100717728315283)
--(axis cs:19,0.0956815181125684)
--(axis cs:20,0.093052030862558)
--(axis cs:21,0.0925558626404953)
--(axis cs:22,0.0895602419233674)
--(axis cs:23,0.0864687545722167)
--(axis cs:24,0.0839501740497758)
--(axis cs:25,0.0826186015344981)
--(axis cs:26,0.0800063118916811)
--(axis cs:27,0.0772556620426966)
--(axis cs:28,0.0739272513289841)
--(axis cs:29,0.0721861046692106)
--(axis cs:30,0.0692368992028675)
--(axis cs:31,0.0672105644055353)
--(axis cs:32,0.0667106882623138)
--(axis cs:33,0.0650552349660552)
--(axis cs:34,0.0639376700311193)
--(axis cs:35,0.0620206451184199)
--(axis cs:36,0.0607765368097992)
--(axis cs:37,0.0579070180027115)
--(axis cs:38,0.0545703664207188)
--(axis cs:39,0.0538433535900222)
--(axis cs:40,0.0523530619110359)
--(axis cs:41,0.051768342083232)
--(axis cs:42,0.0504241849325001)
--(axis cs:43,0.0481185642402145)
--(axis cs:44,0.045710545161043)
--(axis cs:45,0.045371756538264)
--(axis cs:46,0.044990546049508)
--(axis cs:47,0.0443458527626598)
--(axis cs:48,0.0432809513646924)
--(axis cs:49,0.0420952128386974)
--(axis cs:50,0.0420371336262483)
--(axis cs:50,0.050144703620858)
--(axis cs:50,0.050144703620858)
--(axis cs:49,0.0502754549585824)
--(axis cs:48,0.0516773381990533)
--(axis cs:47,0.05261583875049)
--(axis cs:46,0.0529577185734438)
--(axis cs:45,0.0533003337975661)
--(axis cs:44,0.0538916017878894)
--(axis cs:43,0.0549629757386189)
--(axis cs:42,0.0572175292578913)
--(axis cs:41,0.0587593832348806)
--(axis cs:40,0.0598289930559242)
--(axis cs:39,0.061470196569236)
--(axis cs:38,0.0627638807968933)
--(axis cs:37,0.0655265346730609)
--(axis cs:36,0.0709248101383535)
--(axis cs:35,0.0725343093816172)
--(axis cs:34,0.0748170565986037)
--(axis cs:33,0.075778588619183)
--(axis cs:32,0.0772730696005149)
--(axis cs:31,0.0780187420913705)
--(axis cs:30,0.0805091728505783)
--(axis cs:29,0.0835925110049163)
--(axis cs:28,0.0849067370168797)
--(axis cs:27,0.0917012483844158)
--(axis cs:26,0.0950052049739158)
--(axis cs:25,0.100553781840811)
--(axis cs:24,0.10259593263793)
--(axis cs:23,0.104137924325796)
--(axis cs:22,0.110895913901581)
--(axis cs:21,0.113180826147051)
--(axis cs:20,0.113907891159325)
--(axis cs:19,0.117819473684569)
--(axis cs:18,0.124441617960716)
--(axis cs:17,0.135601617471741)
--(axis cs:16,0.139087329729285)
--(axis cs:15,0.145798767397216)
--(axis cs:14,0.154752245347264)
--(axis cs:13,0.162972124801381)
--(axis cs:12,0.170023564017918)
--(axis cs:11,0.181964722670488)
--(axis cs:10,0.187432317083724)
--(axis cs:9,0.192981497779519)
--(axis cs:8,0.197601683877981)
--(axis cs:7,0.206081075231915)
--(axis cs:6,0.215534939623126)
--(axis cs:5,0.229972229042153)
--cycle;

\path [fill=color6, fill opacity=0.2]
(axis cs:5,0.229972229042153)
--(axis cs:5,0.21710238749041)
--(axis cs:6,0.197933110645406)
--(axis cs:7,0.189291937100327)
--(axis cs:8,0.179402159520036)
--(axis cs:9,0.16949163591136)
--(axis cs:10,0.162308528425315)
--(axis cs:11,0.155903478177593)
--(axis cs:12,0.140229760040631)
--(axis cs:13,0.13121659038493)
--(axis cs:14,0.122081705418005)
--(axis cs:15,0.114970472853538)
--(axis cs:16,0.106128033516187)
--(axis cs:17,0.0959204172252745)
--(axis cs:18,0.0922960317345227)
--(axis cs:19,0.0885679667177011)
--(axis cs:20,0.0869018201470146)
--(axis cs:21,0.0842242409087035)
--(axis cs:22,0.0834570131434878)
--(axis cs:23,0.0828637268076684)
--(axis cs:24,0.0795216346638942)
--(axis cs:25,0.0753099096475641)
--(axis cs:26,0.0690031888826644)
--(axis cs:27,0.065928604785734)
--(axis cs:28,0.0644523410436714)
--(axis cs:29,0.0622955602347303)
--(axis cs:30,0.0600154259655864)
--(axis cs:31,0.0595311898781384)
--(axis cs:32,0.0576769530465846)
--(axis cs:33,0.0558441025514125)
--(axis cs:34,0.0543687464163973)
--(axis cs:35,0.054005315045863)
--(axis cs:36,0.053381735891654)
--(axis cs:37,0.0501053975268719)
--(axis cs:38,0.0490443463140775)
--(axis cs:39,0.0457773223026672)
--(axis cs:40,0.0444437579166671)
--(axis cs:41,0.0412147680572589)
--(axis cs:42,0.0376776940273331)
--(axis cs:43,0.0369846061586345)
--(axis cs:44,0.0359469866775834)
--(axis cs:45,0.0342898724882952)
--(axis cs:46,0.0311633551220264)
--(axis cs:47,0.0305317723342372)
--(axis cs:48,0.027803093403971)
--(axis cs:49,0.0252394262684894)
--(axis cs:50,0.0244029007314614)
--(axis cs:50,0.030590320425863)
--(axis cs:50,0.030590320425863)
--(axis cs:49,0.03169164229898)
--(axis cs:48,0.0346733888087102)
--(axis cs:47,0.0365396748056159)
--(axis cs:46,0.0376011245864357)
--(axis cs:45,0.0388624150932411)
--(axis cs:44,0.0402383989459452)
--(axis cs:43,0.0428975867730728)
--(axis cs:42,0.0436458117869013)
--(axis cs:41,0.0460128109187828)
--(axis cs:40,0.0475262105392332)
--(axis cs:39,0.0490655714237981)
--(axis cs:38,0.051000002213082)
--(axis cs:37,0.0520884369124425)
--(axis cs:36,0.0570678195724984)
--(axis cs:35,0.057803135034045)
--(axis cs:34,0.0581792178423703)
--(axis cs:33,0.0608259873931178)
--(axis cs:32,0.062821133196607)
--(axis cs:31,0.0694077436831555)
--(axis cs:30,0.069973290066966)
--(axis cs:29,0.0717499376075112)
--(axis cs:28,0.0736457107432388)
--(axis cs:27,0.0797681098286559)
--(axis cs:26,0.0824327319376451)
--(axis cs:25,0.0863781892233382)
--(axis cs:24,0.0896348667202973)
--(axis cs:23,0.0918361482954621)
--(axis cs:22,0.0925200246156602)
--(axis cs:21,0.093868879504642)
--(axis cs:20,0.0958379342359319)
--(axis cs:19,0.0979778727332602)
--(axis cs:18,0.10067498144566)
--(axis cs:17,0.103585547326984)
--(axis cs:16,0.116905828737245)
--(axis cs:15,0.129694403672778)
--(axis cs:14,0.138460634149919)
--(axis cs:13,0.150662158055955)
--(axis cs:12,0.156465677433662)
--(axis cs:11,0.168564955791855)
--(axis cs:10,0.179547999326619)
--(axis cs:9,0.186881923897937)
--(axis cs:8,0.19496912778911)
--(axis cs:7,0.202599435171523)
--(axis cs:6,0.212877051397521)
--(axis cs:5,0.229972229042153)
--cycle;

\path [fill=white!49.8039215686275!black, fill opacity=0.2]
(axis cs:5,0.229972229042153)
--(axis cs:5,0.21710238749041)
--(axis cs:6,0.198422311876394)
--(axis cs:7,0.182404420608203)
--(axis cs:8,0.171175190695805)
--(axis cs:9,0.155966761982057)
--(axis cs:10,0.150429333813633)
--(axis cs:11,0.145971168784998)
--(axis cs:12,0.138162514719813)
--(axis cs:13,0.126429625429804)
--(axis cs:14,0.121102311008568)
--(axis cs:15,0.109890728023218)
--(axis cs:16,0.103872156456708)
--(axis cs:17,0.099731937194674)
--(axis cs:18,0.0962836362133676)
--(axis cs:19,0.0911700609661487)
--(axis cs:20,0.0876427896604865)
--(axis cs:21,0.0817234951178875)
--(axis cs:22,0.0775183888517809)
--(axis cs:23,0.0748030917663793)
--(axis cs:24,0.0726557092715857)
--(axis cs:25,0.0710983769869838)
--(axis cs:26,0.069340045669544)
--(axis cs:27,0.0681427310025885)
--(axis cs:28,0.0640272728676596)
--(axis cs:29,0.0618530703904007)
--(axis cs:30,0.0597991388011802)
--(axis cs:31,0.059070002958155)
--(axis cs:32,0.0583991324624368)
--(axis cs:33,0.0543462694123637)
--(axis cs:34,0.053526038177651)
--(axis cs:35,0.0513044444757551)
--(axis cs:36,0.0479850585691134)
--(axis cs:37,0.0474366498732038)
--(axis cs:38,0.0460482969526124)
--(axis cs:39,0.041948819093641)
--(axis cs:40,0.0397182471316713)
--(axis cs:41,0.0384043640993883)
--(axis cs:42,0.0369503543182206)
--(axis cs:43,0.0367939288914322)
--(axis cs:44,0.0367683515397858)
--(axis cs:45,0.034750875866599)
--(axis cs:46,0.0342180466977526)
--(axis cs:47,0.0322672598470712)
--(axis cs:48,0.0321380534715246)
--(axis cs:49,0.0312323600575134)
--(axis cs:50,0.0297799856822928)
--(axis cs:50,0.0365805205556687)
--(axis cs:50,0.0365805205556687)
--(axis cs:49,0.0377249247325394)
--(axis cs:48,0.0391077278220999)
--(axis cs:47,0.0392546498405026)
--(axis cs:46,0.0441005063603495)
--(axis cs:45,0.0443786507624269)
--(axis cs:44,0.0460453520389622)
--(axis cs:43,0.0461781506097178)
--(axis cs:42,0.0464953074729254)
--(axis cs:41,0.048341703973526)
--(axis cs:40,0.0502385898197045)
--(axis cs:39,0.051890735527929)
--(axis cs:38,0.0532969547861117)
--(axis cs:37,0.0550886019396297)
--(axis cs:36,0.056415620456756)
--(axis cs:35,0.0630808748126765)
--(axis cs:34,0.0674416885872101)
--(axis cs:33,0.0682677578094553)
--(axis cs:32,0.0739376173061603)
--(axis cs:31,0.0744455406322768)
--(axis cs:30,0.0755485732779095)
--(axis cs:29,0.0775043148338443)
--(axis cs:28,0.0799948037179423)
--(axis cs:27,0.0828536278059547)
--(axis cs:26,0.0848507684997448)
--(axis cs:25,0.0867318405050581)
--(axis cs:24,0.0897456012503485)
--(axis cs:23,0.092617183601052)
--(axis cs:22,0.0959257978943379)
--(axis cs:21,0.0977928692945899)
--(axis cs:20,0.10253250717398)
--(axis cs:19,0.107866617761485)
--(axis cs:18,0.111453642949157)
--(axis cs:17,0.114607615271283)
--(axis cs:16,0.118723185990698)
--(axis cs:15,0.123076849492475)
--(axis cs:14,0.13176902251874)
--(axis cs:13,0.137649867800307)
--(axis cs:12,0.151170991389077)
--(axis cs:11,0.159852023880272)
--(axis cs:10,0.163912119686737)
--(axis cs:9,0.169854881150956)
--(axis cs:8,0.182363952621547)
--(axis cs:7,0.19698159661006)
--(axis cs:6,0.208091101994526)
--(axis cs:5,0.229972229042153)
--cycle;

\path [fill=color7, fill opacity=0.2]
(axis cs:5,0.229972229042153)
--(axis cs:5,0.21710238749041)
--(axis cs:6,0.196264908284915)
--(axis cs:7,0.179159444411165)
--(axis cs:8,0.158215247791367)
--(axis cs:9,0.138773477847566)
--(axis cs:10,0.133101638740165)
--(axis cs:11,0.12187163882154)
--(axis cs:12,0.114764635492206)
--(axis cs:13,0.109548486635605)
--(axis cs:14,0.107503100045698)
--(axis cs:15,0.100538509716229)
--(axis cs:16,0.0977620952859619)
--(axis cs:17,0.0947922137167023)
--(axis cs:18,0.0897518140452216)
--(axis cs:19,0.0863283187394856)
--(axis cs:20,0.079812692478759)
--(axis cs:21,0.0777490502462248)
--(axis cs:22,0.0747788563970806)
--(axis cs:23,0.0725325371841378)
--(axis cs:24,0.0706083658276488)
--(axis cs:25,0.0679474513671912)
--(axis cs:26,0.0652977637999008)
--(axis cs:27,0.0626060644009678)
--(axis cs:28,0.0606840120136322)
--(axis cs:29,0.0570339558949691)
--(axis cs:30,0.0552337449347227)
--(axis cs:31,0.0537179225225795)
--(axis cs:32,0.0482840168619269)
--(axis cs:33,0.0468740638704665)
--(axis cs:34,0.0442798625780387)
--(axis cs:35,0.0426067460029992)
--(axis cs:36,0.0381247917682028)
--(axis cs:37,0.0379898089428784)
--(axis cs:38,0.036976407597643)
--(axis cs:39,0.0365054357314769)
--(axis cs:40,0.0340722735997495)
--(axis cs:41,0.0338937617391526)
--(axis cs:42,0.032108486074996)
--(axis cs:43,0.0313796559275976)
--(axis cs:44,0.0312384958586265)
--(axis cs:45,0.0300152361162018)
--(axis cs:46,0.0298313915267915)
--(axis cs:47,0.0291882812464132)
--(axis cs:48,0.0290694324867079)
--(axis cs:49,0.0276396947388601)
--(axis cs:50,0.027011674001716)
--(axis cs:50,0.0320049466399175)
--(axis cs:50,0.0320049466399175)
--(axis cs:49,0.0328232538734355)
--(axis cs:48,0.0340191880195649)
--(axis cs:47,0.0342816820394295)
--(axis cs:46,0.0352812375467188)
--(axis cs:45,0.0353684026861457)
--(axis cs:44,0.0361569355520013)
--(axis cs:43,0.0363428779314576)
--(axis cs:42,0.036677656823414)
--(axis cs:41,0.0392586126277007)
--(axis cs:40,0.0394825689569534)
--(axis cs:39,0.0417497984889792)
--(axis cs:38,0.042521608196938)
--(axis cs:37,0.0442050366601581)
--(axis cs:36,0.044418112666756)
--(axis cs:35,0.0503178565669617)
--(axis cs:34,0.0517548356140035)
--(axis cs:33,0.053460862761669)
--(axis cs:32,0.0549110397278945)
--(axis cs:31,0.0581507612486334)
--(axis cs:30,0.0591445864524385)
--(axis cs:29,0.0611755324725529)
--(axis cs:28,0.0657406792942428)
--(axis cs:27,0.0696057127614336)
--(axis cs:26,0.0734465755862433)
--(axis cs:25,0.0768309149349558)
--(axis cs:24,0.0790663630143294)
--(axis cs:23,0.0820636944795517)
--(axis cs:22,0.0854657065863658)
--(axis cs:21,0.087357996154879)
--(axis cs:20,0.0892104800076663)
--(axis cs:19,0.0969583970762643)
--(axis cs:18,0.100046808080343)
--(axis cs:17,0.104130386758315)
--(axis cs:16,0.107580816321894)
--(axis cs:15,0.113314198016437)
--(axis cs:14,0.123076711006694)
--(axis cs:13,0.126379417335512)
--(axis cs:12,0.133721353643156)
--(axis cs:11,0.139586690940326)
--(axis cs:10,0.148689324622315)
--(axis cs:9,0.156830192359553)
--(axis cs:8,0.171631252455669)
--(axis cs:7,0.193927703225881)
--(axis cs:6,0.211627373438375)
--(axis cs:5,0.229972229042153)
--cycle;

\path [fill=color8, fill opacity=0.2]
(axis cs:5,0.229972229042153)
--(axis cs:5,0.21710238749041)
--(axis cs:6,0.160278831014592)
--(axis cs:7,0.130782163847823)
--(axis cs:8,0.116476611076302)
--(axis cs:9,0.0964332893365131)
--(axis cs:10,0.0909970940271918)
--(axis cs:11,0.0848937200910018)
--(axis cs:12,0.0799838492545874)
--(axis cs:13,0.0753719536792764)
--(axis cs:14,0.0725192375026625)
--(axis cs:15,0.0662305828369612)
--(axis cs:16,0.0631898957810735)
--(axis cs:17,0.0597904014311965)
--(axis cs:18,0.0566694875673723)
--(axis cs:19,0.0549615438692448)
--(axis cs:20,0.0524587204684884)
--(axis cs:21,0.0502854282954943)
--(axis cs:22,0.0485177375759072)
--(axis cs:23,0.0454456648919411)
--(axis cs:24,0.0444372309565432)
--(axis cs:25,0.0407273515835956)
--(axis cs:26,0.0384756222783664)
--(axis cs:27,0.0367077372183817)
--(axis cs:28,0.0357680803128359)
--(axis cs:29,0.0338661626496755)
--(axis cs:30,0.0328506051745369)
--(axis cs:31,0.0317215049957481)
--(axis cs:32,0.0288762770262921)
--(axis cs:33,0.0282302502599518)
--(axis cs:34,0.0276126265046207)
--(axis cs:35,0.027171861652372)
--(axis cs:36,0.0259207942838157)
--(axis cs:37,0.0244240034290502)
--(axis cs:38,0.0226805049232498)
--(axis cs:39,0.0225551593726975)
--(axis cs:40,0.0216690437706978)
--(axis cs:41,0.0211328043231009)
--(axis cs:42,0.020691153889118)
--(axis cs:43,0.0195500586840891)
--(axis cs:44,0.019347499671286)
--(axis cs:45,0.0182153763867652)
--(axis cs:46,0.0182153763867652)
--(axis cs:47,0.0181595108243169)
--(axis cs:48,0.0180503633167558)
--(axis cs:49,0.0176131802485801)
--(axis cs:50,0.0174261833006113)
--(axis cs:50,0.0190491751478515)
--(axis cs:50,0.0190491751478515)
--(axis cs:49,0.0192911309590044)
--(axis cs:48,0.0197975457074311)
--(axis cs:47,0.019864637828914)
--(axis cs:46,0.020095003759592)
--(axis cs:45,0.020095003759592)
--(axis cs:44,0.0211877494332459)
--(axis cs:43,0.0214391028494531)
--(axis cs:42,0.0255267584376508)
--(axis cs:41,0.0268282171956197)
--(axis cs:40,0.0272343979720654)
--(axis cs:39,0.0277372755738238)
--(axis cs:38,0.027855769914311)
--(axis cs:37,0.0294444760602151)
--(axis cs:36,0.0305886549822034)
--(axis cs:35,0.0320135843531685)
--(axis cs:34,0.0322725951091343)
--(axis cs:33,0.0326056884009755)
--(axis cs:32,0.0335400814715294)
--(axis cs:31,0.0358461008734134)
--(axis cs:30,0.0368527717228782)
--(axis cs:29,0.0374051929806618)
--(axis cs:28,0.0393245500594882)
--(axis cs:27,0.0404841037423493)
--(axis cs:26,0.0439548761617103)
--(axis cs:25,0.0456213709484763)
--(axis cs:24,0.0480627903424171)
--(axis cs:23,0.0492098431367699)
--(axis cs:22,0.054460064143617)
--(axis cs:21,0.0567772872821245)
--(axis cs:20,0.0588415103598554)
--(axis cs:19,0.0613160108730878)
--(axis cs:18,0.0625221929845047)
--(axis cs:17,0.0652598812884552)
--(axis cs:16,0.0694508371730795)
--(axis cs:15,0.0740021478936112)
--(axis cs:14,0.0787037147583354)
--(axis cs:13,0.0841041113492363)
--(axis cs:12,0.0885640030903338)
--(axis cs:11,0.0949998034039603)
--(axis cs:10,0.100816834998825)
--(axis cs:9,0.108115914008586)
--(axis cs:8,0.133084280281661)
--(axis cs:7,0.145019877547662)
--(axis cs:6,0.175050770556326)
--(axis cs:5,0.229972229042153)
--cycle;

\path [fill=color0, fill opacity=0.2]
(axis cs:5,0.229972229042153)
--(axis cs:5,0.21710238749041)
--(axis cs:6,0.155798026816273)
--(axis cs:7,0.123102902135651)
--(axis cs:8,0.113917307877551)
--(axis cs:9,0.107687405618692)
--(axis cs:10,0.0980923026779431)
--(axis cs:11,0.0893363431119514)
--(axis cs:12,0.0813209067261911)
--(axis cs:13,0.076837672779768)
--(axis cs:14,0.0735844030529145)
--(axis cs:15,0.0655796375150117)
--(axis cs:16,0.0605115438192216)
--(axis cs:17,0.0579995233601734)
--(axis cs:18,0.0558423214004408)
--(axis cs:19,0.0524743811641374)
--(axis cs:20,0.0508619363471092)
--(axis cs:21,0.0491492636232133)
--(axis cs:22,0.0450983039860922)
--(axis cs:23,0.0429462090826068)
--(axis cs:24,0.0410030393429595)
--(axis cs:25,0.0396521537429576)
--(axis cs:26,0.0374339302250458)
--(axis cs:27,0.0359321951970915)
--(axis cs:28,0.0349704747668969)
--(axis cs:29,0.0337971220890256)
--(axis cs:30,0.031514895436772)
--(axis cs:31,0.0309022872935002)
--(axis cs:32,0.0297064539647968)
--(axis cs:33,0.0278288966380216)
--(axis cs:34,0.02680409807476)
--(axis cs:35,0.026083345675027)
--(axis cs:36,0.025212100831817)
--(axis cs:37,0.0245184602938162)
--(axis cs:38,0.024294414603868)
--(axis cs:39,0.0231635550334681)
--(axis cs:40,0.0226553917064914)
--(axis cs:41,0.0225593094010372)
--(axis cs:42,0.0223011822378984)
--(axis cs:43,0.0217759309976266)
--(axis cs:44,0.0216878825172237)
--(axis cs:45,0.0216603454702873)
--(axis cs:46,0.0215851637796201)
--(axis cs:47,0.0214151340243749)
--(axis cs:48,0.0213724569983574)
--(axis cs:49,0.021171693058866)
--(axis cs:50,0.0210557032722952)
--(axis cs:50,0.0261395371043397)
--(axis cs:50,0.0261395371043397)
--(axis cs:49,0.0262133817456179)
--(axis cs:48,0.026606491832663)
--(axis cs:47,0.0266320451665692)
--(axis cs:46,0.0271504652085832)
--(axis cs:45,0.0275640242030838)
--(axis cs:44,0.0275854347726645)
--(axis cs:43,0.0276557622146636)
--(axis cs:42,0.0279664825045331)
--(axis cs:41,0.0281666500760666)
--(axis cs:40,0.028228229677212)
--(axis cs:39,0.0287755320743056)
--(axis cs:38,0.0298173158853254)
--(axis cs:37,0.0299140888730845)
--(axis cs:36,0.0304290392131983)
--(axis cs:35,0.0310671839014509)
--(axis cs:34,0.0315544314795978)
--(axis cs:33,0.0325526578394854)
--(axis cs:32,0.0344877376009545)
--(axis cs:31,0.0367769959348246)
--(axis cs:30,0.0373050200619239)
--(axis cs:29,0.0396968565309007)
--(axis cs:28,0.0403922414727686)
--(axis cs:27,0.0415693519660093)
--(axis cs:26,0.0433126198109958)
--(axis cs:25,0.0447469460910148)
--(axis cs:24,0.0458182445302726)
--(axis cs:23,0.0478206434109306)
--(axis cs:22,0.0511111098022589)
--(axis cs:21,0.0540650647848261)
--(axis cs:20,0.0549005522104057)
--(axis cs:19,0.0569799960883419)
--(axis cs:18,0.06034972303679)
--(axis cs:17,0.0624337419590016)
--(axis cs:16,0.0646839184383747)
--(axis cs:15,0.0692013019408059)
--(axis cs:14,0.0774670783882541)
--(axis cs:13,0.0819812010197471)
--(axis cs:12,0.0866371536323084)
--(axis cs:11,0.0942332586793168)
--(axis cs:10,0.103847416899398)
--(axis cs:9,0.114566745100525)
--(axis cs:8,0.121191619726332)
--(axis cs:7,0.132794493749726)
--(axis cs:6,0.17772078157687)
--(axis cs:5,0.229972229042153)
--cycle;

\addplot [line width=2pt, color0]
table {%
5 0.223537308266282
6 0.215106257648508
7 0.19410934409419
8 0.185400094303649
9 0.17659597044002
10 0.165819737853608
11 0.158818427476327
12 0.151037390517623
13 0.148911009186116
14 0.139632809438272
15 0.13647216363216
16 0.135468225746457
17 0.134956091447036
18 0.134087225477909
19 0.127195817252017
20 0.126622394114084
21 0.126392184436021
22 0.122415381712342
23 0.118961806854965
24 0.117020650667617
25 0.11676936104974
26 0.116287274259848
27 0.115439911462744
28 0.113455031751373
29 0.111093313802576
30 0.110036572043108
31 0.109144733925647
32 0.107942014762115
33 0.107106190899556
34 0.106940490816706
35 0.106805107568487
36 0.106190986857964
37 0.104742698926353
38 0.104580139107721
39 0.104449993254643
40 0.104261804804929
41 0.103601681402623
42 0.103416996057268
43 0.10224322441642
44 0.101811004517742
45 0.101719776673223
46 0.10119023118016
47 0.0999610015056053
48 0.0975283017637233
49 0.0974327740741479
50 0.0968397847220513
};
%\addlegendentry{Random}
\addplot [line width=2pt, color1]
table {%
5 0.223537308266282
6 0.209163182901579
7 0.202960832368035
8 0.195023479540642
9 0.180708307084355
10 0.174034748627196
11 0.163272016633155
12 0.150619591582234
13 0.139658551974039
14 0.133834912410882
15 0.126698002199548
16 0.124370514030187
17 0.119191325183156
18 0.113462947752973
19 0.111827787075258
20 0.105799022092879
21 0.0952066661386408
22 0.0903592788267765
23 0.0875272216348163
24 0.0855454436184619
25 0.0838350707011541
26 0.0801145686405212
27 0.0778933034425604
28 0.0752682780078968
29 0.0737828936900674
30 0.0699663733732616
31 0.0677421775928891
32 0.0649705440371463
33 0.0636943507799752
34 0.0612674405862599
35 0.0610975842461438
36 0.0594653881728482
37 0.0580510192259609
38 0.0524431511252887
39 0.049389501124473
40 0.0460436226222198
41 0.0453901071083291
42 0.0421626860856872
43 0.0413614885216454
44 0.0391803722357391
45 0.0376378492191086
46 0.0347659542972145
47 0.0343912444030556
48 0.0341545977924367
49 0.0336225011496011
50 0.0328180733727241
};
%\addlegendentry{HEBO}
\addplot [line width=2pt, color2]
table {%
5 0.223537308266282
6 0.208412633177894
7 0.18407762564871
8 0.151307416592698
9 0.135232983098698
10 0.118824342457717
11 0.112035852340694
12 0.103764537864815
13 0.0973154506301903
14 0.0934387772916905
15 0.0904390028458012
16 0.0851873824368218
17 0.0831466544261707
18 0.0793541504439931
19 0.0760506509671868
20 0.0731110962740774
21 0.069785475149304
22 0.0686972804205654
23 0.0663138915754369
24 0.0643124408966017
25 0.0631674027750305
26 0.0616736530515517
27 0.0607389908850305
28 0.0601437691048003
29 0.0589082145015179
30 0.0580995571505138
31 0.055837205820801
32 0.0549885751686283
33 0.0538994594388228
34 0.0505699187111042
35 0.0488051596764892
36 0.0473089395911094
37 0.0469145117850727
38 0.0460874913717929
39 0.0459883882057849
40 0.045694746496286
41 0.0443873523650657
42 0.0440431372126291
43 0.0437644768640987
44 0.0412395561858622
45 0.0411879368566913
46 0.0406308241126755
47 0.0402065606044973
48 0.0389657795098213
49 0.0386614770649833
50 0.0384893038918701
};
%\addlegendentry{GP}
\addplot [line width=2pt, color3]
table {%
5 0.223537308266282
6 0.168551170551198
7 0.143479111088093
8 0.12401794613378
9 0.10361760091146
10 0.0940949335139278
11 0.084031097880096
12 0.0781221412132905
13 0.0724138629506043
14 0.0701114674541989
15 0.0672540779171246
16 0.0649067283962217
17 0.0628358001803174
18 0.0605983444259524
19 0.058005162894315
20 0.0556148169061995
21 0.0539045825184188
22 0.0513868710202452
23 0.0493815505400493
24 0.0478336125517936
25 0.0467754229687245
26 0.0452366786427762
27 0.0417864817662968
28 0.0412797508101065
29 0.0409827985173103
30 0.0405471242495987
31 0.0400666720699541
32 0.0398518735625655
33 0.0389568662610598
34 0.0367571071651087
35 0.0362198532666936
36 0.0350975268125793
37 0.0335737331827646
38 0.0318107587318433
39 0.0313312037672327
40 0.0308083074795569
41 0.0304229849905554
42 0.0299284731943038
43 0.0296050484748145
44 0.0292942330162028
45 0.027920984612312
46 0.0277716317244492
47 0.0274335153698018
48 0.0272909128742581
49 0.0267433662217015
50 0.0265617883383734
};
%\addlegendentry{DNGO}
\addplot [line width=2pt, color4]
table {%
5 0.223537308266282
6 0.199148168083908
7 0.173414372289838
8 0.127437641751415
9 0.115704887100837
10 0.0972214111032524
11 0.0910253564311435
12 0.0863572700446205
13 0.0827128464319992
14 0.0754630656124461
15 0.069895452896262
16 0.0661831626266876
17 0.0633421633532473
18 0.0609017337055315
19 0.0581858423396455
20 0.0569941024361265
21 0.0550779900824178
22 0.0537211884881498
23 0.0536679661857417
24 0.053092060548854
25 0.0501254289713313
26 0.0477615307031864
27 0.0462901678754109
28 0.0447157369877129
29 0.0417676557586737
30 0.0403270455128693
31 0.0382402998359182
32 0.0367546310038317
33 0.0350628332504122
34 0.0348258561151988
35 0.0340134078814417
36 0.0314637784862704
37 0.0302077504417178
38 0.0288694151173123
39 0.0281859847658855
40 0.0276944327332021
41 0.027402390111306
42 0.026796298864668
43 0.0265718680919146
44 0.026397175315935
45 0.0260121399445774
46 0.0256558444622012
47 0.0255008431860473
48 0.0247235276463344
49 0.0242205839715802
50 0.0241868875426742
};
%\addlegendentry{DGP}
\addplot [line width=2pt, color5]
table {%
5 0.223537308266282
6 0.20845102594898
7 0.199750125898398
8 0.19049184584372
9 0.185106534971639
10 0.179934540163779
11 0.172697536684451
12 0.159262305019254
13 0.151709005221741
14 0.141925098407246
15 0.132405350065851
16 0.125047287155497
17 0.12140568346027
18 0.112579673137999
19 0.106750495898569
20 0.103479961010942
21 0.102868344393773
22 0.100228077912474
23 0.0953033394490063
24 0.0932730533438527
25 0.0915861916876547
26 0.0875057584327985
27 0.0844784552135562
28 0.0794169941729319
29 0.0778893078370635
30 0.0748730360267229
31 0.0726146532484529
32 0.0719918789314144
33 0.0704169117926191
34 0.0693773633148615
35 0.0672774772500185
36 0.0658506734740764
37 0.0617167763378862
38 0.058667123608806
39 0.0576567750796291
40 0.05609102748348
41 0.0552638626590563
42 0.0538208570951957
43 0.0515407699894167
44 0.0498010734744662
45 0.0493360451679151
46 0.0489741323114759
47 0.0484808457565749
48 0.0474791447818729
49 0.0461853338986399
50 0.0460909186235532
};
%\addlegendentry{HEBO3-EIonly-norand}
\addplot [line width=2pt, color6]
table {%
5 0.223537308266282
6 0.205405081021464
7 0.195945686135925
8 0.187185643654573
9 0.178186779904648
10 0.170928263875967
11 0.162234216984724
12 0.148347718737146
13 0.140939374220442
14 0.130271169783962
15 0.122332438263158
16 0.111516931126716
17 0.0997529822761293
18 0.0964855065900913
19 0.0932729197254807
20 0.0913698771914732
21 0.0890465602066727
22 0.087988518879574
23 0.0873499375515653
24 0.0845782506920957
25 0.0808440494354512
26 0.0757179604101547
27 0.072848357307195
28 0.0690490258934551
29 0.0670227489211207
30 0.0649943580162762
31 0.064469466780647
32 0.0602490431215958
33 0.0583350449722651
34 0.0562739821293838
35 0.055904225039954
36 0.0552247777320762
37 0.0510969172196572
38 0.0500221742635797
39 0.0474214468632327
40 0.0459849842279502
41 0.0436137894880209
42 0.0406617529071172
43 0.0399410964658537
44 0.0380926928117643
45 0.0365761437907682
46 0.0343822398542311
47 0.0335357235699265
48 0.0312382411063406
49 0.0284655342837347
50 0.0274966105786622
};
%\addlegendentry{HEBO-REPROwWarpwPower}
\addplot [line width=2pt, white!49.8039215686275!black]
table {%
5 0.223537308266282
6 0.20325670693546
7 0.189693008609131
8 0.176769571658676
9 0.162910821566507
10 0.157170726750185
11 0.152911596332635
12 0.144666753054445
13 0.132039746615055
14 0.126435666763654
15 0.116483788757847
16 0.111297671223703
17 0.107169776232978
18 0.103868639581262
19 0.099518339363817
20 0.0950876484172333
21 0.0897581822062387
22 0.0867220933730594
23 0.0837101376837157
24 0.0812006552609671
25 0.0789151087460209
26 0.0770954070846444
27 0.0754981794042716
28 0.0720110382928009
29 0.0696786926121225
30 0.0676738560395448
31 0.0667577717952159
32 0.0661683748842985
33 0.0613070136109095
34 0.0604838633824305
35 0.0571926596442158
36 0.0522003395129347
37 0.0512626259064168
38 0.0496726258693621
39 0.046919777310785
40 0.0449784184756879
41 0.0433730340364571
42 0.041722830895573
43 0.041486039750575
44 0.041406851789374
45 0.039564763314513
46 0.039159276529051
47 0.0357609548437869
48 0.0356228906468123
49 0.0344786423950264
50 0.0331802531189807
};
%\addlegendentry{HEBO3-EIonly}
\addplot [line width=2pt, color7]
table {%
5 0.223537308266282
6 0.203946140861645
7 0.186543573818523
8 0.164923250123518
9 0.14780183510356
10 0.14089548168124
11 0.130729164880933
12 0.124242994567681
13 0.117963951985559
14 0.115289905526196
15 0.106926353866333
16 0.102671455803928
17 0.0994613002375085
18 0.0948993110627822
19 0.091643357907875
20 0.0845115862432126
21 0.0825535232005519
22 0.0801222814917232
23 0.0772981158318447
24 0.0748373644209891
25 0.0723891831510735
26 0.069372169693072
27 0.0661058885812007
28 0.0632123456539375
29 0.059104744183761
30 0.0571891656935806
31 0.0559343418856065
32 0.0515975282949107
33 0.0501674633160677
34 0.0480173490960211
35 0.0464623012849805
36 0.0412714522174794
37 0.0410974228015182
38 0.0397490078972905
39 0.0391276171102281
40 0.0367774212783514
41 0.0365761871834266
42 0.034393071449205
43 0.0338612669295276
44 0.0336977157053139
45 0.0326918194011738
46 0.0325563145367552
47 0.0317349816429214
48 0.0315443102531364
49 0.0302314743061478
50 0.0295083103208168
};
%\addlegendentry{HEBO-onlyei-norandei-norandacq}
\addplot [line width=2pt, color8]
table {%
5 0.223537308266282
6 0.167664800785459
7 0.137901020697743
8 0.124780445678982
9 0.10227460167255
10 0.0959069645130084
11 0.089946761747481
12 0.0842739261724606
13 0.0797380325142564
14 0.0756114761304989
15 0.0701163653652862
16 0.0663203664770765
17 0.0625251413598259
18 0.0595958402759385
19 0.0581387773711663
20 0.0556501154141719
21 0.0535313577888094
22 0.0514889008597621
23 0.0473277540143555
24 0.0462500106494802
25 0.0431743612660359
26 0.0412152492200384
27 0.0385959204803655
28 0.0375463151861621
29 0.0356356778151686
30 0.0348516884487076
31 0.0337838029345808
32 0.0312081792489108
33 0.0304179693304636
34 0.0299426108068775
35 0.0295927230027702
36 0.0282547246330095
37 0.0269342397446327
38 0.0252681374187804
39 0.0251462174732606
40 0.0244517208713816
41 0.0239805107593603
42 0.0231089561633844
43 0.0204945807667711
44 0.020267624552266
45 0.0191551900731786
46 0.0191551900731786
47 0.0190120743266155
48 0.0189239545120935
49 0.0184521556037923
50 0.0182376792242314
};
%\addlegendentry{newer-hebo-morebudget-9-unused-features:3-nostandardapply-power-transform-True-acq-function-ei-ensemble-feature-rotation-False-fit-encoder-<function fit-w at 0x7f55edbca0d0>-n50}
\addplot [line width=2pt, colorHEBO]
table {%
5 0.223537308266282
6 0.166759404196571
7 0.127948697942688
8 0.117554463801941
9 0.111127075359608
10 0.10096985978867
11 0.0917848008956341
12 0.0839790301792497
13 0.0794094368997576
14 0.0755257407205843
15 0.0673904697279088
16 0.0625977311287982
17 0.0602166326595875
18 0.0580960222186154
19 0.0547271886262396
20 0.0528812442787575
21 0.0516071642040197
22 0.0481047068941756
23 0.0453834262467687
24 0.0434106419366161
25 0.0421995499169862
26 0.0403732750180208
27 0.0387507735815504
28 0.0376813581198327
29 0.0367469893099632
30 0.034409957749348
31 0.0338396416141624
32 0.0320970957828756
33 0.0301907772387535
34 0.0291792647771789
35 0.0285752647882389
36 0.0278205700225076
37 0.0272162745834503
38 0.0270558652445967
39 0.0259695435538868
40 0.0254418106918517
41 0.0253629797385519
42 0.0251338323712158
43 0.0247158466061451
44 0.0246366586449441
45 0.0246121848366856
46 0.0243678144941016
47 0.024023589595472
48 0.0239894744155102
49 0.023692537402242
50 0.0235976201883174
};
%\addlegendentry{newer-hebo-morebudget-9-unused-features:3-nostandardapply-power-transform-True-acq-function-ei-fit-encoder-None-n50}
\end{axis}

\end{tikzpicture}


==> icml2023/figures/hpob_main_rank_test.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.55,-0.15)},
  anchor=south,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
xlabel={},
xticklabels={},
xtick={},
xmajorticks=false,
ylabel={Average Rank},
ymin=3.08007932297102, ymax=6.2,
ytick style={color=black},
ytick={4,5,6},
yticklabels={$\ \ 4$,$\ 5$,$\ 6$},
height=\benchmarkplotheight,
width=\benchmarkplotwidth,
]
\path [fill=colorRandom, fill opacity=0.2]
(axis cs:5,4)
--(axis cs:5,4)
--(axis cs:6,4.36129535887869)
--(axis cs:7,4.50668709173121)
--(axis cs:8,4.59112966309675)
--(axis cs:9,4.62418672732167)
--(axis cs:10,4.67326665823629)
--(axis cs:11,4.78502009416003)
--(axis cs:12,4.89125464150845)
--(axis cs:13,4.98530638243992)
--(axis cs:14,4.98553142619795)
--(axis cs:15,5.05604598096114)
--(axis cs:16,5.12306810626748)
--(axis cs:17,5.18344906721857)
--(axis cs:18,5.23651181835481)
--(axis cs:19,5.24622200744965)
--(axis cs:20,5.32713809094532)
--(axis cs:21,5.38964741564542)
--(axis cs:22,5.43286253831808)
--(axis cs:23,5.49001362075382)
--(axis cs:24,5.47607091264568)
--(axis cs:25,5.52659506597349)
--(axis cs:26,5.54223751783769)
--(axis cs:27,5.58627982132035)
--(axis cs:28,5.55931542831994)
--(axis cs:29,5.58999261482255)
--(axis cs:30,5.60890976378005)
--(axis cs:31,5.594800831219)
--(axis cs:32,5.60800456652998)
--(axis cs:33,5.60110777031135)
--(axis cs:34,5.62349429524135)
--(axis cs:35,5.62843553709701)
--(axis cs:36,5.65362140863675)
--(axis cs:37,5.64595290758783)
--(axis cs:38,5.66751805233952)
--(axis cs:39,5.67223827050387)
--(axis cs:40,5.68363805936465)
--(axis cs:41,5.70081044377453)
--(axis cs:42,5.67835344413008)
--(axis cs:43,5.69101549112646)
--(axis cs:44,5.67018077372303)
--(axis cs:45,5.69509965574158)
--(axis cs:46,5.70529116771574)
--(axis cs:47,5.7210932673686)
--(axis cs:48,5.71859007354921)
--(axis cs:49,5.72766152249793)
--(axis cs:50,5.73332698236364)
--(axis cs:50,5.90981027253832)
--(axis cs:50,5.90981027253832)
--(axis cs:49,5.89978945789422)
--(axis cs:48,5.88925306370569)
--(axis cs:47,5.8867498698863)
--(axis cs:46,5.87117942051955)
--(axis cs:45,5.88137093249371)
--(axis cs:44,5.85138785372795)
--(axis cs:43,5.85800411671668)
--(axis cs:42,5.84713675194835)
--(axis cs:41,5.85997386995096)
--(axis cs:40,5.84185213671378)
--(axis cs:39,5.82972251380985)
--(axis cs:38,5.82267802609185)
--(axis cs:37,5.80894905319648)
--(axis cs:36,5.80912368940246)
--(axis cs:35,5.8107801491775)
--(axis cs:34,5.83140766554296)
--(axis cs:33,5.80673536694355)
--(axis cs:32,5.83121111974453)
--(axis cs:31,5.8130423060359)
--(axis cs:30,5.79893337347486)
--(axis cs:29,5.77079169890294)
--(axis cs:28,5.7661747677585)
--(axis cs:27,5.78234762966004)
--(axis cs:26,5.74403699196623)
--(axis cs:25,5.73615003206573)
--(axis cs:24,5.68863496970726)
--(axis cs:23,5.67469226159912)
--(axis cs:22,5.60243157932898)
--(axis cs:21,5.56721532945262)
--(axis cs:20,5.53168543846645)
--(axis cs:19,5.46358191411898)
--(axis cs:18,5.44584112282166)
--(axis cs:17,5.37733524650692)
--(axis cs:16,5.34359856039919)
--(axis cs:15,5.2851304896271)
--(axis cs:14,5.1948607306648)
--(axis cs:13,5.16763479403066)
--(axis cs:12,5.05776496633469)
--(axis cs:11,5.02282304309487)
--(axis cs:10,4.87575294960685)
--(axis cs:9,4.74836229228618)
--(axis cs:8,4.69906641533462)
--(axis cs:7,4.65017565336683)
--(axis cs:6,4.47007719014092)
--(axis cs:5,4)
--cycle;

\path [fill=colorHEBO, fill opacity=0.2]
(axis cs:5,4)
--(axis cs:5,4)
--(axis cs:6,4.25241098014562)
--(axis cs:7,4.4156530101865)
--(axis cs:8,4.44995795574579)
--(axis cs:9,4.61871651828826)
--(axis cs:10,4.66741484651031)
--(axis cs:11,4.57318582230796)
--(axis cs:12,4.43591389037651)
--(axis cs:13,4.30429919565004)
--(axis cs:14,4.28815712553119)
--(axis cs:15,4.25509656577917)
--(axis cs:16,4.21649354960455)
--(axis cs:17,4.20951633643383)
--(axis cs:18,4.18670358934927)
--(axis cs:19,4.12888156838092)
--(axis cs:20,3.98531148725361)
--(axis cs:21,3.88047098388465)
--(axis cs:22,3.83929615971606)
--(axis cs:23,3.76910607582136)
--(axis cs:24,3.75573118164385)
--(axis cs:25,3.74231570204288)
--(axis cs:26,3.69205098776749)
--(axis cs:27,3.67861753129503)
--(axis cs:28,3.63316129622799)
--(axis cs:29,3.64380379622182)
--(axis cs:30,3.58504824369061)
--(axis cs:31,3.57178553469359)
--(axis cs:32,3.56567909609524)
--(axis cs:33,3.55819462580559)
--(axis cs:34,3.54555781019428)
--(axis cs:35,3.51252271082531)
--(axis cs:36,3.51944420465132)
--(axis cs:37,3.49572735777381)
--(axis cs:38,3.51355939336308)
--(axis cs:39,3.51601592552841)
--(axis cs:40,3.47936286031949)
--(axis cs:41,3.49781782610751)
--(axis cs:42,3.4927788821407)
--(axis cs:43,3.49648498004742)
--(axis cs:44,3.52475972993867)
--(axis cs:45,3.48748808677513)
--(axis cs:46,3.43369720182909)
--(axis cs:47,3.45341434731753)
--(axis cs:48,3.45232090622666)
--(axis cs:49,3.46176433987253)
--(axis cs:50,3.43763202656055)
--(axis cs:50,3.48785816951788)
--(axis cs:50,3.48785816951788)
--(axis cs:49,3.50294154248041)
--(axis cs:48,3.51630654475373)
--(axis cs:47,3.51129153503541)
--(axis cs:46,3.5114008373866)
--(axis cs:45,3.57133544263664)
--(axis cs:44,3.61641674064956)
--(axis cs:43,3.60939737289376)
--(axis cs:42,3.58565249040832)
--(axis cs:41,3.60022138957876)
--(axis cs:40,3.60299008085698)
--(axis cs:39,3.61731740780492)
--(axis cs:38,3.62761707722516)
--(axis cs:37,3.60623342653992)
--(axis cs:36,3.62957540319181)
--(axis cs:35,3.60904591662567)
--(axis cs:34,3.60738336627631)
--(axis cs:33,3.66533478595912)
--(axis cs:32,3.65785031566947)
--(axis cs:31,3.67135172020837)
--(axis cs:30,3.69730469748586)
--(axis cs:29,3.76403934103309)
--(axis cs:28,3.73938772337986)
--(axis cs:27,3.78804913537164)
--(axis cs:26,3.79422352203643)
--(axis cs:25,3.84984116070222)
--(axis cs:24,3.8481903869836)
--(axis cs:23,3.90932529672766)
--(axis cs:22,3.95286070302904)
--(axis cs:21,3.98619568278202)
--(axis cs:20,4.06566890490325)
--(axis cs:19,4.18876549044261)
--(axis cs:18,4.20937484202328)
--(axis cs:17,4.24930719297794)
--(axis cs:16,4.25017311706212)
--(axis cs:15,4.34882500284828)
--(axis cs:14,4.40988209015508)
--(axis cs:13,4.38589688278133)
--(axis cs:12,4.54447826648623)
--(axis cs:11,4.71308868749596)
--(axis cs:10,4.79925182015635)
--(axis cs:9,4.71069524641763)
--(axis cs:8,4.5265126324895)
--(axis cs:7,4.49415091138213)
--(axis cs:6,4.31229490220732)
--(axis cs:5,4)
--cycle;

\path [fill=colorGP, fill opacity=0.2]
(axis cs:5,4)
--(axis cs:5,4)
--(axis cs:6,3.77690647911914)
--(axis cs:7,3.74024367580845)
--(axis cs:8,3.65541832877145)
--(axis cs:9,3.66355101898638)
--(axis cs:10,3.646824322262)
--(axis cs:11,3.64298438232319)
--(axis cs:12,3.69997634663501)
--(axis cs:13,3.72198144266994)
--(axis cs:14,3.74796241733221)
--(axis cs:15,3.80779684960962)
--(axis cs:16,3.80865665370263)
--(axis cs:17,3.84285888090492)
--(axis cs:18,3.84080017683828)
--(axis cs:19,3.82846248131108)
--(axis cs:20,3.84180392156863)
--(axis cs:21,3.84582753569584)
--(axis cs:22,3.88099320546241)
--(axis cs:23,3.90167067382099)
--(axis cs:24,3.90138546967048)
--(axis cs:25,3.92421603821247)
--(axis cs:26,3.94964705882353)
--(axis cs:27,3.94272870789823)
--(axis cs:28,3.98028628188513)
--(axis cs:29,3.97482164750963)
--(axis cs:30,3.9614108063703)
--(axis cs:31,3.96192231221918)
--(axis cs:32,3.96642220053434)
--(axis cs:33,3.97114419442459)
--(axis cs:34,3.98264309346659)
--(axis cs:35,3.93985629703693)
--(axis cs:36,3.91149755262848)
--(axis cs:37,3.9212823576113)
--(axis cs:38,3.9120287472323)
--(axis cs:39,3.9066645579884)
--(axis cs:40,3.93080898550873)
--(axis cs:41,3.8942424253489)
--(axis cs:42,3.93562847876179)
--(axis cs:43,3.8996258010111)
--(axis cs:44,3.85531505151398)
--(axis cs:45,3.90450035995563)
--(axis cs:46,3.92420148523588)
--(axis cs:47,3.93025005210355)
--(axis cs:48,3.90467682267264)
--(axis cs:49,3.91228363829781)
--(axis cs:50,3.91389457881674)
--(axis cs:50,4.07826228392836)
--(axis cs:50,4.07826228392836)
--(axis cs:49,4.06810851856494)
--(axis cs:48,4.06787219693521)
--(axis cs:47,4.0893577910337)
--(axis cs:46,4.07579851476412)
--(axis cs:45,4.06412709102476)
--(axis cs:44,4.03095945828994)
--(axis cs:43,4.0846879244791)
--(axis cs:42,4.10358720751272)
--(axis cs:41,4.06654188837659)
--(axis cs:40,4.08879885762852)
--(axis cs:39,4.0854923047567)
--(axis cs:38,4.0801281155128)
--(axis cs:37,4.08263921101615)
--(axis cs:36,4.06497303560681)
--(axis cs:35,4.04445742845327)
--(axis cs:34,4.06833729869028)
--(axis cs:33,4.07591462910482)
--(axis cs:32,4.05710721123036)
--(axis cs:31,4.06160709954552)
--(axis cs:30,4.06604017402185)
--(axis cs:29,4.09184501915704)
--(axis cs:28,4.08245881615408)
--(axis cs:27,4.04550658621941)
--(axis cs:26,4.01113725490196)
--(axis cs:25,3.97774474610126)
--(axis cs:24,3.94567335385893)
--(axis cs:23,3.92970187519862)
--(axis cs:22,3.93861463767484)
--(axis cs:21,3.9031920721473)
--(axis cs:20,3.90329411764706)
--(axis cs:19,3.94016496966931)
--(axis cs:18,3.93959198002447)
--(axis cs:17,3.96106268772253)
--(axis cs:16,3.92075511100326)
--(axis cs:15,3.97259530725312)
--(axis cs:14,3.93046895521681)
--(axis cs:13,3.94076365536928)
--(axis cs:12,3.90394522199244)
--(axis cs:11,3.83152542159837)
--(axis cs:10,3.81984234440467)
--(axis cs:9,3.80311564768029)
--(axis cs:8,3.84654245554227)
--(axis cs:7,3.77348181438763)
--(axis cs:6,3.83877979539066)
--(axis cs:5,4)
--cycle;

\path [fill=colorDNGO, fill opacity=0.2]
(axis cs:5,4)
--(axis cs:5,4)
--(axis cs:6,3.68813986985734)
--(axis cs:7,3.70402172095302)
--(axis cs:8,3.69405695853208)
--(axis cs:9,3.60201965893718)
--(axis cs:10,3.64306131911275)
--(axis cs:11,3.6225974799772)
--(axis cs:12,3.58804064465161)
--(axis cs:13,3.49121816873777)
--(axis cs:14,3.59153906757119)
--(axis cs:15,3.64216672858761)
--(axis cs:16,3.65109131591207)
--(axis cs:17,3.64241426491906)
--(axis cs:18,3.62184934511576)
--(axis cs:19,3.6613597414076)
--(axis cs:20,3.69271361126994)
--(axis cs:21,3.6992471710976)
--(axis cs:22,3.69648103467032)
--(axis cs:23,3.64616245463647)
--(axis cs:24,3.67597971650004)
--(axis cs:25,3.64557637050188)
--(axis cs:26,3.67405881498061)
--(axis cs:27,3.64956046716822)
--(axis cs:28,3.67709268246684)
--(axis cs:29,3.70977065724532)
--(axis cs:30,3.73040657543742)
--(axis cs:31,3.75596294594378)
--(axis cs:32,3.77401405195219)
--(axis cs:33,3.77434797812287)
--(axis cs:34,3.73985629703693)
--(axis cs:35,3.74153669293524)
--(axis cs:36,3.76434144485646)
--(axis cs:37,3.76269566448952)
--(axis cs:38,3.73597522618534)
--(axis cs:39,3.75807765987783)
--(axis cs:40,3.78547365038716)
--(axis cs:41,3.78860866501787)
--(axis cs:42,3.78464503896563)
--(axis cs:43,3.77617456992812)
--(axis cs:44,3.77406974528521)
--(axis cs:45,3.78466567574835)
--(axis cs:46,3.81147635568195)
--(axis cs:47,3.75215739405605)
--(axis cs:48,3.76750121199965)
--(axis cs:49,3.74515581953193)
--(axis cs:50,3.74891543143624)
--(axis cs:50,3.91775123523043)
--(axis cs:50,3.91775123523043)
--(axis cs:49,3.92935398438964)
--(axis cs:48,3.94230270956898)
--(axis cs:47,3.92235240986551)
--(axis cs:46,3.96107266392589)
--(axis cs:45,3.95258922621243)
--(axis cs:44,3.95534201942067)
--(axis cs:43,3.92970778301306)
--(axis cs:42,3.925158882603)
--(axis cs:41,3.92903839380566)
--(axis cs:40,3.90472242804422)
--(axis cs:39,3.87329488914178)
--(axis cs:38,3.86010320518721)
--(axis cs:37,3.87652002178499)
--(axis cs:36,3.87487424141805)
--(axis cs:35,3.86238487569221)
--(axis cs:34,3.84445742845327)
--(axis cs:33,3.85702457089674)
--(axis cs:32,3.87304477157722)
--(axis cs:31,3.84403705405622)
--(axis cs:30,3.83429930691552)
--(axis cs:29,3.78826855844095)
--(axis cs:28,3.77780927831747)
--(axis cs:27,3.73083168969452)
--(axis cs:26,3.7730000085488)
--(axis cs:25,3.77403147263538)
--(axis cs:24,3.78284381291172)
--(axis cs:23,3.75775911399098)
--(axis cs:22,3.7976366123885)
--(axis cs:21,3.80663518184358)
--(axis cs:20,3.76218834951438)
--(axis cs:19,3.71903241545515)
--(axis cs:18,3.73109183135483)
--(axis cs:17,3.78895828410054)
--(axis cs:16,3.79204593898989)
--(axis cs:15,3.78528425180455)
--(axis cs:14,3.76532367752685)
--(axis cs:13,3.70878183126223)
--(axis cs:12,3.78842994358369)
--(axis cs:11,3.7538731082581)
--(axis cs:10,3.80007593578921)
--(axis cs:9,3.79013720380792)
--(axis cs:8,3.80006068852674)
--(axis cs:7,3.7979390633607)
--(axis cs:6,3.83342875759364)
--(axis cs:5,4)
--cycle;

\path [fill=colorDGP, fill opacity=0.2]
(axis cs:5,4)
--(axis cs:5,4)
--(axis cs:6,4.07682253849345)
--(axis cs:7,4.03748260708751)
--(axis cs:8,3.81978055089083)
--(axis cs:9,3.91554422515291)
--(axis cs:10,3.80314118474308)
--(axis cs:11,3.86312272506181)
--(axis cs:12,3.81190980095112)
--(axis cs:13,3.82172471405536)
--(axis cs:14,3.7802539033925)
--(axis cs:15,3.71450338348471)
--(axis cs:16,3.70781236467506)
--(axis cs:17,3.69192300672175)
--(axis cs:18,3.67579457712466)
--(axis cs:19,3.74369869023152)
--(axis cs:20,3.81308123342345)
--(axis cs:21,3.86734308343948)
--(axis cs:22,3.8749066848604)
--(axis cs:23,3.90427953453696)
--(axis cs:24,3.91013296385013)
--(axis cs:25,3.87429805396635)
--(axis cs:26,3.89354289558306)
--(axis cs:27,3.88663357528412)
--(axis cs:28,3.88835271811954)
--(axis cs:29,3.87762568497836)
--(axis cs:30,3.86559757706521)
--(axis cs:31,3.8757662597218)
--(axis cs:32,3.85442790696719)
--(axis cs:33,3.87033492216841)
--(axis cs:34,3.87422580126354)
--(axis cs:35,3.8555887707719)
--(axis cs:36,3.86304844123507)
--(axis cs:37,3.90552569617277)
--(axis cs:38,3.91126909878912)
--(axis cs:39,3.90090995809219)
--(axis cs:40,3.89935574322737)
--(axis cs:41,3.89299612447773)
--(axis cs:42,3.88537938544429)
--(axis cs:43,3.89019216348012)
--(axis cs:44,3.91851540835379)
--(axis cs:45,3.93742486929977)
--(axis cs:46,3.94947504999716)
--(axis cs:47,3.96038112036363)
--(axis cs:48,3.96641643913477)
--(axis cs:49,3.95094684663239)
--(axis cs:50,3.95039361254544)
--(axis cs:50,4.04568481882711)
--(axis cs:50,4.04568481882711)
--(axis cs:49,4.05297472199506)
--(axis cs:48,4.06887767851229)
--(axis cs:47,4.07883456591088)
--(axis cs:46,4.07405436176755)
--(axis cs:45,4.07433983658258)
--(axis cs:44,4.09324929752857)
--(axis cs:43,4.07843528750028)
--(axis cs:42,4.07932649690865)
--(axis cs:41,4.11876858140462)
--(axis cs:40,4.10848739402753)
--(axis cs:39,4.11477631641761)
--(axis cs:38,4.15539756787754)
--(axis cs:37,4.14153312735664)
--(axis cs:36,4.10165744111787)
--(axis cs:35,4.08950926844379)
--(axis cs:34,4.07871537520705)
--(axis cs:33,4.06299841116492)
--(axis cs:32,4.09459170087595)
--(axis cs:31,4.10854746576839)
--(axis cs:30,4.08734359940537)
--(axis cs:29,4.11845274639419)
--(axis cs:28,4.13517669364516)
--(axis cs:27,4.12513113059824)
--(axis cs:26,4.08684926127969)
--(axis cs:25,4.07864312250424)
--(axis cs:24,4.08594546752242)
--(axis cs:23,4.06042634781598)
--(axis cs:22,4.01136782494353)
--(axis cs:21,4.08559809303111)
--(axis cs:20,4.02221288422361)
--(axis cs:19,3.96218366270965)
--(axis cs:18,3.93204856013024)
--(axis cs:17,3.92376326778805)
--(axis cs:16,3.9196386157171)
--(axis cs:15,3.92079073416235)
--(axis cs:14,3.97268727307809)
--(axis cs:13,4.01749097221914)
--(axis cs:12,3.97240392453908)
--(axis cs:11,3.94472041219309)
--(axis cs:10,3.95372156035496)
--(axis cs:9,4.04916165720003)
--(axis cs:8,3.98021944910917)
--(axis cs:7,4.2095762164419)
--(axis cs:6,4.24474608895753)
--(axis cs:5,4)
--cycle;

\path [fill=colorPFN_GP, fill opacity=0.2]
(axis cs:5,4)
--(axis cs:5,4)
--(axis cs:6,3.72573615382945)
--(axis cs:7,3.63181939203328)
--(axis cs:8,3.6953648621649)
--(axis cs:9,3.59135739981007)
--(axis cs:10,3.60148246920777)
--(axis cs:11,3.58286743152784)
--(axis cs:12,3.57890334508442)
--(axis cs:13,3.62388908357415)
--(axis cs:14,3.63197645396627)
--(axis cs:15,3.5802704863303)
--(axis cs:16,3.61509079042738)
--(axis cs:17,3.57874381778504)
--(axis cs:18,3.57033858752927)
--(axis cs:19,3.57604246255376)
--(axis cs:20,3.54559083549498)
--(axis cs:21,3.47083489853334)
--(axis cs:22,3.42292753795352)
--(axis cs:23,3.38125063196017)
--(axis cs:24,3.41580972489071)
--(axis cs:25,3.40231060764075)
--(axis cs:26,3.38868202675753)
--(axis cs:27,3.39137652693215)
--(axis cs:28,3.3625431806749)
--(axis cs:29,3.33389607941754)
--(axis cs:30,3.36683379953434)
--(axis cs:31,3.34203227078622)
--(axis cs:32,3.3191388619224)
--(axis cs:33,3.31172178748521)
--(axis cs:34,3.33471999518263)
--(axis cs:35,3.35403335192465)
--(axis cs:36,3.32015085193328)
--(axis cs:37,3.31145956539211)
--(axis cs:38,3.26749814340405)
--(axis cs:39,3.28130921260742)
--(axis cs:40,3.21867212395267)
--(axis cs:41,3.21482841580756)
--(axis cs:42,3.23062989796997)
--(axis cs:43,3.25726748490887)
--(axis cs:44,3.28358240018131)
--(axis cs:45,3.24077581244713)
--(axis cs:46,3.26501832758896)
--(axis cs:47,3.27996332616176)
--(axis cs:48,3.29031212949545)
--(axis cs:49,3.31239823757233)
--(axis cs:50,3.32076776803422)
--(axis cs:50,3.44001654569127)
--(axis cs:50,3.44001654569127)
--(axis cs:49,3.43662137027081)
--(axis cs:48,3.42733492932808)
--(axis cs:47,3.41415432089706)
--(axis cs:46,3.41733461358751)
--(axis cs:45,3.38275359931757)
--(axis cs:44,3.43406465864222)
--(axis cs:43,3.4250854562676)
--(axis cs:42,3.39289951379473)
--(axis cs:41,3.38125001556499)
--(axis cs:40,3.40093571918459)
--(axis cs:39,3.45202412072591)
--(axis cs:38,3.45407048404693)
--(axis cs:37,3.48069729735299)
--(axis cs:36,3.49945699120397)
--(axis cs:35,3.50479017748712)
--(axis cs:34,3.48488784795462)
--(axis cs:33,3.48043507525989)
--(axis cs:32,3.4730180008227)
--(axis cs:31,3.48934027823339)
--(axis cs:30,3.51944071026958)
--(axis cs:29,3.52492744999422)
--(axis cs:28,3.58647642716824)
--(axis cs:27,3.57725092404824)
--(axis cs:26,3.56425914971306)
--(axis cs:25,3.58984625510434)
--(axis cs:24,3.6469353731485)
--(axis cs:23,3.59129838764767)
--(axis cs:22,3.6319744228308)
--(axis cs:21,3.66642000342745)
--(axis cs:20,3.71323269391679)
--(axis cs:19,3.69454577274036)
--(axis cs:18,3.73162219678446)
--(axis cs:17,3.73106010378359)
--(axis cs:16,3.81236018996478)
--(axis cs:15,3.74914127837558)
--(axis cs:14,3.78370982054354)
--(axis cs:13,3.82316973995527)
--(axis cs:12,3.75442998824891)
--(axis cs:11,3.79360315670745)
--(axis cs:10,3.86126262883145)
--(axis cs:9,3.82432887469973)
--(axis cs:8,3.97522337312922)
--(axis cs:7,3.82308256875103)
--(axis cs:6,3.85857757166074)
--(axis cs:5,4)
--cycle;

\path [fill=colorPFN_BNN, fill opacity=0.2]
(axis cs:5,4)
--(axis cs:5,4)
--(axis cs:6,3.69700404845168)
--(axis cs:7,3.5476271732405)
--(axis cs:8,3.5497241180262)
--(axis cs:9,3.47982188963705)
--(axis cs:10,3.37319600827687)
--(axis cs:11,3.36597900603211)
--(axis cs:12,3.39735756805604)
--(axis cs:13,3.44385295221728)
--(axis cs:14,3.38553136523129)
--(axis cs:15,3.35100595417634)
--(axis cs:16,3.3503566851988)
--(axis cs:17,3.33778225794748)
--(axis cs:18,3.3667340768927)
--(axis cs:19,3.36135842555461)
--(axis cs:20,3.33012324888381)
--(axis cs:21,3.35440058517671)
--(axis cs:22,3.41616643706039)
--(axis cs:23,3.44107059561063)
--(axis cs:24,3.40136360524514)
--(axis cs:25,3.40065003849344)
--(axis cs:26,3.39457058194185)
--(axis cs:27,3.35358816513961)
--(axis cs:28,3.34263967880122)
--(axis cs:29,3.35478163220134)
--(axis cs:30,3.38915153980206)
--(axis cs:31,3.3937368889453)
--(axis cs:32,3.40456248768496)
--(axis cs:33,3.43199464325116)
--(axis cs:34,3.43551783291482)
--(axis cs:35,3.45496413797051)
--(axis cs:36,3.42875041248651)
--(axis cs:37,3.42734850875684)
--(axis cs:38,3.44607332282922)
--(axis cs:39,3.44696740759305)
--(axis cs:40,3.47694624918908)
--(axis cs:41,3.48359878026954)
--(axis cs:42,3.48095164780918)
--(axis cs:43,3.44441630040922)
--(axis cs:44,3.43750367375537)
--(axis cs:45,3.4686769838751)
--(axis cs:46,3.46205206018634)
--(axis cs:47,3.44894265235108)
--(axis cs:48,3.42807604214652)
--(axis cs:49,3.43023885426095)
--(axis cs:50,3.43795507604573)
--(axis cs:50,3.57773119846407)
--(axis cs:50,3.57773119846407)
--(axis cs:49,3.56976114573905)
--(axis cs:48,3.56015925197113)
--(axis cs:47,3.55105734764892)
--(axis cs:46,3.53794793981366)
--(axis cs:45,3.5548524278896)
--(axis cs:44,3.55465318898973)
--(axis cs:43,3.55950526821823)
--(axis cs:42,3.57787188160259)
--(axis cs:41,3.57130318051477)
--(axis cs:40,3.57795571159523)
--(axis cs:39,3.54518945515205)
--(axis cs:38,3.54608353991588)
--(axis cs:37,3.53343580496865)
--(axis cs:36,3.55948488163114)
--(axis cs:35,3.5920946855589)
--(axis cs:34,3.54879589257538)
--(axis cs:33,3.53271123910178)
--(axis cs:32,3.52092770839347)
--(axis cs:31,3.51606703262333)
--(axis cs:30,3.48927983274696)
--(axis cs:29,3.45698307368101)
--(axis cs:28,3.46912502708113)
--(axis cs:27,3.46209810937019)
--(axis cs:26,3.49170392786207)
--(axis cs:25,3.47778133405558)
--(axis cs:24,3.46530306142153)
--(axis cs:23,3.54324312987957)
--(axis cs:22,3.50148062176314)
--(axis cs:21,3.47697196384289)
--(axis cs:20,3.46595518248873)
--(axis cs:19,3.4857003979748)
--(axis cs:18,3.51169729565632)
--(axis cs:17,3.48182558518977)
--(axis cs:16,3.48885900107571)
--(axis cs:15,3.53134698700013)
--(axis cs:14,3.53211569359224)
--(axis cs:13,3.56399018503762)
--(axis cs:12,3.5751914515518)
--(axis cs:11,3.50460922926201)
--(axis cs:10,3.48170595250745)
--(axis cs:9,3.57900163977472)
--(axis cs:8,3.71694254864047)
--(axis cs:7,3.6680591012693)
--(axis cs:6,3.86378026527381)
--(axis cs:5,4)
--cycle;

\addplot [line width=2pt, colorRandom]
table {%
5 4
6 4.4156862745098
7 4.57843137254902
8 4.64509803921569
9 4.68627450980392
10 4.77450980392157
11 4.90392156862745
12 4.97450980392157
13 5.07647058823529
14 5.09019607843137
15 5.17058823529412
16 5.23333333333333
17 5.28039215686274
18 5.34117647058823
19 5.35490196078431
20 5.42941176470588
21 5.47843137254902
22 5.51764705882353
23 5.58235294117647
24 5.58235294117647
25 5.63137254901961
26 5.64313725490196
27 5.6843137254902
28 5.66274509803922
29 5.68039215686275
30 5.70392156862745
31 5.70392156862745
32 5.71960784313726
33 5.70392156862745
34 5.72745098039216
35 5.71960784313726
36 5.73137254901961
37 5.72745098039216
38 5.74509803921569
39 5.75098039215686
40 5.76274509803922
41 5.78039215686274
42 5.76274509803922
43 5.77450980392157
44 5.76078431372549
45 5.78823529411765
46 5.78823529411765
47 5.80392156862745
48 5.80392156862745
49 5.81372549019608
50 5.82156862745098
};
\addplot [line width=2pt, colorHEBO]
table {%
5 4
6 4.28235294117647
7 4.45490196078431
8 4.48823529411765
9 4.66470588235294
10 4.73333333333333
11 4.64313725490196
12 4.49019607843137
13 4.34509803921569
14 4.34901960784314
15 4.30196078431373
16 4.23333333333333
17 4.22941176470588
18 4.19803921568627
19 4.15882352941177
20 4.02549019607843
21 3.93333333333333
22 3.89607843137255
23 3.83921568627451
24 3.80196078431373
25 3.79607843137255
26 3.74313725490196
27 3.73333333333333
28 3.68627450980392
29 3.70392156862745
30 3.64117647058824
31 3.62156862745098
32 3.61176470588235
33 3.61176470588235
34 3.57647058823529
35 3.56078431372549
36 3.57450980392157
37 3.55098039215686
38 3.57058823529412
39 3.56666666666667
40 3.54117647058824
41 3.54901960784314
42 3.53921568627451
43 3.55294117647059
44 3.57058823529412
45 3.52941176470588
46 3.47254901960784
47 3.48235294117647
48 3.4843137254902
49 3.48235294117647
50 3.46274509803922
};
\addplot [line width=2pt, colorGP]
table {%
5 4
6 3.8078431372549
7 3.75686274509804
8 3.75098039215686
9 3.73333333333333
10 3.73333333333333
11 3.73725490196078
12 3.80196078431373
13 3.83137254901961
14 3.83921568627451
15 3.89019607843137
16 3.86470588235294
17 3.90196078431373
18 3.89019607843137
19 3.8843137254902
20 3.87254901960784
21 3.87450980392157
22 3.90980392156863
23 3.9156862745098
24 3.92352941176471
25 3.95098039215686
26 3.98039215686275
27 3.99411764705882
28 4.03137254901961
29 4.03333333333333
30 4.01372549019608
31 4.01176470588235
32 4.01176470588235
33 4.02352941176471
34 4.02549019607843
35 3.9921568627451
36 3.98823529411765
37 4.00196078431373
38 3.99607843137255
39 3.99607843137255
40 4.00980392156863
41 3.98039215686275
42 4.01960784313725
43 3.9921568627451
44 3.94313725490196
45 3.9843137254902
46 4
47 4.00980392156863
48 3.98627450980392
49 3.99019607843137
50 3.99607843137255
};
\addplot [line width=2pt, colorDNGO]
table {%
5 4
6 3.76078431372549
7 3.75098039215686
8 3.74705882352941
9 3.69607843137255
10 3.72156862745098
11 3.68823529411765
12 3.68823529411765
13 3.6
14 3.67843137254902
15 3.71372549019608
16 3.72156862745098
17 3.7156862745098
18 3.67647058823529
19 3.69019607843137
20 3.72745098039216
21 3.75294117647059
22 3.74705882352941
23 3.70196078431373
24 3.72941176470588
25 3.70980392156863
26 3.72352941176471
27 3.69019607843137
28 3.72745098039216
29 3.74901960784314
30 3.78235294117647
31 3.8
32 3.82352941176471
33 3.8156862745098
34 3.7921568627451
35 3.80196078431373
36 3.81960784313726
37 3.81960784313726
38 3.79803921568627
39 3.8156862745098
40 3.84509803921569
41 3.85882352941176
42 3.85490196078431
43 3.85294117647059
44 3.86470588235294
45 3.86862745098039
46 3.88627450980392
47 3.83725490196078
48 3.85490196078431
49 3.83725490196078
50 3.83333333333333
};
\addplot [line width=2pt, colorDGP]
table {%
5 4
6 4.16078431372549
7 4.12352941176471
8 3.9
9 3.98235294117647
10 3.87843137254902
11 3.90392156862745
12 3.8921568627451
13 3.91960784313725
14 3.87647058823529
15 3.81764705882353
16 3.81372549019608
17 3.8078431372549
18 3.80392156862745
19 3.85294117647059
20 3.91764705882353
21 3.97647058823529
22 3.94313725490196
23 3.98235294117647
24 3.99803921568627
25 3.97647058823529
26 3.99019607843137
27 4.00588235294118
28 4.01176470588235
29 3.99803921568627
30 3.97647058823529
31 3.9921568627451
32 3.97450980392157
33 3.96666666666667
34 3.97647058823529
35 3.97254901960784
36 3.98235294117647
37 4.02352941176471
38 4.03333333333333
39 4.0078431372549
40 4.00392156862745
41 4.00588235294118
42 3.98235294117647
43 3.9843137254902
44 4.00588235294118
45 4.00588235294118
46 4.01176470588235
47 4.01960784313725
48 4.01764705882353
49 4.00196078431373
50 3.99803921568627
};
\addplot [line width=2pt, colorPFN_GP]
table {%
5 4
6 3.7921568627451
7 3.72745098039216
8 3.83529411764706
9 3.7078431372549
10 3.73137254901961
11 3.68823529411765
12 3.66666666666667
13 3.72352941176471
14 3.7078431372549
15 3.66470588235294
16 3.71372549019608
17 3.65490196078431
18 3.65098039215686
19 3.63529411764706
20 3.62941176470588
21 3.56862745098039
22 3.52745098039216
23 3.48627450980392
24 3.53137254901961
25 3.49607843137255
26 3.47647058823529
27 3.4843137254902
28 3.47450980392157
29 3.42941176470588
30 3.44313725490196
31 3.4156862745098
32 3.39607843137255
33 3.39607843137255
34 3.40980392156863
35 3.42941176470588
36 3.40980392156863
37 3.39607843137255
38 3.36078431372549
39 3.36666666666667
40 3.30980392156863
41 3.29803921568627
42 3.31176470588235
43 3.34117647058824
44 3.35882352941176
45 3.31176470588235
46 3.34117647058824
47 3.34705882352941
48 3.35882352941176
49 3.37450980392157
50 3.38039215686275
};
\addplot [line width=2pt, colorPFN_BNN]
table {%
5 4
6 3.78039215686274
7 3.6078431372549
8 3.63333333333333
9 3.52941176470588
10 3.42745098039216
11 3.43529411764706
12 3.48627450980392
13 3.50392156862745
14 3.45882352941176
15 3.44117647058824
16 3.41960784313725
17 3.40980392156863
18 3.43921568627451
19 3.42352941176471
20 3.39803921568627
21 3.4156862745098
22 3.45882352941176
23 3.4921568627451
24 3.43333333333333
25 3.43921568627451
26 3.44313725490196
27 3.4078431372549
28 3.40588235294118
29 3.40588235294118
30 3.43921568627451
31 3.45490196078431
32 3.46274509803922
33 3.48235294117647
34 3.4921568627451
35 3.52352941176471
36 3.49411764705882
37 3.48039215686275
38 3.49607843137255
39 3.49607843137255
40 3.52745098039216
41 3.52745098039216
42 3.52941176470588
43 3.50196078431373
44 3.49607843137255
45 3.51176470588235
46 3.5
47 3.5
48 3.49411764705882
49 3.5
50 3.5078431372549
};
\end{axis}

\end{tikzpicture}


==> icml2023/figures/hpob_main_regret_test.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
xlabel={Number of trials},
ylabel={Average Regret},
ymin=0.0153171731609242, ymax=0.261636933606157,
ymode=log,
ytick style={color=black},
xlabel={},
xticklabels={},
xtick={},
xmajorticks=false,
height=\benchmarkplotheight,
width=\benchmarkplotwidth,
% y label style={at={(-0.1,0.5)}}, Trying to fix the width of labels
]
\path [fill=colorRandom, fill opacity=0.1]
(axis cs:5,0.229972229042153)
--(axis cs:5,0.21710238749041)
--(axis cs:6,0.210551931890934)
--(axis cs:7,0.191336856479292)
--(axis cs:8,0.18398611450507)
--(axis cs:9,0.173174426009038)
--(axis cs:10,0.161566672085494)
--(axis cs:11,0.153221170289856)
--(axis cs:12,0.147103225495095)
--(axis cs:13,0.144964010471113)
--(axis cs:14,0.133513953193397)
--(axis cs:15,0.130869269073569)
--(axis cs:16,0.129588704326338)
--(axis cs:17,0.129056064670601)
--(axis cs:18,0.128240983502576)
--(axis cs:19,0.119655546102882)
--(axis cs:20,0.119261341744938)
--(axis cs:21,0.118952916746962)
--(axis cs:22,0.115740984667637)
--(axis cs:23,0.113822815372513)
--(axis cs:24,0.111239996489407)
--(axis cs:25,0.111109586652343)
--(axis cs:26,0.110677655794738)
--(axis cs:27,0.110054406629553)
--(axis cs:28,0.10869636607477)
--(axis cs:29,0.105425670492834)
--(axis cs:30,0.104148807039482)
--(axis cs:31,0.103036857102853)
--(axis cs:32,0.102326505972465)
--(axis cs:33,0.101512284262623)
--(axis cs:34,0.101273140087157)
--(axis cs:35,0.101095535190606)
--(axis cs:36,0.100374825444411)
--(axis cs:37,0.0987592666410219)
--(axis cs:38,0.0985667843139294)
--(axis cs:39,0.0983883405881294)
--(axis cs:40,0.0982740935933329)
--(axis cs:41,0.097971176092753)
--(axis cs:42,0.0978147028919637)
--(axis cs:43,0.0970845745081627)
--(axis cs:44,0.0967919127817516)
--(axis cs:45,0.0967251933978113)
--(axis cs:46,0.0964900529287663)
--(axis cs:47,0.0948039725845666)
--(axis cs:48,0.0914377093499991)
--(axis cs:49,0.0913116376456255)
--(axis cs:50,0.0909194074778135)
--(axis cs:50,0.102760161966289)
--(axis cs:50,0.102760161966289)
--(axis cs:49,0.10355391050267)
--(axis cs:48,0.103618894177447)
--(axis cs:47,0.105118030426644)
--(axis cs:46,0.105890409431554)
--(axis cs:45,0.106714359948635)
--(axis cs:44,0.106830096253732)
--(axis cs:43,0.107401874324678)
--(axis cs:42,0.109019289222573)
--(axis cs:41,0.109232186712493)
--(axis cs:40,0.110249516016526)
--(axis cs:39,0.110511645921156)
--(axis cs:38,0.110593493901512)
--(axis cs:37,0.110726131211684)
--(axis cs:36,0.112007148271516)
--(axis cs:35,0.112514679946367)
--(axis cs:34,0.112607841546255)
--(axis cs:33,0.112700097536489)
--(axis cs:32,0.113557523551764)
--(axis cs:31,0.115252610748441)
--(axis cs:30,0.115924337046734)
--(axis cs:29,0.116760957112317)
--(axis cs:28,0.118213697427976)
--(axis cs:27,0.120825416295935)
--(axis cs:26,0.121896892724957)
--(axis cs:25,0.122429135447138)
--(axis cs:24,0.122801304845827)
--(axis cs:23,0.124100798337417)
--(axis cs:22,0.129089778757046)
--(axis cs:21,0.133831452125081)
--(axis cs:20,0.133983446483229)
--(axis cs:19,0.134736088401152)
--(axis cs:18,0.139933467453242)
--(axis cs:17,0.14085611822347)
--(axis cs:16,0.141347747166577)
--(axis cs:15,0.142075058190751)
--(axis cs:14,0.145751665683148)
--(axis cs:13,0.152858007901119)
--(axis cs:12,0.15497155554015)
--(axis cs:11,0.164415684662798)
--(axis cs:10,0.170072803621721)
--(axis cs:9,0.180017514871002)
--(axis cs:8,0.186814074102229)
--(axis cs:7,0.196881831709089)
--(axis cs:6,0.219660583406081)
--(axis cs:5,0.229972229042153)
--cycle;

\path [fill=colorHEBO, fill opacity=0.1]
(axis cs:5,0.229972229042153)
--(axis cs:5,0.21710238749041)
--(axis cs:6,0.206767140505162)
--(axis cs:7,0.200269236542652)
--(axis cs:8,0.191893881430571)
--(axis cs:9,0.178401295834877)
--(axis cs:10,0.172228709564284)
--(axis cs:11,0.160242156579528)
--(axis cs:12,0.148288228185233)
--(axis cs:13,0.13706877128598)
--(axis cs:14,0.131755403377912)
--(axis cs:15,0.124634753528544)
--(axis cs:16,0.122314300804427)
--(axis cs:17,0.117386177238596)
--(axis cs:18,0.109443737179489)
--(axis cs:19,0.107964035869148)
--(axis cs:20,0.101478655615687)
--(axis cs:21,0.0894026065920785)
--(axis cs:22,0.0834904358748244)
--(axis cs:23,0.0810612376894862)
--(axis cs:24,0.0792019900308486)
--(axis cs:25,0.077272045739271)
--(axis cs:26,0.0743406880548449)
--(axis cs:27,0.0723679242034906)
--(axis cs:28,0.0692501331132998)
--(axis cs:29,0.0679576455343032)
--(axis cs:30,0.0642696604071299)
--(axis cs:31,0.0619732061149486)
--(axis cs:32,0.0588216188244668)
--(axis cs:33,0.0575674376163326)
--(axis cs:34,0.0543787145588783)
--(axis cs:35,0.0542253016853686)
--(axis cs:36,0.052423616783675)
--(axis cs:37,0.0507972753430667)
--(axis cs:38,0.0447286066464856)
--(axis cs:39,0.0427350322893294)
--(axis cs:40,0.0396577344033624)
--(axis cs:41,0.0388375831557457)
--(axis cs:42,0.0353897302858142)
--(axis cs:43,0.0352365203911538)
--(axis cs:44,0.0342058190248711)
--(axis cs:45,0.0333112179082447)
--(axis cs:46,0.0297218006534051)
--(axis cs:47,0.02925041183829)
--(axis cs:48,0.0289366390239416)
--(axis cs:49,0.0287281894276406)
--(axis cs:50,0.027704668884422)
--(axis cs:50,0.0379314778610262)
--(axis cs:50,0.0379314778610262)
--(axis cs:49,0.0385168128715617)
--(axis cs:48,0.0393725565609319)
--(axis cs:47,0.0395320769678211)
--(axis cs:46,0.039810107941024)
--(axis cs:45,0.0419644805299724)
--(axis cs:44,0.0441549254466072)
--(axis cs:43,0.047486456652137)
--(axis cs:42,0.0489356418855603)
--(axis cs:41,0.0519426310609125)
--(axis cs:40,0.0524295108410772)
--(axis cs:39,0.0560439699596165)
--(axis cs:38,0.0601576956040919)
--(axis cs:37,0.0653047631088551)
--(axis cs:36,0.0665071595620215)
--(axis cs:35,0.0679698668069191)
--(axis cs:34,0.0681561666136415)
--(axis cs:33,0.0698212639436179)
--(axis cs:32,0.0711194692498258)
--(axis cs:31,0.0735111490708296)
--(axis cs:30,0.0756630863393933)
--(axis cs:29,0.0796081418458316)
--(axis cs:28,0.0812864229024938)
--(axis cs:27,0.0834186826816302)
--(axis cs:26,0.0858884492261974)
--(axis cs:25,0.0903980956630372)
--(axis cs:24,0.0918888972060752)
--(axis cs:23,0.0939932055801463)
--(axis cs:22,0.0972281217787287)
--(axis cs:21,0.101010725685203)
--(axis cs:20,0.110119388570072)
--(axis cs:19,0.115691538281368)
--(axis cs:18,0.117482158326457)
--(axis cs:17,0.120996473127716)
--(axis cs:16,0.126426727255947)
--(axis cs:15,0.128761250870552)
--(axis cs:14,0.135914421443853)
--(axis cs:13,0.142248332662099)
--(axis cs:12,0.152950954979235)
--(axis cs:11,0.166301876686783)
--(axis cs:10,0.175840787690108)
--(axis cs:9,0.183015318333832)
--(axis cs:8,0.198153077650713)
--(axis cs:7,0.205652428193418)
--(axis cs:6,0.211559225297995)
--(axis cs:5,0.229972229042153)
--cycle;

\path [fill=colorGP, fill opacity=0.1]
(axis cs:5,0.229972229042153)
--(axis cs:5,0.21710238749041)
--(axis cs:6,0.200309700446158)
--(axis cs:7,0.172642371797726)
--(axis cs:8,0.143085183754668)
--(axis cs:9,0.126310835209599)
--(axis cs:10,0.111781544013711)
--(axis cs:11,0.104655985146712)
--(axis cs:12,0.0954930207679072)
--(axis cs:13,0.0887366931882569)
--(axis cs:14,0.0855630412434489)
--(axis cs:15,0.0824404849151502)
--(axis cs:16,0.0784176091392623)
--(axis cs:17,0.0768319952522663)
--(axis cs:18,0.0733269428278585)
--(axis cs:19,0.0704938371835569)
--(axis cs:20,0.0681138170508396)
--(axis cs:21,0.0653267719096829)
--(axis cs:22,0.0641226789496801)
--(axis cs:23,0.0614158250634304)
--(axis cs:24,0.0593493787929961)
--(axis cs:25,0.0582443865917597)
--(axis cs:26,0.0568004506012404)
--(axis cs:27,0.0558423988981941)
--(axis cs:28,0.0553442456490849)
--(axis cs:29,0.0544104545936577)
--(axis cs:30,0.0536323661592069)
--(axis cs:31,0.0517465276050149)
--(axis cs:32,0.0507336042348001)
--(axis cs:33,0.0496351817565472)
--(axis cs:34,0.0484386970533811)
--(axis cs:35,0.0463463660032869)
--(axis cs:36,0.0444048631919866)
--(axis cs:37,0.0441747349819475)
--(axis cs:38,0.0436653520525761)
--(axis cs:39,0.0435353016910894)
--(axis cs:40,0.0432458253624085)
--(axis cs:41,0.0417667708372308)
--(axis cs:42,0.0413897535859784)
--(axis cs:43,0.0410878132291635)
--(axis cs:44,0.0384449215455703)
--(axis cs:45,0.0383730844351158)
--(axis cs:46,0.0381951880110114)
--(axis cs:47,0.0377054313396284)
--(axis cs:48,0.0358720138674735)
--(axis cs:49,0.0357519998850474)
--(axis cs:50,0.035500023917921)
--(axis cs:50,0.0414785838658191)
--(axis cs:50,0.0414785838658191)
--(axis cs:49,0.0415709542449192)
--(axis cs:48,0.0420595451521691)
--(axis cs:47,0.0427076898693663)
--(axis cs:46,0.0430664602143396)
--(axis cs:45,0.0440027892782668)
--(axis cs:44,0.0440341908261541)
--(axis cs:43,0.0464411404990339)
--(axis cs:42,0.0466965208392798)
--(axis cs:41,0.0470079338929005)
--(axis cs:40,0.0481436676301634)
--(axis cs:39,0.0484414747204803)
--(axis cs:38,0.0485096306910097)
--(axis cs:37,0.0496542885881978)
--(axis cs:36,0.0502130159902322)
--(axis cs:35,0.0512639533496915)
--(axis cs:34,0.0527011403688273)
--(axis cs:33,0.0581637371210983)
--(axis cs:32,0.0592435461024564)
--(axis cs:31,0.0599278840365871)
--(axis cs:30,0.0625667481418208)
--(axis cs:29,0.0634059744093781)
--(axis cs:28,0.0649432925605156)
--(axis cs:27,0.0656355828718669)
--(axis cs:26,0.066546855501863)
--(axis cs:25,0.0680904189583013)
--(axis cs:24,0.0692755030002074)
--(axis cs:23,0.0712119580874435)
--(axis cs:22,0.0732718818914506)
--(axis cs:21,0.0742441783889251)
--(axis cs:20,0.0781083754973152)
--(axis cs:19,0.0816074647508167)
--(axis cs:18,0.0853813580601277)
--(axis cs:17,0.0894613136000751)
--(axis cs:16,0.0919571557343814)
--(axis cs:15,0.0984375207764523)
--(axis cs:14,0.101314513339932)
--(axis cs:13,0.105894208072124)
--(axis cs:12,0.112036054961722)
--(axis cs:11,0.119415719534675)
--(axis cs:10,0.125867140901724)
--(axis cs:9,0.144155130987797)
--(axis cs:8,0.159529649430728)
--(axis cs:7,0.195512879499695)
--(axis cs:6,0.216515565909631)
--(axis cs:5,0.229972229042153)
--cycle;

\path [fill=colorDNGO, fill opacity=0.1]
(axis cs:5,0.229972229042153)
--(axis cs:5,0.21710238749041)
--(axis cs:6,0.162822433883316)
--(axis cs:7,0.139539209343873)
--(axis cs:8,0.119571311398833)
--(axis cs:9,0.100476845568446)
--(axis cs:10,0.0893018934461284)
--(axis cs:11,0.0803298380565958)
--(axis cs:12,0.0740084907070383)
--(axis cs:13,0.0691975747032489)
--(axis cs:14,0.0667881520659029)
--(axis cs:15,0.0632844731668084)
--(axis cs:16,0.0608492413866825)
--(axis cs:17,0.0595477303379055)
--(axis cs:18,0.0576543564766146)
--(axis cs:19,0.0560464667854456)
--(axis cs:20,0.0531854374906936)
--(axis cs:21,0.0512052405958865)
--(axis cs:22,0.0492029111925153)
--(axis cs:23,0.0471314549058904)
--(axis cs:24,0.0456495261502267)
--(axis cs:25,0.0445806292061675)
--(axis cs:26,0.0429737634933274)
--(axis cs:27,0.0391345630836159)
--(axis cs:28,0.0385586734985247)
--(axis cs:29,0.0382896549072748)
--(axis cs:30,0.0378521453828476)
--(axis cs:31,0.037282788838564)
--(axis cs:32,0.0370896090319186)
--(axis cs:33,0.0359482533891422)
--(axis cs:34,0.0334080363755105)
--(axis cs:35,0.0328944874116617)
--(axis cs:36,0.031585738063792)
--(axis cs:37,0.0297598304211245)
--(axis cs:38,0.0278133937588502)
--(axis cs:39,0.0275146103385441)
--(axis cs:40,0.0268849253014019)
--(axis cs:41,0.0263855668282113)
--(axis cs:42,0.0258795309129917)
--(axis cs:43,0.0255397533143883)
--(axis cs:44,0.0251083782107108)
--(axis cs:45,0.0240934740366982)
--(axis cs:46,0.0240210187995755)
--(axis cs:47,0.0237854981920791)
--(axis cs:48,0.0235908514780228)
--(axis cs:49,0.022900708361541)
--(axis cs:50,0.0226726475809663)
--(axis cs:50,0.0304509290957804)
--(axis cs:50,0.0304509290957804)
--(axis cs:49,0.030586024081862)
--(axis cs:48,0.0309909742704933)
--(axis cs:47,0.0310815325475244)
--(axis cs:46,0.0315222446493229)
--(axis cs:45,0.0317484951879258)
--(axis cs:44,0.0334800878216948)
--(axis cs:43,0.0336703436352408)
--(axis cs:42,0.033977415475616)
--(axis cs:41,0.0344604031528995)
--(axis cs:40,0.0347316896577118)
--(axis cs:39,0.0351477971959214)
--(axis cs:38,0.0358081237048363)
--(axis cs:37,0.0373876359444048)
--(axis cs:36,0.0386093155613666)
--(axis cs:35,0.0395452191217254)
--(axis cs:34,0.0401061779547068)
--(axis cs:33,0.0419654791329775)
--(axis cs:32,0.0426141380932124)
--(axis cs:31,0.0428505553013442)
--(axis cs:30,0.0432421031163497)
--(axis cs:29,0.0436759421273459)
--(axis cs:28,0.0440008281216884)
--(axis cs:27,0.0444384004489777)
--(axis cs:26,0.047499593792225)
--(axis cs:25,0.0489702167312815)
--(axis cs:24,0.0500176989533606)
--(axis cs:23,0.0516316461742082)
--(axis cs:22,0.0535708308479751)
--(axis cs:21,0.0566039244409512)
--(axis cs:20,0.0580441963217054)
--(axis cs:19,0.0599638590031843)
--(axis cs:18,0.0635423323752902)
--(axis cs:17,0.0661238700227293)
--(axis cs:16,0.068964215405761)
--(axis cs:15,0.0712236826674407)
--(axis cs:14,0.073434782842495)
--(axis cs:13,0.0756301511979598)
--(axis cs:12,0.0822357917195428)
--(axis cs:11,0.0877323577035962)
--(axis cs:10,0.0988879735817272)
--(axis cs:9,0.106758356254475)
--(axis cs:8,0.128464580868728)
--(axis cs:7,0.147419012832314)
--(axis cs:6,0.17427990721908)
--(axis cs:5,0.229972229042153)
--cycle;

\path [fill=colorDGP, fill opacity=0.1]
(axis cs:5,0.229972229042153)
--(axis cs:5,0.21710238749041)
--(axis cs:6,0.192438086603204)
--(axis cs:7,0.163135106791521)
--(axis cs:8,0.119625231628889)
--(axis cs:9,0.10954466016472)
--(axis cs:10,0.0937855362746626)
--(axis cs:11,0.0890990037746094)
--(axis cs:12,0.0842994862998966)
--(axis cs:13,0.0799689788924252)
--(axis cs:14,0.0726775602503533)
--(axis cs:15,0.0655934380150659)
--(axis cs:16,0.0621944001395246)
--(axis cs:17,0.0596705456249492)
--(axis cs:18,0.0569088993841469)
--(axis cs:19,0.0549917600015294)
--(axis cs:20,0.0541024777120235)
--(axis cs:21,0.0523562637838312)
--(axis cs:22,0.0512910081960112)
--(axis cs:23,0.051222519473203)
--(axis cs:24,0.0507033876968981)
--(axis cs:25,0.0467973465556716)
--(axis cs:26,0.0438422893914974)
--(axis cs:27,0.0418949328471505)
--(axis cs:28,0.0402381110817726)
--(axis cs:29,0.0384319661379432)
--(axis cs:30,0.0370051257173546)
--(axis cs:31,0.0346885178358028)
--(axis cs:32,0.033225398384863)
--(axis cs:33,0.0318517743847542)
--(axis cs:34,0.0316051412611633)
--(axis cs:35,0.0307112364747519)
--(axis cs:36,0.0295322073598076)
--(axis cs:37,0.0288332784607667)
--(axis cs:38,0.0274153342706747)
--(axis cs:39,0.0269797810369456)
--(axis cs:40,0.0263390858289064)
--(axis cs:41,0.0260036035843466)
--(axis cs:42,0.0254192389036474)
--(axis cs:43,0.0253202532230446)
--(axis cs:44,0.0252477695192634)
--(axis cs:45,0.0249521589147681)
--(axis cs:46,0.0245294272177282)
--(axis cs:47,0.0243543125057462)
--(axis cs:48,0.0232888186061312)
--(axis cs:49,0.0229145814456802)
--(axis cs:50,0.0228942178006145)
--(axis cs:50,0.0254795572847339)
--(axis cs:50,0.0254795572847339)
--(axis cs:49,0.0255265864974801)
--(axis cs:48,0.0261582366865377)
--(axis cs:47,0.0266473738663484)
--(axis cs:46,0.0267822617066741)
--(axis cs:45,0.0270721209743868)
--(axis cs:44,0.0275465811126066)
--(axis cs:43,0.0278234829607847)
--(axis cs:42,0.0281733588256886)
--(axis cs:41,0.0288011766382653)
--(axis cs:40,0.0290497796374978)
--(axis cs:39,0.0293921884948253)
--(axis cs:38,0.03032349596395)
--(axis cs:37,0.031582222422669)
--(axis cs:36,0.0333953496127332)
--(axis cs:35,0.0373155792881315)
--(axis cs:34,0.0380465709692343)
--(axis cs:33,0.0382738921160702)
--(axis cs:32,0.0402838636228005)
--(axis cs:31,0.0417920818360335)
--(axis cs:30,0.0436489653083839)
--(axis cs:29,0.0451033453794043)
--(axis cs:28,0.0491933628936531)
--(axis cs:27,0.0506854029036714)
--(axis cs:26,0.0516807720148754)
--(axis cs:25,0.0534535113869909)
--(axis cs:24,0.05548073340081)
--(axis cs:23,0.0561134128982804)
--(axis cs:22,0.0561513687802884)
--(axis cs:21,0.0577997163810045)
--(axis cs:20,0.0598857271602295)
--(axis cs:19,0.0613799246777615)
--(axis cs:18,0.0648945680269161)
--(axis cs:17,0.0670137810815454)
--(axis cs:16,0.0701719251138507)
--(axis cs:15,0.074197467777458)
--(axis cs:14,0.0782485709745389)
--(axis cs:13,0.0854567139715733)
--(axis cs:12,0.0884150537893443)
--(axis cs:11,0.0929517090876777)
--(axis cs:10,0.100657285931842)
--(axis cs:9,0.121865114036954)
--(axis cs:8,0.135250051873942)
--(axis cs:7,0.183693637788156)
--(axis cs:6,0.205858249564612)
--(axis cs:5,0.229972229042153)
--cycle;

\path [fill=colorPFN_GP, fill opacity=0.1]
(axis cs:5,0.229972229042153)
--(axis cs:5,0.21710238749041)
--(axis cs:6,0.160278831014592)
--(axis cs:7,0.130782163847823)
--(axis cs:8,0.116476611076302)
--(axis cs:9,0.0964332893365131)
--(axis cs:10,0.0909970940271918)
--(axis cs:11,0.0848937200910018)
--(axis cs:12,0.0799838492545874)
--(axis cs:13,0.0753719536792764)
--(axis cs:14,0.0725192375026625)
--(axis cs:15,0.0662305828369612)
--(axis cs:16,0.0631898957810735)
--(axis cs:17,0.0597904014311965)
--(axis cs:18,0.0566694875673723)
--(axis cs:19,0.0549615438692448)
--(axis cs:20,0.0524587204684884)
--(axis cs:21,0.0502854282954943)
--(axis cs:22,0.0485177375759072)
--(axis cs:23,0.0454456648919411)
--(axis cs:24,0.0444372309565432)
--(axis cs:25,0.0407273515835956)
--(axis cs:26,0.0384756222783664)
--(axis cs:27,0.0367077372183817)
--(axis cs:28,0.0357680803128359)
--(axis cs:29,0.0338661626496755)
--(axis cs:30,0.0328506051745369)
--(axis cs:31,0.0317215049957481)
--(axis cs:32,0.0288762770262921)
--(axis cs:33,0.0282302502599518)
--(axis cs:34,0.0276126265046207)
--(axis cs:35,0.027171861652372)
--(axis cs:36,0.0259207942838157)
--(axis cs:37,0.0244240034290502)
--(axis cs:38,0.0226805049232498)
--(axis cs:39,0.0225551593726975)
--(axis cs:40,0.0216690437706978)
--(axis cs:41,0.0211328043231009)
--(axis cs:42,0.020691153889118)
--(axis cs:43,0.0195500586840891)
--(axis cs:44,0.019347499671286)
--(axis cs:45,0.0182153763867652)
--(axis cs:46,0.0182153763867652)
--(axis cs:47,0.0181595108243169)
--(axis cs:48,0.0180503633167558)
--(axis cs:49,0.0176131802485801)
--(axis cs:50,0.0174261833006113)
--(axis cs:50,0.0190491751478515)
--(axis cs:50,0.0190491751478515)
--(axis cs:49,0.0192911309590044)
--(axis cs:48,0.0197975457074311)
--(axis cs:47,0.019864637828914)
--(axis cs:46,0.020095003759592)
--(axis cs:45,0.020095003759592)
--(axis cs:44,0.0211877494332459)
--(axis cs:43,0.0214391028494531)
--(axis cs:42,0.0255267584376508)
--(axis cs:41,0.0268282171956197)
--(axis cs:40,0.0272343979720654)
--(axis cs:39,0.0277372755738238)
--(axis cs:38,0.027855769914311)
--(axis cs:37,0.0294444760602151)
--(axis cs:36,0.0305886549822034)
--(axis cs:35,0.0320135843531685)
--(axis cs:34,0.0322725951091343)
--(axis cs:33,0.0326056884009755)
--(axis cs:32,0.0335400814715294)
--(axis cs:31,0.0358461008734134)
--(axis cs:30,0.0368527717228782)
--(axis cs:29,0.0374051929806618)
--(axis cs:28,0.0393245500594882)
--(axis cs:27,0.0404841037423493)
--(axis cs:26,0.0439548761617103)
--(axis cs:25,0.0456213709484763)
--(axis cs:24,0.0480627903424171)
--(axis cs:23,0.0492098431367699)
--(axis cs:22,0.054460064143617)
--(axis cs:21,0.0567772872821245)
--(axis cs:20,0.0588415103598554)
--(axis cs:19,0.0613160108730878)
--(axis cs:18,0.0625221929845047)
--(axis cs:17,0.0652598812884552)
--(axis cs:16,0.0694508371730795)
--(axis cs:15,0.0740021478936112)
--(axis cs:14,0.0787037147583354)
--(axis cs:13,0.0841041113492363)
--(axis cs:12,0.0885640030903338)
--(axis cs:11,0.0949998034039603)
--(axis cs:10,0.100816834998825)
--(axis cs:9,0.108115914008586)
--(axis cs:8,0.133084280281661)
--(axis cs:7,0.145019877547662)
--(axis cs:6,0.175050770556326)
--(axis cs:5,0.229972229042153)
--cycle;

\path [fill=colorPFN_BNN, fill opacity=0.1]
(axis cs:5,0.229972229042153)
--(axis cs:5,0.21710238749041)
--(axis cs:6,0.183594967492045)
--(axis cs:7,0.144762447909839)
--(axis cs:8,0.133849891657266)
--(axis cs:9,0.11462367856701)
--(axis cs:10,0.100715892464588)
--(axis cs:11,0.0926872358859926)
--(axis cs:12,0.0889921381211661)
--(axis cs:13,0.0861495072458914)
--(axis cs:14,0.0793350105495573)
--(axis cs:15,0.0742156476452009)
--(axis cs:16,0.0661353879138803)
--(axis cs:17,0.0616343097238552)
--(axis cs:18,0.0579970783460914)
--(axis cs:19,0.0564389749899866)
--(axis cs:20,0.0532713786660544)
--(axis cs:21,0.051352854979348)
--(axis cs:22,0.0502335523502818)
--(axis cs:23,0.0480985102273837)
--(axis cs:24,0.0447505973773237)
--(axis cs:25,0.0440795334630975)
--(axis cs:26,0.0424967914435655)
--(axis cs:27,0.0402867393694132)
--(axis cs:28,0.03753282371629)
--(axis cs:29,0.0365076825310318)
--(axis cs:30,0.0360734312457983)
--(axis cs:31,0.0336938069260269)
--(axis cs:32,0.0327469639836636)
--(axis cs:33,0.0316070492430778)
--(axis cs:34,0.0298969099962349)
--(axis cs:35,0.0294530965083396)
--(axis cs:36,0.0282636705310643)
--(axis cs:37,0.0279108359802767)
--(axis cs:38,0.0276635479891179)
--(axis cs:39,0.0273891226297093)
--(axis cs:40,0.0271182534142053)
--(axis cs:41,0.0266494209042222)
--(axis cs:42,0.0260714939404244)
--(axis cs:43,0.0254125569830256)
--(axis cs:44,0.0252551900182939)
--(axis cs:45,0.0242681928573477)
--(axis cs:46,0.0240153468174058)
--(axis cs:47,0.0237422661506803)
--(axis cs:48,0.0234220815226007)
--(axis cs:49,0.0231110108017196)
--(axis cs:50,0.0226515868825414)
--(axis cs:50,0.0287594111470262)
--(axis cs:50,0.0287594111470262)
--(axis cs:49,0.0290843987232345)
--(axis cs:48,0.0293239019762014)
--(axis cs:47,0.0294701117731199)
--(axis cs:46,0.0295670690004524)
--(axis cs:45,0.0297311055903109)
--(axis cs:44,0.0302775056948107)
--(axis cs:43,0.0303977180892438)
--(axis cs:42,0.030959132179896)
--(axis cs:41,0.0313764433924255)
--(axis cs:40,0.03188812808349)
--(axis cs:39,0.0322496083433775)
--(axis cs:38,0.0328556033655389)
--(axis cs:37,0.0330652085291479)
--(axis cs:36,0.0334618898824823)
--(axis cs:35,0.0345975069817636)
--(axis cs:34,0.0355643080299272)
--(axis cs:33,0.0370100657106305)
--(axis cs:32,0.0380777137789999)
--(axis cs:31,0.0396342344038521)
--(axis cs:30,0.0400867399381067)
--(axis cs:29,0.0408714224779201)
--(axis cs:28,0.0430712454033133)
--(axis cs:27,0.0466118090440831)
--(axis cs:26,0.0478926530683019)
--(axis cs:25,0.048669258382749)
--(axis cs:24,0.0494693973336476)
--(axis cs:23,0.0582870080837376)
--(axis cs:22,0.0612775534728455)
--(axis cs:21,0.062178627040015)
--(axis cs:20,0.0639110246020631)
--(axis cs:19,0.0690984449767098)
--(axis cs:18,0.0714178860155361)
--(axis cs:17,0.075396850561149)
--(axis cs:16,0.0785996259794174)
--(axis cs:15,0.0849003956145668)
--(axis cs:14,0.0884687144954101)
--(axis cs:13,0.0931491585352917)
--(axis cs:12,0.0968654627409627)
--(axis cs:11,0.10495921660506)
--(axis cs:10,0.114553056517067)
--(axis cs:9,0.127804744396634)
--(axis cs:8,0.15088390448601)
--(axis cs:7,0.164539810221328)
--(axis cs:6,0.201746124399505)
--(axis cs:5,0.229972229042153)
--cycle;

\addplot [line width=2pt, colorRandom]
table {%
5 0.223537308266282
6 0.215106257648508
7 0.19410934409419
8 0.185400094303649
9 0.17659597044002
10 0.165819737853608
11 0.158818427476327
12 0.151037390517623
13 0.148911009186116
14 0.139632809438272
15 0.13647216363216
16 0.135468225746457
17 0.134956091447036
18 0.134087225477909
19 0.127195817252017
20 0.126622394114084
21 0.126392184436021
22 0.122415381712342
23 0.118961806854965
24 0.117020650667617
25 0.11676936104974
26 0.116287274259848
27 0.115439911462744
28 0.113455031751373
29 0.111093313802576
30 0.110036572043108
31 0.109144733925647
32 0.107942014762115
33 0.107106190899556
34 0.106940490816706
35 0.106805107568487
36 0.106190986857964
37 0.104742698926353
38 0.104580139107721
39 0.104449993254643
40 0.104261804804929
41 0.103601681402623
42 0.103416996057268
43 0.10224322441642
44 0.101811004517742
45 0.101719776673223
46 0.10119023118016
47 0.0999610015056053
48 0.0975283017637233
49 0.0974327740741479
50 0.0968397847220513
};
\addplot [line width=2pt, colorHEBO]
table {%
5 0.223537308266282
6 0.209163182901579
7 0.202960832368035
8 0.195023479540642
9 0.180708307084355
10 0.174034748627196
11 0.163272016633155
12 0.150619591582234
13 0.139658551974039
14 0.133834912410882
15 0.126698002199548
16 0.124370514030187
17 0.119191325183156
18 0.113462947752973
19 0.111827787075258
20 0.105799022092879
21 0.0952066661386408
22 0.0903592788267765
23 0.0875272216348163
24 0.0855454436184619
25 0.0838350707011541
26 0.0801145686405212
27 0.0778933034425604
28 0.0752682780078968
29 0.0737828936900674
30 0.0699663733732616
31 0.0677421775928891
32 0.0649705440371463
33 0.0636943507799752
34 0.0612674405862599
35 0.0610975842461438
36 0.0594653881728482
37 0.0580510192259609
38 0.0524431511252887
39 0.049389501124473
40 0.0460436226222198
41 0.0453901071083291
42 0.0421626860856872
43 0.0413614885216454
44 0.0391803722357391
45 0.0376378492191086
46 0.0347659542972145
47 0.0343912444030556
48 0.0341545977924367
49 0.0336225011496011
50 0.0328180733727241
};
\addplot [line width=2pt, colorGP]
table {%
5 0.223537308266282
6 0.208412633177894
7 0.18407762564871
8 0.151307416592698
9 0.135232983098698
10 0.118824342457717
11 0.112035852340694
12 0.103764537864815
13 0.0973154506301903
14 0.0934387772916905
15 0.0904390028458012
16 0.0851873824368218
17 0.0831466544261707
18 0.0793541504439931
19 0.0760506509671868
20 0.0731110962740774
21 0.069785475149304
22 0.0686972804205654
23 0.0663138915754369
24 0.0643124408966017
25 0.0631674027750305
26 0.0616736530515517
27 0.0607389908850305
28 0.0601437691048003
29 0.0589082145015179
30 0.0580995571505138
31 0.055837205820801
32 0.0549885751686283
33 0.0538994594388228
34 0.0505699187111042
35 0.0488051596764892
36 0.0473089395911094
37 0.0469145117850727
38 0.0460874913717929
39 0.0459883882057849
40 0.045694746496286
41 0.0443873523650657
42 0.0440431372126291
43 0.0437644768640987
44 0.0412395561858622
45 0.0411879368566913
46 0.0406308241126755
47 0.0402065606044973
48 0.0389657795098213
49 0.0386614770649833
50 0.0384893038918701
};
\addplot [line width=2pt, colorDNGO]
table {%
5 0.223537308266282
6 0.168551170551198
7 0.143479111088093
8 0.12401794613378
9 0.10361760091146
10 0.0940949335139278
11 0.084031097880096
12 0.0781221412132905
13 0.0724138629506043
14 0.0701114674541989
15 0.0672540779171246
16 0.0649067283962217
17 0.0628358001803174
18 0.0605983444259524
19 0.058005162894315
20 0.0556148169061995
21 0.0539045825184188
22 0.0513868710202452
23 0.0493815505400493
24 0.0478336125517936
25 0.0467754229687245
26 0.0452366786427762
27 0.0417864817662968
28 0.0412797508101065
29 0.0409827985173103
30 0.0405471242495987
31 0.0400666720699541
32 0.0398518735625655
33 0.0389568662610598
34 0.0367571071651087
35 0.0362198532666936
36 0.0350975268125793
37 0.0335737331827646
38 0.0318107587318433
39 0.0313312037672327
40 0.0308083074795569
41 0.0304229849905554
42 0.0299284731943038
43 0.0296050484748145
44 0.0292942330162028
45 0.027920984612312
46 0.0277716317244492
47 0.0274335153698018
48 0.0272909128742581
49 0.0267433662217015
50 0.0265617883383734
};
\addplot [line width=2pt, colorDGP]
table {%
5 0.223537308266282
6 0.199148168083908
7 0.173414372289838
8 0.127437641751415
9 0.115704887100837
10 0.0972214111032524
11 0.0910253564311435
12 0.0863572700446205
13 0.0827128464319992
14 0.0754630656124461
15 0.069895452896262
16 0.0661831626266876
17 0.0633421633532473
18 0.0609017337055315
19 0.0581858423396455
20 0.0569941024361265
21 0.0550779900824178
22 0.0537211884881498
23 0.0536679661857417
24 0.053092060548854
25 0.0501254289713313
26 0.0477615307031864
27 0.0462901678754109
28 0.0447157369877129
29 0.0417676557586737
30 0.0403270455128693
31 0.0382402998359182
32 0.0367546310038317
33 0.0350628332504122
34 0.0348258561151988
35 0.0340134078814417
36 0.0314637784862704
37 0.0302077504417178
38 0.0288694151173123
39 0.0281859847658855
40 0.0276944327332021
41 0.027402390111306
42 0.026796298864668
43 0.0265718680919146
44 0.026397175315935
45 0.0260121399445774
46 0.0256558444622012
47 0.0255008431860473
48 0.0247235276463344
49 0.0242205839715802
50 0.0241868875426742
};
\addplot [line width=2pt, colorPFN_GP]
table {%
5 0.223537308266282
6 0.167664800785459
7 0.137901020697743
8 0.124780445678982
9 0.10227460167255
10 0.0959069645130084
11 0.089946761747481
12 0.0842739261724606
13 0.0797380325142564
14 0.0756114761304989
15 0.0701163653652862
16 0.0663203664770765
17 0.0625251413598259
18 0.0595958402759385
19 0.0581387773711663
20 0.0556501154141719
21 0.0535313577888094
22 0.0514889008597621
23 0.0473277540143555
24 0.0462500106494802
25 0.0431743612660359
26 0.0412152492200384
27 0.0385959204803655
28 0.0375463151861621
29 0.0356356778151686
30 0.0348516884487076
31 0.0337838029345808
32 0.0312081792489108
33 0.0304179693304636
34 0.0299426108068775
35 0.0295927230027702
36 0.0282547246330095
37 0.0269342397446327
38 0.0252681374187804
39 0.0251462174732606
40 0.0244517208713816
41 0.0239805107593603
42 0.0231089561633844
43 0.0204945807667711
44 0.020267624552266
45 0.0191551900731786
46 0.0191551900731786
47 0.0190120743266155
48 0.0189239545120935
49 0.0184521556037923
50 0.0182376792242314
};
%\addlegendentry{newer-hebo-morebudget-9-unused-features:3-nostandardapply-power-transform-True-acq-function-ei-ensemble-feature-rotation-False-fit-encoder-<function fit-w at 0x7f55edbca0d0>-n50}
\addplot [line width=2pt, colorPFN_BNN]
table {%
5 0.223537308266282
6 0.192670545945775
7 0.154651129065583
8 0.142366898071638
9 0.121214211481822
10 0.107634474490827
11 0.0988232262455261
12 0.0929288004310644
13 0.0896493328905916
14 0.0839018625224837
15 0.0795580216298839
16 0.0723675069466488
17 0.0685155801425021
18 0.0647074821808137
19 0.0627687099833482
20 0.0585912016340588
21 0.0567657410096815
22 0.0557555529115636
23 0.0531927591555606
24 0.0471099973554856
25 0.0463743959229232
26 0.0451947222559337
27 0.0434492742067481
28 0.0403020345598016
29 0.038689552504476
30 0.0380800855919525
31 0.0366640206649395
32 0.0354123388813317
33 0.0343085574768542
34 0.0327306090130811
35 0.0320253017450516
36 0.0308627802067733
37 0.0304880222547123
38 0.0302595756773284
39 0.0298193654865434
40 0.0295031907488476
41 0.0290129321483239
42 0.0285153130601602
43 0.0279051375361347
44 0.0277663478565523
45 0.0269996492238293
46 0.0267912079089291
47 0.0266061889619001
48 0.026372991749401
49 0.0260977047624771
50 0.0257054990147838
};
%\addlegendentry{newer-model-sampled-warp-simple-mlp-for-hpob-46.pt-nostandardapply-power-transform-True-acq-function-ei-fit-encoder-<function fit-input-warping at 0x7faee2e60a60>-n50}
\end{axis}

\end{tikzpicture}


==> icml2023/figures/hpob_nonmyopic_rank_test.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.55,-0.15)},
  anchor=south,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of trials},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average Rank},
ymin=2.90743197362865, ymax=5.28532559341556,
ytick style={color=black},
height=.6\textwidth,
width=.8\textwidth,
]
\path [fill=colorRandom, fill opacity=0.2]
(axis cs:5,4)
--(axis cs:5,4)
--(axis cs:6,4.16155915109726)
--(axis cs:7,4.38420555034615)
--(axis cs:8,4.48100327902876)
--(axis cs:9,4.415365573135)
--(axis cs:10,4.38498149594354)
--(axis cs:11,4.37270239290935)
--(axis cs:12,4.34773008204993)
--(axis cs:13,4.43407925664706)
--(axis cs:14,4.52388951594511)
--(axis cs:15,4.54823935639246)
--(axis cs:16,4.57666624174489)
--(axis cs:17,4.5881843253352)
--(axis cs:18,4.64512943976353)
--(axis cs:19,4.64063910068535)
--(axis cs:20,4.68179527595437)
--(axis cs:21,4.70852234484819)
--(axis cs:22,4.73100633297473)
--(axis cs:23,4.77532294563437)
--(axis cs:24,4.81459488372769)
--(axis cs:25,4.86943468306064)
--(axis cs:26,4.82252751769557)
--(axis cs:27,4.84288409298926)
--(axis cs:28,4.81359188823285)
--(axis cs:29,4.87037209811011)
--(axis cs:30,4.87171995274422)
--(axis cs:31,4.8893768443235)
--(axis cs:32,4.90623539166014)
--(axis cs:33,4.94419305199581)
--(axis cs:34,4.95048783373275)
--(axis cs:35,4.96833304554446)
--(axis cs:36,4.95850880691364)
--(axis cs:37,4.96873623314693)
--(axis cs:38,4.94018145145583)
--(axis cs:39,4.92013700076322)
--(axis cs:40,4.92013700076322)
--(axis cs:41,4.92991401145052)
--(axis cs:42,4.92868364128028)
--(axis cs:43,4.89229999601334)
--(axis cs:44,4.90317269451846)
--(axis cs:45,4.90170784863217)
--(axis cs:46,4.900547745323)
--(axis cs:47,4.91840178425564)
--(axis cs:48,4.92285038956239)
--(axis cs:49,4.92709461930505)
--(axis cs:50,4.9490762696848)
--(axis cs:50,5.17723951978889)
--(axis cs:50,5.17723951978889)
--(axis cs:49,5.15711590701074)
--(axis cs:48,5.17188645254287)
--(axis cs:47,5.16580874206015)
--(axis cs:46,5.13103120204542)
--(axis cs:45,5.12987109873626)
--(axis cs:44,5.11787993706049)
--(axis cs:43,5.10770000398666)
--(axis cs:42,5.10289530608814)
--(axis cs:41,5.1016649359179)
--(axis cs:40,5.12196826239468)
--(axis cs:39,5.12196826239468)
--(axis cs:38,5.13350275907048)
--(axis cs:37,5.14705324053729)
--(axis cs:36,5.13622803519162)
--(axis cs:35,5.1264037965608)
--(axis cs:34,5.14424900837252)
--(axis cs:33,5.16107010589893)
--(axis cs:32,5.14639618728723)
--(axis cs:31,5.12114947146597)
--(axis cs:30,5.10722741567683)
--(axis cs:29,5.10857527031094)
--(axis cs:28,5.07061863808294)
--(axis cs:27,5.07290538069495)
--(axis cs:26,5.05115669283075)
--(axis cs:25,5.08846005378146)
--(axis cs:24,5.02751037943021)
--(axis cs:23,5.01415073857615)
--(axis cs:22,4.98478314070948)
--(axis cs:21,4.95463554988866)
--(axis cs:20,4.91820472404563)
--(axis cs:19,4.87515037299886)
--(axis cs:18,4.9022389812891)
--(axis cs:17,4.86444725361217)
--(axis cs:16,4.9075442845709)
--(axis cs:15,4.86228695939702)
--(axis cs:14,4.81295258931805)
--(axis cs:13,4.76592074335294)
--(axis cs:12,4.63121728637113)
--(axis cs:11,4.69045550182749)
--(axis cs:10,4.60449218826699)
--(axis cs:9,4.57410811107553)
--(axis cs:8,4.59268093149756)
--(axis cs:7,4.61579444965385)
--(axis cs:6,4.36475663837642)
--(axis cs:5,4)
--cycle;

\path [fill=colorHEBO, fill opacity=0.2]
(axis cs:5,4)
--(axis cs:5,4)
--(axis cs:6,4.08124414534368)
--(axis cs:7,3.88652631578947)
--(axis cs:8,3.70736221620398)
--(axis cs:9,3.71829541147022)
--(axis cs:10,3.85189134439623)
--(axis cs:11,3.7380469093442)
--(axis cs:12,3.64489290309281)
--(axis cs:13,3.5259620063104)
--(axis cs:14,3.53459431522331)
--(axis cs:15,3.48757028541569)
--(axis cs:16,3.48464493935682)
--(axis cs:17,3.45633879796972)
--(axis cs:18,3.44543325756026)
--(axis cs:19,3.35909954092314)
--(axis cs:20,3.24142183798808)
--(axis cs:21,3.17713515702771)
--(axis cs:22,3.13868515520189)
--(axis cs:23,3.12089166182609)
--(axis cs:24,3.1532456490189)
--(axis cs:25,3.18596966469014)
--(axis cs:26,3.21048414616034)
--(axis cs:27,3.1873993154863)
--(axis cs:28,3.17988076341423)
--(axis cs:29,3.22627719305552)
--(axis cs:30,3.19134155047595)
--(axis cs:31,3.20942752306379)
--(axis cs:32,3.14672616530556)
--(axis cs:33,3.14487377843601)
--(axis cs:34,3.15818434553612)
--(axis cs:35,3.19571421255851)
--(axis cs:36,3.18864322171907)
--(axis cs:37,3.12941154317228)
--(axis cs:38,3.10457726987421)
--(axis cs:39,3.09297769347396)
--(axis cs:40,3.0862664369235)
--(axis cs:41,3.05525551304981)
--(axis cs:42,3.06416260851966)
--(axis cs:43,3.07632443427178)
--(axis cs:44,3.09405955257629)
--(axis cs:45,3.08210615902267)
--(axis cs:46,3.04975939812412)
--(axis cs:47,3.01704883534304)
--(axis cs:48,3.0229372362159)
--(axis cs:49,3.01551804725533)
--(axis cs:50,3.03316043291504)
--(axis cs:50,3.14578693550601)
--(axis cs:50,3.14578693550601)
--(axis cs:49,3.12132405800783)
--(axis cs:48,3.12443118483673)
--(axis cs:47,3.11979326992012)
--(axis cs:46,3.17129323345483)
--(axis cs:45,3.18105173571417)
--(axis cs:44,3.17962465795002)
--(axis cs:43,3.16578082888612)
--(axis cs:42,3.15689002305928)
--(axis cs:41,3.15527080273966)
--(axis cs:40,3.19794408939229)
--(axis cs:39,3.2017591486313)
--(axis cs:38,3.20068588802053)
--(axis cs:37,3.20743056209087)
--(axis cs:36,3.23240940985988)
--(axis cs:35,3.25691736638886)
--(axis cs:34,3.22076302288493)
--(axis cs:33,3.20249464261662)
--(axis cs:32,3.26380015048391)
--(axis cs:31,3.33794089798884)
--(axis cs:30,3.31392160741879)
--(axis cs:29,3.39477543852343)
--(axis cs:28,3.31485607869103)
--(axis cs:27,3.32839015819791)
--(axis cs:26,3.38951585383966)
--(axis cs:25,3.36139875636249)
--(axis cs:24,3.33096487729689)
--(axis cs:23,3.30016096975286)
--(axis cs:22,3.28236747637705)
--(axis cs:21,3.2965490534986)
--(axis cs:20,3.36910447780139)
--(axis cs:19,3.47247940644528)
--(axis cs:18,3.50193516349237)
--(axis cs:17,3.51208225466186)
--(axis cs:16,3.57851295538002)
--(axis cs:15,3.57558760932115)
--(axis cs:14,3.66540568477669)
--(axis cs:13,3.69509062526855)
--(axis cs:12,3.80773867585456)
--(axis cs:11,3.85142677486633)
--(axis cs:10,4.10600339244588)
--(axis cs:9,4.00802037800346)
--(axis cs:8,3.98737462590128)
--(axis cs:7,4.11347368421053)
--(axis cs:6,4.26612427570895)
--(axis cs:5,4)
--cycle;

\path [fill=colorGP, fill opacity=0.2]
(axis cs:5,4)
--(axis cs:5,4)
--(axis cs:6,3.63808450265565)
--(axis cs:7,3.69679275271297)
--(axis cs:8,3.91791602680927)
--(axis cs:9,3.8423877444195)
--(axis cs:10,3.92251237724555)
--(axis cs:11,3.99725975273666)
--(axis cs:12,4.09884254541451)
--(axis cs:13,4.14524818036358)
--(axis cs:14,4.10472543249483)
--(axis cs:15,4.19979794646277)
--(axis cs:16,4.22143637979417)
--(axis cs:17,4.21695949658296)
--(axis cs:18,4.16946008377846)
--(axis cs:19,4.23193675092023)
--(axis cs:20,4.17840964302115)
--(axis cs:21,4.24274762807603)
--(axis cs:22,4.26526315789474)
--(axis cs:23,4.21473242303283)
--(axis cs:24,4.08262191515819)
--(axis cs:25,4.12605664889601)
--(axis cs:26,4.13383010371806)
--(axis cs:27,4.16518245837768)
--(axis cs:28,4.16655510241943)
--(axis cs:29,4.19221509916109)
--(axis cs:30,4.22595301217391)
--(axis cs:31,4.25002375144066)
--(axis cs:32,4.23982295435819)
--(axis cs:33,4.25462290801341)
--(axis cs:34,4.26485297096455)
--(axis cs:35,4.26206290995206)
--(axis cs:36,4.28616526722228)
--(axis cs:37,4.3100661351105)
--(axis cs:38,4.32740725567427)
--(axis cs:39,4.34454328119227)
--(axis cs:40,4.35383320080931)
--(axis cs:41,4.36813133860093)
--(axis cs:42,4.38083641090929)
--(axis cs:43,4.38657390190697)
--(axis cs:44,4.32870676654517)
--(axis cs:45,4.35635047122076)
--(axis cs:46,4.32036920640913)
--(axis cs:47,4.30627543971516)
--(axis cs:48,4.25861744328887)
--(axis cs:49,4.25957894736842)
--(axis cs:50,4.24440971743753)
--(axis cs:50,4.39769554572036)
--(axis cs:50,4.39769554572036)
--(axis cs:49,4.42463157894737)
--(axis cs:48,4.42559308302692)
--(axis cs:47,4.44109298133748)
--(axis cs:46,4.44805184622244)
--(axis cs:45,4.47522847614766)
--(axis cs:44,4.45024060187589)
--(axis cs:43,4.52921557177724)
--(axis cs:42,4.53495306277492)
--(axis cs:41,4.52660550350433)
--(axis cs:40,4.50932469392753)
--(axis cs:39,4.48703566617615)
--(axis cs:38,4.45154011274678)
--(axis cs:37,4.42677597015266)
--(axis cs:36,4.40857157488298)
--(axis cs:35,4.38004235320583)
--(axis cs:34,4.40883123956177)
--(axis cs:33,4.39800867093396)
--(axis cs:32,4.41280862458918)
--(axis cs:31,4.49734466961197)
--(axis cs:30,4.47931014572083)
--(axis cs:29,4.43936384820733)
--(axis cs:28,4.44397121337004)
--(axis cs:27,4.43481754162232)
--(axis cs:26,4.41353831733457)
--(axis cs:25,4.42131177215662)
--(axis cs:24,4.39106229536812)
--(axis cs:23,4.44842547170401)
--(axis cs:22,4.47157894736842)
--(axis cs:21,4.43093658245029)
--(axis cs:20,4.36895877803148)
--(axis cs:19,4.43122114381661)
--(axis cs:18,4.35685570569523)
--(axis cs:17,4.38304050341704)
--(axis cs:16,4.35751098862688)
--(axis cs:15,4.38967573774776)
--(axis cs:14,4.29527456750517)
--(axis cs:13,4.47580445121537)
--(axis cs:12,4.39589429669076)
--(axis cs:11,4.3395823525265)
--(axis cs:10,4.24590867538603)
--(axis cs:9,4.13655962400156)
--(axis cs:8,4.05050502582231)
--(axis cs:7,3.80847040518177)
--(axis cs:6,3.86717865523909)
--(axis cs:5,4)
--cycle;

\path [fill=colorDNGO, fill opacity=0.2]
(axis cs:5,4)
--(axis cs:5,4)
--(axis cs:6,3.96382891773875)
--(axis cs:7,4.07350944910666)
--(axis cs:8,3.95893376798898)
--(axis cs:9,3.90674871866453)
--(axis cs:10,3.95853916552842)
--(axis cs:11,3.939679292554)
--(axis cs:12,4.00592485560329)
--(axis cs:13,3.93172338408822)
--(axis cs:14,3.94655186986635)
--(axis cs:15,4.01601699366982)
--(axis cs:16,4.04003089443367)
--(axis cs:17,4.04594526249614)
--(axis cs:18,4.08474225770585)
--(axis cs:19,4.11748454991191)
--(axis cs:20,4.19094736842105)
--(axis cs:21,4.18067033433876)
--(axis cs:22,4.19790953662372)
--(axis cs:23,4.18202098251116)
--(axis cs:24,4.2143526376405)
--(axis cs:25,4.17522877956776)
--(axis cs:26,4.19669158301176)
--(axis cs:27,4.22892566252808)
--(axis cs:28,4.26857657745301)
--(axis cs:29,4.19525706841022)
--(axis cs:30,4.18972300420924)
--(axis cs:31,4.21272793778499)
--(axis cs:32,4.24726669302371)
--(axis cs:33,4.26594986000511)
--(axis cs:34,4.25626661893274)
--(axis cs:35,4.28714459434467)
--(axis cs:36,4.31632980968912)
--(axis cs:37,4.29738920065112)
--(axis cs:38,4.22828864641818)
--(axis cs:39,4.24396962295457)
--(axis cs:40,4.24396962295457)
--(axis cs:41,4.25298938249918)
--(axis cs:42,4.25561744280601)
--(axis cs:43,4.24503042766992)
--(axis cs:44,4.25918359421472)
--(axis cs:45,4.28526727192311)
--(axis cs:46,4.2872841404059)
--(axis cs:47,4.23497837999187)
--(axis cs:48,4.23854995389532)
--(axis cs:49,4.24498513409127)
--(axis cs:50,4.25336548671893)
--(axis cs:50,4.43084503959686)
--(axis cs:50,4.43084503959686)
--(axis cs:49,4.47080433959294)
--(axis cs:48,4.46671320399941)
--(axis cs:47,4.45975846211339)
--(axis cs:46,4.50218954380463)
--(axis cs:45,4.5147327280769)
--(axis cs:44,4.48818482683791)
--(axis cs:43,4.46023273022482)
--(axis cs:42,4.4601720308782)
--(axis cs:41,4.45227377539556)
--(axis cs:40,4.44024090336122)
--(axis cs:39,4.44024090336122)
--(axis cs:38,4.42434293252918)
--(axis cs:37,4.44997922040151)
--(axis cs:36,4.45209124294246)
--(axis cs:35,4.41811856355007)
--(axis cs:34,4.40689127580411)
--(axis cs:33,4.41826066631068)
--(axis cs:32,4.41589120171313)
--(axis cs:31,4.37674574642554)
--(axis cs:30,4.34711910105392)
--(axis cs:29,4.35211135264241)
--(axis cs:28,4.39458131728383)
--(axis cs:27,4.36054802168245)
--(axis cs:26,4.31909789067245)
--(axis cs:25,4.33003437832698)
--(axis cs:24,4.43827894130687)
--(axis cs:23,4.39692638590989)
--(axis cs:22,4.41261677916575)
--(axis cs:21,4.36669808671388)
--(axis cs:20,4.33536842105263)
--(axis cs:19,4.26146281850914)
--(axis cs:18,4.2520998475573)
--(axis cs:17,4.20668631645123)
--(axis cs:16,4.18102173714528)
--(axis cs:15,4.15240405896176)
--(axis cs:14,4.13765865644944)
--(axis cs:13,4.13143451064862)
--(axis cs:12,4.09933830229145)
--(axis cs:11,4.03926807586705)
--(axis cs:10,4.07303978184001)
--(axis cs:9,4.10377759712494)
--(axis cs:8,4.14632938990575)
--(axis cs:7,4.27385897194597)
--(axis cs:6,4.17301318752441)
--(axis cs:5,4)
--cycle;

\path [fill=colorDGP, fill opacity=0.2]
(axis cs:5,4)
--(axis cs:5,4)
--(axis cs:6,4.37845825493894)
--(axis cs:7,4.27220238748611)
--(axis cs:8,4.25580855207439)
--(axis cs:9,4.31531140996676)
--(axis cs:10,4.12977384441772)
--(axis cs:11,4.28483615664416)
--(axis cs:12,4.30424265066314)
--(axis cs:13,4.37774839785069)
--(axis cs:14,4.27569113260232)
--(axis cs:15,4.29306264486269)
--(axis cs:16,4.26541946566607)
--(axis cs:17,4.23617044188806)
--(axis cs:18,4.19008066889669)
--(axis cs:19,4.14936414917618)
--(axis cs:20,4.13083871281728)
--(axis cs:21,4.16540905108648)
--(axis cs:22,4.14094694250147)
--(axis cs:23,4.17280962163578)
--(axis cs:24,4.21381529851486)
--(axis cs:25,4.21799633513615)
--(axis cs:26,4.20285301359972)
--(axis cs:27,4.16829148234274)
--(axis cs:28,4.21594499850564)
--(axis cs:29,4.22892566252808)
--(axis cs:30,4.2747756767269)
--(axis cs:31,4.2840291376659)
--(axis cs:32,4.27995965024147)
--(axis cs:33,4.32477175385829)
--(axis cs:34,4.32326695615084)
--(axis cs:35,4.3096080377384)
--(axis cs:36,4.28769302457019)
--(axis cs:37,4.31582064080715)
--(axis cs:38,4.33820514456003)
--(axis cs:39,4.32406969534019)
--(axis cs:40,4.33080700832238)
--(axis cs:41,4.33870776378223)
--(axis cs:42,4.31510358566368)
--(axis cs:43,4.3078937543947)
--(axis cs:44,4.32292049784437)
--(axis cs:45,4.32981979873712)
--(axis cs:46,4.34440874282241)
--(axis cs:47,4.3817845557119)
--(axis cs:48,4.38704771360664)
--(axis cs:49,4.39211390795599)
--(axis cs:50,4.40743005420168)
--(axis cs:50,4.49783310369306)
--(axis cs:50,4.49783310369306)
--(axis cs:49,4.48157030257033)
--(axis cs:48,4.48663649691968)
--(axis cs:47,4.48137333902494)
--(axis cs:46,4.46611757296706)
--(axis cs:45,4.43860125389446)
--(axis cs:44,4.44550055478721)
--(axis cs:43,4.41842203507899)
--(axis cs:42,4.41121220381)
--(axis cs:41,4.4507659204283)
--(axis cs:40,4.4376140443092)
--(axis cs:39,4.43382504150192)
--(axis cs:38,4.44074222386103)
--(axis cs:37,4.42102146445601)
--(axis cs:36,4.38599118595613)
--(axis cs:35,4.45881301489318)
--(axis cs:34,4.46620672805968)
--(axis cs:33,4.46470193035224)
--(axis cs:32,4.41477719186379)
--(axis cs:31,4.41070770443936)
--(axis cs:30,4.39890853379942)
--(axis cs:29,4.36054802168245)
--(axis cs:28,4.34194973833646)
--(axis cs:27,4.31591904397305)
--(axis cs:26,4.36556803903186)
--(axis cs:25,4.35042471749543)
--(axis cs:24,4.38618470148514)
--(axis cs:23,4.41666406257474)
--(axis cs:22,4.39589516276169)
--(axis cs:21,4.44511726470299)
--(axis cs:20,4.38495076086693)
--(axis cs:19,4.38747795608698)
--(axis cs:18,4.44149827847174)
--(axis cs:17,4.51119797916458)
--(axis cs:16,4.53458053433393)
--(axis cs:15,4.51746367092678)
--(axis cs:14,4.57694044634505)
--(axis cs:13,4.60119897057037)
--(axis cs:12,4.59049419144212)
--(axis cs:11,4.50463752756636)
--(axis cs:10,4.47022615558228)
--(axis cs:9,4.58995174792798)
--(axis cs:8,4.59682302687298)
--(axis cs:7,4.54885024409284)
--(axis cs:6,4.5268049029558)
--(axis cs:5,4)
--cycle;

\path [fill=colorPFN_GP, fill opacity=0.2]
(axis cs:5,4)
--(axis cs:5,4)
--(axis cs:6,3.57081848814285)
--(axis cs:7,3.55571793350874)
--(axis cs:8,3.55960258547427)
--(axis cs:9,3.5367528168164)
--(axis cs:10,3.31275855814956)
--(axis cs:11,3.3070356401754)
--(axis cs:12,3.30333871450665)
--(axis cs:13,3.32649739487964)
--(axis cs:14,3.40903698140705)
--(axis cs:15,3.31950875348687)
--(axis cs:16,3.33567762112101)
--(axis cs:17,3.36933517198559)
--(axis cs:18,3.37866775579169)
--(axis cs:19,3.43217376929583)
--(axis cs:20,3.4501603863209)
--(axis cs:21,3.4537377771901)
--(axis cs:22,3.42160684336539)
--(axis cs:23,3.39121852437713)
--(axis cs:24,3.43569401718127)
--(axis cs:25,3.41098175695001)
--(axis cs:26,3.44621708437331)
--(axis cs:27,3.4710006287067)
--(axis cs:28,3.47846550615554)
--(axis cs:29,3.39710469391186)
--(axis cs:30,3.41943110860644)
--(axis cs:31,3.31221052631579)
--(axis cs:32,3.34663795758638)
--(axis cs:33,3.34795652027564)
--(axis cs:34,3.34759594103824)
--(axis cs:35,3.33210100731803)
--(axis cs:36,3.36818202077285)
--(axis cs:37,3.39372719032819)
--(axis cs:38,3.41326368889782)
--(axis cs:39,3.40585797982215)
--(axis cs:40,3.4051335876059)
--(axis cs:41,3.39183705980171)
--(axis cs:42,3.39643191833297)
--(axis cs:43,3.39643191833297)
--(axis cs:44,3.42563236430387)
--(axis cs:45,3.38980919571148)
--(axis cs:46,3.4151172611827)
--(axis cs:47,3.42742681361839)
--(axis cs:48,3.43363485797613)
--(axis cs:49,3.43363485797613)
--(axis cs:50,3.41578698569939)
--(axis cs:50,3.53158143535324)
--(axis cs:50,3.53158143535324)
--(axis cs:49,3.54531251044493)
--(axis cs:48,3.54531251044493)
--(axis cs:47,3.54099423901319)
--(axis cs:46,3.52172484408046)
--(axis cs:45,3.49440133060431)
--(axis cs:44,3.55331500411718)
--(axis cs:43,3.54041018693019)
--(axis cs:42,3.54041018693019)
--(axis cs:41,3.53447872967198)
--(axis cs:40,3.5527611492362)
--(axis cs:39,3.55203675701996)
--(axis cs:38,3.55515736373376)
--(axis cs:37,3.53258859914549)
--(axis cs:36,3.50550218975346)
--(axis cs:35,3.47842530847144)
--(axis cs:34,3.48398300633018)
--(axis cs:33,3.50467505867173)
--(axis cs:32,3.51651993715046)
--(axis cs:31,3.47726315789474)
--(axis cs:30,3.58056889139356)
--(axis cs:29,3.57131635871972)
--(axis cs:28,3.6689029148971)
--(axis cs:27,3.68689410813541)
--(axis cs:26,3.6695723893109)
--(axis cs:25,3.64164982199736)
--(axis cs:24,3.66956914071347)
--(axis cs:23,3.5982551598334)
--(axis cs:22,3.59944578821356)
--(axis cs:21,3.59889380175727)
--(axis cs:20,3.60247119262647)
--(axis cs:19,3.57835254649364)
--(axis cs:18,3.55817434947147)
--(axis cs:17,3.53592798590915)
--(axis cs:16,3.51695395782635)
--(axis cs:15,3.5331228254605)
--(axis cs:14,3.569910387014)
--(axis cs:13,3.44192365775194)
--(axis cs:12,3.48613496970387)
--(axis cs:11,3.54559593877197)
--(axis cs:10,3.6240835471136)
--(axis cs:9,3.74745770949939)
--(axis cs:8,3.78776583557836)
--(axis cs:7,3.80217680333337)
--(axis cs:6,3.81865519606767)
--(axis cs:5,4)
--cycle;

\path [fill=colorHyperopt, fill opacity=0.2]
(axis cs:5,4)
--(axis cs:5,4)
--(axis cs:6,3.48135697658313)
--(axis cs:7,3.38167344701479)
--(axis cs:8,3.39693846410078)
--(axis cs:9,3.41675262026449)
--(axis cs:10,3.54727021906454)
--(axis cs:11,3.59835181091148)
--(axis cs:12,3.57383375046055)
--(axis cs:13,3.49498616210398)
--(axis cs:14,3.47707861833201)
--(axis cs:15,3.46725322920999)
--(axis cs:16,3.39058452964798)
--(axis cs:17,3.43534815664233)
--(axis cs:18,3.4258334734209)
--(axis cs:19,3.4230423303679)
--(axis cs:20,3.46539298524151)
--(axis cs:21,3.38437406387864)
--(axis cs:22,3.39629220584619)
--(axis cs:23,3.38810190816947)
--(axis cs:24,3.36502355325591)
--(axis cs:25,3.36291696360408)
--(axis cs:26,3.32958877150221)
--(axis cs:27,3.31632886926529)
--(axis cs:28,3.28150129742647)
--(axis cs:29,3.28805658389993)
--(axis cs:30,3.23533061280722)
--(axis cs:31,3.24803272165792)
--(axis cs:32,3.27205049564072)
--(axis cs:33,3.25852441767152)
--(axis cs:34,3.26436770907322)
--(axis cs:35,3.25284210526316)
--(axis cs:36,3.21264943450196)
--(axis cs:37,3.16689290441018)
--(axis cs:38,3.19415234375958)
--(axis cs:39,3.16664039299124)
--(axis cs:40,3.15899554783986)
--(axis cs:41,3.18204312211965)
--(axis cs:42,3.18466758599279)
--(axis cs:43,3.19128881237368)
--(axis cs:44,3.1776071149203)
--(axis cs:45,3.14487703357826)
--(axis cs:46,3.15933006401845)
--(axis cs:47,3.18514392130897)
--(axis cs:48,3.19048596603095)
--(axis cs:49,3.19357409046333)
--(axis cs:50,3.19669158301176)
--(axis cs:50,3.31909789067245)
--(axis cs:50,3.31909789067245)
--(axis cs:49,3.33274169901035)
--(axis cs:48,3.32530350765327)
--(axis cs:47,3.32011923658577)
--(axis cs:46,3.28277519913945)
--(axis cs:45,3.27617559800069)
--(axis cs:44,3.25397183244812)
--(axis cs:43,3.28239539815264)
--(axis cs:42,3.26796399295457)
--(axis cs:41,3.26006214103824)
--(axis cs:40,3.24100445216014)
--(axis cs:39,3.26493855437718)
--(axis cs:38,3.24795291939831)
--(axis cs:37,3.23310709558982)
--(axis cs:36,3.26103477602435)
--(axis cs:35,3.27347368421053)
--(axis cs:34,3.30405334355836)
--(axis cs:33,3.30989663496006)
--(axis cs:32,3.39110739909612)
--(axis cs:31,3.37301990992103)
--(axis cs:30,3.36466938719278)
--(axis cs:29,3.37510131083691)
--(axis cs:28,3.36060396573143)
--(axis cs:27,3.42051323599787)
--(axis cs:26,3.44935859691885)
--(axis cs:25,3.45813566797486)
--(axis cs:24,3.47708170990198)
--(axis cs:23,3.58031914446211)
--(axis cs:22,3.56160253099592)
--(axis cs:21,3.59457330454241)
--(axis cs:20,3.68197543581112)
--(axis cs:19,3.64011556436894)
--(axis cs:18,3.64785073710542)
--(axis cs:17,3.63833605388399)
--(axis cs:16,3.60941547035202)
--(axis cs:15,3.63800992868475)
--(axis cs:14,3.67028980272063)
--(axis cs:13,3.65238225894865)
--(axis cs:12,3.71037677585524)
--(axis cs:11,3.79112187329905)
--(axis cs:10,3.76851925461967)
--(axis cs:9,3.68851053763024)
--(axis cs:8,3.56095627274133)
--(axis cs:7,3.58674760561679)
--(axis cs:6,3.7081167076274)
--(axis cs:5,4)
--cycle;

\addplot [line width=2pt, colorRandom]
table {%
5 4
6 4.26315789473684
7 4.5
8 4.53684210526316
9 4.49473684210526
10 4.49473684210526
11 4.53157894736842
12 4.48947368421053
13 4.6
14 4.66842105263158
15 4.70526315789474
16 4.7421052631579
17 4.72631578947368
18 4.77368421052632
19 4.7578947368421
20 4.8
21 4.83157894736842
22 4.85789473684211
23 4.89473684210526
24 4.92105263157895
25 4.97894736842105
26 4.93684210526316
27 4.95789473684211
28 4.94210526315789
29 4.98947368421053
30 4.98947368421053
31 5.00526315789474
32 5.02631578947368
33 5.05263157894737
34 5.04736842105263
35 5.04736842105263
36 5.04736842105263
37 5.05789473684211
38 5.03684210526316
39 5.02105263157895
40 5.02105263157895
41 5.01578947368421
42 5.01578947368421
43 5
44 5.01052631578947
45 5.01578947368421
46 5.01578947368421
47 5.04210526315789
48 5.04736842105263
49 5.04210526315789
50 5.06315789473684
};
\addlegendentry{Random}
\addplot [line width=2pt, colorHEBO]
table {%
5 4
6 4.17368421052632
7 4
8 3.84736842105263
9 3.86315789473684
10 3.97894736842105
11 3.79473684210526
12 3.72631578947368
13 3.61052631578947
14 3.6
15 3.53157894736842
16 3.53157894736842
17 3.48421052631579
18 3.47368421052632
19 3.41578947368421
20 3.30526315789474
21 3.23684210526316
22 3.21052631578947
23 3.21052631578947
24 3.24210526315789
25 3.27368421052632
26 3.3
27 3.25789473684211
28 3.24736842105263
29 3.31052631578947
30 3.25263157894737
31 3.27368421052632
32 3.20526315789474
33 3.17368421052632
34 3.18947368421053
35 3.22631578947368
36 3.21052631578947
37 3.16842105263158
38 3.15263157894737
39 3.14736842105263
40 3.14210526315789
41 3.10526315789474
42 3.11052631578947
43 3.12105263157895
44 3.13684210526316
45 3.13157894736842
46 3.11052631578947
47 3.06842105263158
48 3.07368421052632
49 3.06842105263158
50 3.08947368421053
};
\addlegendentry{HEBO}
\addplot [line width=2pt, colorGP]
table {%
5 4
6 3.75263157894737
7 3.75263157894737
8 3.98421052631579
9 3.98947368421053
10 4.08421052631579
11 4.16842105263158
12 4.24736842105263
13 4.31052631578947
14 4.2
15 4.29473684210526
16 4.28947368421053
17 4.3
18 4.26315789473684
19 4.33157894736842
20 4.27368421052632
21 4.33684210526316
22 4.36842105263158
23 4.33157894736842
24 4.23684210526316
25 4.27368421052632
26 4.27368421052632
27 4.3
28 4.30526315789474
29 4.31578947368421
30 4.35263157894737
31 4.37368421052632
32 4.32631578947368
33 4.32631578947368
34 4.33684210526316
35 4.32105263157895
36 4.34736842105263
37 4.36842105263158
38 4.38947368421053
39 4.41578947368421
40 4.43157894736842
41 4.44736842105263
42 4.45789473684211
43 4.45789473684211
44 4.38947368421053
45 4.41578947368421
46 4.38421052631579
47 4.37368421052632
48 4.34210526315789
49 4.34210526315789
50 4.32105263157895
};
\addlegendentry{GP}
\addplot [line width=2pt, colorDNGO]
table {%
5 4
6 4.06842105263158
7 4.17368421052632
8 4.05263157894737
9 4.00526315789474
10 4.01578947368421
11 3.98947368421053
12 4.05263157894737
13 4.03157894736842
14 4.04210526315789
15 4.08421052631579
16 4.11052631578947
17 4.12631578947368
18 4.16842105263158
19 4.18947368421053
20 4.26315789473684
21 4.27368421052632
22 4.30526315789474
23 4.28947368421053
24 4.32631578947368
25 4.25263157894737
26 4.2578947368421
27 4.29473684210526
28 4.33157894736842
29 4.27368421052632
30 4.26842105263158
31 4.29473684210526
32 4.33157894736842
33 4.34210526315789
34 4.33157894736842
35 4.35263157894737
36 4.38421052631579
37 4.37368421052632
38 4.32631578947368
39 4.34210526315789
40 4.34210526315789
41 4.35263157894737
42 4.35789473684211
43 4.35263157894737
44 4.37368421052632
45 4.4
46 4.39473684210526
47 4.34736842105263
48 4.35263157894737
49 4.35789473684211
50 4.34210526315789
};
\addlegendentry{DNGO}
\addplot [line width=2pt, colorDGP]
table {%
5 4
6 4.45263157894737
7 4.41052631578947
8 4.42631578947368
9 4.45263157894737
10 4.3
11 4.39473684210526
12 4.44736842105263
13 4.48947368421053
14 4.42631578947368
15 4.40526315789474
16 4.4
17 4.37368421052632
18 4.31578947368421
19 4.26842105263158
20 4.2578947368421
21 4.30526315789474
22 4.26842105263158
23 4.29473684210526
24 4.3
25 4.28421052631579
26 4.28421052631579
27 4.2421052631579
28 4.27894736842105
29 4.29473684210526
30 4.33684210526316
31 4.34736842105263
32 4.34736842105263
33 4.39473684210526
34 4.39473684210526
35 4.38421052631579
36 4.33684210526316
37 4.36842105263158
38 4.38947368421053
39 4.37894736842105
40 4.38421052631579
41 4.39473684210526
42 4.36315789473684
43 4.36315789473684
44 4.38421052631579
45 4.38421052631579
46 4.40526315789474
47 4.43157894736842
48 4.43684210526316
49 4.43684210526316
50 4.45263157894737
};
\addlegendentry{DGP}
\addplot [line width=2pt, colorPFN_GP]
table {%
5 4
6 3.69473684210526
7 3.67894736842105
8 3.67368421052632
9 3.64210526315789
10 3.46842105263158
11 3.42631578947368
12 3.39473684210526
13 3.38421052631579
14 3.48947368421053
15 3.42631578947368
16 3.42631578947368
17 3.45263157894737
18 3.46842105263158
19 3.50526315789474
20 3.52631578947368
21 3.52631578947368
22 3.51052631578947
23 3.49473684210526
24 3.55263157894737
25 3.52631578947368
26 3.55789473684211
27 3.57894736842105
28 3.57368421052632
29 3.48421052631579
30 3.5
31 3.39473684210526
32 3.43157894736842
33 3.42631578947368
34 3.41578947368421
35 3.40526315789474
36 3.43684210526316
37 3.46315789473684
38 3.48421052631579
39 3.47894736842105
40 3.47894736842105
41 3.46315789473684
42 3.46842105263158
43 3.46842105263158
44 3.48947368421053
45 3.44210526315789
46 3.46842105263158
47 3.48421052631579
48 3.48947368421053
49 3.48947368421053
50 3.47368421052632
};
\addlegendentry{EI}
\addplot [line width=2pt, colorHyperopt]
table {%
5 4
6 3.59473684210526
7 3.48421052631579
8 3.47894736842105
9 3.55263157894737
10 3.65789473684211
11 3.69473684210526
12 3.64210526315789
13 3.57368421052632
14 3.57368421052632
15 3.55263157894737
16 3.5
17 3.53684210526316
18 3.53684210526316
19 3.53157894736842
20 3.57368421052632
21 3.48947368421053
22 3.47894736842105
23 3.48421052631579
24 3.42105263157895
25 3.41052631578947
26 3.38947368421053
27 3.36842105263158
28 3.32105263157895
29 3.33157894736842
30 3.3
31 3.31052631578947
32 3.33157894736842
33 3.28421052631579
34 3.28421052631579
35 3.26315789473684
36 3.23684210526316
37 3.2
38 3.22105263157895
39 3.21578947368421
40 3.2
41 3.22105263157895
42 3.22631578947368
43 3.23684210526316
44 3.21578947368421
45 3.21052631578947
46 3.22105263157895
47 3.25263157894737
48 3.25789473684211
49 3.26315789473684
50 3.25789473684211
};
\addlegendentry{EI + KG}
\legend{};
\end{axis}

\end{tikzpicture}


==> icml2023/figures/hpob_nonmyopic_regret_test.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.55,-0.15)},
  anchor=south,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of trials},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average Regret},
ymin=0.00810597829468994, ymax=0.198863070592161,
ymode=log,
ytick style={color=black},
height=.6\textwidth,
width=.8\textwidth,
]
\path [fill=colorRandom, fill opacity=0.2]
(axis cs:5,0.171942701250577)
--(axis cs:5,0.131709969573849)
--(axis cs:6,0.107953049665483)
--(axis cs:7,0.0917237313617074)
--(axis cs:8,0.0799307044298644)
--(axis cs:9,0.0705018233806989)
--(axis cs:10,0.0655681805958182)
--(axis cs:11,0.0525757318310409)
--(axis cs:12,0.0453949884293952)
--(axis cs:13,0.0446194603050026)
--(axis cs:14,0.043085720666871)
--(axis cs:15,0.0401485899759881)
--(axis cs:16,0.0397084851942063)
--(axis cs:17,0.0393344492743204)
--(axis cs:18,0.0389614461726876)
--(axis cs:19,0.0386342011404024)
--(axis cs:20,0.0383673587855373)
--(axis cs:21,0.0383673587855373)
--(axis cs:22,0.0380701506391254)
--(axis cs:23,0.0379403448725462)
--(axis cs:24,0.0376287797906567)
--(axis cs:25,0.0376287797906567)
--(axis cs:26,0.0352386244793612)
--(axis cs:27,0.0351556736588477)
--(axis cs:28,0.0349584016002827)
--(axis cs:29,0.0348054274350595)
--(axis cs:30,0.0345820636666534)
--(axis cs:31,0.0344831542890687)
--(axis cs:32,0.0330670028196475)
--(axis cs:33,0.0325818167209202)
--(axis cs:34,0.0322638491681974)
--(axis cs:35,0.0322241912778449)
--(axis cs:36,0.0295909733179801)
--(axis cs:37,0.029408757056329)
--(axis cs:38,0.0291488412823729)
--(axis cs:39,0.0288925488701289)
--(axis cs:40,0.0288925488701289)
--(axis cs:41,0.0288458058725171)
--(axis cs:42,0.028800809523349)
--(axis cs:43,0.0264830893873049)
--(axis cs:44,0.0264030765645907)
--(axis cs:45,0.0261682012841563)
--(axis cs:46,0.0246841279357637)
--(axis cs:47,0.0246841279357637)
--(axis cs:48,0.0246841279357637)
--(axis cs:49,0.0241318249671857)
--(axis cs:50,0.0241318249671857)
--(axis cs:50,0.0278310367809559)
--(axis cs:50,0.0278310367809559)
--(axis cs:49,0.0278310367809559)
--(axis cs:48,0.0302849095173544)
--(axis cs:47,0.0302849095173544)
--(axis cs:46,0.0302849095173544)
--(axis cs:45,0.0318625738255101)
--(axis cs:44,0.0319242144828073)
--(axis cs:43,0.0320546746199565)
--(axis cs:42,0.0337798258690691)
--(axis cs:41,0.0337848654832496)
--(axis cs:40,0.0339418844002582)
--(axis cs:39,0.0339418844002582)
--(axis cs:38,0.0342824807539718)
--(axis cs:37,0.0346549306204788)
--(axis cs:36,0.0349024341667986)
--(axis cs:35,0.0352754323330664)
--(axis cs:34,0.0354506343466994)
--(axis cs:33,0.0360222146071715)
--(axis cs:32,0.037278588132005)
--(axis cs:31,0.0377764424031695)
--(axis cs:30,0.037828778096616)
--(axis cs:29,0.0381619955316003)
--(axis cs:28,0.03830752160344)
--(axis cs:27,0.0385483974570182)
--(axis cs:26,0.0385916737258615)
--(axis cs:25,0.0412541339057232)
--(axis cs:24,0.0412541339057232)
--(axis cs:23,0.0415977980284952)
--(axis cs:22,0.0416510505907812)
--(axis cs:21,0.0417554835974724)
--(axis cs:20,0.0417554835974724)
--(axis cs:19,0.0421151381454235)
--(axis cs:18,0.0426798080539616)
--(axis cs:17,0.0428895892086099)
--(axis cs:16,0.0438622070907334)
--(axis cs:15,0.0445430661123948)
--(axis cs:14,0.0474939146617861)
--(axis cs:13,0.0491471936443456)
--(axis cs:12,0.0497992839676828)
--(axis cs:11,0.0596066547890235)
--(axis cs:10,0.0783082378297599)
--(axis cs:9,0.0863176719669485)
--(axis cs:8,0.101511976295974)
--(axis cs:7,0.113436951078821)
--(axis cs:6,0.132003820065526)
--(axis cs:5,0.171942701250577)
--cycle;

\path [fill=colorHEBO, fill opacity=0.2]
(axis cs:5,0.171942701250577)
--(axis cs:5,0.131709969573849)
--(axis cs:6,0.117304230566511)
--(axis cs:7,0.0895633313826469)
--(axis cs:8,0.0737585812407267)
--(axis cs:9,0.064452248361371)
--(axis cs:10,0.0620187864283746)
--(axis cs:11,0.0545945886448174)
--(axis cs:12,0.0408909004843866)
--(axis cs:13,0.0360840283502013)
--(axis cs:14,0.0325606823986568)
--(axis cs:15,0.029834347384329)
--(axis cs:16,0.027421182469876)
--(axis cs:17,0.0238252261704918)
--(axis cs:18,0.0236799921958651)
--(axis cs:19,0.0224495237350814)
--(axis cs:20,0.021339116668334)
--(axis cs:21,0.0194292329936008)
--(axis cs:22,0.0161452599369058)
--(axis cs:23,0.0158836711360263)
--(axis cs:24,0.0158389285890272)
--(axis cs:25,0.0158389285890272)
--(axis cs:26,0.0157581671353973)
--(axis cs:27,0.0155828009074436)
--(axis cs:28,0.0148107403630681)
--(axis cs:29,0.0148107403630681)
--(axis cs:30,0.0143246175176749)
--(axis cs:31,0.0143246175176749)
--(axis cs:32,0.0137386554448293)
--(axis cs:33,0.0132485906573577)
--(axis cs:34,0.0130890912653012)
--(axis cs:35,0.0129131070196989)
--(axis cs:36,0.0122878291514073)
--(axis cs:37,0.0121773083884467)
--(axis cs:38,0.012151595563437)
--(axis cs:39,0.01209660973479)
--(axis cs:40,0.0113762191851921)
--(axis cs:41,0.0111505955564567)
--(axis cs:42,0.0111505955564567)
--(axis cs:43,0.0111505955564567)
--(axis cs:44,0.0111505955564567)
--(axis cs:45,0.0108816663562454)
--(axis cs:46,0.010414846392576)
--(axis cs:47,0.0100892944709201)
--(axis cs:48,0.0100892944709201)
--(axis cs:49,0.0100714839728398)
--(axis cs:50,0.0100714839728398)
--(axis cs:50,0.0125444309542262)
--(axis cs:50,0.0125444309542262)
--(axis cs:49,0.0125444309542262)
--(axis cs:48,0.012557379621337)
--(axis cs:47,0.012557379621337)
--(axis cs:46,0.0125968587433458)
--(axis cs:45,0.0130195865928714)
--(axis cs:44,0.0136402052058551)
--(axis cs:43,0.0136402052058551)
--(axis cs:42,0.0136402052058551)
--(axis cs:41,0.0136402052058551)
--(axis cs:40,0.0139531699028844)
--(axis cs:39,0.0151467850938722)
--(axis cs:38,0.0153065009513138)
--(axis cs:37,0.0153487676212164)
--(axis cs:36,0.01546832812694)
--(axis cs:35,0.0186710617398196)
--(axis cs:34,0.0188189641338935)
--(axis cs:33,0.018983351381513)
--(axis cs:32,0.0206179522294514)
--(axis cs:31,0.0212232965316962)
--(axis cs:30,0.0212232965316962)
--(axis cs:29,0.021520132719656)
--(axis cs:28,0.021520132719656)
--(axis cs:27,0.0222306518639387)
--(axis cs:26,0.0225876602571019)
--(axis cs:25,0.0226426812231801)
--(axis cs:24,0.0226426812231801)
--(axis cs:23,0.0229218253158571)
--(axis cs:22,0.0229841231546537)
--(axis cs:21,0.0244143507755578)
--(axis cs:20,0.0255100501405329)
--(axis cs:19,0.026188152613427)
--(axis cs:18,0.0272367726283542)
--(axis cs:17,0.0273760572716707)
--(axis cs:16,0.0306305047206174)
--(axis cs:15,0.0312981999308026)
--(axis cs:14,0.036544218159344)
--(axis cs:13,0.0403233726652711)
--(axis cs:12,0.0487217772453283)
--(axis cs:11,0.0659694614818657)
--(axis cs:10,0.0735432259463067)
--(axis cs:9,0.0746792229354757)
--(axis cs:8,0.0869413181752619)
--(axis cs:7,0.120635204583711)
--(axis cs:6,0.149205940398073)
--(axis cs:5,0.171942701250577)
--cycle;

\path [fill=colorGP, fill opacity=0.2]
(axis cs:5,0.171942701250577)
--(axis cs:5,0.131709969573849)
--(axis cs:6,0.0853714163036909)
--(axis cs:7,0.0733454010375716)
--(axis cs:8,0.0641014948256549)
--(axis cs:9,0.0566292893300475)
--(axis cs:10,0.0538716338867031)
--(axis cs:11,0.0528189533241563)
--(axis cs:12,0.0500373988279434)
--(axis cs:13,0.046018072909621)
--(axis cs:14,0.0419590847268678)
--(axis cs:15,0.0394911371884673)
--(axis cs:16,0.0369709108257468)
--(axis cs:17,0.0364924556597054)
--(axis cs:18,0.0363140805891105)
--(axis cs:19,0.0363140805891105)
--(axis cs:20,0.0355311892494335)
--(axis cs:21,0.0355311892494335)
--(axis cs:22,0.0355148022534749)
--(axis cs:23,0.034933173092053)
--(axis cs:24,0.028673820162404)
--(axis cs:25,0.0286715506027953)
--(axis cs:26,0.0280402080473674)
--(axis cs:27,0.028022420882457)
--(axis cs:28,0.0279734905454329)
--(axis cs:29,0.0279566167204334)
--(axis cs:30,0.0279566167204334)
--(axis cs:31,0.0279566167204334)
--(axis cs:32,0.0270988821997989)
--(axis cs:33,0.0267113566599834)
--(axis cs:34,0.0266418840660875)
--(axis cs:35,0.0265292853349005)
--(axis cs:36,0.0265292853349005)
--(axis cs:37,0.0263033962030898)
--(axis cs:38,0.0263033962030898)
--(axis cs:39,0.0263033962030898)
--(axis cs:40,0.0263033962030898)
--(axis cs:41,0.0263033962030898)
--(axis cs:42,0.0257408925251851)
--(axis cs:43,0.0256111498456616)
--(axis cs:44,0.0248187710270605)
--(axis cs:45,0.0248187710270605)
--(axis cs:46,0.0247279192586504)
--(axis cs:47,0.0231856009604742)
--(axis cs:48,0.0230446328605851)
--(axis cs:49,0.0230348191777943)
--(axis cs:50,0.0227729611052066)
--(axis cs:50,0.0263486835486575)
--(axis cs:50,0.0263486835486575)
--(axis cs:49,0.0269493004415107)
--(axis cs:48,0.0269933152978045)
--(axis cs:47,0.027067048884004)
--(axis cs:46,0.0277024502195201)
--(axis cs:45,0.0282593986778996)
--(axis cs:44,0.0282593986778996)
--(axis cs:43,0.0295426314234201)
--(axis cs:42,0.0297094046816282)
--(axis cs:41,0.0303329647546501)
--(axis cs:40,0.0303329647546501)
--(axis cs:39,0.0303329647546501)
--(axis cs:38,0.0303329647546501)
--(axis cs:37,0.0303329647546501)
--(axis cs:36,0.0306831426560942)
--(axis cs:35,0.0306831426560942)
--(axis cs:34,0.0308238035442906)
--(axis cs:33,0.0309465451253268)
--(axis cs:32,0.0316157593894003)
--(axis cs:31,0.0346859866461778)
--(axis cs:30,0.0346859866461778)
--(axis cs:29,0.0346859866461778)
--(axis cs:28,0.0347191757319643)
--(axis cs:27,0.0349240432729091)
--(axis cs:26,0.0349523948557855)
--(axis cs:25,0.0354517780815155)
--(axis cs:24,0.0354642151988792)
--(axis cs:23,0.0405340389201207)
--(axis cs:22,0.0410875449198743)
--(axis cs:21,0.0411005712778603)
--(axis cs:20,0.0411005712778603)
--(axis cs:19,0.0439942740948728)
--(axis cs:18,0.0439942740948728)
--(axis cs:17,0.0442343895724243)
--(axis cs:16,0.0446119658242574)
--(axis cs:15,0.0464691624635678)
--(axis cs:14,0.0473663569261679)
--(axis cs:13,0.0568280784861891)
--(axis cs:12,0.0595622490905951)
--(axis cs:11,0.0612487945203658)
--(axis cs:10,0.0619256592741816)
--(axis cs:9,0.0652874636480121)
--(axis cs:8,0.0709159239985639)
--(axis cs:7,0.0829594736235985)
--(axis cs:6,0.105216558223194)
--(axis cs:5,0.171942701250577)
--cycle;

\path [fill=colorDNGO, fill opacity=0.2]
(axis cs:5,0.171942701250577)
--(axis cs:5,0.131709969573849)
--(axis cs:6,0.112708789544014)
--(axis cs:7,0.103781599881411)
--(axis cs:8,0.0787297747180652)
--(axis cs:9,0.0622777694902754)
--(axis cs:10,0.0533442638435899)
--(axis cs:11,0.0486196125200434)
--(axis cs:12,0.0477099250159095)
--(axis cs:13,0.0461356251339006)
--(axis cs:14,0.0408018260008672)
--(axis cs:15,0.0393020459429676)
--(axis cs:16,0.0386306981652062)
--(axis cs:17,0.0383314313242266)
--(axis cs:18,0.038284571941595)
--(axis cs:19,0.0382359046311243)
--(axis cs:20,0.0382359046311243)
--(axis cs:21,0.0378523549205242)
--(axis cs:22,0.0377714470629922)
--(axis cs:23,0.0376651248637112)
--(axis cs:24,0.0350862875632218)
--(axis cs:25,0.0344887709206559)
--(axis cs:26,0.0331265884571676)
--(axis cs:27,0.0330797275926471)
--(axis cs:28,0.0329233647470729)
--(axis cs:29,0.0325919036095588)
--(axis cs:30,0.0314818893937393)
--(axis cs:31,0.0314818893937393)
--(axis cs:32,0.0314818893937393)
--(axis cs:33,0.0312040235062621)
--(axis cs:34,0.0310777174400289)
--(axis cs:35,0.0310393834192546)
--(axis cs:36,0.0307357432810844)
--(axis cs:37,0.0295178661309379)
--(axis cs:38,0.0293603929746979)
--(axis cs:39,0.0293524342935235)
--(axis cs:40,0.0293524342935235)
--(axis cs:41,0.0293524342935235)
--(axis cs:42,0.0293524342935235)
--(axis cs:43,0.0292909891669)
--(axis cs:44,0.0292909891669)
--(axis cs:45,0.0292909891669)
--(axis cs:46,0.0290765897966657)
--(axis cs:47,0.0285544517998176)
--(axis cs:48,0.0285544517998176)
--(axis cs:49,0.0285544517998176)
--(axis cs:50,0.0283900360663959)
--(axis cs:50,0.0355967812684306)
--(axis cs:50,0.0355967812684306)
--(axis cs:49,0.0363219133482039)
--(axis cs:48,0.0363219133482039)
--(axis cs:47,0.0363219133482039)
--(axis cs:46,0.036772513818418)
--(axis cs:45,0.0368546573333528)
--(axis cs:44,0.0368546573333528)
--(axis cs:43,0.0368546573333528)
--(axis cs:42,0.0368764028605966)
--(axis cs:41,0.0368764028605966)
--(axis cs:40,0.0368764028605966)
--(axis cs:39,0.0368764028605966)
--(axis cs:38,0.0368831508563946)
--(axis cs:37,0.0369404063336805)
--(axis cs:36,0.0406181206305788)
--(axis cs:35,0.0408519895923686)
--(axis cs:34,0.0410241420051764)
--(axis cs:33,0.0416240108408249)
--(axis cs:32,0.0417765608135581)
--(axis cs:31,0.0417765608135581)
--(axis cs:30,0.0417765608135581)
--(axis cs:29,0.0422387891506534)
--(axis cs:28,0.042581698758612)
--(axis cs:27,0.04263582234662)
--(axis cs:26,0.0426567644068951)
--(axis cs:25,0.0432085876839927)
--(axis cs:24,0.0436330035983363)
--(axis cs:23,0.0454108585409303)
--(axis cs:22,0.0456343363360805)
--(axis cs:21,0.045768130164637)
--(axis cs:20,0.0460208172962137)
--(axis cs:19,0.0460208172962137)
--(axis cs:18,0.0460547000086671)
--(axis cs:17,0.0461254000694371)
--(axis cs:16,0.0464375955424353)
--(axis cs:15,0.0475929348772622)
--(axis cs:14,0.0481590254531049)
--(axis cs:13,0.0517026691817205)
--(axis cs:12,0.0527285769610391)
--(axis cs:11,0.0545847336982583)
--(axis cs:10,0.075791049071923)
--(axis cs:9,0.0884641078227471)
--(axis cs:8,0.0973386754135451)
--(axis cs:7,0.144438335727939)
--(axis cs:6,0.150098172628931)
--(axis cs:5,0.171942701250577)
--cycle;

\path [fill=colorDGP, fill opacity=0.2]
(axis cs:5,0.171942701250577)
--(axis cs:5,0.131709969573849)
--(axis cs:6,0.122225006109484)
--(axis cs:7,0.105401070461368)
--(axis cs:8,0.0856211166807105)
--(axis cs:9,0.0830491138130478)
--(axis cs:10,0.065992578971265)
--(axis cs:11,0.0649616321784654)
--(axis cs:12,0.0615976289297153)
--(axis cs:13,0.057697683814174)
--(axis cs:14,0.0486669113753851)
--(axis cs:15,0.045735951647533)
--(axis cs:16,0.0449250624944319)
--(axis cs:17,0.0415232341622362)
--(axis cs:18,0.0387881657788215)
--(axis cs:19,0.0382557951938519)
--(axis cs:20,0.0377455780655465)
--(axis cs:21,0.0369220709343417)
--(axis cs:22,0.0355452273574677)
--(axis cs:23,0.0355452273574677)
--(axis cs:24,0.0349268974730079)
--(axis cs:25,0.0348610923830908)
--(axis cs:26,0.0346755795363536)
--(axis cs:27,0.0327632986730963)
--(axis cs:28,0.0327632986730963)
--(axis cs:29,0.0298157884651446)
--(axis cs:30,0.0297826272152767)
--(axis cs:31,0.0295759719385922)
--(axis cs:32,0.0291108989948434)
--(axis cs:33,0.0291108989948434)
--(axis cs:34,0.0290652281340872)
--(axis cs:35,0.028525985732269)
--(axis cs:36,0.0283920473342543)
--(axis cs:37,0.0272086589257235)
--(axis cs:38,0.0272086589257235)
--(axis cs:39,0.0270193517186836)
--(axis cs:40,0.0270193517186836)
--(axis cs:41,0.0270193517186836)
--(axis cs:42,0.026895541709255)
--(axis cs:43,0.0268659291956513)
--(axis cs:44,0.0268659291956513)
--(axis cs:45,0.0268171799793645)
--(axis cs:46,0.0267182751966212)
--(axis cs:47,0.0267182751966212)
--(axis cs:48,0.0267182751966212)
--(axis cs:49,0.026713092623393)
--(axis cs:50,0.026707896340493)
--(axis cs:50,0.0320810597931022)
--(axis cs:50,0.0320810597931022)
--(axis cs:49,0.0320905701871745)
--(axis cs:48,0.0321000942909186)
--(axis cs:47,0.0321000942909186)
--(axis cs:46,0.0321000942909186)
--(axis cs:45,0.0321675708159099)
--(axis cs:44,0.0322020392009279)
--(axis cs:43,0.0322020392009279)
--(axis cs:42,0.0322556173411915)
--(axis cs:41,0.0323465090178514)
--(axis cs:40,0.0323465090178514)
--(axis cs:39,0.0323465090178514)
--(axis cs:38,0.032367715191831)
--(axis cs:37,0.032367715191831)
--(axis cs:36,0.0361013265156966)
--(axis cs:35,0.0362500692986829)
--(axis cs:34,0.036926304001736)
--(axis cs:33,0.0371302051025816)
--(axis cs:32,0.0371302051025816)
--(axis cs:31,0.0372689230658362)
--(axis cs:30,0.0373118397507537)
--(axis cs:29,0.0373521648995589)
--(axis cs:28,0.0384431526063606)
--(axis cs:27,0.0384431526063606)
--(axis cs:26,0.039969534551264)
--(axis cs:25,0.0402469593711492)
--(axis cs:24,0.0403611863157853)
--(axis cs:23,0.0410556999005318)
--(axis cs:22,0.0410556999005318)
--(axis cs:21,0.0443939607432685)
--(axis cs:20,0.0457215179607295)
--(axis cs:19,0.0468261936276446)
--(axis cs:18,0.048977127561577)
--(axis cs:17,0.0647772212423803)
--(axis cs:16,0.0671307460074921)
--(axis cs:15,0.0675954492755749)
--(axis cs:14,0.0716423713653905)
--(axis cs:13,0.078098161141527)
--(axis cs:12,0.0802864420659304)
--(axis cs:11,0.0835547666982572)
--(axis cs:10,0.0879746172900576)
--(axis cs:9,0.119598916000186)
--(axis cs:8,0.123708751365111)
--(axis cs:7,0.138111832439353)
--(axis cs:6,0.162739646429015)
--(axis cs:5,0.171942701250577)
--cycle;

\path [fill=colorPFN_GP, fill opacity=0.2]
(axis cs:5,0.171942701250577)
--(axis cs:5,0.131709969573849)
--(axis cs:6,0.0916537411333802)
--(axis cs:7,0.0690146945543044)
--(axis cs:8,0.0570636002500037)
--(axis cs:9,0.0534763195402432)
--(axis cs:10,0.0466969611086196)
--(axis cs:11,0.0451608366206251)
--(axis cs:12,0.0422230639124124)
--(axis cs:13,0.040800440496201)
--(axis cs:14,0.03741396282368)
--(axis cs:15,0.033067558159877)
--(axis cs:16,0.0326641665912554)
--(axis cs:17,0.0325766618009299)
--(axis cs:18,0.0314824376729034)
--(axis cs:19,0.0313841279020239)
--(axis cs:20,0.0313214670905851)
--(axis cs:21,0.031081292404142)
--(axis cs:22,0.0307230253825866)
--(axis cs:23,0.0305650483637355)
--(axis cs:24,0.030440063671113)
--(axis cs:25,0.0295647126064967)
--(axis cs:26,0.0295401704909295)
--(axis cs:27,0.029459124117797)
--(axis cs:28,0.0288853086528379)
--(axis cs:29,0.0247154571659743)
--(axis cs:30,0.0245987680937454)
--(axis cs:31,0.0212321966647904)
--(axis cs:32,0.0212270280874112)
--(axis cs:33,0.0205439566909651)
--(axis cs:34,0.0205417542628925)
--(axis cs:35,0.0191858313759098)
--(axis cs:36,0.0191858313759098)
--(axis cs:37,0.0191858313759098)
--(axis cs:38,0.0191858313759098)
--(axis cs:39,0.0191704217451706)
--(axis cs:40,0.0191646669761936)
--(axis cs:41,0.0191557404463894)
--(axis cs:42,0.0191557404463894)
--(axis cs:43,0.0191557404463894)
--(axis cs:44,0.0191557404463894)
--(axis cs:45,0.0189842705548021)
--(axis cs:46,0.0189842705548021)
--(axis cs:47,0.0189832614111387)
--(axis cs:48,0.0189832614111387)
--(axis cs:49,0.0189832614111387)
--(axis cs:50,0.0189437740765432)
--(axis cs:50,0.0274444216917689)
--(axis cs:50,0.0274444216917689)
--(axis cs:49,0.0274729138520857)
--(axis cs:48,0.0274729138520857)
--(axis cs:47,0.0274729138520857)
--(axis cs:46,0.0274795944997202)
--(axis cs:45,0.0274795944997202)
--(axis cs:44,0.0275908057891337)
--(axis cs:43,0.0275908057891337)
--(axis cs:42,0.0275908057891337)
--(axis cs:41,0.0275908057891337)
--(axis cs:40,0.0276498587542418)
--(axis cs:39,0.0276881770299934)
--(axis cs:38,0.0277260320095212)
--(axis cs:37,0.0277260320095212)
--(axis cs:36,0.0277260320095212)
--(axis cs:35,0.0277260320095212)
--(axis cs:34,0.0287639199937357)
--(axis cs:33,0.0287770971482587)
--(axis cs:32,0.0292800895027392)
--(axis cs:31,0.0292826107166578)
--(axis cs:30,0.0310361300945774)
--(axis cs:29,0.0311727006417319)
--(axis cs:28,0.0351245750331793)
--(axis cs:27,0.0357641940210913)
--(axis cs:26,0.035925467495874)
--(axis cs:25,0.0360624109975607)
--(axis cs:24,0.0371699174739547)
--(axis cs:23,0.0377155894565734)
--(axis cs:22,0.0387667574295364)
--(axis cs:21,0.0390554904515092)
--(axis cs:20,0.0392000247784431)
--(axis cs:19,0.0392718047672424)
--(axis cs:18,0.040109529968103)
--(axis cs:17,0.0410909174041981)
--(axis cs:16,0.0413337880998454)
--(axis cs:15,0.0416094851998808)
--(axis cs:14,0.0475793934566217)
--(axis cs:13,0.050805261434812)
--(axis cs:12,0.0516301996504128)
--(axis cs:11,0.0646177517329314)
--(axis cs:10,0.0674973808533955)
--(axis cs:9,0.0753473372737531)
--(axis cs:8,0.0818238896819726)
--(axis cs:7,0.0984445729810539)
--(axis cs:6,0.135280232185557)
--(axis cs:5,0.171942701250577)
--cycle;

\path [fill=colorHyperopt, fill opacity=0.2]
(axis cs:5,0.171942701250577)
--(axis cs:5,0.131709969573849)
--(axis cs:6,0.0794223211087063)
--(axis cs:7,0.0697643508167897)
--(axis cs:8,0.0520508129606247)
--(axis cs:9,0.0493841285901047)
--(axis cs:10,0.0487869915986627)
--(axis cs:11,0.047933210701804)
--(axis cs:12,0.0444945494398577)
--(axis cs:13,0.042245801569608)
--(axis cs:14,0.0391964909420186)
--(axis cs:15,0.0366534801761898)
--(axis cs:16,0.035244246601818)
--(axis cs:17,0.0350626177764654)
--(axis cs:18,0.0332743312206387)
--(axis cs:19,0.0305419516734588)
--(axis cs:20,0.030322928019035)
--(axis cs:21,0.028351041907213)
--(axis cs:22,0.0265098341005228)
--(axis cs:23,0.0250337653414102)
--(axis cs:24,0.0214874796913636)
--(axis cs:25,0.021465468748125)
--(axis cs:26,0.0204464124937625)
--(axis cs:27,0.0189771329445281)
--(axis cs:28,0.0184725184976733)
--(axis cs:29,0.0177849119160486)
--(axis cs:30,0.0166978135790283)
--(axis cs:31,0.0166978135790283)
--(axis cs:32,0.0165447810847255)
--(axis cs:33,0.0157676625391517)
--(axis cs:34,0.0155903953476305)
--(axis cs:35,0.0155533954569679)
--(axis cs:36,0.0152955108987475)
--(axis cs:37,0.0146572738181555)
--(axis cs:38,0.0118280132480564)
--(axis cs:39,0.0112410989709057)
--(axis cs:40,0.0112387078018237)
--(axis cs:41,0.0112387078018237)
--(axis cs:42,0.010229537551464)
--(axis cs:43,0.010229537551464)
--(axis cs:44,0.0100548893843845)
--(axis cs:45,0.00963150158914354)
--(axis cs:46,0.00950614325327776)
--(axis cs:47,0.00950614325327776)
--(axis cs:48,0.00950614325327776)
--(axis cs:49,0.00950614325327776)
--(axis cs:50,0.00937509834445527)
--(axis cs:50,0.0159967984372119)
--(axis cs:50,0.0159967984372119)
--(axis cs:49,0.0161896401680655)
--(axis cs:48,0.0161896401680655)
--(axis cs:47,0.0161896401680655)
--(axis cs:46,0.0161896401680655)
--(axis cs:45,0.0163881684718758)
--(axis cs:44,0.0168543284898299)
--(axis cs:43,0.0169329399421337)
--(axis cs:42,0.0169329399421337)
--(axis cs:41,0.0173761194955377)
--(axis cs:40,0.0173761194955377)
--(axis cs:39,0.017388435003428)
--(axis cs:38,0.017790087842299)
--(axis cs:37,0.0279213398010147)
--(axis cs:36,0.0294888008597596)
--(axis cs:35,0.0297695046273039)
--(axis cs:34,0.0297934339257756)
--(axis cs:33,0.0299400533739306)
--(axis cs:32,0.0304063361569178)
--(axis cs:31,0.0305771903022912)
--(axis cs:30,0.0305771903022912)
--(axis cs:29,0.0310265001930138)
--(axis cs:28,0.038475648115907)
--(axis cs:27,0.0388751953034741)
--(axis cs:26,0.0397478133711984)
--(axis cs:25,0.0406813207907163)
--(axis cs:24,0.040877513019795)
--(axis cs:23,0.0437202446350336)
--(axis cs:22,0.0443197874400426)
--(axis cs:21,0.0479507766267177)
--(axis cs:20,0.0497652872126483)
--(axis cs:19,0.0498889182437429)
--(axis cs:18,0.0516461172692545)
--(axis cs:17,0.0524580586898548)
--(axis cs:16,0.0525965187142331)
--(axis cs:15,0.05333200027499)
--(axis cs:14,0.0551894458366164)
--(axis cs:13,0.0571915871725679)
--(axis cs:12,0.0588506737202554)
--(axis cs:11,0.0619592820066975)
--(axis cs:10,0.0652123124319801)
--(axis cs:9,0.0672608063876726)
--(axis cs:8,0.0697860469236099)
--(axis cs:7,0.0921531483413473)
--(axis cs:6,0.101247486166889)
--(axis cs:5,0.171942701250577)
--cycle;

\addplot [line width=2pt, colorRandom]
table {%
5 0.151826335412213
6 0.119978434865505
7 0.102580341220264
8 0.0907213403629194
9 0.0784097476738237
10 0.0719382092127891
11 0.0560911933100322
12 0.047597136198539
13 0.0468833269746741
14 0.0452898176643286
15 0.0423458280441914
16 0.0417853461424698
17 0.0411120192414652
18 0.0408206271133246
19 0.0403746696429129
20 0.0400614211915049
21 0.0400614211915049
22 0.0398606006149533
23 0.0397690714505207
24 0.03944145684819
25 0.03944145684819
26 0.0369151491026114
27 0.036852035557933
28 0.0366329616018613
29 0.0364837114833299
30 0.0362054208816347
31 0.0361297983461191
32 0.0351727954758262
33 0.0343020156640459
34 0.0338572417574484
35 0.0337498118054557
36 0.0322467037423894
37 0.0320318438384039
38 0.0317156610181723
39 0.0314172166351936
40 0.0314172166351936
41 0.0313153356778834
42 0.0312903176962091
43 0.0292688820036307
44 0.029163645523699
45 0.0290153875548332
46 0.027484518726559
47 0.027484518726559
48 0.027484518726559
49 0.0259814308740708
50 0.0259814308740708
};
\addplot [line width=2pt, colorHEBO]
table {%
5 0.151826335412213
6 0.133255085482292
7 0.105099267983179
8 0.0803499497079943
9 0.0695657356484233
10 0.0677810061873406
11 0.0602820250633415
12 0.0448063388648574
13 0.0382037005077362
14 0.0345524502790004
15 0.0305662736575658
16 0.0290258435952467
17 0.0256006417210812
18 0.0254583824121097
19 0.0243188381742542
20 0.0234245834044334
21 0.0219217918845793
22 0.0195646915457797
23 0.0194027482259417
24 0.0192408049061036
25 0.0192408049061036
26 0.0191729136962496
27 0.0189067263856912
28 0.018165436541362
29 0.018165436541362
30 0.0177739570246856
31 0.0177739570246856
32 0.0171783038371404
33 0.0161159710194354
34 0.0159540276995973
35 0.0157920843797593
36 0.0138780786391736
37 0.0137630380048315
38 0.0137290482573754
39 0.0136216974143311
40 0.0126646945440382
41 0.0123954003811559
42 0.0123954003811559
43 0.0123954003811559
44 0.0123954003811559
45 0.0119506264745584
46 0.0115058525679609
47 0.0113233370461286
48 0.0113233370461286
49 0.011307957463533
50 0.011307957463533
};
\addplot [line width=2pt, colorGP]
table {%
5 0.151826335412213
6 0.0952939872634423
7 0.0781524373305851
8 0.0675087094121094
9 0.0609583764890298
10 0.0578986465804424
11 0.057033873922261
12 0.0547998239592693
13 0.0514230756979051
14 0.0446627208265179
15 0.0429801498260176
16 0.0407914383250021
17 0.0403634226160648
18 0.0401541773419916
19 0.0401541773419916
20 0.0383158802636469
21 0.0383158802636469
22 0.0383011735866746
23 0.0377336060060869
24 0.0320690176806416
25 0.0320616643421554
26 0.0314963014515765
27 0.0314732320776831
28 0.0313463331386986
29 0.0313213016833056
30 0.0313213016833056
31 0.0313213016833056
32 0.0293573207945996
33 0.0288289508926551
34 0.028732843805189
35 0.0286062139954974
36 0.0286062139954974
37 0.02831818047887
38 0.02831818047887
39 0.02831818047887
40 0.02831818047887
41 0.02831818047887
42 0.0277251486034067
43 0.0275768906345408
44 0.0265390848524801
45 0.0265390848524801
46 0.0262151847390852
47 0.0251263249222391
48 0.0250189740791948
49 0.0249920598096525
50 0.0245608223269321
};
\addplot [line width=2pt, colorDNGO]
table {%
5 0.151826335412213
6 0.131403481086473
7 0.124109967804675
8 0.0880342250658052
9 0.0753709386565112
10 0.0645676564577564
11 0.0516021731091508
12 0.0502192509884743
13 0.0489191471578105
14 0.0444804257269861
15 0.0434474904101149
16 0.0425341468538208
17 0.0422284156968319
18 0.0421696359751311
19 0.042128360963669
20 0.042128360963669
21 0.0418102425425806
22 0.0417028916995363
23 0.0415379917023207
24 0.039359645580779
25 0.0388486793023243
26 0.0378916764320314
27 0.0378577749696335
28 0.0377525317528425
29 0.0374153463801061
30 0.0366292251036487
31 0.0366292251036487
32 0.0366292251036487
33 0.0364140171735435
34 0.0360509297226026
35 0.0359456865058116
36 0.0356769319558316
37 0.0332291362323092
38 0.0331217719155462
39 0.0331144185770601
40 0.0331144185770601
41 0.0331144185770601
42 0.0331144185770601
43 0.0330728232501264
44 0.0330728232501264
45 0.0330728232501264
46 0.0329245518075419
47 0.0324381825740108
48 0.0324381825740108
49 0.0324381825740108
50 0.0319934086674133
};
\addplot [line width=2pt, colorDGP]
table {%
5 0.151826335412213
6 0.14248232626925
7 0.12175645145036
8 0.104664934022911
9 0.101324014906617
10 0.0769835981306613
11 0.0742581994383613
12 0.0709420354978229
13 0.0678979224778505
14 0.0601546413703878
15 0.056665700461554
16 0.056027904250962
17 0.0531502277023083
18 0.0438826466701992
19 0.0425409944107483
20 0.041733548013138
21 0.0406580158388051
22 0.0383004636289998
23 0.0383004636289998
24 0.0376440418943966
25 0.03755402587712
26 0.0373225570438088
27 0.0356032256397285
28 0.0356032256397285
29 0.0335839766823517
30 0.0335472334830152
31 0.0334224475022142
32 0.0331205520487125
33 0.0331205520487125
34 0.0329957660679116
35 0.032388027515476
36 0.0322466869249755
37 0.0297881870587773
38 0.0297881870587773
39 0.0296829303682675
40 0.0296829303682675
41 0.0296829303682675
42 0.0295755795252232
43 0.0295339841982896
44 0.0295339841982896
45 0.0294923753976372
46 0.0294091847437699
47 0.0294091847437699
48 0.0294091847437699
49 0.0294018314052837
50 0.0293944780667976
};
\addplot [line width=2pt, colorPFN_GP] % EI
table {%
5 0.151826335412213
6 0.113466986659469
7 0.0837296337676792
8 0.0694437449659881
9 0.0644118284069981
10 0.0570971709810076
11 0.0548892941767783
12 0.0469266317814126
13 0.0458028509655065
14 0.0424966781401509
15 0.0373385216798789
16 0.0369989773455504
17 0.036833789602564
18 0.0357959838205032
19 0.0353279663346331
20 0.0352607459345141
21 0.0350683914278256
22 0.0347448914060615
23 0.0341403189101544
24 0.0338049905725338
25 0.0328135618020287
26 0.0327328189934017
27 0.0326116590694441
28 0.0320049418430086
29 0.0279440789038531
30 0.0278174490941614
31 0.0252574036907241
32 0.0252535587950752
33 0.0246605269196119
34 0.0246528371283141
35 0.0234559316927155
36 0.0234559316927155
37 0.0234559316927155
38 0.0234559316927155
39 0.023429299387582
40 0.0234072628652177
41 0.0233732731177616
42 0.0233732731177616
43 0.0233732731177616
44 0.0233732731177616
45 0.0232319325272611
46 0.0232319325272611
47 0.0232280876316122
48 0.0232280876316122
49 0.0232280876316122
50 0.023194097884156
};
\addplot [line width=2pt, colorHyperopt] % EI + KG
table {%
5 0.151826335412213
6 0.0903349036377975
7 0.0809587495790685
8 0.0609184299421173
9 0.0583224674888887
10 0.0569996520153214
11 0.0549462463542508
12 0.0516726115800566
13 0.0497186943710879
14 0.0471929683893175
15 0.0449927402255899
16 0.0439203826580256
17 0.0437603382331601
18 0.0424602242449466
19 0.0402154349586009
20 0.0400441076158417
21 0.0381509092669654
22 0.0354148107702827
23 0.0343770049882219
24 0.0311824963555793
25 0.0310733947694206
26 0.0300971129324804
27 0.0289261641240011
28 0.0284740833067902
29 0.0244057060545312
30 0.0236375019406597
31 0.0236375019406597
32 0.0234755586208217
33 0.0228538579565411
34 0.0226919146367031
35 0.0226614500421359
36 0.0223921558792535
37 0.0212893068095851
38 0.0148090505451777
39 0.0143147669871669
40 0.0143074136486807
41 0.0143074136486807
42 0.0135812387467988
43 0.0135812387467988
44 0.0134546089371072
45 0.0130098350305097
46 0.0128478917106716
47 0.0128478917106716
48 0.0128478917106716
49 0.0128478917106716
50 0.0126859483908336
};
\end{axis}

\end{tikzpicture}


==> icml2023/figures/pd1_ranks.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}


\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={step},
xmin=-2.5, xmax=52.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rank},
ymin=2.34819587628866, ymax=7.95592783505155,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,4.63917525773196)
--(axis cs:0,4.43298969072165)
--(axis cs:1,5.88659793814433)
--(axis cs:2,6.18028350515464)
--(axis cs:3,6.58234536082474)
--(axis cs:4,6.63389175257732)
--(axis cs:5,6.82474226804124)
--(axis cs:6,6.91752577319588)
--(axis cs:7,6.93286082474227)
--(axis cs:8,6.96894329896907)
--(axis cs:9,6.92268041237113)
--(axis cs:10,6.98453608247423)
--(axis cs:11,7.0979381443299)
--(axis cs:12,7.12886597938144)
--(axis cs:13,7.11314432989691)
--(axis cs:14,7.14432989690722)
--(axis cs:15,7.15966494845361)
--(axis cs:16,7.20103092783505)
--(axis cs:17,7.2215206185567)
--(axis cs:18,7.07719072164948)
--(axis cs:19,7.05670103092783)
--(axis cs:20,6.81958762886598)
--(axis cs:21,6.81443298969072)
--(axis cs:22,6.87074742268041)
--(axis cs:23,6.94317010309278)
--(axis cs:24,6.87615979381443)
--(axis cs:25,6.81932989690722)
--(axis cs:26,6.82461340206186)
--(axis cs:27,6.73698453608247)
--(axis cs:28,6.75773195876289)
--(axis cs:29,6.81958762886598)
--(axis cs:30,6.81958762886598)
--(axis cs:31,6.81958762886598)
--(axis cs:32,6.85038659793814)
--(axis cs:33,6.89175257731959)
--(axis cs:34,6.88659793814433)
--(axis cs:35,6.88659793814433)
--(axis cs:36,6.71121134020619)
--(axis cs:37,6.71121134020619)
--(axis cs:38,6.77822164948454)
--(axis cs:39,6.70103092783505)
--(axis cs:40,6.75773195876289)
--(axis cs:41,6.7576030927835)
--(axis cs:42,6.77809278350515)
--(axis cs:43,6.78324742268041)
--(axis cs:44,6.76288659793814)
--(axis cs:45,6.6854381443299)
--(axis cs:46,6.68041237113402)
--(axis cs:47,6.68556701030928)
--(axis cs:48,6.7110824742268)
--(axis cs:49,6.72164948453608)
--(axis cs:50,6.71636597938144)
--(axis cs:50,7.40734536082474)
--(axis cs:50,7.40734536082474)
--(axis cs:49,7.39175257731959)
--(axis cs:48,7.42783505154639)
--(axis cs:47,7.37628865979381)
--(axis cs:46,7.38144329896907)
--(axis cs:45,7.3764175257732)
--(axis cs:44,7.43298969072165)
--(axis cs:43,7.4229381443299)
--(axis cs:42,7.41752577319588)
--(axis cs:41,7.38170103092784)
--(axis cs:40,7.41237113402062)
--(axis cs:39,7.37628865979381)
--(axis cs:38,7.40231958762887)
--(axis cs:37,7.35051546391753)
--(axis cs:36,7.39175257731959)
--(axis cs:35,7.5)
--(axis cs:34,7.49484536082474)
--(axis cs:33,7.49497422680412)
--(axis cs:32,7.44845360824742)
--(axis cs:31,7.45876288659794)
--(axis cs:30,7.44845360824742)
--(axis cs:29,7.47951030927835)
--(axis cs:28,7.40734536082474)
--(axis cs:27,7.40734536082474)
--(axis cs:26,7.50012886597938)
--(axis cs:25,7.48981958762887)
--(axis cs:24,7.52590206185567)
--(axis cs:23,7.52061855670103)
--(axis cs:22,7.5360824742268)
--(axis cs:21,7.50012886597938)
--(axis cs:20,7.47951030927835)
--(axis cs:19,7.5979381443299)
--(axis cs:18,7.60309278350515)
--(axis cs:17,7.70103092783505)
--(axis cs:16,7.68569587628866)
--(axis cs:15,7.67010309278351)
--(axis cs:14,7.65979381443299)
--(axis cs:13,7.63930412371134)
--(axis cs:12,7.65476804123711)
--(axis cs:11,7.61855670103093)
--(axis cs:10,7.51572164948454)
--(axis cs:9,7.49484536082474)
--(axis cs:8,7.48969072164948)
--(axis cs:7,7.48969072164948)
--(axis cs:6,7.45889175257732)
--(axis cs:5,7.4020618556701)
--(axis cs:4,7.25773195876289)
--(axis cs:3,7.25773195876289)
--(axis cs:2,6.91765463917526)
--(axis cs:1,6.61353092783505)
--(axis cs:0,4.63917525773196)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,4.63917525773196)
--(axis cs:0,4.43298969072165)
--(axis cs:1,3.55670103092783)
--(axis cs:2,3.57719072164948)
--(axis cs:3,3.49987113402062)
--(axis cs:4,3.53595360824742)
--(axis cs:5,3.73698453608247)
--(axis cs:6,3.87113402061856)
--(axis cs:7,3.86069587628866)
--(axis cs:8,3.84020618556701)
--(axis cs:9,3.77835051546392)
--(axis cs:10,3.70090206185567)
--(axis cs:11,3.53079896907217)
--(axis cs:12,3.45876288659794)
--(axis cs:13,3.48440721649485)
--(axis cs:14,3.4534793814433)
--(axis cs:15,3.41224226804124)
--(axis cs:16,3.42783505154639)
--(axis cs:17,3.38144329896907)
--(axis cs:18,3.37100515463918)
--(axis cs:19,3.37087628865979)
--(axis cs:20,3.25773195876289)
--(axis cs:21,3.27319587628866)
--(axis cs:22,3.30412371134021)
--(axis cs:23,3.23182989690722)
--(axis cs:24,3.13917525773196)
--(axis cs:25,3.16984536082474)
--(axis cs:26,3.26288659793814)
--(axis cs:27,3.30412371134021)
--(axis cs:28,3.37615979381443)
--(axis cs:29,3.40708762886598)
--(axis cs:30,3.42783505154639)
--(axis cs:31,3.51030927835052)
--(axis cs:32,3.50502577319588)
--(axis cs:33,3.44845360824742)
--(axis cs:34,3.45360824742268)
--(axis cs:35,3.41224226804124)
--(axis cs:36,3.48969072164948)
--(axis cs:37,3.4895618556701)
--(axis cs:38,3.4895618556701)
--(axis cs:39,3.48440721649485)
--(axis cs:40,3.54110824742268)
--(axis cs:41,3.52551546391753)
--(axis cs:42,3.55128865979381)
--(axis cs:43,3.55128865979381)
--(axis cs:44,3.54123711340206)
--(axis cs:45,3.55670103092783)
--(axis cs:46,3.52048969072165)
--(axis cs:47,3.49471649484536)
--(axis cs:48,3.50489690721649)
--(axis cs:49,3.51533505154639)
--(axis cs:50,3.50502577319588)
--(axis cs:50,4.21662371134021)
--(axis cs:50,4.21662371134021)
--(axis cs:49,4.23711340206186)
--(axis cs:48,4.21146907216495)
--(axis cs:47,4.19072164948454)
--(axis cs:46,4.25786082474227)
--(axis cs:45,4.28878865979381)
--(axis cs:44,4.30940721649485)
--(axis cs:43,4.26817010309278)
--(axis cs:42,4.30940721649485)
--(axis cs:41,4.26817010309278)
--(axis cs:40,4.26301546391753)
--(axis cs:39,4.24742268041237)
--(axis cs:38,4.2319587628866)
--(axis cs:37,4.22693298969072)
--(axis cs:36,4.2319587628866)
--(axis cs:35,4.1909793814433)
--(axis cs:34,4.21134020618557)
--(axis cs:33,4.18556701030928)
--(axis cs:32,4.25257731958763)
--(axis cs:31,4.25786082474227)
--(axis cs:30,4.19072164948454)
--(axis cs:29,4.12371134020619)
--(axis cs:28,4.10837628865979)
--(axis cs:27,4.06726804123711)
--(axis cs:26,3.98981958762887)
--(axis cs:25,3.89175257731959)
--(axis cs:24,3.79394329896907)
--(axis cs:23,3.96932989690722)
--(axis cs:22,4.0465206185567)
--(axis cs:21,4.04664948453608)
--(axis cs:20,4.0465206185567)
--(axis cs:19,4.18569587628866)
--(axis cs:18,4.20128865979381)
--(axis cs:17,4.20103092783505)
--(axis cs:16,4.29394329896907)
--(axis cs:15,4.32487113402062)
--(axis cs:14,4.34033505154639)
--(axis cs:13,4.31971649484536)
--(axis cs:12,4.26301546391753)
--(axis cs:11,4.32989690721649)
--(axis cs:10,4.50012886597938)
--(axis cs:9,4.62371134020619)
--(axis cs:8,4.64948453608247)
--(axis cs:7,4.67010309278351)
--(axis cs:6,4.6340206185567)
--(axis cs:5,4.51559278350515)
--(axis cs:4,4.33505154639175)
--(axis cs:3,4.35579896907216)
--(axis cs:2,4.43298969072165)
--(axis cs:1,4.43311855670103)
--(axis cs:0,4.63917525773196)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,4.96907216494845)
--(axis cs:0,3.52577319587629)
--(axis cs:1,4.36056701030928)
--(axis cs:2,4.09252577319588)
--(axis cs:3,3.81443298969072)
--(axis cs:4,3.91726804123711)
--(axis cs:5,3.84536082474227)
--(axis cs:6,3.84536082474227)
--(axis cs:7,3.68041237113402)
--(axis cs:8,3.61855670103093)
--(axis cs:9,3.68041237113402)
--(axis cs:10,3.70103092783505)
--(axis cs:11,3.68041237113402)
--(axis cs:12,3.82448453608247)
--(axis cs:13,3.84536082474227)
--(axis cs:14,3.90721649484536)
--(axis cs:15,3.97938144329897)
--(axis cs:16,3.89690721649485)
--(axis cs:17,3.84536082474227)
--(axis cs:18,3.85541237113402)
--(axis cs:19,3.87628865979381)
--(axis cs:20,3.9069587628866)
--(axis cs:21,3.92783505154639)
--(axis cs:22,3.87603092783505)
--(axis cs:23,3.92783505154639)
--(axis cs:24,3.95850515463918)
--(axis cs:25,3.82474226804124)
--(axis cs:26,3.82448453608247)
--(axis cs:27,3.71134020618557)
--(axis cs:28,3.71134020618557)
--(axis cs:29,3.69046391752577)
--(axis cs:30,3.72113402061856)
--(axis cs:31,3.82474226804124)
--(axis cs:32,3.86572164948454)
--(axis cs:33,3.88659793814433)
--(axis cs:34,3.92783505154639)
--(axis cs:35,3.93814432989691)
--(axis cs:36,4.02061855670103)
--(axis cs:37,3.98943298969072)
--(axis cs:38,3.98943298969072)
--(axis cs:39,4.01030927835052)
--(axis cs:40,4.0409793814433)
--(axis cs:41,4.05128865979381)
--(axis cs:42,4.12371134020619)
--(axis cs:43,4.07216494845361)
--(axis cs:44,4.08247422680412)
--(axis cs:45,4.10309278350515)
--(axis cs:46,4.10309278350515)
--(axis cs:47,4.10283505154639)
--(axis cs:48,4.175)
--(axis cs:49,4.18556701030928)
--(axis cs:50,4.11314432989691)
--(axis cs:50,5.02061855670103)
--(axis cs:50,5.02061855670103)
--(axis cs:49,5.03092783505155)
--(axis cs:48,5.01030927835052)
--(axis cs:47,4.97938144329897)
--(axis cs:46,4.9590206185567)
--(axis cs:45,5.03092783505155)
--(axis cs:44,4.95876288659794)
--(axis cs:43,4.93840206185567)
--(axis cs:42,4.97938144329897)
--(axis cs:41,4.94871134020619)
--(axis cs:40,4.88659793814433)
--(axis cs:39,4.91778350515464)
--(axis cs:38,4.92783505154639)
--(axis cs:37,4.88685567010309)
--(axis cs:36,4.88659793814433)
--(axis cs:35,4.83505154639175)
--(axis cs:34,4.78376288659794)
--(axis cs:33,4.84561855670103)
--(axis cs:32,4.75257731958763)
--(axis cs:31,4.70103092783505)
--(axis cs:30,4.55670103092783)
--(axis cs:29,4.54639175257732)
--(axis cs:28,4.59845360824742)
--(axis cs:27,4.5569587628866)
--(axis cs:26,4.67010309278351)
--(axis cs:25,4.74226804123711)
--(axis cs:24,4.83505154639175)
--(axis cs:23,4.74252577319588)
--(axis cs:22,4.71159793814433)
--(axis cs:21,4.7319587628866)
--(axis cs:20,4.70103092783505)
--(axis cs:19,4.65979381443299)
--(axis cs:18,4.67010309278351)
--(axis cs:17,4.64948453608247)
--(axis cs:16,4.71134020618557)
--(axis cs:15,4.75283505154639)
--(axis cs:14,4.71159793814433)
--(axis cs:13,4.67010309278351)
--(axis cs:12,4.64948453608247)
--(axis cs:11,4.50515463917526)
--(axis cs:10,4.5360824742268)
--(axis cs:9,4.52577319587629)
--(axis cs:8,4.50515463917526)
--(axis cs:7,4.56701030927835)
--(axis cs:6,4.73221649484536)
--(axis cs:5,4.7319587628866)
--(axis cs:4,4.77345360824742)
--(axis cs:3,4.73221649484536)
--(axis cs:2,4.94896907216495)
--(axis cs:1,5.28865979381443)
--(axis cs:0,4.96907216494845)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,4.63917525773196)
--(axis cs:0,4.4430412371134)
--(axis cs:1,3.40193298969072)
--(axis cs:2,3.08234536082474)
--(axis cs:3,2.71649484536082)
--(axis cs:4,2.80412371134021)
--(axis cs:5,2.8604381443299)
--(axis cs:6,2.80927835051546)
--(axis cs:7,2.94845360824742)
--(axis cs:8,2.87615979381443)
--(axis cs:9,2.8659793814433)
--(axis cs:10,2.87113402061856)
--(axis cs:11,2.72667525773196)
--(axis cs:12,2.60309278350515)
--(axis cs:13,2.62371134020619)
--(axis cs:14,2.63376288659794)
--(axis cs:15,2.60824742268041)
--(axis cs:16,2.66997422680412)
--(axis cs:17,2.64420103092784)
--(axis cs:18,2.71121134020619)
--(axis cs:19,2.73685567010309)
--(axis cs:20,2.80399484536082)
--(axis cs:21,2.86082474226804)
--(axis cs:22,2.88118556701031)
--(axis cs:23,2.84020618556701)
--(axis cs:24,2.87113402061856)
--(axis cs:25,2.83505154639175)
--(axis cs:26,2.80412371134021)
--(axis cs:27,2.93814432989691)
--(axis cs:28,2.9534793814433)
--(axis cs:29,2.90708762886598)
--(axis cs:30,2.95850515463918)
--(axis cs:31,2.88646907216495)
--(axis cs:32,2.95876288659794)
--(axis cs:33,2.96894329896907)
--(axis cs:34,2.99484536082474)
--(axis cs:35,2.97938144329897)
--(axis cs:36,2.97938144329897)
--(axis cs:37,3.02061855670103)
--(axis cs:38,3.02048969072165)
--(axis cs:39,3.04123711340206)
--(axis cs:40,2.94845360824742)
--(axis cs:41,2.93298969072165)
--(axis cs:42,2.90721649484536)
--(axis cs:43,2.94317010309278)
--(axis cs:44,2.93286082474227)
--(axis cs:45,2.87615979381443)
--(axis cs:46,2.82448453608247)
--(axis cs:47,2.80412371134021)
--(axis cs:48,2.81958762886598)
--(axis cs:49,2.82461340206186)
--(axis cs:50,2.80914948453608)
--(axis cs:50,3.5979381443299)
--(axis cs:50,3.5979381443299)
--(axis cs:49,3.58762886597938)
--(axis cs:48,3.56713917525773)
--(axis cs:47,3.56713917525773)
--(axis cs:46,3.58247422680412)
--(axis cs:45,3.66018041237113)
--(axis cs:44,3.65979381443299)
--(axis cs:43,3.72693298969072)
--(axis cs:42,3.72680412371134)
--(axis cs:41,3.74239690721649)
--(axis cs:40,3.77835051546392)
--(axis cs:39,3.88144329896907)
--(axis cs:38,3.88659793814433)
--(axis cs:37,3.85579896907216)
--(axis cs:36,3.78865979381443)
--(axis cs:35,3.81469072164948)
--(axis cs:34,3.75257731958763)
--(axis cs:33,3.77319587628866)
--(axis cs:32,3.75257731958763)
--(axis cs:31,3.7319587628866)
--(axis cs:30,3.7319587628866)
--(axis cs:29,3.6805412371134)
--(axis cs:28,3.70128865979381)
--(axis cs:27,3.69600515463918)
--(axis cs:26,3.60837628865979)
--(axis cs:25,3.61340206185567)
--(axis cs:24,3.67036082474227)
--(axis cs:23,3.64432989690722)
--(axis cs:22,3.64948453608247)
--(axis cs:21,3.63930412371134)
--(axis cs:20,3.57229381443299)
--(axis cs:19,3.4485824742268)
--(axis cs:18,3.42268041237113)
--(axis cs:17,3.33505154639175)
--(axis cs:16,3.33505154639175)
--(axis cs:15,3.26301546391753)
--(axis cs:14,3.26301546391753)
--(axis cs:13,3.3659793814433)
--(axis cs:12,3.37126288659794)
--(axis cs:11,3.49497422680412)
--(axis cs:10,3.57731958762887)
--(axis cs:9,3.62396907216495)
--(axis cs:8,3.61868556701031)
--(axis cs:7,3.68569587628866)
--(axis cs:6,3.55167525773196)
--(axis cs:5,3.64961340206186)
--(axis cs:4,3.54123711340206)
--(axis cs:3,3.46920103092783)
--(axis cs:2,4.04123711340206)
--(axis cs:1,4.2680412371134)
--(axis cs:0,4.63917525773196)
--cycle;

\addplot [semithick, color0, forget plot]
table {%
0 4.5360824742268
1 6.25773195876289
2 6.54639175257732
3 6.94329896907217
4 6.95360824742268
5 7.12886597938144
6 7.18556701030928
7 7.2319587628866
8 7.24742268041237
9 7.22164948453608
10 7.26288659793814
11 7.37113402061856
12 7.40721649484536
13 7.40721649484536
14 7.4020618556701
15 7.42783505154639
16 7.45876288659794
17 7.48453608247423
18 7.36082474226804
19 7.34536082474227
20 7.17010309278351
21 7.18556701030928
22 7.21649484536082
23 7.25257731958763
24 7.21134020618557
25 7.18041237113402
26 7.17525773195876
27 7.09278350515464
28 7.11340206185567
29 7.16494845360825
30 7.13917525773196
31 7.14948453608247
32 7.17010309278351
33 7.19587628865979
34 7.21649484536082
35 7.20103092783505
36 7.06701030927835
37 7.06701030927835
38 7.09278350515464
39 7.06185567010309
40 7.08762886597938
41 7.08762886597938
42 7.10824742268041
43 7.10824742268041
44 7.0979381443299
45 7.0360824742268
46 7.05154639175258
47 7.05154639175258
48 7.07731958762887
49 7.07731958762887
50 7.07731958762887
};
\addplot [semithick, color1, forget plot]
table {%
0 4.5360824742268
1 3.99484536082474
2 4.01546391752577
3 3.92783505154639
4 3.92268041237113
5 4.11340206185567
6 4.24742268041237
7 4.27319587628866
8 4.25257731958763
9 4.22680412371134
10 4.0979381443299
11 3.93298969072165
12 3.87628865979381
13 3.92268041237113
14 3.9020618556701
15 3.87113402061856
16 3.85051546391753
17 3.80927835051546
18 3.80412371134021
19 3.77835051546392
20 3.66494845360825
21 3.64948453608247
22 3.65979381443299
23 3.57216494845361
24 3.45360824742268
25 3.55154639175258
26 3.61340206185567
27 3.69072164948454
28 3.74742268041237
29 3.76288659793814
30 3.80927835051546
31 3.88144329896907
32 3.87628865979381
33 3.81958762886598
34 3.84536082474227
35 3.81443298969072
36 3.85567010309278
37 3.86082474226804
38 3.86082474226804
39 3.86082474226804
40 3.91237113402062
41 3.88144329896907
42 3.90721649484536
43 3.89690721649485
44 3.91237113402062
45 3.92268041237113
46 3.88659793814433
47 3.85567010309278
48 3.86082474226804
49 3.86082474226804
50 3.87113402061856
};
\addplot [semithick, color2, forget plot]
table {%
0 4.24742268041237
1 4.81443298969072
2 4.52577319587629
3 4.28865979381443
4 4.35051546391753
5 4.2680412371134
6 4.28865979381443
7 4.12371134020619
8 4.06185567010309
9 4.09278350515464
10 4.12371134020619
11 4.10309278350515
12 4.24742268041237
13 4.2680412371134
14 4.31958762886598
15 4.36082474226804
16 4.27835051546392
17 4.23711340206186
18 4.25773195876289
19 4.25773195876289
20 4.28865979381443
21 4.32989690721649
22 4.30927835051546
23 4.36082474226804
24 4.39175257731959
25 4.2680412371134
26 4.24742268041237
27 4.12371134020619
28 4.1340206185567
29 4.14432989690722
30 4.14432989690722
31 4.25773195876289
32 4.30927835051546
33 4.35051546391753
34 4.35051546391753
35 4.38144329896907
36 4.45360824742268
37 4.4639175257732
38 4.45360824742268
39 4.45360824742268
40 4.45360824742268
41 4.49484536082474
42 4.54639175257732
43 4.49484536082474
44 4.51546391752577
45 4.54639175257732
46 4.55670103092783
47 4.55670103092783
48 4.58762886597938
49 4.57731958762887
50 4.56701030927835
};
\addplot [semithick, color3, forget plot]
table {%
0 4.5360824742268
1 3.81958762886598
2 3.5979381443299
3 3.11340206185567
4 3.18041237113402
5 3.23711340206186
6 3.18556701030928
7 3.30412371134021
8 3.24226804123711
9 3.24742268041237
10 3.21134020618557
11 3.0979381443299
12 2.98453608247423
13 2.98969072164948
14 2.93814432989691
15 2.94329896907217
16 3
17 2.97938144329897
18 3.07216494845361
19 3.09278350515464
20 3.17525773195876
21 3.22164948453608
22 3.2680412371134
23 3.25773195876289
24 3.27319587628866
25 3.19072164948454
26 3.21134020618557
27 3.30412371134021
28 3.29896907216495
29 3.29896907216495
30 3.33505154639175
31 3.31958762886598
32 3.34020618556701
33 3.37113402061856
34 3.3659793814433
35 3.37628865979381
36 3.4020618556701
37 3.42268041237113
38 3.44845360824742
39 3.45876288659794
40 3.35567010309278
41 3.31958762886598
42 3.29896907216495
43 3.33505154639175
44 3.29896907216495
45 3.2680412371134
46 3.21134020618557
47 3.18556701030928
48 3.17525773195876
49 3.19072164948454
50 3.19072164948454
};
\end{axis}

\end{tikzpicture}


==> icml2023/figures/pd1_ranks_random_hard.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}


\colorlet{color0}{colorRandom}
\colorlet{color1}{colorPFN_GP}
\colorlet{color2}{colorHEBO}
\colorlet{color3}{colorPFN_GP_plus_prior}
\colorlet{color4}{colorRandom_plus_prior}
\colorlet{color5}{colorPFN_BNN}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-2.5, xmax=52.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
xlabel={Number of trials},
ylabel={Average Rank},
ymin=3., ymax=9.5,
ytick style={color=black},
ytick={4,6, 8},
yticklabels={$\ \ 4$,$\ 6$,$\ 8$},
height=\benchmarkplotheight,
width=\benchmarkplotwidth,
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,5.63541666666667)
--(axis cs:0,5.44791666666667)
--(axis cs:1,7.06744791666667)
--(axis cs:2,7.51041666666667)
--(axis cs:3,8.109375)
--(axis cs:4,8.21354166666667)
--(axis cs:5,8.41145833333333)
--(axis cs:6,8.46354166666667)
--(axis cs:7,8.453125)
--(axis cs:8,8.54166666666667)
--(axis cs:9,8.536328125)
--(axis cs:10,8.56770833333333)
--(axis cs:11,8.66145833333333)
--(axis cs:12,8.68229166666667)
--(axis cs:13,8.60403645833333)
--(axis cs:14,8.57265625)
--(axis cs:15,8.625)
--(axis cs:16,8.66666666666667)
--(axis cs:17,8.64049479166667)
--(axis cs:18,8.49479166666667)
--(axis cs:19,8.43736979166667)
--(axis cs:20,8.202734375)
--(axis cs:21,8.17161458333333)
--(axis cs:22,8.21875)
--(axis cs:23,8.28645833333333)
--(axis cs:24,8.23919270833333)
--(axis cs:25,8.13541666666667)
--(axis cs:26,8.15065104166667)
--(axis cs:27,8.06236979166667)
--(axis cs:28,8.109375)
--(axis cs:29,8.203125)
--(axis cs:30,8.15091145833333)
--(axis cs:31,8.24973958333333)
--(axis cs:32,8.31236979166667)
--(axis cs:33,8.33841145833333)
--(axis cs:34,8.32291666666667)
--(axis cs:35,8.29140625)
--(axis cs:36,8.130078125)
--(axis cs:37,8.07291666666667)
--(axis cs:38,8.109375)
--(axis cs:39,8.09361979166667)
--(axis cs:40,8.12473958333333)
--(axis cs:41,8.140625)
--(axis cs:42,8.176171875)
--(axis cs:43,8.18229166666667)
--(axis cs:44,8.18203125)
--(axis cs:45,8.10403645833333)
--(axis cs:46,8.08333333333333)
--(axis cs:47,8.06236979166667)
--(axis cs:48,8.08841145833333)
--(axis cs:49,8.12486979166667)
--(axis cs:50,8.11458333333333)
--(axis cs:50,9)
--(axis cs:50,9)
--(axis cs:49,8.99479166666667)
--(axis cs:48,8.953125)
--(axis cs:47,8.95846354166667)
--(axis cs:46,8.969140625)
--(axis cs:45,8.948046875)
--(axis cs:44,9.015625)
--(axis cs:43,8.99479166666667)
--(axis cs:42,9)
--(axis cs:41,9.00520833333333)
--(axis cs:40,8.97942708333333)
--(axis cs:39,8.94791666666667)
--(axis cs:38,8.94817708333333)
--(axis cs:37,8.92200520833333)
--(axis cs:36,8.96875)
--(axis cs:35,9.041796875)
--(axis cs:34,9.06783854166667)
--(axis cs:33,9.08333333333333)
--(axis cs:32,9.02096354166667)
--(axis cs:31,9.01041666666667)
--(axis cs:30,9.00013020833333)
--(axis cs:29,9.00546875)
--(axis cs:28,8.95833333333333)
--(axis cs:27,8.91666666666667)
--(axis cs:26,9.00520833333333)
--(axis cs:25,9.03138020833333)
--(axis cs:24,9.06783854166667)
--(axis cs:23,9.078125)
--(axis cs:22,9.09895833333333)
--(axis cs:21,8.97916666666667)
--(axis cs:20,9.02083333333333)
--(axis cs:19,9.15625)
--(axis cs:18,9.19791666666667)
--(axis cs:17,9.3125)
--(axis cs:16,9.359375)
--(axis cs:15,9.35416666666667)
--(axis cs:14,9.31783854166667)
--(axis cs:13,9.328125)
--(axis cs:12,9.36458333333333)
--(axis cs:11,9.338671875)
--(axis cs:10,9.26041666666667)
--(axis cs:9,9.25)
--(axis cs:8,9.20846354166667)
--(axis cs:7,9.13020833333333)
--(axis cs:6,9.13541666666667)
--(axis cs:5,9.09388020833333)
--(axis cs:4,8.95833333333333)
--(axis cs:3,8.828125)
--(axis cs:2,8.4375)
--(axis cs:1,8.04700520833333)
--(axis cs:0,5.63541666666667)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,5.64583333333333)
--(axis cs:0,5.4375)
--(axis cs:1,4.43736979166667)
--(axis cs:2,4.46328125)
--(axis cs:3,4.46875)
--(axis cs:4,4.51536458333333)
--(axis cs:5,4.66653645833333)
--(axis cs:6,4.77604166666667)
--(axis cs:7,4.75)
--(axis cs:8,4.8125)
--(axis cs:9,4.765625)
--(axis cs:10,4.60403645833333)
--(axis cs:11,4.51041666666667)
--(axis cs:12,4.37486979166667)
--(axis cs:13,4.33333333333333)
--(axis cs:14,4.32786458333333)
--(axis cs:15,4.26041666666667)
--(axis cs:16,4.22916666666667)
--(axis cs:17,4.25494791666667)
--(axis cs:18,4.10924479166667)
--(axis cs:19,4.02083333333333)
--(axis cs:20,3.958203125)
--(axis cs:21,3.90104166666667)
--(axis cs:22,3.91666666666667)
--(axis cs:23,3.80716145833333)
--(axis cs:24,3.65104166666667)
--(axis cs:25,3.77591145833333)
--(axis cs:26,3.81236979166667)
--(axis cs:27,3.890625)
--(axis cs:28,4.01549479166667)
--(axis cs:29,4.02578125)
--(axis cs:30,4.13020833333333)
--(axis cs:31,4.15104166666667)
--(axis cs:32,4.21848958333333)
--(axis cs:33,4.11979166666667)
--(axis cs:34,4.098828125)
--(axis cs:35,4.05716145833333)
--(axis cs:36,4.07291666666667)
--(axis cs:37,4.093359375)
--(axis cs:38,4.12994791666667)
--(axis cs:39,4.08841145833333)
--(axis cs:40,4.18229166666667)
--(axis cs:41,4.15611979166667)
--(axis cs:42,4.234375)
--(axis cs:43,4.22369791666667)
--(axis cs:44,4.20833333333333)
--(axis cs:45,4.25520833333333)
--(axis cs:46,4.21875)
--(axis cs:47,4.22890625)
--(axis cs:48,4.22369791666667)
--(axis cs:49,4.24466145833333)
--(axis cs:50,4.21848958333333)
--(axis cs:50,5.16692708333333)
--(axis cs:50,5.16692708333333)
--(axis cs:49,5.15638020833333)
--(axis cs:48,5.13059895833333)
--(axis cs:47,5.13541666666667)
--(axis cs:46,5.1875)
--(axis cs:45,5.22916666666667)
--(axis cs:44,5.140625)
--(axis cs:43,5.15104166666667)
--(axis cs:42,5.1828125)
--(axis cs:41,5.09908854166667)
--(axis cs:40,5.151171875)
--(axis cs:39,5.057421875)
--(axis cs:38,5.14583333333333)
--(axis cs:37,5.104296875)
--(axis cs:36,5.047265625)
--(axis cs:35,5.00533854166667)
--(axis cs:34,5.041796875)
--(axis cs:33,5.01575520833333)
--(axis cs:32,5.18763020833333)
--(axis cs:31,5.171875)
--(axis cs:30,5.09895833333333)
--(axis cs:29,5.00533854166667)
--(axis cs:28,4.91666666666667)
--(axis cs:27,4.828125)
--(axis cs:26,4.72916666666667)
--(axis cs:25,4.65182291666667)
--(axis cs:24,4.60950520833333)
--(axis cs:23,4.74479166666667)
--(axis cs:22,4.94270833333333)
--(axis cs:21,4.91666666666667)
--(axis cs:20,4.94791666666667)
--(axis cs:19,5.09375)
--(axis cs:18,5.10416666666667)
--(axis cs:17,5.27096354166667)
--(axis cs:16,5.32291666666667)
--(axis cs:15,5.35455729166667)
--(axis cs:14,5.41666666666667)
--(axis cs:13,5.38020833333333)
--(axis cs:12,5.42213541666667)
--(axis cs:11,5.50026041666667)
--(axis cs:10,5.65130208333333)
--(axis cs:9,5.77083333333333)
--(axis cs:8,5.828125)
--(axis cs:7,5.75)
--(axis cs:6,5.67708333333333)
--(axis cs:5,5.578515625)
--(axis cs:4,5.463671875)
--(axis cs:3,5.41158854166667)
--(axis cs:2,5.47408854166667)
--(axis cs:1,5.45833333333333)
--(axis cs:0,5.64583333333333)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,5.96875)
--(axis cs:0,4.1875)
--(axis cs:1,5.26041666666667)
--(axis cs:2,5.125)
--(axis cs:3,4.79166666666667)
--(axis cs:4,4.81223958333333)
--(axis cs:5,4.76015625)
--(axis cs:6,4.70807291666667)
--(axis cs:7,4.46848958333333)
--(axis cs:8,4.38515625)
--(axis cs:9,4.47916666666667)
--(axis cs:10,4.49973958333333)
--(axis cs:11,4.38541666666667)
--(axis cs:12,4.53125)
--(axis cs:13,4.52083333333333)
--(axis cs:14,4.61458333333333)
--(axis cs:15,4.66666666666667)
--(axis cs:16,4.60416666666667)
--(axis cs:17,4.58307291666667)
--(axis cs:18,4.61458333333333)
--(axis cs:19,4.64583333333333)
--(axis cs:20,4.5625)
--(axis cs:21,4.61432291666667)
--(axis cs:22,4.58333333333333)
--(axis cs:23,4.60416666666667)
--(axis cs:24,4.69739583333333)
--(axis cs:25,4.47916666666667)
--(axis cs:26,4.4375)
--(axis cs:27,4.34375)
--(axis cs:28,4.40598958333333)
--(axis cs:29,4.40625)
--(axis cs:30,4.42708333333333)
--(axis cs:31,4.52083333333333)
--(axis cs:32,4.53098958333333)
--(axis cs:33,4.66666666666667)
--(axis cs:34,4.625)
--(axis cs:35,4.64583333333333)
--(axis cs:36,4.77083333333333)
--(axis cs:37,4.82265625)
--(axis cs:38,4.82265625)
--(axis cs:39,4.76041666666667)
--(axis cs:40,4.79166666666667)
--(axis cs:41,4.85390625)
--(axis cs:42,4.91640625)
--(axis cs:43,4.85416666666667)
--(axis cs:44,4.88541666666667)
--(axis cs:45,4.97916666666667)
--(axis cs:46,4.94765625)
--(axis cs:47,5.04140625)
--(axis cs:48,5.02083333333333)
--(axis cs:49,5.03098958333333)
--(axis cs:50,5.04140625)
--(axis cs:50,6.08333333333333)
--(axis cs:50,6.08333333333333)
--(axis cs:49,6.08333333333333)
--(axis cs:48,6.09401041666667)
--(axis cs:47,6.05208333333333)
--(axis cs:46,6.05234375)
--(axis cs:45,6.02083333333333)
--(axis cs:44,5.96875)
--(axis cs:43,5.96875)
--(axis cs:42,5.98984375)
--(axis cs:41,5.91666666666667)
--(axis cs:40,5.86458333333333)
--(axis cs:39,5.84401041666667)
--(axis cs:38,5.88541666666667)
--(axis cs:37,5.875)
--(axis cs:36,5.92708333333333)
--(axis cs:35,5.76041666666667)
--(axis cs:34,5.70833333333333)
--(axis cs:33,5.6875)
--(axis cs:32,5.67734375)
--(axis cs:31,5.65625)
--(axis cs:30,5.46875)
--(axis cs:29,5.43776041666667)
--(axis cs:28,5.4375)
--(axis cs:27,5.375)
--(axis cs:26,5.48958333333333)
--(axis cs:25,5.51041666666667)
--(axis cs:24,5.64583333333333)
--(axis cs:23,5.59375)
--(axis cs:22,5.58359375)
--(axis cs:21,5.55234375)
--(axis cs:20,5.51067708333333)
--(axis cs:19,5.59401041666667)
--(axis cs:18,5.57291666666667)
--(axis cs:17,5.53151041666667)
--(axis cs:16,5.66666666666667)
--(axis cs:15,5.6875)
--(axis cs:14,5.64583333333333)
--(axis cs:13,5.55208333333333)
--(axis cs:12,5.52083333333333)
--(axis cs:11,5.38567708333333)
--(axis cs:10,5.57291666666667)
--(axis cs:9,5.52083333333333)
--(axis cs:8,5.46875)
--(axis cs:7,5.47916666666667)
--(axis cs:6,5.72942708333333)
--(axis cs:5,5.81276041666667)
--(axis cs:4,5.88541666666667)
--(axis cs:3,5.82291666666667)
--(axis cs:2,6.20885416666667)
--(axis cs:1,6.40625)
--(axis cs:0,5.96875)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,5.625)
--(axis cs:0,5.44791666666667)
--(axis cs:1,4.140625)
--(axis cs:2,3.88541666666667)
--(axis cs:3,3.426953125)
--(axis cs:4,3.49986979166667)
--(axis cs:5,3.6875)
--(axis cs:6,3.536328125)
--(axis cs:7,3.6875)
--(axis cs:8,3.56770833333333)
--(axis cs:9,3.52552083333333)
--(axis cs:10,3.44791666666667)
--(axis cs:11,3.25)
--(axis cs:12,3.22916666666667)
--(axis cs:13,3.18736979166667)
--(axis cs:14,3.15625)
--(axis cs:15,3.10924479166667)
--(axis cs:16,3.18216145833333)
--(axis cs:17,3.0625)
--(axis cs:18,3.18229166666667)
--(axis cs:19,3.13541666666667)
--(axis cs:20,3.161328125)
--(axis cs:21,3.124609375)
--(axis cs:22,3.23424479166667)
--(axis cs:23,3.192578125)
--(axis cs:24,3.1875)
--(axis cs:25,3.15611979166667)
--(axis cs:26,3.19270833333333)
--(axis cs:27,3.22903645833333)
--(axis cs:28,3.29674479166667)
--(axis cs:29,3.333203125)
--(axis cs:30,3.29166666666667)
--(axis cs:31,3.28111979166667)
--(axis cs:32,3.27057291666667)
--(axis cs:33,3.296875)
--(axis cs:34,3.33294270833333)
--(axis cs:35,3.31770833333333)
--(axis cs:36,3.34348958333333)
--(axis cs:37,3.364453125)
--(axis cs:38,3.395703125)
--(axis cs:39,3.348828125)
--(axis cs:40,3.2390625)
--(axis cs:41,3.22916666666667)
--(axis cs:42,3.24947916666667)
--(axis cs:43,3.25494791666667)
--(axis cs:44,3.1875)
--(axis cs:45,3.16145833333333)
--(axis cs:46,3.171875)
--(axis cs:47,3.11966145833333)
--(axis cs:48,3.07799479166667)
--(axis cs:49,3.14583333333333)
--(axis cs:50,3.12486979166667)
--(axis cs:50,4.04166666666667)
--(axis cs:50,4.04166666666667)
--(axis cs:49,4.03138020833333)
--(axis cs:48,3.95325520833333)
--(axis cs:47,4.041796875)
--(axis cs:46,4.05729166666667)
--(axis cs:45,4.088671875)
--(axis cs:44,4.11979166666667)
--(axis cs:43,4.1875)
--(axis cs:42,4.13033854166667)
--(axis cs:41,4.13020833333333)
--(axis cs:40,4.12526041666667)
--(axis cs:39,4.354296875)
--(axis cs:38,4.35416666666667)
--(axis cs:37,4.33359375)
--(axis cs:36,4.296875)
--(axis cs:35,4.27083333333333)
--(axis cs:34,4.23958333333333)
--(axis cs:33,4.260546875)
--(axis cs:32,4.25533854166667)
--(axis cs:31,4.18229166666667)
--(axis cs:30,4.20846354166667)
--(axis cs:29,4.25013020833333)
--(axis cs:28,4.22408854166667)
--(axis cs:27,4.19283854166667)
--(axis cs:26,4.125)
--(axis cs:25,4.046875)
--(axis cs:24,4.18255208333333)
--(axis cs:23,4.125)
--(axis cs:22,4.140625)
--(axis cs:21,4.104296875)
--(axis cs:20,4.07825520833333)
--(axis cs:19,3.96354166666667)
--(axis cs:18,4.00533854166667)
--(axis cs:17,3.932421875)
--(axis cs:16,3.994921875)
--(axis cs:15,3.95325520833333)
--(axis cs:14,3.98971354166667)
--(axis cs:13,4.03658854166667)
--(axis cs:12,4.11458333333333)
--(axis cs:11,4.24479166666667)
--(axis cs:10,4.359375)
--(axis cs:9,4.541796875)
--(axis cs:8,4.53658854166667)
--(axis cs:7,4.56276041666667)
--(axis cs:6,4.46354166666667)
--(axis cs:5,4.62513020833333)
--(axis cs:4,4.494921875)
--(axis cs:3,4.43763020833333)
--(axis cs:2,4.90638020833333)
--(axis cs:1,5.22916666666667)
--(axis cs:0,5.625)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,5.64583333333333)
--(axis cs:0,5.43723958333333)
--(axis cs:1,6.90625)
--(axis cs:2,7.30729166666667)
--(axis cs:3,7.32278645833333)
--(axis cs:4,7.17708333333333)
--(axis cs:5,7.31223958333333)
--(axis cs:6,7.23372395833333)
--(axis cs:7,7.46875)
--(axis cs:8,7.06236979166667)
--(axis cs:9,6.88528645833333)
--(axis cs:10,6.90078125)
--(axis cs:11,7.01549479166667)
--(axis cs:12,6.99986979166667)
--(axis cs:13,7.05729166666667)
--(axis cs:14,7.161328125)
--(axis cs:15,7.22395833333333)
--(axis cs:16,7.0203125)
--(axis cs:17,7.07799479166667)
--(axis cs:18,7.23411458333333)
--(axis cs:19,7.30729166666667)
--(axis cs:20,7.26549479166667)
--(axis cs:21,7.24453125)
--(axis cs:22,7.26041666666667)
--(axis cs:23,7.328125)
--(axis cs:24,7.33854166666667)
--(axis cs:25,7.30729166666667)
--(axis cs:26,7.39049479166667)
--(axis cs:27,7.40091145833333)
--(axis cs:28,7.34361979166667)
--(axis cs:29,7.28645833333333)
--(axis cs:30,7.15104166666667)
--(axis cs:31,7.083203125)
--(axis cs:32,7.02591145833333)
--(axis cs:33,7.062109375)
--(axis cs:34,7.030859375)
--(axis cs:35,7.083203125)
--(axis cs:36,6.97916666666667)
--(axis cs:37,7.03619791666667)
--(axis cs:38,7.04674479166667)
--(axis cs:39,7.01549479166667)
--(axis cs:40,7.0625)
--(axis cs:41,7.01028645833333)
--(axis cs:42,6.989453125)
--(axis cs:43,7.01002604166667)
--(axis cs:44,7.06236979166667)
--(axis cs:45,7.0625)
--(axis cs:46,7.0625)
--(axis cs:47,7.072265625)
--(axis cs:48,7.03111979166667)
--(axis cs:49,7.015625)
--(axis cs:50,7.015625)
--(axis cs:50,7.96888020833333)
--(axis cs:50,7.96888020833333)
--(axis cs:49,7.94270833333333)
--(axis cs:48,7.96888020833333)
--(axis cs:47,7.94791666666667)
--(axis cs:46,7.953125)
--(axis cs:45,7.953125)
--(axis cs:44,7.979296875)
--(axis cs:43,7.9375)
--(axis cs:42,7.948046875)
--(axis cs:41,7.994921875)
--(axis cs:40,8.01041666666667)
--(axis cs:39,7.994921875)
--(axis cs:38,7.984375)
--(axis cs:37,7.92721354166667)
--(axis cs:36,7.93229166666667)
--(axis cs:35,7.95846354166667)
--(axis cs:34,7.94791666666667)
--(axis cs:33,7.96393229166667)
--(axis cs:32,7.91171875)
--(axis cs:31,7.99479166666667)
--(axis cs:30,8.06263020833333)
--(axis cs:29,8.14596354166667)
--(axis cs:28,8.24505208333333)
--(axis cs:27,8.24479166666667)
--(axis cs:26,8.22916666666667)
--(axis cs:25,8.21888020833333)
--(axis cs:24,8.171875)
--(axis cs:23,8.16666666666667)
--(axis cs:22,8.13541666666667)
--(axis cs:21,8.11979166666667)
--(axis cs:20,8.09427083333333)
--(axis cs:19,8.18229166666667)
--(axis cs:18,8.0625)
--(axis cs:17,7.95833333333333)
--(axis cs:16,7.89075520833333)
--(axis cs:15,8.041796875)
--(axis cs:14,8.03658854166667)
--(axis cs:13,7.94270833333333)
--(axis cs:12,7.89583333333333)
--(axis cs:11,7.85950520833333)
--(axis cs:10,7.8125)
--(axis cs:9,7.765625)
--(axis cs:8,7.91666666666667)
--(axis cs:7,8.23958333333333)
--(axis cs:6,8.078125)
--(axis cs:5,8.140625)
--(axis cs:4,8.03125)
--(axis cs:3,8.23958333333333)
--(axis cs:2,8.17721354166667)
--(axis cs:1,7.8125)
--(axis cs:0,5.64583333333333)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,5.64583333333333)
--(axis cs:0,5.44765625)
--(axis cs:1,5.05208333333333)
--(axis cs:2,5.01549479166667)
--(axis cs:3,4.93697916666667)
--(axis cs:4,4.99466145833333)
--(axis cs:5,5.078125)
--(axis cs:6,5.21354166666667)
--(axis cs:7,5.4375)
--(axis cs:8,5.630078125)
--(axis cs:9,5.53125)
--(axis cs:10,5.5625)
--(axis cs:11,5.426953125)
--(axis cs:12,5.47395833333333)
--(axis cs:13,5.41653645833333)
--(axis cs:14,5.38541666666667)
--(axis cs:15,5.359375)
--(axis cs:16,5.38528645833333)
--(axis cs:17,5.37486979166667)
--(axis cs:18,5.45299479166667)
--(axis cs:19,5.38502604166667)
--(axis cs:20,5.489453125)
--(axis cs:21,5.56197916666667)
--(axis cs:22,5.54166666666667)
--(axis cs:23,5.58333333333333)
--(axis cs:24,5.692578125)
--(axis cs:25,5.74453125)
--(axis cs:26,5.71861979166667)
--(axis cs:27,5.83333333333333)
--(axis cs:28,5.64049479166667)
--(axis cs:29,5.54674479166667)
--(axis cs:30,5.53645833333333)
--(axis cs:31,5.55703125)
--(axis cs:32,5.56731770833333)
--(axis cs:33,5.55716145833333)
--(axis cs:34,5.64049479166667)
--(axis cs:35,5.72903645833333)
--(axis cs:36,5.755078125)
--(axis cs:37,5.74479166666667)
--(axis cs:38,5.78111979166667)
--(axis cs:39,5.786328125)
--(axis cs:40,5.770703125)
--(axis cs:41,5.78645833333333)
--(axis cs:42,5.83333333333333)
--(axis cs:43,5.86419270833333)
--(axis cs:44,5.86979166666667)
--(axis cs:45,5.89049479166667)
--(axis cs:46,5.921875)
--(axis cs:47,5.875)
--(axis cs:48,5.86979166666667)
--(axis cs:49,5.80208333333333)
--(axis cs:50,5.84361979166667)
--(axis cs:50,6.713671875)
--(axis cs:50,6.713671875)
--(axis cs:49,6.698046875)
--(axis cs:48,6.75520833333333)
--(axis cs:47,6.75520833333333)
--(axis cs:46,6.84895833333333)
--(axis cs:45,6.760546875)
--(axis cs:44,6.734375)
--(axis cs:43,6.75026041666667)
--(axis cs:42,6.76041666666667)
--(axis cs:41,6.68776041666667)
--(axis cs:40,6.635546875)
--(axis cs:39,6.72408854166667)
--(axis cs:38,6.67200520833333)
--(axis cs:37,6.70846354166667)
--(axis cs:36,6.73984375)
--(axis cs:35,6.75013020833333)
--(axis cs:34,6.64583333333333)
--(axis cs:33,6.63541666666667)
--(axis cs:32,6.61458333333333)
--(axis cs:31,6.55221354166667)
--(axis cs:30,6.54700520833333)
--(axis cs:29,6.55221354166667)
--(axis cs:28,6.635546875)
--(axis cs:27,6.760546875)
--(axis cs:26,6.67721354166667)
--(axis cs:25,6.73450520833333)
--(axis cs:24,6.61471354166667)
--(axis cs:23,6.59908854166667)
--(axis cs:22,6.53645833333333)
--(axis cs:21,6.546875)
--(axis cs:20,6.55221354166667)
--(axis cs:19,6.45325520833333)
--(axis cs:18,6.52096354166667)
--(axis cs:17,6.448046875)
--(axis cs:16,6.50520833333333)
--(axis cs:15,6.416796875)
--(axis cs:14,6.46354166666667)
--(axis cs:13,6.52096354166667)
--(axis cs:12,6.59908854166667)
--(axis cs:11,6.55221354166667)
--(axis cs:10,6.64583333333333)
--(axis cs:9,6.698046875)
--(axis cs:8,6.72916666666667)
--(axis cs:7,6.59375)
--(axis cs:6,6.36497395833333)
--(axis cs:5,6.20859375)
--(axis cs:4,6.06263020833333)
--(axis cs:3,6.07825520833333)
--(axis cs:2,6.14075520833333)
--(axis cs:1,6.01575520833333)
--(axis cs:0,5.64583333333333)
--cycle;

\addplot [line width=2pt, color0, forget plot]
table {%
0 5.54166666666667
1 7.58333333333333
2 7.98958333333333
3 8.47916666666667
4 8.59895833333333
5 8.77083333333333
6 8.82291666666667
7 8.8125
8 8.89583333333333
9 8.89583333333333
10 8.92708333333333
11 9.01041666666667
12 9.03645833333333
13 9
14 8.984375
15 9.02604166666667
16 9.02604166666667
17 9
18 8.83854166666667
19 8.82291666666667
20 8.61979166666667
21 8.61458333333333
22 8.671875
23 8.69270833333333
24 8.65104166666667
25 8.61979166666667
26 8.61979166666667
27 8.515625
28 8.56770833333333
29 8.61458333333333
30 8.59895833333333
31 8.65104166666667
32 8.69791666666667
33 8.71354166666667
34 8.71354166666667
35 8.6875
36 8.55729166666667
37 8.53645833333333
38 8.56770833333333
39 8.546875
40 8.58333333333333
41 8.58333333333333
42 8.61458333333333
43 8.61458333333333
44 8.609375
45 8.53645833333333
46 8.546875
47 8.546875
48 8.55729166666667
49 8.578125
50 8.578125
};
\addplot [line width=2pt, color1, forget plot]
table {%
0 5.54166666666667
1 4.96875
2 4.98958333333333
3 4.94791666666667
4 4.984375
5 5.125
6 5.25
7 5.25
8 5.33333333333333
9 5.27083333333333
10 5.10416666666667
11 4.99479166666667
12 4.88020833333333
13 4.86979166666667
14 4.890625
15 4.80208333333333
16 4.8125
17 4.75520833333333
18 4.60416666666667
19 4.55208333333333
20 4.44791666666667
21 4.40625
22 4.421875
23 4.28645833333333
24 4.11979166666667
25 4.20833333333333
26 4.25520833333333
27 4.36458333333333
28 4.453125
29 4.5
30 4.59375
31 4.671875
32 4.671875
33 4.58333333333333
34 4.578125
35 4.52083333333333
36 4.57291666666667
37 4.59375
38 4.625
39 4.56770833333333
40 4.65104166666667
41 4.63541666666667
42 4.69791666666667
43 4.69270833333333
44 4.70833333333333
45 4.72916666666667
46 4.6875
47 4.69791666666667
48 4.68229166666667
49 4.67708333333333
50 4.6875
};
\addplot [line width=2pt, color2, forget plot]
table {%
0 5.125
1 5.83333333333333
2 5.66666666666667
3 5.33333333333333
4 5.35416666666667
5 5.28125
6 5.1875
7 4.95833333333333
8 4.92708333333333
9 5.01041666666667
10 5.03125
11 4.92708333333333
12 5.03125
13 5.05208333333333
14 5.10416666666667
15 5.16666666666667
16 5.14583333333333
17 5.0625
18 5.10416666666667
19 5.10416666666667
20 5.0625
21 5.07291666666667
22 5.07291666666667
23 5.10416666666667
24 5.14583333333333
25 4.97916666666667
26 4.96875
27 4.875
28 4.90625
29 4.90625
30 4.92708333333333
31 5.08333333333333
32 5.125
33 5.15625
34 5.16666666666667
35 5.21875
36 5.34375
37 5.36458333333333
38 5.36458333333333
39 5.32291666666667
40 5.33333333333333
41 5.375
42 5.44791666666667
43 5.39583333333333
44 5.4375
45 5.47916666666667
46 5.48958333333333
47 5.53125
48 5.54166666666667
49 5.55208333333333
50 5.53125
};
\addplot [line width=2pt, color3, forget plot]
table {%
0 5.54166666666667
1 4.734375
2 4.39583333333333
3 3.92708333333333
4 3.97395833333333
5 4.13020833333333
6 3.984375
7 4.11979166666667
8 4.05729166666667
9 4.015625
10 3.90625
11 3.76041666666667
12 3.65104166666667
13 3.60416666666667
14 3.578125
15 3.53645833333333
16 3.58333333333333
17 3.515625
18 3.57291666666667
19 3.55208333333333
20 3.58333333333333
21 3.609375
22 3.6875
23 3.671875
24 3.6875
25 3.59895833333333
26 3.65104166666667
27 3.72395833333333
28 3.75520833333333
29 3.77083333333333
30 3.75
31 3.72916666666667
32 3.73958333333333
33 3.77083333333333
34 3.77604166666667
35 3.78645833333333
36 3.83333333333333
37 3.85416666666667
38 3.890625
39 3.84895833333333
40 3.69791666666667
41 3.6875
42 3.68229166666667
43 3.69270833333333
44 3.64583333333333
45 3.63020833333333
46 3.59375
47 3.578125
48 3.53125
49 3.5625
50 3.5625
};
\addplot [line width=2pt, color4, forget plot]
table {%
0 5.54166666666667
1 7.36458333333333
2 7.77604166666667
3 7.78125
4 7.61458333333333
5 7.734375
6 7.69270833333333
7 7.86458333333333
8 7.484375
9 7.34895833333333
10 7.375
11 7.44791666666667
12 7.45833333333333
13 7.50520833333333
14 7.59375
15 7.63541666666667
16 7.45833333333333
17 7.52604166666667
18 7.66145833333333
19 7.74479166666667
20 7.68229166666667
21 7.6875
22 7.72395833333333
23 7.765625
24 7.765625
25 7.77083333333333
26 7.828125
27 7.83333333333333
28 7.80729166666667
29 7.75520833333333
30 7.63020833333333
31 7.55729166666667
32 7.47916666666667
33 7.52083333333333
34 7.51041666666667
35 7.546875
36 7.48958333333333
37 7.50520833333333
38 7.52604166666667
39 7.53645833333333
40 7.55729166666667
41 7.52604166666667
42 7.5
43 7.5
44 7.51041666666667
45 7.52083333333333
46 7.51041666666667
47 7.49479166666667
48 7.5
49 7.5
50 7.5
};
\addplot [line width=2pt, color5, forget plot]
table {%
0 5.54166666666667
1 5.546875
2 5.57291666666667
3 5.47916666666667
4 5.52604166666667
5 5.64583333333333
6 5.796875
7 6.02604166666667
8 6.20833333333333
9 6.11458333333333
10 6.11979166666667
11 6.015625
12 6.04166666666667
13 5.95833333333333
14 5.94791666666667
15 5.86979166666667
16 5.921875
17 5.94270833333333
18 5.96354166666667
19 5.921875
20 6.03125
21 6.06770833333333
22 6.02083333333333
23 6.06770833333333
24 6.14583333333333
25 6.22395833333333
26 6.21875
27 6.30208333333333
28 6.125
29 6.06770833333333
30 6.04166666666667
31 6.03645833333333
32 6.09375
33 6.109375
34 6.125
35 6.234375
36 6.234375
37 6.25
38 6.21875
39 6.26041666666667
40 6.20833333333333
41 6.25520833333333
42 6.28645833333333
43 6.31770833333333
44 6.3125
45 6.31770833333333
46 6.36458333333333
47 6.30729166666667
48 6.32291666666667
49 6.26041666666667
50 6.28125
};
\iffalse
\path [draw=colorRandom, fill=colorRandom, opacity=0.2]
(axis cs:0,4.12886597938144)
--(axis cs:0,3.9430412371134)
--(axis cs:1,5.00515463917526)
--(axis cs:2,5.15463917525773)
--(axis cs:3,5.61855670103093)
--(axis cs:4,5.6854381443299)
--(axis cs:5,5.84007731958763)
--(axis cs:6,5.94317010309278)
--(axis cs:7,5.9639175257732)
--(axis cs:8,6.02564432989691)
--(axis cs:9,5.9639175257732)
--(axis cs:10,5.9534793814433)
--(axis cs:11,6.05644329896907)
--(axis cs:12,6.07216494845361)
--(axis cs:13,6.02061855670103)
--(axis cs:14,6.02061855670103)
--(axis cs:15,6.06675257731959)
--(axis cs:16,6.11817010309278)
--(axis cs:17,6.11842783505155)
--(axis cs:18,5.94329896907217)
--(axis cs:19,5.90721649484536)
--(axis cs:20,5.75773195876289)
--(axis cs:21,5.76288659793814)
--(axis cs:22,5.80412371134021)
--(axis cs:23,5.87615979381443)
--(axis cs:24,5.83505154639175)
--(axis cs:25,5.79329896907216)
--(axis cs:26,5.81958762886598)
--(axis cs:27,5.7680412371134)
--(axis cs:28,5.75257731958763)
--(axis cs:29,5.82976804123711)
--(axis cs:30,5.78350515463918)
--(axis cs:31,5.81958762886598)
--(axis cs:32,5.88118556701031)
--(axis cs:33,5.88646907216495)
--(axis cs:34,5.88131443298969)
--(axis cs:35,5.87615979381443)
--(axis cs:36,5.7680412371134)
--(axis cs:37,5.7319587628866)
--(axis cs:38,5.75244845360825)
--(axis cs:39,5.71649484536082)
--(axis cs:40,5.73698453608247)
--(axis cs:41,5.74226804123711)
--(axis cs:42,5.78350515463918)
--(axis cs:43,5.74213917525773)
--(axis cs:44,5.74742268041237)
--(axis cs:45,5.6854381443299)
--(axis cs:46,5.71636597938144)
--(axis cs:47,5.69561855670103)
--(axis cs:48,5.71649484536082)
--(axis cs:49,5.71649484536082)
--(axis cs:50,5.70605670103093)
--(axis cs:50,6.36095360824742)
--(axis cs:50,6.36095360824742)
--(axis cs:49,6.35579896907216)
--(axis cs:48,6.35051546391753)
--(axis cs:47,6.33002577319588)
--(axis cs:46,6.36082474226804)
--(axis cs:45,6.31443298969072)
--(axis cs:44,6.36610824742268)
--(axis cs:43,6.36610824742268)
--(axis cs:42,6.37113402061856)
--(axis cs:41,6.35567010309278)
--(axis cs:40,6.34020618556701)
--(axis cs:39,6.35051546391753)
--(axis cs:38,6.34536082474227)
--(axis cs:37,6.32474226804124)
--(axis cs:36,6.35051546391753)
--(axis cs:35,6.41765463917526)
--(axis cs:34,6.42796391752577)
--(axis cs:33,6.42783505154639)
--(axis cs:32,6.43311855670103)
--(axis cs:31,6.42280927835052)
--(axis cs:30,6.37628865979381)
--(axis cs:29,6.37628865979381)
--(axis cs:28,6.35051546391753)
--(axis cs:27,6.34548969072165)
--(axis cs:26,6.38144329896907)
--(axis cs:25,6.38685567010309)
--(axis cs:24,6.38659793814433)
--(axis cs:23,6.4125)
--(axis cs:22,6.40721649484536)
--(axis cs:21,6.38144329896907)
--(axis cs:20,6.35567010309278)
--(axis cs:19,6.4639175257732)
--(axis cs:18,6.49497422680412)
--(axis cs:17,6.58788659793814)
--(axis cs:16,6.59291237113402)
--(axis cs:15,6.57229381443299)
--(axis cs:14,6.54136597938144)
--(axis cs:13,6.55682989690722)
--(axis cs:12,6.55670103092783)
--(axis cs:11,6.55682989690722)
--(axis cs:10,6.48969072164948)
--(axis cs:9,6.48453608247423)
--(axis cs:8,6.5)
--(axis cs:7,6.45876288659794)
--(axis cs:6,6.41765463917526)
--(axis cs:5,6.34536082474227)
--(axis cs:4,6.24226804123711)
--(axis cs:3,6.17023195876289)
--(axis cs:2,5.81443298969072)
--(axis cs:1,5.68067010309278)
--(axis cs:0,4.12886597938144)
--cycle;

\path [draw=colorPFN_GP, fill=colorPFN_GP, opacity=0.2]
(axis cs:0,4.13917525773196)
--(axis cs:0,3.93298969072165)
--(axis cs:1,3.11340206185567)
--(axis cs:2,3.09742268041237)
--(axis cs:3,3.02577319587629)
--(axis cs:4,2.95876288659794)
--(axis cs:5,3.04123711340206)
--(axis cs:6,3.15979381443299)
--(axis cs:7,3.21121134020619)
--(axis cs:8,3.24742268041237)
--(axis cs:9,3.20618556701031)
--(axis cs:10,3.09278350515464)
--(axis cs:11,2.98453608247423)
--(axis cs:12,2.91224226804124)
--(axis cs:13,2.90721649484536)
--(axis cs:14,2.9069587628866)
--(axis cs:15,2.87615979381443)
--(axis cs:16,2.92268041237113)
--(axis cs:17,2.89162371134021)
--(axis cs:18,2.86056701030928)
--(axis cs:19,2.80914948453608)
--(axis cs:20,2.76288659793814)
--(axis cs:21,2.74226804123711)
--(axis cs:22,2.74226804123711)
--(axis cs:23,2.63389175257732)
--(axis cs:24,2.57216494845361)
--(axis cs:25,2.61855670103093)
--(axis cs:26,2.66494845360825)
--(axis cs:27,2.73170103092784)
--(axis cs:28,2.80914948453608)
--(axis cs:29,2.78350515463918)
--(axis cs:30,2.83994845360825)
--(axis cs:31,2.91237113402062)
--(axis cs:32,2.88144329896907)
--(axis cs:33,2.85051546391753)
--(axis cs:34,2.85567010309278)
--(axis cs:35,2.84536082474227)
--(axis cs:36,2.87100515463918)
--(axis cs:37,2.82448453608247)
--(axis cs:38,2.91224226804124)
--(axis cs:39,2.89162371134021)
--(axis cs:40,2.93298969072165)
--(axis cs:41,2.89690721649485)
--(axis cs:42,2.96378865979381)
--(axis cs:43,2.9639175257732)
--(axis cs:44,2.95876288659794)
--(axis cs:45,2.97422680412371)
--(axis cs:46,2.96894329896907)
--(axis cs:47,2.93298969072165)
--(axis cs:48,2.97938144329897)
--(axis cs:49,2.96907216494845)
--(axis cs:50,2.95876288659794)
--(axis cs:50,3.58247422680412)
--(axis cs:50,3.58247422680412)
--(axis cs:49,3.58775773195876)
--(axis cs:48,3.58247422680412)
--(axis cs:47,3.58762886597938)
--(axis cs:46,3.62899484536082)
--(axis cs:45,3.64432989690722)
--(axis cs:44,3.6444587628866)
--(axis cs:43,3.60322164948454)
--(axis cs:42,3.57731958762887)
--(axis cs:41,3.55167525773196)
--(axis cs:40,3.58247422680412)
--(axis cs:39,3.52061855670103)
--(axis cs:38,3.50515463917526)
--(axis cs:37,3.53105670103093)
--(axis cs:36,3.53092783505155)
--(axis cs:35,3.49484536082474)
--(axis cs:34,3.52590206185567)
--(axis cs:33,3.49497422680412)
--(axis cs:32,3.57744845360825)
--(axis cs:31,3.57216494845361)
--(axis cs:30,3.52061855670103)
--(axis cs:29,3.43311855670103)
--(axis cs:28,3.4639175257732)
--(axis cs:27,3.4020618556701)
--(axis cs:26,3.30940721649484)
--(axis cs:25,3.27319587628866)
--(axis cs:24,3.1805412371134)
--(axis cs:23,3.20115979381443)
--(axis cs:22,3.35064432989691)
--(axis cs:21,3.38672680412371)
--(axis cs:20,3.41765463917526)
--(axis cs:19,3.49497422680412)
--(axis cs:18,3.55167525773196)
--(axis cs:17,3.55682989690722)
--(axis cs:16,3.61353092783505)
--(axis cs:15,3.60824742268041)
--(axis cs:14,3.6340206185567)
--(axis cs:13,3.59291237113402)
--(axis cs:12,3.61340206185567)
--(axis cs:11,3.69600515463918)
--(axis cs:10,3.79381443298969)
--(axis cs:9,3.8764175257732)
--(axis cs:8,3.95360824742268)
--(axis cs:7,3.89703608247423)
--(axis cs:6,3.83530927835052)
--(axis cs:5,3.69626288659794)
--(axis cs:4,3.66494845360825)
--(axis cs:3,3.70115979381443)
--(axis cs:2,3.85051546391753)
--(axis cs:1,3.82487113402062)
--(axis cs:0,4.13917525773196)
--cycle;

\path [draw=colorHEBO, fill=colorHEBO, opacity=0.2]
(axis cs:0,4.4639175257732)
--(axis cs:0,3.22525773195876)
--(axis cs:1,3.72164948453608)
--(axis cs:2,3.55644329896907)
--(axis cs:3,3.30927835051546)
--(axis cs:4,3.32963917525773)
--(axis cs:5,3.19561855670103)
--(axis cs:6,3.175)
--(axis cs:7,2.97938144329897)
--(axis cs:8,3.01005154639175)
--(axis cs:9,3.02036082474227)
--(axis cs:10,3.07216494845361)
--(axis cs:11,3.03092783505155)
--(axis cs:12,3.1340206185567)
--(axis cs:13,3.1340206185567)
--(axis cs:14,3.18556701030928)
--(axis cs:15,3.175)
--(axis cs:16,3.18530927835052)
--(axis cs:17,3.19561855670103)
--(axis cs:18,3.20618556701031)
--(axis cs:19,3.23711340206186)
--(axis cs:20,3.25773195876289)
--(axis cs:21,3.27835051546392)
--(axis cs:22,3.25773195876289)
--(axis cs:23,3.22680412371134)
--(axis cs:24,3.25773195876289)
--(axis cs:25,3.1340206185567)
--(axis cs:26,3.15463917525773)
--(axis cs:27,3.06159793814433)
--(axis cs:28,3.11340206185567)
--(axis cs:29,3.07190721649485)
--(axis cs:30,3.05154639175258)
--(axis cs:31,3.14432989690722)
--(axis cs:32,3.17525773195876)
--(axis cs:33,3.23711340206186)
--(axis cs:34,3.22680412371134)
--(axis cs:35,3.27809278350515)
--(axis cs:36,3.35051546391753)
--(axis cs:37,3.36082474226804)
--(axis cs:38,3.36082474226804)
--(axis cs:39,3.36056701030928)
--(axis cs:40,3.31932989690722)
--(axis cs:41,3.37087628865979)
--(axis cs:42,3.44329896907217)
--(axis cs:43,3.38118556701031)
--(axis cs:44,3.45335051546392)
--(axis cs:45,3.48453608247423)
--(axis cs:46,3.48453608247423)
--(axis cs:47,3.50515463917526)
--(axis cs:48,3.47396907216495)
--(axis cs:49,3.5360824742268)
--(axis cs:50,3.50515463917526)
--(axis cs:50,4.21649484536082)
--(axis cs:50,4.21649484536082)
--(axis cs:49,4.25798969072165)
--(axis cs:48,4.24742268041237)
--(axis cs:47,4.20644329896907)
--(axis cs:46,4.16494845360825)
--(axis cs:45,4.15489690721649)
--(axis cs:44,4.14432989690722)
--(axis cs:43,4.13427835051546)
--(axis cs:42,4.16494845360825)
--(axis cs:41,4.09278350515464)
--(axis cs:40,4.04123711340206)
--(axis cs:39,4.04149484536082)
--(axis cs:38,4.08247422680412)
--(axis cs:37,4.10309278350515)
--(axis cs:36,4.06211340206186)
--(axis cs:35,4.01030927835052)
--(axis cs:34,3.9590206185567)
--(axis cs:33,3.94845360824742)
--(axis cs:32,3.91752577319588)
--(axis cs:31,3.8659793814433)
--(axis cs:30,3.76314432989691)
--(axis cs:29,3.75257731958763)
--(axis cs:28,3.76288659793814)
--(axis cs:27,3.77319587628866)
--(axis cs:26,3.78350515463918)
--(axis cs:25,3.80412371134021)
--(axis cs:24,3.90747422680412)
--(axis cs:23,3.93814432989691)
--(axis cs:22,3.89690721649485)
--(axis cs:21,3.87628865979381)
--(axis cs:20,3.87628865979381)
--(axis cs:19,3.82474226804124)
--(axis cs:18,3.85567010309278)
--(axis cs:17,3.84536082474227)
--(axis cs:16,3.88659793814433)
--(axis cs:15,3.88659793814433)
--(axis cs:14,3.84536082474227)
--(axis cs:13,3.825)
--(axis cs:12,3.78376288659794)
--(axis cs:11,3.71134020618557)
--(axis cs:10,3.76314432989691)
--(axis cs:9,3.7319587628866)
--(axis cs:8,3.68041237113402)
--(axis cs:7,3.69072164948454)
--(axis cs:6,3.89716494845361)
--(axis cs:5,3.91752577319588)
--(axis cs:4,4.04123711340206)
--(axis cs:3,4.05154639175258)
--(axis cs:2,4.29922680412371)
--(axis cs:1,4.51572164948454)
--(axis cs:0,4.4639175257732)
--cycle;

\path [draw=colorPFN_GP_plus_prior, fill=colorPFN_GP_plus_prior, opacity=0.2]
(axis cs:0,4.12886597938144)
--(axis cs:0,3.94329896907217)
--(axis cs:1,2.93814432989691)
--(axis cs:2,2.64922680412371)
--(axis cs:3,2.39175257731959)
--(axis cs:4,2.44832474226804)
--(axis cs:5,2.47938144329897)
--(axis cs:6,2.4020618556701)
--(axis cs:7,2.5)
--(axis cs:8,2.47938144329897)
--(axis cs:9,2.43801546391753)
--(axis cs:10,2.3298969072165)
--(axis cs:11,2.27306701030928)
--(axis cs:12,2.2215206185567)
--(axis cs:13,2.23698453608247)
--(axis cs:14,2.19587628865979)
--(axis cs:15,2.1701030927835)
--(axis cs:16,2.2215206185567)
--(axis cs:17,2.19587628865979)
--(axis cs:18,2.24213917525773)
--(axis cs:19,2.25760309278351)
--(axis cs:20,2.31958762886598)
--(axis cs:21,2.35567010309278)
--(axis cs:22,2.37113402061856)
--(axis cs:23,2.35567010309278)
--(axis cs:24,2.36082474226804)
--(axis cs:25,2.28865979381443)
--(axis cs:26,2.33505154639175)
--(axis cs:27,2.41237113402062)
--(axis cs:28,2.42242268041237)
--(axis cs:29,2.39175257731959)
--(axis cs:30,2.44845360824742)
--(axis cs:31,2.45876288659794)
--(axis cs:32,2.40721649484536)
--(axis cs:33,2.45863402061856)
--(axis cs:34,2.46894329896907)
--(axis cs:35,2.47925257731959)
--(axis cs:36,2.48440721649485)
--(axis cs:37,2.53595360824742)
--(axis cs:38,2.51533505154639)
--(axis cs:39,2.51018041237113)
--(axis cs:40,2.4534793814433)
--(axis cs:41,2.44329896907217)
--(axis cs:42,2.42757731958763)
--(axis cs:43,2.44317010309278)
--(axis cs:44,2.41237113402062)
--(axis cs:45,2.40193298969072)
--(axis cs:46,2.39162371134021)
--(axis cs:47,2.34523195876289)
--(axis cs:48,2.30914948453608)
--(axis cs:49,2.32448453608247)
--(axis cs:50,2.32474226804124)
--(axis cs:50,2.94329896907217)
--(axis cs:50,2.94329896907217)
--(axis cs:49,2.95876288659794)
--(axis cs:48,2.94845360824742)
--(axis cs:47,2.9639175257732)
--(axis cs:46,3.00025773195876)
--(axis cs:45,3.05167525773196)
--(axis cs:44,3.04123711340206)
--(axis cs:43,3.07731958762887)
--(axis cs:42,3.08762886597938)
--(axis cs:41,3.06198453608247)
--(axis cs:40,3.08260309278351)
--(axis cs:39,3.1701030927835)
--(axis cs:38,3.19072164948454)
--(axis cs:37,3.18556701030928)
--(axis cs:36,3.16507731958763)
--(axis cs:35,3.12912371134021)
--(axis cs:34,3.1340206185567)
--(axis cs:33,3.11340206185567)
--(axis cs:32,3.08247422680412)
--(axis cs:31,3.08775773195876)
--(axis cs:30,3.08775773195876)
--(axis cs:29,3.07731958762887)
--(axis cs:28,3.06701030927835)
--(axis cs:27,3.06701030927835)
--(axis cs:26,2.95889175257732)
--(axis cs:25,2.91765463917526)
--(axis cs:24,3.0104381443299)
--(axis cs:23,2.99497422680412)
--(axis cs:22,3.03105670103093)
--(axis cs:21,2.9639175257732)
--(axis cs:20,2.87667525773196)
--(axis cs:19,2.84020618556701)
--(axis cs:18,2.82474226804124)
--(axis cs:17,2.75773195876289)
--(axis cs:16,2.76288659793814)
--(axis cs:15,2.72693298969072)
--(axis cs:14,2.71662371134021)
--(axis cs:13,2.79394329896907)
--(axis cs:12,2.83002577319588)
--(axis cs:11,2.89703608247423)
--(axis cs:10,2.9639175257732)
--(axis cs:9,3.06701030927835)
--(axis cs:8,3.07744845360825)
--(axis cs:7,3.06713917525773)
--(axis cs:6,2.95889175257732)
--(axis cs:5,3.08247422680412)
--(axis cs:4,3.07242268041237)
--(axis cs:3,3.06701030927835)
--(axis cs:2,3.35077319587629)
--(axis cs:1,3.67525773195876)
--(axis cs:0,4.12886597938144)
--cycle;

\path [draw=colorRandom_plus_prior, fill=colorRandom_plus_prior, opacity=0.2]
(axis cs:0,4.12886597938144)
--(axis cs:0,3.93298969072165)
--(axis cs:1,4.79381443298969)
--(axis cs:2,5.06159793814433)
--(axis cs:3,5.06172680412371)
--(axis cs:4,4.90721649484536)
--(axis cs:5,5.03092783505155)
--(axis cs:6,5.01533505154639)
--(axis cs:7,5.14909793814433)
--(axis cs:8,4.85567010309278)
--(axis cs:9,4.74742268041237)
--(axis cs:10,4.79896907216495)
--(axis cs:11,4.85025773195876)
--(axis cs:12,4.87615979381443)
--(axis cs:13,4.93298969072165)
--(axis cs:14,4.94845360824742)
--(axis cs:15,4.99484536082474)
--(axis cs:16,4.82976804123711)
--(axis cs:17,4.91237113402062)
--(axis cs:18,5.03595360824742)
--(axis cs:19,5.0875)
--(axis cs:20,5.04639175257732)
--(axis cs:21,5.04123711340206)
--(axis cs:22,5.07731958762887)
--(axis cs:23,5.11829896907216)
--(axis cs:24,5.10309278350515)
--(axis cs:25,5.14432989690722)
--(axis cs:26,5.18556701030928)
--(axis cs:27,5.18556701030928)
--(axis cs:28,5.10811855670103)
--(axis cs:29,5.04123711340206)
--(axis cs:30,4.99484536082474)
--(axis cs:31,4.94317010309278)
--(axis cs:32,4.92744845360825)
--(axis cs:33,4.94832474226804)
--(axis cs:34,4.93298969072165)
--(axis cs:35,4.93801546391753)
--(axis cs:36,4.89175257731959)
--(axis cs:37,4.91237113402062)
--(axis cs:38,4.91211340206186)
--(axis cs:39,4.91224226804124)
--(axis cs:40,4.97409793814433)
--(axis cs:41,4.92268041237113)
--(axis cs:42,4.9020618556701)
--(axis cs:43,4.91237113402062)
--(axis cs:44,4.93273195876289)
--(axis cs:45,4.93273195876289)
--(axis cs:46,4.92770618556701)
--(axis cs:47,4.91739690721649)
--(axis cs:48,4.93286082474227)
--(axis cs:49,4.91739690721649)
--(axis cs:50,4.90708762886598)
--(axis cs:50,5.56185567010309)
--(axis cs:50,5.56185567010309)
--(axis cs:49,5.53621134020619)
--(axis cs:48,5.56701030927835)
--(axis cs:47,5.5360824742268)
--(axis cs:46,5.57744845360825)
--(axis cs:45,5.5569587628866)
--(axis cs:44,5.56185567010309)
--(axis cs:43,5.5104381443299)
--(axis cs:42,5.53621134020619)
--(axis cs:41,5.56198453608247)
--(axis cs:40,5.58762886597938)
--(axis cs:39,5.57731958762887)
--(axis cs:38,5.54123711340206)
--(axis cs:37,5.5104381443299)
--(axis cs:36,5.52590206185567)
--(axis cs:35,5.55670103092783)
--(axis cs:34,5.51030927835052)
--(axis cs:33,5.5360824742268)
--(axis cs:32,5.5360824742268)
--(axis cs:31,5.52074742268041)
--(axis cs:30,5.61340206185567)
--(axis cs:29,5.6805412371134)
--(axis cs:28,5.71649484536082)
--(axis cs:27,5.75257731958763)
--(axis cs:26,5.75786082474227)
--(axis cs:25,5.71649484536082)
--(axis cs:24,5.69072164948454)
--(axis cs:23,5.70618556701031)
--(axis cs:22,5.69072164948454)
--(axis cs:21,5.64432989690722)
--(axis cs:20,5.63917525773196)
--(axis cs:19,5.64948453608247)
--(axis cs:18,5.59806701030928)
--(axis cs:17,5.46404639175258)
--(axis cs:16,5.43814432989691)
--(axis cs:15,5.54123711340206)
--(axis cs:14,5.56185567010309)
--(axis cs:13,5.50515463917526)
--(axis cs:12,5.50012886597938)
--(axis cs:11,5.47422680412371)
--(axis cs:10,5.42268041237113)
--(axis cs:9,5.3659793814433)
--(axis cs:8,5.48981958762887)
--(axis cs:7,5.68569587628866)
--(axis cs:6,5.60824742268041)
--(axis cs:5,5.62899484536083)
--(axis cs:4,5.56198453608247)
--(axis cs:3,5.69587628865979)
--(axis cs:2,5.70103092783505)
--(axis cs:1,5.44845360824742)
--(axis cs:0,4.12886597938144)
--cycle;

\addplot [line width=2pt, colorRandom, forget plot]
table {%
0 4.0360824742268
1 5.3659793814433
2 5.51546391752577
3 5.9020618556701
4 5.97422680412371
5 6.11340206185567
6 6.19587628865979
7 6.21649484536082
8 6.27319587628866
9 6.2319587628866
10 6.24226804123711
11 6.31443298969072
12 6.32474226804124
13 6.29896907216495
14 6.29381443298969
15 6.33505154639175
16 6.3659793814433
17 6.3659793814433
18 6.2319587628866
19 6.20618556701031
20 6.07731958762887
21 6.08247422680412
22 6.11855670103093
23 6.15979381443299
24 6.12371134020619
25 6.10309278350515
26 6.10309278350515
27 6.06185567010309
28 6.08247422680412
29 6.10824742268041
30 6.08762886597938
31 6.12886597938144
32 6.15463917525773
33 6.17010309278351
34 6.17010309278351
35 6.15463917525773
36 6.06185567010309
37 6.04123711340206
38 6.06185567010309
39 6.04123711340206
40 6.06185567010309
41 6.06185567010309
42 6.08247422680412
43 6.08247422680412
44 6.07216494845361
45 6.02061855670103
46 6.0360824742268
47 6.0360824742268
48 6.04123711340206
49 6.04123711340206
50 6.04123711340206
};
\addplot [line width=2pt, colorPFN_GP, forget plot]
table {%
0 4.0360824742268
1 3.4639175257732
2 3.47938144329897
3 3.37113402061856
4 3.31958762886598
5 3.39175257731959
6 3.49484536082474
7 3.5360824742268
8 3.59278350515464
9 3.54639175257732
10 3.43814432989691
11 3.3298969072165
12 3.25257731958763
13 3.24742268041237
14 3.25773195876289
15 3.23711340206186
16 3.26288659793814
17 3.22164948453608
18 3.20618556701031
19 3.16494845360825
20 3.07216494845361
21 3.05154639175258
22 3.04123711340206
23 2.92783505154639
24 2.88144329896907
25 2.93298969072165
26 2.97938144329897
27 3.06185567010309
28 3.11855670103093
29 3.10309278350515
30 3.16494845360825
31 3.22680412371134
32 3.22680412371134
33 3.1701030927835
34 3.19072164948454
35 3.15979381443299
36 3.20103092783505
37 3.20103092783505
38 3.21134020618557
39 3.19072164948454
40 3.23711340206186
41 3.23711340206186
42 3.27319587628866
43 3.27319587628866
44 3.28350515463918
45 3.29896907216495
46 3.28350515463918
47 3.27835051546392
48 3.27319587628866
49 3.27319587628866
50 3.28350515463918
};
\addplot [line width=2pt, colorHEBO, forget plot]
table {%
0 3.78350515463918
1 4.11340206185567
2 3.93814432989691
3 3.6701030927835
4 3.65979381443299
5 3.54639175257732
6 3.54639175257732
7 3.35051546391753
8 3.3298969072165
9 3.38144329896907
10 3.42268041237113
11 3.37113402061856
12 3.4639175257732
13 3.48453608247423
14 3.51546391752577
15 3.5360824742268
16 3.52577319587629
17 3.51546391752577
18 3.52577319587629
19 3.52577319587629
20 3.55670103092783
21 3.57731958762887
22 3.55670103092783
23 3.58762886597938
24 3.58762886597938
25 3.47422680412371
26 3.4639175257732
27 3.41237113402062
28 3.42268041237113
29 3.41237113402062
30 3.42268041237113
31 3.51546391752577
32 3.56701030927835
33 3.58762886597938
34 3.5979381443299
35 3.62886597938144
36 3.72164948453608
37 3.7319587628866
38 3.71134020618557
39 3.69072164948454
40 3.69072164948454
41 3.7319587628866
42 3.78350515463918
43 3.75257731958763
44 3.78350515463918
45 3.81443298969072
46 3.83505154639175
47 3.8659793814433
48 3.87628865979381
49 3.87628865979381
50 3.8659793814433
};
\addplot [line width=2pt, colorPFN_GP_plus_prior, forget plot]
table {%
0 4.0360824742268
1 3.31958762886598
2 2.98453608247423
3 2.71649484536082
4 2.74742268041237
5 2.77319587628866
6 2.65979381443299
7 2.77835051546392
8 2.77319587628866
9 2.74742268041237
10 2.65463917525773
11 2.57216494845361
12 2.51546391752577
13 2.50515463917526
14 2.4639175257732
15 2.45360824742268
16 2.48453608247423
17 2.46907216494845
18 2.52577319587629
19 2.55670103092783
20 2.60309278350515
21 2.64948453608247
22 2.69587628865979
23 2.68041237113402
24 2.68556701030928
25 2.60824742268041
26 2.64432989690722
27 2.7319587628866
28 2.74742268041237
29 2.74226804123711
30 2.75773195876289
31 2.74742268041237
32 2.76288659793814
33 2.78865979381443
34 2.78865979381443
35 2.79381443298969
36 2.82474226804124
37 2.84536082474227
38 2.85051546391753
39 2.84020618556701
40 2.75773195876289
41 2.73711340206186
42 2.74226804123711
43 2.75773195876289
44 2.72164948453608
45 2.72164948453608
46 2.68556701030928
47 2.65979381443299
48 2.6340206185567
49 2.63917525773196
50 2.63917525773196
};
\addplot [line width=2pt, colorRandom_plus_prior, forget plot]
table {%
0 4.0360824742268
1 5.1340206185567
2 5.38659793814433
3 5.39690721649485
4 5.23711340206186
5 5.35051546391753
6 5.31443298969072
7 5.42783505154639
8 5.17010309278351
9 5.06185567010309
10 5.11855670103093
11 5.16494845360825
12 5.19587628865979
13 5.22164948453608
14 5.25773195876289
15 5.2680412371134
16 5.13917525773196
17 5.19587628865979
18 5.31958762886598
19 5.37113402061856
20 5.35567010309278
21 5.36082474226804
22 5.38659793814433
23 5.41752577319588
24 5.41752577319588
25 5.42783505154639
26 5.48969072164948
27 5.4639175257732
28 5.41752577319588
29 5.37628865979381
30 5.30412371134021
31 5.25257731958763
32 5.21649484536082
33 5.24742268041237
34 5.23711340206186
35 5.2680412371134
36 5.21134020618557
37 5.21649484536082
38 5.23711340206186
39 5.24742268041237
40 5.27319587628866
41 5.25257731958763
42 5.22164948453608
43 5.22164948453608
44 5.23711340206186
45 5.24742268041237
46 5.25773195876289
47 5.24226804123711
48 5.24742268041237
49 5.24742268041237
50 5.24742268041237
};
\fi
\end{axis}

\end{tikzpicture}


==> icml2023/figures/pd1_regrets.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={step},
xmin=-2.5, xmax=52.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={regret},
ymin=0.00116042725649697, ymax=0.919338716796775,
ymode=log,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.678371667896119)
--(axis cs:0,0.564261220334702)
--(axis cs:1,0.228816456390668)
--(axis cs:2,0.104454690482195)
--(axis cs:3,0.0514324534855657)
--(axis cs:4,0.0388744881710223)
--(axis cs:5,0.0341101332248846)
--(axis cs:6,0.0261244210105588)
--(axis cs:7,0.0228201669360642)
--(axis cs:8,0.0202646618705167)
--(axis cs:9,0.0178254541212296)
--(axis cs:10,0.0175598798178536)
--(axis cs:11,0.0165925882965862)
--(axis cs:12,0.0164373488226134)
--(axis cs:13,0.015978297312604)
--(axis cs:14,0.0149235783360188)
--(axis cs:15,0.0141248315150379)
--(axis cs:16,0.0135561833391214)
--(axis cs:17,0.013229413894556)
--(axis cs:18,0.0114040316976111)
--(axis cs:19,0.00999165996448485)
--(axis cs:20,0.00976320253854572)
--(axis cs:21,0.00938898505903198)
--(axis cs:22,0.00924427890654683)
--(axis cs:23,0.00887201785859174)
--(axis cs:24,0.00888073826350934)
--(axis cs:25,0.00863878045208064)
--(axis cs:26,0.00848590258422007)
--(axis cs:27,0.00833728166972791)
--(axis cs:28,0.00815283952985636)
--(axis cs:29,0.0081977707060914)
--(axis cs:30,0.00813858100309859)
--(axis cs:31,0.00779498588940362)
--(axis cs:32,0.00772581576309218)
--(axis cs:33,0.00777363156961825)
--(axis cs:34,0.00767913051549805)
--(axis cs:35,0.00771606974849985)
--(axis cs:36,0.00731813951032366)
--(axis cs:37,0.00721790953723768)
--(axis cs:38,0.00715865073123008)
--(axis cs:39,0.00701572343707818)
--(axis cs:40,0.00715429679502286)
--(axis cs:41,0.00704592490796371)
--(axis cs:42,0.0070146747081475)
--(axis cs:43,0.00694503003118054)
--(axis cs:44,0.00675388699207934)
--(axis cs:45,0.00664722660099302)
--(axis cs:46,0.00664586437739053)
--(axis cs:47,0.00664375583675729)
--(axis cs:48,0.00669147347472431)
--(axis cs:49,0.00672578279365573)
--(axis cs:50,0.00671440975349005)
--(axis cs:50,0.00901415765580132)
--(axis cs:50,0.00901415765580132)
--(axis cs:49,0.00901482581496264)
--(axis cs:48,0.00891967900720127)
--(axis cs:47,0.00893900895536274)
--(axis cs:46,0.00917364155304319)
--(axis cs:45,0.00900371176585177)
--(axis cs:44,0.0090372547881724)
--(axis cs:43,0.00934354897983867)
--(axis cs:42,0.00932691277383508)
--(axis cs:41,0.00962052213832311)
--(axis cs:40,0.00949226724773015)
--(axis cs:39,0.00952225732623966)
--(axis cs:38,0.00965340984419847)
--(axis cs:37,0.00975432349475443)
--(axis cs:36,0.0100251881670347)
--(axis cs:35,0.0103217048481975)
--(axis cs:34,0.0102673973120545)
--(axis cs:33,0.0103843803442024)
--(axis cs:32,0.0102628082331587)
--(axis cs:31,0.0104981749363516)
--(axis cs:30,0.0109315678927524)
--(axis cs:29,0.0109495485290093)
--(axis cs:28,0.0108812379085443)
--(axis cs:27,0.0118224806989642)
--(axis cs:26,0.0118472873826654)
--(axis cs:25,0.0120279057079244)
--(axis cs:24,0.0125318038619807)
--(axis cs:23,0.0125817511191186)
--(axis cs:22,0.0140831045274657)
--(axis cs:21,0.0139202321780048)
--(axis cs:20,0.0141274301125745)
--(axis cs:19,0.0146029265055233)
--(axis cs:18,0.0192132029844619)
--(axis cs:17,0.0222505014567856)
--(axis cs:16,0.0228945019208795)
--(axis cs:15,0.0241000311275017)
--(axis cs:14,0.0256023848901463)
--(axis cs:13,0.0268947117690421)
--(axis cs:12,0.0269941271777186)
--(axis cs:11,0.0273984398792669)
--(axis cs:10,0.0284335319010353)
--(axis cs:9,0.0301175607893522)
--(axis cs:8,0.0323907791161223)
--(axis cs:7,0.0397306033133355)
--(axis cs:6,0.0479340039297539)
--(axis cs:5,0.0747659267343617)
--(axis cs:4,0.0857293657523427)
--(axis cs:3,0.106483790479748)
--(axis cs:2,0.200545935723524)
--(axis cs:1,0.362391796020124)
--(axis cs:0,0.678371667896119)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.675129424609084)
--(axis cs:0,0.566229440447448)
--(axis cs:1,0.055408461139694)
--(axis cs:2,0.016216304914795)
--(axis cs:3,0.0100179327367719)
--(axis cs:4,0.00787431447513895)
--(axis cs:5,0.00716610918068621)
--(axis cs:6,0.00678325213350597)
--(axis cs:7,0.00593158464607327)
--(axis cs:8,0.00547449682867279)
--(axis cs:9,0.00515597479078382)
--(axis cs:10,0.00477546253815881)
--(axis cs:11,0.00439055367093416)
--(axis cs:12,0.0042162008658147)
--(axis cs:13,0.00412688760723426)
--(axis cs:14,0.00404649706758222)
--(axis cs:15,0.00398452038793366)
--(axis cs:16,0.0038641757151493)
--(axis cs:17,0.00372779423088525)
--(axis cs:18,0.00356416169955069)
--(axis cs:19,0.00352141533449492)
--(axis cs:20,0.00338386305475771)
--(axis cs:21,0.0032515384687092)
--(axis cs:22,0.00309259475969738)
--(axis cs:23,0.00301419645598805)
--(axis cs:24,0.00291532260427962)
--(axis cs:25,0.00291150338233847)
--(axis cs:26,0.00284536920870953)
--(axis cs:27,0.0028472669005598)
--(axis cs:28,0.00281782762907648)
--(axis cs:29,0.00275004644664509)
--(axis cs:30,0.00269688897416197)
--(axis cs:31,0.0027246352378728)
--(axis cs:32,0.00270374167304699)
--(axis cs:33,0.00259678941235523)
--(axis cs:34,0.00248039041853614)
--(axis cs:35,0.00248387443151559)
--(axis cs:36,0.00245624915243751)
--(axis cs:37,0.0024608185028454)
--(axis cs:38,0.00244577876808102)
--(axis cs:39,0.00241129552958761)
--(axis cs:40,0.00239838587098028)
--(axis cs:41,0.00234003819150096)
--(axis cs:42,0.00236263449233621)
--(axis cs:43,0.00231845191835274)
--(axis cs:44,0.00233371176005477)
--(axis cs:45,0.00230910363747127)
--(axis cs:46,0.00225676544572473)
--(axis cs:47,0.00224218240912748)
--(axis cs:48,0.00221930473096065)
--(axis cs:49,0.00223107577262348)
--(axis cs:50,0.00223172451926011)
--(axis cs:50,0.00307045067782798)
--(axis cs:50,0.00307045067782798)
--(axis cs:49,0.00304626925318291)
--(axis cs:48,0.00313263493278891)
--(axis cs:47,0.00309646718274399)
--(axis cs:46,0.00311722711034825)
--(axis cs:45,0.00318258871668147)
--(axis cs:44,0.00316117267483141)
--(axis cs:43,0.00314508134126434)
--(axis cs:42,0.00317532225753462)
--(axis cs:41,0.0032005340185737)
--(axis cs:40,0.00325805548119222)
--(axis cs:39,0.00328688572602009)
--(axis cs:38,0.00333542444468736)
--(axis cs:37,0.00334222433730608)
--(axis cs:36,0.00337127697065935)
--(axis cs:35,0.00335930747874315)
--(axis cs:34,0.00340104853900284)
--(axis cs:33,0.00350225805339811)
--(axis cs:32,0.00361579915266819)
--(axis cs:31,0.00357061883059323)
--(axis cs:30,0.00360344723265754)
--(axis cs:29,0.00371753256873508)
--(axis cs:28,0.00379179942760665)
--(axis cs:27,0.00382943530040601)
--(axis cs:26,0.00388636723505355)
--(axis cs:25,0.00390080622250458)
--(axis cs:24,0.00387080953556889)
--(axis cs:23,0.00400185086119189)
--(axis cs:22,0.00412021580082598)
--(axis cs:21,0.00441251759956631)
--(axis cs:20,0.00448879490606909)
--(axis cs:19,0.00470596204640467)
--(axis cs:18,0.00484556836190336)
--(axis cs:17,0.00502992648765179)
--(axis cs:16,0.00534955325660756)
--(axis cs:15,0.00555913653783833)
--(axis cs:14,0.0057285596579772)
--(axis cs:13,0.00578617596940143)
--(axis cs:12,0.00600821871027408)
--(axis cs:11,0.00626964066283508)
--(axis cs:10,0.00655399952107998)
--(axis cs:9,0.00697878881264126)
--(axis cs:8,0.00757050495932456)
--(axis cs:7,0.00828527828811069)
--(axis cs:6,0.00958213741389634)
--(axis cs:5,0.0101786481658121)
--(axis cs:4,0.0112720080664526)
--(axis cs:3,0.0165318822828603)
--(axis cs:2,0.0561776498603502)
--(axis cs:1,0.140445788117434)
--(axis cs:0,0.675129424609084)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.678749143231495)
--(axis cs:0,0.566185461761186)
--(axis cs:1,0.128780700766778)
--(axis cs:2,0.0230191806168814)
--(axis cs:3,0.0115780543219072)
--(axis cs:4,0.00916499115476804)
--(axis cs:5,0.00815646003141752)
--(axis cs:6,0.00716858464234536)
--(axis cs:7,0.00599086812595361)
--(axis cs:8,0.00553151924505154)
--(axis cs:9,0.00534221951597938)
--(axis cs:10,0.0051534185710567)
--(axis cs:11,0.0047249666353866)
--(axis cs:12,0.00455617732938144)
--(axis cs:13,0.00444060316131443)
--(axis cs:14,0.00443854264992268)
--(axis cs:15,0.00440869908510309)
--(axis cs:16,0.00410288054943299)
--(axis cs:17,0.00388316576938145)
--(axis cs:18,0.0037886254318299)
--(axis cs:19,0.00368643687559278)
--(axis cs:20,0.00355500992059278)
--(axis cs:21,0.00352965828115978)
--(axis cs:22,0.00354222325340205)
--(axis cs:23,0.00353858624061855)
--(axis cs:24,0.00351418053752577)
--(axis cs:25,0.00337916453422679)
--(axis cs:26,0.00333105521020618)
--(axis cs:27,0.00324543827327318)
--(axis cs:28,0.00309097889770619)
--(axis cs:29,0.00300631612015463)
--(axis cs:30,0.00291902397842783)
--(axis cs:31,0.0029000734587371)
--(axis cs:32,0.00289925675755153)
--(axis cs:33,0.00288833127677834)
--(axis cs:34,0.00286051510711339)
--(axis cs:35,0.0029068005417268)
--(axis cs:36,0.00288626227335051)
--(axis cs:37,0.00288590030069587)
--(axis cs:38,0.00282756018909793)
--(axis cs:39,0.00276168385012886)
--(axis cs:40,0.00269974577981958)
--(axis cs:41,0.00268244107342783)
--(axis cs:42,0.002716582318067)
--(axis cs:43,0.00261233776806701)
--(axis cs:44,0.0025639957352835)
--(axis cs:45,0.00260440603997422)
--(axis cs:46,0.00256816609698453)
--(axis cs:47,0.00252854903667526)
--(axis cs:48,0.00250324483082474)
--(axis cs:49,0.00251505098041237)
--(axis cs:50,0.0025433802023969)
--(axis cs:50,0.00356871924793814)
--(axis cs:50,0.00356871924793814)
--(axis cs:49,0.00362286889899484)
--(axis cs:48,0.00359794383208763)
--(axis cs:47,0.00358901407195876)
--(axis cs:46,0.00365326218690721)
--(axis cs:45,0.00367810539126289)
--(axis cs:44,0.00365053863389175)
--(axis cs:43,0.00379310400206185)
--(axis cs:42,0.00376041967072164)
--(axis cs:41,0.00389239121038659)
--(axis cs:40,0.00384349212649484)
--(axis cs:39,0.00390901658994845)
--(axis cs:38,0.00413071640876288)
--(axis cs:37,0.00424480134932989)
--(axis cs:36,0.00428601266425257)
--(axis cs:35,0.00426197218713917)
--(axis cs:34,0.00437485067505154)
--(axis cs:33,0.00435656738559278)
--(axis cs:32,0.0043353151439433)
--(axis cs:31,0.00437776721855669)
--(axis cs:30,0.00436713969170103)
--(axis cs:29,0.00446796511768041)
--(axis cs:28,0.00455341080350514)
--(axis cs:27,0.00469613943556701)
--(axis cs:26,0.00478110484791237)
--(axis cs:25,0.00486673301252576)
--(axis cs:24,0.00507463223536082)
--(axis cs:23,0.00505218294798969)
--(axis cs:22,0.00512625705103093)
--(axis cs:21,0.00503632530023195)
--(axis cs:20,0.00510930990474227)
--(axis cs:19,0.00517148050417526)
--(axis cs:18,0.00525747523054124)
--(axis cs:17,0.00544863336368557)
--(axis cs:16,0.00574087227203608)
--(axis cs:15,0.00605624840649485)
--(axis cs:14,0.00627421211561855)
--(axis cs:13,0.00618487022466495)
--(axis cs:12,0.00631743618090206)
--(axis cs:11,0.00707587901146907)
--(axis cs:10,0.00764635046306701)
--(axis cs:9,0.0084625437282732)
--(axis cs:8,0.00850641826873711)
--(axis cs:7,0.00940603861515464)
--(axis cs:6,0.0120993311880412)
--(axis cs:5,0.0138510321630155)
--(axis cs:4,0.0151582168056186)
--(axis cs:3,0.0324878135799484)
--(axis cs:2,0.0691106449283505)
--(axis cs:1,0.238900970180696)
--(axis cs:0,0.678749143231495)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.674159403907775)
--(axis cs:0,0.56275440041978)
--(axis cs:1,0.0497050437144381)
--(axis cs:2,0.0127458036064956)
--(axis cs:3,0.0065695582902035)
--(axis cs:4,0.00549506566355931)
--(axis cs:5,0.00529779794998867)
--(axis cs:6,0.00462767468575364)
--(axis cs:7,0.00431011156519011)
--(axis cs:8,0.0039422436349753)
--(axis cs:9,0.00365923354549204)
--(axis cs:10,0.00343622532465658)
--(axis cs:11,0.00317220458187395)
--(axis cs:12,0.00301751440237929)
--(axis cs:13,0.00290951505295323)
--(axis cs:14,0.00289111164939094)
--(axis cs:15,0.00278711708953929)
--(axis cs:16,0.00275354412188959)
--(axis cs:17,0.00262869242230921)
--(axis cs:18,0.00258891820098515)
--(axis cs:19,0.00250911079903351)
--(axis cs:20,0.00248113734344752)
--(axis cs:21,0.00228805762546527)
--(axis cs:22,0.00233274153371951)
--(axis cs:23,0.00229114945081691)
--(axis cs:24,0.0022529507034881)
--(axis cs:25,0.00215227780642778)
--(axis cs:26,0.00217511060416175)
--(axis cs:27,0.00215425190049361)
--(axis cs:28,0.00210312139145769)
--(axis cs:29,0.00208703472599935)
--(axis cs:30,0.00208004944693902)
--(axis cs:31,0.00208419476525405)
--(axis cs:32,0.00206422576373701)
--(axis cs:33,0.00203917063911896)
--(axis cs:34,0.00198933711628818)
--(axis cs:35,0.00202109411158997)
--(axis cs:36,0.00199957490630267)
--(axis cs:37,0.00201203727628045)
--(axis cs:38,0.00199298145197982)
--(axis cs:39,0.00192499276394747)
--(axis cs:40,0.00184362507505745)
--(axis cs:41,0.00179148601786837)
--(axis cs:42,0.00172105443642991)
--(axis cs:43,0.00174667251838541)
--(axis cs:44,0.00172034287944852)
--(axis cs:45,0.00166170095691681)
--(axis cs:46,0.00157175256213925)
--(axis cs:47,0.00158832833068759)
--(axis cs:48,0.00159775082729658)
--(axis cs:49,0.00159947371045756)
--(axis cs:50,0.00160519327276306)
--(axis cs:50,0.00243481051378298)
--(axis cs:50,0.00243481051378298)
--(axis cs:49,0.00244753918426383)
--(axis cs:48,0.0024641452972849)
--(axis cs:47,0.00248282666486196)
--(axis cs:46,0.00248822117224465)
--(axis cs:45,0.0025270131880946)
--(axis cs:44,0.00256542208013394)
--(axis cs:43,0.00261900740726523)
--(axis cs:42,0.00262160368716456)
--(axis cs:41,0.00263946841563559)
--(axis cs:40,0.00273620599344247)
--(axis cs:39,0.00296338636074235)
--(axis cs:38,0.00305054276942275)
--(axis cs:37,0.00303841626996237)
--(axis cs:36,0.00307308922187847)
--(axis cs:35,0.00305870735561219)
--(axis cs:34,0.00303046861073342)
--(axis cs:33,0.00307817719804913)
--(axis cs:32,0.00305398177281279)
--(axis cs:31,0.00319280876484474)
--(axis cs:30,0.00319334764643902)
--(axis cs:29,0.00323133465129592)
--(axis cs:28,0.00322260979015142)
--(axis cs:27,0.00323822665546703)
--(axis cs:26,0.00330230769782835)
--(axis cs:25,0.00329599390208223)
--(axis cs:24,0.00343141637890683)
--(axis cs:23,0.00347660792752686)
--(axis cs:22,0.0035021580331943)
--(axis cs:21,0.00345669517377566)
--(axis cs:20,0.00360279142874038)
--(axis cs:19,0.00373537825290966)
--(axis cs:18,0.00381325564347562)
--(axis cs:17,0.0038881318982478)
--(axis cs:16,0.00393123420120741)
--(axis cs:15,0.00395557984711559)
--(axis cs:14,0.00409659439780887)
--(axis cs:13,0.00410176850948626)
--(axis cs:12,0.0043276436864772)
--(axis cs:11,0.0044382643556719)
--(axis cs:10,0.0049134507208326)
--(axis cs:9,0.00514807569983934)
--(axis cs:8,0.00556881113002792)
--(axis cs:7,0.00621814963828818)
--(axis cs:6,0.00679477649767122)
--(axis cs:5,0.00761321399667967)
--(axis cs:4,0.00815274847401861)
--(axis cs:3,0.010047546257858)
--(axis cs:2,0.0238708953636932)
--(axis cs:1,0.116528219381416)
--(axis cs:0,0.674159403907775)
--cycle;

\addplot [semithick, color0, forget plot]
table {%
0 0.621085729318165
1 0.295372425470715
2 0.148652470274783
3 0.0752111305412624
4 0.0597020601927685
5 0.0515570925507415
6 0.0356057888431713
7 0.0307868654558405
8 0.0260048007820136
9 0.0237426942134707
10 0.0224879042981892
11 0.0218183456600393
12 0.0214186399845799
13 0.0211256246262056
14 0.0199352639522815
15 0.0187571105553997
16 0.0179696852684087
17 0.0176047364746238
18 0.0148889334831107
19 0.0120562184387941
20 0.0117668231408686
21 0.0114832011979945
22 0.0114287090340906
23 0.0106649916481792
24 0.0106124135921977
25 0.010205877961824
26 0.0101032061960345
27 0.00997936003380872
28 0.00950470243926558
29 0.0094902695124977
30 0.00946066689639404
31 0.0090779798832202
32 0.00904911402968444
33 0.00901149366713719
34 0.00901149366713719
35 0.00892209714614896
36 0.00860003573772261
37 0.00849777690308038
38 0.00833901409415282
39 0.00827097262697778
40 0.00827097262697778
41 0.00827097262697778
42 0.00815777188503293
43 0.00804453796112088
44 0.00793655416179606
45 0.00785201818452096
46 0.00784995598670791
47 0.0078375846432722
48 0.00778427842745504
49 0.00778427842745504
50 0.00778427842745504
};
\addplot [semithick, color1, forget plot]
table {%
0 0.621085729318165
1 0.0963256124663434
2 0.0332442588467639
3 0.0131717969439759
4 0.00959526324788977
5 0.00863816995990073
6 0.0080605345880928
7 0.00706185077662977
8 0.00643550980730812
9 0.00602876586791823
10 0.00557720660942774
11 0.00525491507791409
12 0.00506290086545323
13 0.00497260474446551
14 0.00487306867457585
15 0.0047126977692011
16 0.00462401588946931
17 0.00434986033169922
18 0.00419101825473892
19 0.00406992127994329
20 0.00389162688919606
21 0.00384604316176255
22 0.00362222818149162
23 0.00352713204315685
24 0.00339486949002048
25 0.00338231933265045
26 0.00334900479120734
27 0.00331309729409629
28 0.00329808414376316
29 0.00323071215350031
30 0.00316226727963151
31 0.00315240900935014
32 0.0031287774575191
33 0.00303000042512902
34 0.00293992521001548
35 0.00290838482847576
36 0.00289890185238817
37 0.00289278377356645
38 0.00288507326755984
39 0.00284118427837675
40 0.00283025573603314
41 0.00277149354453596
42 0.00275078692166504
43 0.00273550462870911
44 0.00273550462870911
45 0.00272166037461849
46 0.00268557744321792
47 0.00265258780853692
48 0.00264758040389492
49 0.00264110070307887
50 0.00264110070307887
};
\addplot [semithick, color2, forget plot]
table {%
0 0.621085729483505
1 0.181030823871134
2 0.0437158316195876
3 0.0200481488453608
4 0.011971997156701
5 0.0106310382927835
6 0.00937150362680412
7 0.00742895994742268
8 0.00692534274226804
9 0.0067492010113402
10 0.00631988296185567
11 0.00576872101752577
12 0.00542078726082474
13 0.00531039809896907
14 0.0053055781484536
15 0.00519195482268041
16 0.00487210629484536
17 0.00467433457525773
18 0.00451145642061856
19 0.00441097838969072
20 0.00433542807113402
21 0.00427903896185566
22 0.00426040068350515
23 0.00424240163092783
24 0.00423625036391752
25 0.00406845161855669
26 0.00399827406597937
27 0.00387278938144329
28 0.00379494281958762
29 0.00370166664123711
30 0.0036104403484536
31 0.00360709757938144
32 0.00359841666597938
33 0.00357552996082474
34 0.0035621966927835
35 0.00353799136804123
36 0.00353763414226804
37 0.00353453178144329
38 0.00346266138350515
39 0.00331214591958762
40 0.00326783759999999
41 0.00326783759999999
42 0.00322866234226804
43 0.00317454576494845
44 0.00313448685463917
45 0.00312064296597938
46 0.0030989934814433
47 0.0030649728628866
48 0.00306291100721649
49 0.00305672544020618
50 0.00305466358453608
};
\addplot [semithick, color3, forget plot]
table {%
0 0.621085729318165
1 0.0794621108404206
2 0.0181011536050154
3 0.00820674969757383
4 0.00684387490086377
5 0.0063261595561398
6 0.00565277577454939
7 0.00524627578406647
8 0.00467936402523068
9 0.00433464056217221
10 0.00415512489068796
11 0.00376568688339222
12 0.00364266212847472
13 0.00352171984923911
14 0.00343292429054563
15 0.00333195955262399
16 0.00329262417395747
17 0.00321061832168096
18 0.00317846038686288
19 0.00308329081806368
20 0.00300850250451263
21 0.00291306870893762
22 0.00289554248545016
23 0.00282529318849493
24 0.00280225199916356
25 0.00269839182736375
26 0.00268307404813735
27 0.00266363310224659
28 0.00264875836373032
29 0.0026281406869659
30 0.0026148863345143
31 0.00259426927223076
32 0.0025151837403078
33 0.00250906504700521
34 0.00250238563990512
35 0.0025020025110802
36 0.00249905791873212
37 0.00249066841135977
38 0.0024798922602729
39 0.00242430877833679
40 0.00231184833222486
41 0.00222731296943063
42 0.00217535185224659
43 0.00217122807110136
44 0.00211806195692346
45 0.00208890115256819
46 0.00203838590888061
47 0.00202395298211273
48 0.00200539627419961
49 0.00200539627419961
50 0.0020039233635447
};
\end{axis}

\end{tikzpicture}


==> icml2023/figures/pd1_regrets_random_hard.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\colorlet{color0}{colorRandom}
\colorlet{color1}{colorPFN_GP}
\colorlet{color2}{colorHEBO}
\colorlet{color3}{colorPFN_GP_plus_prior}
\colorlet{color4}{colorRandom_plus_prior}
\colorlet{color5}{colorPFN_BNN}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-2.5, xmax=52.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
xlabel={Number of trials},
ylabel={Average Regret},
ymin=0.00114631042120513, ymax=0.08690370725498,
ymode=log,
ytick style={color=black},
ytick={0.01},
yticklabels={$10^{-2.0}$},
%yticklabel style={/pgf/number format/fixed,
%/pgf/number format/precision=2},
height=\benchmarkplotheight,
width=\benchmarkplotwidth,
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.673495035235962)
--(axis cs:0,0.559886212309632)
--(axis cs:1,0.235216831405857)
--(axis cs:2,0.103391822988696)
--(axis cs:3,0.0542187717418446)
--(axis cs:4,0.0386247566862232)
--(axis cs:5,0.0331901736700236)
--(axis cs:6,0.0253133496628412)
--(axis cs:7,0.0230093903264851)
--(axis cs:8,0.0203269420474078)
--(axis cs:9,0.0181869057572673)
--(axis cs:10,0.01739056902955)
--(axis cs:11,0.0165650341416436)
--(axis cs:12,0.0166864142852997)
--(axis cs:13,0.0161804286875806)
--(axis cs:14,0.0150736031119893)
--(axis cs:15,0.0141496532851444)
--(axis cs:16,0.013873491703869)
--(axis cs:17,0.0132908154253643)
--(axis cs:18,0.0113019204218084)
--(axis cs:19,0.00993710417432757)
--(axis cs:20,0.00967614907936259)
--(axis cs:21,0.00931352788737746)
--(axis cs:22,0.00934139413414793)
--(axis cs:23,0.00897427442976437)
--(axis cs:24,0.0089166877674983)
--(axis cs:25,0.00855649467131965)
--(axis cs:26,0.00852137065310012)
--(axis cs:27,0.00850395323773629)
--(axis cs:28,0.00822944711428493)
--(axis cs:29,0.00824708239047568)
--(axis cs:30,0.00815993752254144)
--(axis cs:31,0.00787689897115419)
--(axis cs:32,0.00776302140376182)
--(axis cs:33,0.00780435194116937)
--(axis cs:34,0.00775820045401207)
--(axis cs:35,0.00764858011844886)
--(axis cs:36,0.00739018612958134)
--(axis cs:37,0.00736729966857202)
--(axis cs:38,0.00714860094711255)
--(axis cs:39,0.00705866557289411)
--(axis cs:40,0.00716216911640614)
--(axis cs:41,0.00711646594470535)
--(axis cs:42,0.00708503404721064)
--(axis cs:43,0.00692576708204734)
--(axis cs:44,0.00684713479671625)
--(axis cs:45,0.00681387000265357)
--(axis cs:46,0.00676007451201208)
--(axis cs:47,0.00674257292765585)
--(axis cs:48,0.00676413737070968)
--(axis cs:49,0.00674009364064686)
--(axis cs:50,0.00665252723629905)
--(axis cs:50,0.00903082996497957)
--(axis cs:50,0.00903082996497957)
--(axis cs:49,0.00896383559219947)
--(axis cs:48,0.00906249734991468)
--(axis cs:47,0.00905886038500702)
--(axis cs:46,0.00901423399786536)
--(axis cs:45,0.00900895946150113)
--(axis cs:44,0.00918521452316226)
--(axis cs:43,0.00929070651359606)
--(axis cs:42,0.00942839944225858)
--(axis cs:41,0.00948646342877911)
--(axis cs:40,0.00958004949702709)
--(axis cs:39,0.00957532250076722)
--(axis cs:38,0.00959976637962774)
--(axis cs:37,0.00980122864603998)
--(axis cs:36,0.00994186680138904)
--(axis cs:35,0.0104323842281296)
--(axis cs:34,0.0104043777884155)
--(axis cs:33,0.0104241553318204)
--(axis cs:32,0.0104667767289112)
--(axis cs:31,0.0106272292270836)
--(axis cs:30,0.0110508308371491)
--(axis cs:29,0.0109931214653781)
--(axis cs:28,0.0109182553949519)
--(axis cs:27,0.0119414349869126)
--(axis cs:26,0.0120818230493636)
--(axis cs:25,0.0122028823857092)
--(axis cs:24,0.0128016445881655)
--(axis cs:23,0.0128257046799904)
--(axis cs:22,0.0139612829761104)
--(axis cs:21,0.0142447657568591)
--(axis cs:20,0.0144418743476492)
--(axis cs:19,0.014662191836033)
--(axis cs:18,0.019361887063693)
--(axis cs:17,0.0232882608518352)
--(axis cs:16,0.0236026840863854)
--(axis cs:15,0.0241141636350438)
--(axis cs:14,0.0254695969384603)
--(axis cs:13,0.0268013357399166)
--(axis cs:12,0.0269478278388253)
--(axis cs:11,0.0278318683296657)
--(axis cs:10,0.0292685163050833)
--(axis cs:9,0.0302152937767481)
--(axis cs:8,0.0334176878212915)
--(axis cs:7,0.0402020614203659)
--(axis cs:6,0.0491938925275309)
--(axis cs:5,0.0749473450243189)
--(axis cs:4,0.0865208110415428)
--(axis cs:3,0.105321317733127)
--(axis cs:2,0.204183065167772)
--(axis cs:1,0.361564456588356)
--(axis cs:0,0.673495035235962)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.673133388861248)
--(axis cs:0,0.562200314924381)
--(axis cs:1,0.0572676687067969)
--(axis cs:2,0.0166637283983411)
--(axis cs:3,0.0103109310413269)
--(axis cs:4,0.00812959685559487)
--(axis cs:5,0.00735302966043988)
--(axis cs:6,0.00672733079483086)
--(axis cs:7,0.00599535288058855)
--(axis cs:8,0.00547180437471911)
--(axis cs:9,0.0051629187441521)
--(axis cs:10,0.00475088778632823)
--(axis cs:11,0.00450780803473302)
--(axis cs:12,0.00424719702890076)
--(axis cs:13,0.00426405239279834)
--(axis cs:14,0.0041788233759378)
--(axis cs:15,0.00396703242140815)
--(axis cs:16,0.00391455427298415)
--(axis cs:17,0.00371253493392206)
--(axis cs:18,0.00355742383361441)
--(axis cs:19,0.00349270234541445)
--(axis cs:20,0.00334382554992446)
--(axis cs:21,0.0033483442006022)
--(axis cs:22,0.00317341093927304)
--(axis cs:23,0.00302974034213415)
--(axis cs:24,0.0029307601581092)
--(axis cs:25,0.00292825771103961)
--(axis cs:26,0.00288851218575241)
--(axis cs:27,0.00285974874311079)
--(axis cs:28,0.00281536643257038)
--(axis cs:29,0.00277941588244471)
--(axis cs:30,0.00270606684058593)
--(axis cs:31,0.00265509811829236)
--(axis cs:32,0.00271094100705326)
--(axis cs:33,0.00259276795477467)
--(axis cs:34,0.00250481597018604)
--(axis cs:35,0.00247512364131373)
--(axis cs:36,0.00243565332046054)
--(axis cs:37,0.00247255256867196)
--(axis cs:38,0.00245588780914117)
--(axis cs:39,0.00240256921150867)
--(axis cs:40,0.00239177275049226)
--(axis cs:41,0.00235004662962289)
--(axis cs:42,0.00237503817986966)
--(axis cs:43,0.0023263541144648)
--(axis cs:44,0.00232618847911822)
--(axis cs:45,0.00230168614150801)
--(axis cs:46,0.00228786378774695)
--(axis cs:47,0.00224686020818983)
--(axis cs:48,0.00222078134480806)
--(axis cs:49,0.00226464508809501)
--(axis cs:50,0.0022577304844682)
--(axis cs:50,0.00309537188550804)
--(axis cs:50,0.00309537188550804)
--(axis cs:49,0.00307821893356231)
--(axis cs:48,0.00314027954550345)
--(axis cs:47,0.00313584463773007)
--(axis cs:46,0.00311526918621265)
--(axis cs:45,0.00318827978926256)
--(axis cs:44,0.0032100272735811)
--(axis cs:43,0.00319168415897024)
--(axis cs:42,0.00322352514154408)
--(axis cs:41,0.00325664070372131)
--(axis cs:40,0.00329232893576849)
--(axis cs:39,0.00331014924197519)
--(axis cs:38,0.00335049024027876)
--(axis cs:37,0.00340600472659939)
--(axis cs:36,0.00340028747880888)
--(axis cs:35,0.00340276553552608)
--(axis cs:34,0.00341249674094194)
--(axis cs:33,0.00350265149195175)
--(axis cs:32,0.00362860888622368)
--(axis cs:31,0.00367147824458072)
--(axis cs:30,0.00368057291397737)
--(axis cs:29,0.00371818902702212)
--(axis cs:28,0.00382653774393516)
--(axis cs:27,0.00383619764039062)
--(axis cs:26,0.00383319800243857)
--(axis cs:25,0.00391443555330965)
--(axis cs:24,0.00394711043667477)
--(axis cs:23,0.00408218644680583)
--(axis cs:22,0.0041520755723741)
--(axis cs:21,0.00444778575805944)
--(axis cs:20,0.00450044688306714)
--(axis cs:19,0.00467951868940455)
--(axis cs:18,0.00490032337272653)
--(axis cs:17,0.0050205142586125)
--(axis cs:16,0.00547334682210175)
--(axis cs:15,0.00563605479813705)
--(axis cs:14,0.00577226922654124)
--(axis cs:13,0.0058823219399086)
--(axis cs:12,0.00593449289356083)
--(axis cs:11,0.00625612637427748)
--(axis cs:10,0.00655394579707211)
--(axis cs:9,0.00702614979774143)
--(axis cs:8,0.0076172081205408)
--(axis cs:7,0.00838005480836784)
--(axis cs:6,0.00970178517026382)
--(axis cs:5,0.0102708711705919)
--(axis cs:4,0.0116151026007369)
--(axis cs:3,0.0168957600108235)
--(axis cs:2,0.0554729327315691)
--(axis cs:1,0.139966762900208)
--(axis cs:0,0.673133388861248)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.674201155203568)
--(axis cs:0,0.556541481773906)
--(axis cs:1,0.122550886140755)
--(axis cs:2,0.0228066484444792)
--(axis cs:3,0.011200149174349)
--(axis cs:4,0.00921263742031249)
--(axis cs:5,0.00808389334432292)
--(axis cs:6,0.00706739439471354)
--(axis cs:7,0.00589035131317709)
--(axis cs:8,0.00553661253739584)
--(axis cs:9,0.00536754170416667)
--(axis cs:10,0.00510811668080729)
--(axis cs:11,0.00468711432677083)
--(axis cs:12,0.004530710771875)
--(axis cs:13,0.00451537608414062)
--(axis cs:14,0.00445578313697917)
--(axis cs:15,0.00431294545994791)
--(axis cs:16,0.00413278130791666)
--(axis cs:17,0.00394594246934896)
--(axis cs:18,0.00373068814294271)
--(axis cs:19,0.00369705369317708)
--(axis cs:20,0.00363417434643228)
--(axis cs:21,0.00354839419828125)
--(axis cs:22,0.00351699354453125)
--(axis cs:23,0.00346779640984375)
--(axis cs:24,0.0034913321754948)
--(axis cs:25,0.00340281710122395)
--(axis cs:26,0.00327082084041665)
--(axis cs:27,0.00313676566791666)
--(axis cs:28,0.00306001833408854)
--(axis cs:29,0.0030309462301302)
--(axis cs:30,0.0029604443113802)
--(axis cs:31,0.00295547401692708)
--(axis cs:32,0.00292659507760416)
--(axis cs:33,0.00285004430893229)
--(axis cs:34,0.00286754760195312)
--(axis cs:35,0.00284105805010416)
--(axis cs:36,0.00284345756223957)
--(axis cs:37,0.00289417562434895)
--(axis cs:38,0.00279821389984375)
--(axis cs:39,0.00272994326145833)
--(axis cs:40,0.00270478883596355)
--(axis cs:41,0.00271579197476562)
--(axis cs:42,0.00269330078994791)
--(axis cs:43,0.00263167462184895)
--(axis cs:44,0.00257207957885417)
--(axis cs:45,0.00259866351054688)
--(axis cs:46,0.00250917350276042)
--(axis cs:47,0.00254486649864583)
--(axis cs:48,0.00256827040143229)
--(axis cs:49,0.00254602155489583)
--(axis cs:50,0.00250006652666666)
--(axis cs:50,0.00358743918005209)
--(axis cs:50,0.00358743918005209)
--(axis cs:49,0.00359789350106771)
--(axis cs:48,0.00361979856554688)
--(axis cs:47,0.00361852063958333)
--(axis cs:46,0.00366079392684895)
--(axis cs:45,0.00368636241325521)
--(axis cs:44,0.00364269912817708)
--(axis cs:43,0.00372559576846354)
--(axis cs:42,0.00374047631460936)
--(axis cs:41,0.0038284780109375)
--(axis cs:40,0.003860151381875)
--(axis cs:39,0.00391407089447916)
--(axis cs:38,0.00418867547377604)
--(axis cs:37,0.00429434282007812)
--(axis cs:36,0.00432671121028646)
--(axis cs:35,0.00439131374328125)
--(axis cs:34,0.00438374734710937)
--(axis cs:33,0.00436397800828124)
--(axis cs:32,0.00440221136963541)
--(axis cs:31,0.00437411406080729)
--(axis cs:30,0.00434456120046874)
--(axis cs:29,0.00443727806216145)
--(axis cs:28,0.0046219679595052)
--(axis cs:27,0.00458627490177083)
--(axis cs:26,0.00477958092940105)
--(axis cs:25,0.00489160598466145)
--(axis cs:24,0.00507629255434896)
--(axis cs:23,0.00508006646249999)
--(axis cs:22,0.00510802421526041)
--(axis cs:21,0.00512663714619791)
--(axis cs:20,0.00509842102588541)
--(axis cs:19,0.00520461181843751)
--(axis cs:18,0.00534322068570313)
--(axis cs:17,0.00547681937473959)
--(axis cs:16,0.00576406889382812)
--(axis cs:15,0.00608998892213542)
--(axis cs:14,0.00624886428114583)
--(axis cs:13,0.00631212121674479)
--(axis cs:12,0.00638408346664062)
--(axis cs:11,0.00713836710242188)
--(axis cs:10,0.0077144025626823)
--(axis cs:9,0.00857449262223958)
--(axis cs:8,0.00862271699276041)
--(axis cs:7,0.0092149626896875)
--(axis cs:6,0.012308441010651)
--(axis cs:5,0.0140893216651042)
--(axis cs:4,0.0154335317566406)
--(axis cs:3,0.0331201015413542)
--(axis cs:2,0.0729615854329167)
--(axis cs:1,0.224276291576198)
--(axis cs:0,0.674201155203568)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.671915999549563)
--(axis cs:0,0.56445996196929)
--(axis cs:1,0.0505108214137491)
--(axis cs:2,0.0130241873689804)
--(axis cs:3,0.00666903252655973)
--(axis cs:4,0.00559133642566756)
--(axis cs:5,0.00514707862657717)
--(axis cs:6,0.00467642932090484)
--(axis cs:7,0.00433905001314534)
--(axis cs:8,0.003912831700002)
--(axis cs:9,0.00364701057195239)
--(axis cs:10,0.00342893115717402)
--(axis cs:11,0.00315756364959278)
--(axis cs:12,0.00300449618544457)
--(axis cs:13,0.00292829353477223)
--(axis cs:14,0.00283852633031318)
--(axis cs:15,0.00270681337868422)
--(axis cs:16,0.00273237114414976)
--(axis cs:17,0.00259395434533318)
--(axis cs:18,0.00259798957596442)
--(axis cs:19,0.00251654872715947)
--(axis cs:20,0.00246947540705325)
--(axis cs:21,0.00232842407255076)
--(axis cs:22,0.00230925423558239)
--(axis cs:23,0.00226243750765647)
--(axis cs:24,0.00225606240052085)
--(axis cs:25,0.002159713233323)
--(axis cs:26,0.00214543118057185)
--(axis cs:27,0.00213175208565346)
--(axis cs:28,0.00212184562147666)
--(axis cs:29,0.00207360242373098)
--(axis cs:30,0.00205406704084795)
--(axis cs:31,0.00206919051886935)
--(axis cs:32,0.0019765765982384)
--(axis cs:33,0.00201580528755347)
--(axis cs:34,0.00200187048400523)
--(axis cs:35,0.00201777665536172)
--(axis cs:36,0.0019755810981253)
--(axis cs:37,0.00198867342503098)
--(axis cs:38,0.0019620807649604)
--(axis cs:39,0.00190577227873474)
--(axis cs:40,0.00187698612620854)
--(axis cs:41,0.00178396691123072)
--(axis cs:42,0.00174560420822479)
--(axis cs:43,0.00174350135600978)
--(axis cs:44,0.00168207192988643)
--(axis cs:45,0.0016359818000809)
--(axis cs:46,0.00164134256188424)
--(axis cs:47,0.00157303585159712)
--(axis cs:48,0.00155821247992811)
--(axis cs:49,0.00154474189663367)
--(axis cs:50,0.00162285117479276)
--(axis cs:50,0.00243988243226035)
--(axis cs:50,0.00243988243226035)
--(axis cs:49,0.00240800425385309)
--(axis cs:48,0.00246133449664735)
--(axis cs:47,0.00244955015326956)
--(axis cs:46,0.00249860641203576)
--(axis cs:45,0.00254165620420289)
--(axis cs:44,0.00258774623094696)
--(axis cs:43,0.0026152821709671)
--(axis cs:42,0.00261621019439494)
--(axis cs:41,0.00267315623304991)
--(axis cs:40,0.00278143443582067)
--(axis cs:39,0.00299467577018156)
--(axis cs:38,0.00303578885704517)
--(axis cs:37,0.00299481460214312)
--(axis cs:36,0.00303979290218384)
--(axis cs:35,0.00305620276483151)
--(axis cs:34,0.00303100934242856)
--(axis cs:33,0.00302791555169762)
--(axis cs:32,0.00301796600933002)
--(axis cs:31,0.00317876792700815)
--(axis cs:30,0.00320392395633625)
--(axis cs:29,0.00320773065356525)
--(axis cs:28,0.00322502964236495)
--(axis cs:27,0.00325925931172799)
--(axis cs:26,0.00325123962552358)
--(axis cs:25,0.00332142336753219)
--(axis cs:24,0.00342617328607441)
--(axis cs:23,0.00344538104283307)
--(axis cs:22,0.00355653594208883)
--(axis cs:21,0.00346166172256413)
--(axis cs:20,0.00360485172482498)
--(axis cs:19,0.0036791237096598)
--(axis cs:18,0.00380985070277415)
--(axis cs:17,0.00380501471282941)
--(axis cs:16,0.00391907688928955)
--(axis cs:15,0.00391381361147889)
--(axis cs:14,0.00406536091222669)
--(axis cs:13,0.00414886716302937)
--(axis cs:12,0.00429437574965851)
--(axis cs:11,0.00442154128860095)
--(axis cs:10,0.0048671980121181)
--(axis cs:9,0.00515900786636538)
--(axis cs:8,0.00556466717177971)
--(axis cs:7,0.00620742728764117)
--(axis cs:6,0.00668983592939275)
--(axis cs:5,0.00769342366126262)
--(axis cs:4,0.00820747275508643)
--(axis cs:3,0.0101316014732186)
--(axis cs:2,0.024690100431556)
--(axis cs:1,0.115448919636314)
--(axis cs:0,0.671915999549563)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.675086396894493)
--(axis cs:0,0.56325345790905)
--(axis cs:1,0.223995994467559)
--(axis cs:2,0.0884288538885094)
--(axis cs:3,0.0510166674007487)
--(axis cs:4,0.0225057066785451)
--(axis cs:5,0.0195309785319675)
--(axis cs:6,0.0142074550664206)
--(axis cs:7,0.0123120083148853)
--(axis cs:8,0.0106881084376054)
--(axis cs:9,0.00928027110594276)
--(axis cs:10,0.00890787011646588)
--(axis cs:11,0.0084103380427099)
--(axis cs:12,0.00808307099918899)
--(axis cs:13,0.00763398996692938)
--(axis cs:14,0.00762652485444314)
--(axis cs:15,0.00703321717409254)
--(axis cs:16,0.00688675755044605)
--(axis cs:17,0.00670684651523811)
--(axis cs:18,0.00650365600679213)
--(axis cs:19,0.00649156875472226)
--(axis cs:20,0.00620088473138614)
--(axis cs:21,0.00613034129859757)
--(axis cs:22,0.00618539635450323)
--(axis cs:23,0.00597454642929037)
--(axis cs:24,0.00593717703409156)
--(axis cs:25,0.00584847502918299)
--(axis cs:26,0.00579355049857009)
--(axis cs:27,0.00556485781120161)
--(axis cs:28,0.00552314251963008)
--(axis cs:29,0.00541376108340641)
--(axis cs:30,0.00528736873724494)
--(axis cs:31,0.00526574694549807)
--(axis cs:32,0.00514132357299168)
--(axis cs:33,0.00501762038272446)
--(axis cs:34,0.00508782831952449)
--(axis cs:35,0.00501821157078059)
--(axis cs:36,0.00482524785758074)
--(axis cs:37,0.00478407063226177)
--(axis cs:38,0.00474966803461708)
--(axis cs:39,0.00477176851369136)
--(axis cs:40,0.00469338952375143)
--(axis cs:41,0.00454437425197118)
--(axis cs:42,0.00435387563873082)
--(axis cs:43,0.00440044728985325)
--(axis cs:44,0.00437713083670149)
--(axis cs:45,0.00426852715495984)
--(axis cs:46,0.0042397645245013)
--(axis cs:47,0.00422441377863931)
--(axis cs:48,0.00419993617297246)
--(axis cs:49,0.00423562371824944)
--(axis cs:50,0.00421989823980279)
--(axis cs:50,0.00567948592995794)
--(axis cs:50,0.00567948592995794)
--(axis cs:49,0.0056917100885211)
--(axis cs:48,0.00566611649993093)
--(axis cs:47,0.00566877019020921)
--(axis cs:46,0.00580088975219008)
--(axis cs:45,0.0059530378837293)
--(axis cs:44,0.00613910447128962)
--(axis cs:43,0.00616480652962785)
--(axis cs:42,0.00617211343280159)
--(axis cs:41,0.00634489293711258)
--(axis cs:40,0.006432831710253)
--(axis cs:39,0.0064860627550267)
--(axis cs:38,0.00663829610718535)
--(axis cs:37,0.00665422402711124)
--(axis cs:36,0.00668018648017187)
--(axis cs:35,0.00704550611103949)
--(axis cs:34,0.00711366996080861)
--(axis cs:33,0.00712387244889906)
--(axis cs:32,0.00710634870080739)
--(axis cs:31,0.00723216886430024)
--(axis cs:30,0.00738639358028216)
--(axis cs:29,0.0074114572108813)
--(axis cs:28,0.00770053938703958)
--(axis cs:27,0.00771526217475608)
--(axis cs:26,0.00800727939451134)
--(axis cs:25,0.00811634052664551)
--(axis cs:24,0.00815048792276853)
--(axis cs:23,0.00814496407458282)
--(axis cs:22,0.00842295775031116)
--(axis cs:21,0.00842683868837923)
--(axis cs:20,0.00859620346592244)
--(axis cs:19,0.00887493072277875)
--(axis cs:18,0.00886489825467915)
--(axis cs:17,0.00910624306664547)
--(axis cs:16,0.0092626200138281)
--(axis cs:15,0.00943332482400438)
--(axis cs:14,0.0104631846336058)
--(axis cs:13,0.0105626551271631)
--(axis cs:12,0.0123607732633502)
--(axis cs:11,0.0129711552677634)
--(axis cs:10,0.0132480503004085)
--(axis cs:9,0.0142036904042563)
--(axis cs:8,0.0163619709133955)
--(axis cs:7,0.0244284351352663)
--(axis cs:6,0.027253206601286)
--(axis cs:5,0.0565958741450785)
--(axis cs:4,0.0743428774252628)
--(axis cs:3,0.124491357042274)
--(axis cs:2,0.18193151363887)
--(axis cs:1,0.359946878654283)
--(axis cs:0,0.675086396894493)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.676687904452012)
--(axis cs:0,0.562171750369561)
--(axis cs:1,0.0730271724152433)
--(axis cs:2,0.0221187847445557)
--(axis cs:3,0.0137967572760469)
--(axis cs:4,0.0107564743157913)
--(axis cs:5,0.0100181518849967)
--(axis cs:6,0.00910911201572929)
--(axis cs:7,0.0084502917903979)
--(axis cs:8,0.00840049169136009)
--(axis cs:9,0.00725713964620075)
--(axis cs:10,0.00700549555862087)
--(axis cs:11,0.00637150109817308)
--(axis cs:12,0.00631138568757657)
--(axis cs:13,0.00603122830733083)
--(axis cs:14,0.00596820995025974)
--(axis cs:15,0.00552131937733078)
--(axis cs:16,0.00523084289521606)
--(axis cs:17,0.00516276227108368)
--(axis cs:18,0.00506022910698792)
--(axis cs:19,0.00509658058804007)
--(axis cs:20,0.00495651153364286)
--(axis cs:21,0.00490875109142807)
--(axis cs:22,0.00491837085158842)
--(axis cs:23,0.00487482413163206)
--(axis cs:24,0.00490460071459449)
--(axis cs:25,0.00474403688567388)
--(axis cs:26,0.00472319324552198)
--(axis cs:27,0.00467430230594876)
--(axis cs:28,0.00461845492016681)
--(axis cs:29,0.00466629634316016)
--(axis cs:30,0.00446243998119362)
--(axis cs:31,0.00446152842308222)
--(axis cs:32,0.00435777765224766)
--(axis cs:33,0.00430715524313563)
--(axis cs:34,0.00433522436818063)
--(axis cs:35,0.00425431114161961)
--(axis cs:36,0.00413484741068277)
--(axis cs:37,0.00397238964166047)
--(axis cs:38,0.00382986379428463)
--(axis cs:39,0.00381125528286165)
--(axis cs:40,0.00370562598401541)
--(axis cs:41,0.00374527051755007)
--(axis cs:42,0.00371327933114715)
--(axis cs:43,0.0036561985009783)
--(axis cs:44,0.0036852461652067)
--(axis cs:45,0.00368855902656263)
--(axis cs:46,0.00366434280272349)
--(axis cs:47,0.0036349900630074)
--(axis cs:48,0.00361073434708954)
--(axis cs:49,0.00354154844103162)
--(axis cs:50,0.00361455280524592)
--(axis cs:50,0.00565794979776238)
--(axis cs:50,0.00565794979776238)
--(axis cs:49,0.00583268319214297)
--(axis cs:48,0.00593051363185137)
--(axis cs:47,0.00585789728308)
--(axis cs:46,0.00587037172783488)
--(axis cs:45,0.00591291503733367)
--(axis cs:44,0.00586929900675755)
--(axis cs:43,0.00596178183404496)
--(axis cs:42,0.00600737149984206)
--(axis cs:41,0.00602471497646356)
--(axis cs:40,0.00595388863135978)
--(axis cs:39,0.00613153270809292)
--(axis cs:38,0.00614166818852079)
--(axis cs:37,0.00631080500234551)
--(axis cs:36,0.00646372664274916)
--(axis cs:35,0.00693103268338984)
--(axis cs:34,0.00698875627269678)
--(axis cs:33,0.00709429808788573)
--(axis cs:32,0.00703923054966198)
--(axis cs:31,0.00698026162030483)
--(axis cs:30,0.00717024938748854)
--(axis cs:29,0.00726832125700169)
--(axis cs:28,0.00726721867077646)
--(axis cs:27,0.00739211483714884)
--(axis cs:26,0.00734780199900052)
--(axis cs:25,0.00751700494964091)
--(axis cs:24,0.0075654793099501)
--(axis cs:23,0.00757984084613226)
--(axis cs:22,0.00751796043606978)
--(axis cs:21,0.00754508447846466)
--(axis cs:20,0.00777397178413637)
--(axis cs:19,0.00788149024458994)
--(axis cs:18,0.00793667374443708)
--(axis cs:17,0.00791710328965755)
--(axis cs:16,0.00820446478176709)
--(axis cs:15,0.0089251061409357)
--(axis cs:14,0.0094489607239155)
--(axis cs:13,0.00950111762439935)
--(axis cs:12,0.00989107541979849)
--(axis cs:11,0.00993211866308675)
--(axis cs:10,0.0107308843317162)
--(axis cs:9,0.0113071061096552)
--(axis cs:8,0.0127647199769248)
--(axis cs:7,0.0137477934201672)
--(axis cs:6,0.0145622315902213)
--(axis cs:5,0.0160907001983056)
--(axis cs:4,0.0241454203709851)
--(axis cs:3,0.0318663192011502)
--(axis cs:2,0.0451404465848749)
--(axis cs:1,0.161357623631398)
--(axis cs:0,0.676687904452012)
--cycle;

\addplot [line width=2.0, color0, forget plot]
table {%
0 0.619448229526432
1 0.298291483337594
2 0.150043195275037
3 0.075836841585959
4 0.060166218421335
5 0.0519364073663701
6 0.0358189442451794
7 0.0309498237392306
8 0.026117945891718
9 0.0238322757130861
10 0.0225644150695204
11 0.0218878818622231
12 0.0215881791533033
13 0.0212921115516126
14 0.0200893512873351
15 0.0188989254592359
16 0.0181032978255053
17 0.0177345474817852
18 0.0149904548757771
19 0.0121431136760612
20 0.0118507038437823
21 0.0115641275056699
22 0.0115090677150587
23 0.0107373949397106
24 0.010684269195646
25 0.0102734988191227
26 0.0101697575557728
27 0.0100446213293572
28 0.00956501938487087
29 0.00955043611511583
30 0.00952052513842776
31 0.00913385180220003
32 0.00910468526268993
33 0.00906667302136614
34 0.00906667302136614
35 0.00897634528661762
36 0.0086509290718535
37 0.00854760504101708
38 0.00838718845282986
39 0.00831843822037175
40 0.00831843822037175
41 0.00831843822037175
42 0.00820405830403164
43 0.00808964486007884
44 0.00798053622951105
45 0.00789511966913933
46 0.00789303599009906
47 0.00788053577850257
48 0.00782667428960397
49 0.00782667428960397
50 0.00782667428960397
};
\addplot [line width=2.0, color1, forget plot]
table {%
0 0.619448229526432
1 0.0972843614983822
2 0.0335459104452654
3 0.0132822175767024
4 0.00966842832128201
5 0.00870136531154309
6 0.00811771290461217
7 0.00710862613677973
8 0.00647576078236098
9 0.00606477992693578
10 0.00560851692616934
11 0.00528286819120243
12 0.0050888538306951
13 0.00499761712511375
14 0.00489704422116274
15 0.00473500278552368
16 0.00464539713621134
17 0.00436838579138115
18 0.00420788910945251
19 0.0040855307078361
20 0.00390537908385192
21 0.00385932052592431
22 0.00365103131865456
23 0.003556432228138
24 0.00342279194007312
25 0.00341011105189715
26 0.00337644948398068
27 0.00334016795044139
28 0.00332499841312562
29 0.00325692463129753
30 0.0031877667899926
31 0.0031778058293958
32 0.00315392811556652
33 0.0030541221557557
34 0.00296310865715141
35 0.00293123972997064
36 0.00292165797288214
37 0.0029154761640727
38 0.00290768534029518
39 0.00286333917414143
40 0.00285229679281507
41 0.00279292249515647
42 0.00277200017829731
43 0.00275655869478975
44 0.00275655869478975
45 0.00274257022971903
46 0.0027061114344497
47 0.00267277815774078
48 0.00266771859263375
49 0.0026611713949342
50 0.0026611713949342
};
\addplot [line width=2.0, color2, forget plot]
table {%
0 0.619448229641667
1 0.1748094187625
2 0.0438646572458333
3 0.0201230551572917
4 0.0119627768885417
5 0.0106718377989583
6 0.009409599646875
7 0.0074468211375
8 0.00693795791979166
9 0.00675998137916667
10 0.00632916745625
11 0.00577226424166666
12 0.005420706175
13 0.00530916712604166
14 0.00530429696770833
15 0.005189490065625
16 0.00487821454479166
17 0.004678382703125
18 0.00451380790104167
19 0.00441228322395833
20 0.00433594592291666
21 0.00427896942708333
22 0.004260137
23 0.00424195045729166
24 0.00423573511458333
25 0.00406618846562499
26 0.00399527989687499
27 0.00387146427083333
28 0.00379280680729166
29 0.00369855900208333
30 0.00360638243541666
31 0.00360300484583333
32 0.00359423350624999
33 0.00357110839791666
34 0.00355763624166666
35 0.003533178778125
36 0.00353281783125
37 0.00352968315416666
38 0.00345706410625
39 0.00330498077291666
40 0.00326021090833333
41 0.00326021090833333
42 0.00322062757499999
43 0.00316594728333333
44 0.00312547109270833
45 0.003111482996875
46 0.003089607996875
47 0.003055232996875
48 0.00305314966354167
49 0.00304689966354166
50 0.00304481633020833
};
\addplot [line width=2.0, color3, forget plot]
table {%
0 0.619448229526432
1 0.0797764482233424
2 0.0182465527773896
3 0.00824908216257885
4 0.00687201075340305
5 0.00634890254050488
6 0.0056685043445229
7 0.00525776997913912
8 0.00468495288948213
9 0.00433663855701679
10 0.00415525293062125
11 0.00376175827741618
12 0.00363745201463495
13 0.00351524991999064
14 0.00342552940756077
15 0.00332351295361911
16 0.00328376783142482
17 0.00320090775152042
18 0.00316841483821466
19 0.00307225391974046
20 0.00299668656125659
21 0.00290025866364434
22 0.00288254987532888
23 0.00281900884047145
24 0.00279572763875121
25 0.00269078559016183
26 0.00267679650420938
27 0.00266012955541407
28 0.00264509987170492
29 0.00262426742747421
30 0.00261087500885124
31 0.00259004318550224
32 0.00251013384595508
33 0.00250395141626392
34 0.00249720243200654
35 0.00249681531225636
36 0.00249384004707132
37 0.00248536314899717
38 0.00247447474633649
39 0.00241831226979687
40 0.00230468036070461
41 0.00221926442121461
42 0.00216676204239323
43 0.0021625953051944
44 0.00210887537732715
45 0.00208387495413417
46 0.00203283350999151
47 0.00201825024023647
48 0.00199950023328259
49 0.00199950023328259
50 0.00199801197980836
};
\addplot [line width=2.0, color4, forget plot]
table {%
0 0.619448229526432
1 0.28980446628845
2 0.134330872200342
3 0.0849720227866495
4 0.0454799914989372
5 0.033725390469258
6 0.0199345493325094
7 0.0175150546191632
8 0.0132548076667884
9 0.0115051234087347
10 0.0109323296021421
11 0.0104918773542841
12 0.0101319068989157
13 0.00906606036633248
14 0.00895912032037968
15 0.00819253411849334
16 0.00800825828770791
17 0.007887424771587
18 0.00768034023006752
19 0.00761617334643994
20 0.00738786644697184
21 0.00724471161226426
22 0.00719588019659116
23 0.00707151650225117
24 0.00699234911635513
25 0.00691362876529489
26 0.00683947499925886
27 0.00662756993209317
28 0.00655986278091862
29 0.00639153321047619
30 0.00632278235713635
31 0.00622666490038231
32 0.00607549696624274
33 0.00605987247784927
34 0.00604456277648602
35 0.00600724716444805
36 0.00571849618812397
37 0.00567641282538568
38 0.00567432976722712
39 0.00558809892048433
40 0.00547372257421409
41 0.00541122275799507
42 0.00525101354430114
43 0.00524684680710231
44 0.00522601312110816
45 0.00510518022586897
46 0.00498851344694688
47 0.00495101343303913
48 0.00492601363072787
49 0.00492497241208945
50 0.00492497241208945
};
\addplot [line width=2.0, color5, forget plot]
table {%
0 0.619448229526432
1 0.115009292830626
2 0.0322063484796384
3 0.0225467865301668
4 0.0164518738422294
5 0.0127958338964482
6 0.0115756830457349
7 0.010899411540081
8 0.010505641991496
9 0.00913234243874743
10 0.00873238518297667
11 0.00805541549583271
12 0.00795095556189611
13 0.00768240761096273
14 0.00754748628869647
15 0.00717330742090935
16 0.00658315376152589
17 0.00644560828268523
18 0.00636092063744857
19 0.00631675359567001
20 0.00625136233329767
21 0.00616419674913083
22 0.00611944918294742
23 0.00610551908075804
24 0.00609097011471783
25 0.00601854845345015
26 0.00596518398036554
27 0.00593694193373118
28 0.00585222293396785
29 0.00581334270000452
30 0.00571449429502084
31 0.00559488577852641
32 0.0055747061914205
33 0.00553303944031392
34 0.00551635898734127
35 0.0054858586386839
36 0.00518547761648888
37 0.0050225144819418
38 0.00497251301467413
39 0.00485182882060602
40 0.00473920832782978
41 0.00473432695577537
42 0.00472766054878627
43 0.00471828523486847
44 0.00469682694186762
45 0.00469113236998513
46 0.00468164948830996
47 0.00466393588816121
48 0.00465579535275692
49 0.00462281784127151
50 0.00455615128785366
};

\iffalse
\path [draw=colorRandom, fill=colorRandom, opacity=0.2]
(axis cs:0,0.676613791478035)
--(axis cs:0,0.560347656895848)
--(axis cs:1,0.228943038584804)
--(axis cs:2,0.0985862404016408)
--(axis cs:3,0.0517401654356845)
--(axis cs:4,0.0401211648987249)
--(axis cs:5,0.0340542963676518)
--(axis cs:6,0.0256261750097521)
--(axis cs:7,0.0229429248729312)
--(axis cs:8,0.0198368768432277)
--(axis cs:9,0.0178848876613394)
--(axis cs:10,0.0174467588126193)
--(axis cs:11,0.0170893447398794)
--(axis cs:12,0.0161357849311939)
--(axis cs:13,0.0160786159842863)
--(axis cs:14,0.0146415292701992)
--(axis cs:15,0.0144170671109281)
--(axis cs:16,0.0136429846818104)
--(axis cs:17,0.0133689493622903)
--(axis cs:18,0.0113177400120118)
--(axis cs:19,0.00986951009504207)
--(axis cs:20,0.0096349228529213)
--(axis cs:21,0.00931568556959115)
--(axis cs:22,0.00925859965431908)
--(axis cs:23,0.00885673197350685)
--(axis cs:24,0.00878072034480179)
--(axis cs:25,0.00859692633235598)
--(axis cs:26,0.00842922173363298)
--(axis cs:27,0.00840987905057751)
--(axis cs:28,0.00816442348993005)
--(axis cs:29,0.00817902564652182)
--(axis cs:30,0.00817904388016996)
--(axis cs:31,0.00775001564786287)
--(axis cs:32,0.00772494015346011)
--(axis cs:33,0.00769787917623325)
--(axis cs:34,0.00772970026150426)
--(axis cs:35,0.00764878669475156)
--(axis cs:36,0.00727744734226609)
--(axis cs:37,0.00741001615566696)
--(axis cs:38,0.00713414968298759)
--(axis cs:39,0.00698849600621471)
--(axis cs:40,0.00715576006001215)
--(axis cs:41,0.007132948879786)
--(axis cs:42,0.00700152248842476)
--(axis cs:43,0.00686423414392402)
--(axis cs:44,0.00678653812851828)
--(axis cs:45,0.00674626772735121)
--(axis cs:46,0.00683581686568764)
--(axis cs:47,0.00677013500068811)
--(axis cs:48,0.00661475960846607)
--(axis cs:49,0.00668894498946072)
--(axis cs:50,0.00663300104014316)
--(axis cs:50,0.00888654461213354)
--(axis cs:50,0.00888654461213354)
--(axis cs:49,0.00895118308682231)
--(axis cs:48,0.00896457763542433)
--(axis cs:47,0.00901432489238805)
--(axis cs:46,0.00914982617763188)
--(axis cs:45,0.00910700420424875)
--(axis cs:44,0.00907852271355096)
--(axis cs:43,0.00917527356042359)
--(axis cs:42,0.009386346289234)
--(axis cs:41,0.00946074087856318)
--(axis cs:40,0.00954191631365527)
--(axis cs:39,0.00952387573287185)
--(axis cs:38,0.00957614514608278)
--(axis cs:37,0.00975394388250846)
--(axis cs:36,0.00989829411279882)
--(axis cs:35,0.0103634017913867)
--(axis cs:34,0.0103852147991786)
--(axis cs:33,0.0103252541435262)
--(axis cs:32,0.010446497959311)
--(axis cs:31,0.0104109568360033)
--(axis cs:30,0.0109400378613659)
--(axis cs:29,0.0109392617980763)
--(axis cs:28,0.0109923268504186)
--(axis cs:27,0.0118183347433055)
--(axis cs:26,0.0118884764742784)
--(axis cs:25,0.0119812862824983)
--(axis cs:24,0.0125839666798256)
--(axis cs:23,0.0126766103585152)
--(axis cs:22,0.0138570093675665)
--(axis cs:21,0.0137370827483442)
--(axis cs:20,0.0141398697864276)
--(axis cs:19,0.0146098229059073)
--(axis cs:18,0.018920147116354)
--(axis cs:17,0.0225469287889447)
--(axis cs:16,0.0230608900554989)
--(axis cs:15,0.0238757176455918)
--(axis cs:14,0.0252042839016136)
--(axis cs:13,0.0270671499454452)
--(axis cs:12,0.027148765774701)
--(axis cs:11,0.0275405023412124)
--(axis cs:10,0.0282215328867434)
--(axis cs:9,0.0299580448598789)
--(axis cs:8,0.0331374314058439)
--(axis cs:7,0.0401642344491216)
--(axis cs:6,0.0471719841281143)
--(axis cs:5,0.075415763571017)
--(axis cs:4,0.0842615142695821)
--(axis cs:3,0.104065754643575)
--(axis cs:2,0.200629065271486)
--(axis cs:1,0.370020631722645)
--(axis cs:0,0.676613791478035)
--cycle;

\path [draw=colorPFN_GP, fill=colorPFN_GP, opacity=0.2]
(axis cs:0,0.675212439443955)
--(axis cs:0,0.569981006181963)
--(axis cs:1,0.0581489742853119)
--(axis cs:2,0.017642925849462)
--(axis cs:3,0.0101686679597505)
--(axis cs:4,0.00800311764276893)
--(axis cs:5,0.00721359295644187)
--(axis cs:6,0.00655887717780549)
--(axis cs:7,0.00595473704086719)
--(axis cs:8,0.00544020744777091)
--(axis cs:9,0.00511552434643901)
--(axis cs:10,0.0047523767525839)
--(axis cs:11,0.00446749121442779)
--(axis cs:12,0.0043079536052893)
--(axis cs:13,0.00412919512807946)
--(axis cs:14,0.00407204345989181)
--(axis cs:15,0.00398550300902335)
--(axis cs:16,0.00388060435202125)
--(axis cs:17,0.00369549853004804)
--(axis cs:18,0.00357374870306575)
--(axis cs:19,0.00344708409055744)
--(axis cs:20,0.00328965973318035)
--(axis cs:21,0.00329689243084464)
--(axis cs:22,0.00318484779507576)
--(axis cs:23,0.00302164623739545)
--(axis cs:24,0.00293059226089248)
--(axis cs:25,0.00288432681341631)
--(axis cs:26,0.00287563000700112)
--(axis cs:27,0.002822206652544)
--(axis cs:28,0.00281149212651861)
--(axis cs:29,0.00273470326230318)
--(axis cs:30,0.00271518518396237)
--(axis cs:31,0.00271286390353123)
--(axis cs:32,0.00266635738189366)
--(axis cs:33,0.00259317051981928)
--(axis cs:34,0.00242303960271649)
--(axis cs:35,0.00245867500198406)
--(axis cs:36,0.00244706696697628)
--(axis cs:37,0.0024510370748748)
--(axis cs:38,0.00243374513260908)
--(axis cs:39,0.00239282425371685)
--(axis cs:40,0.00238859678751553)
--(axis cs:41,0.0023391524010322)
--(axis cs:42,0.00231509219483132)
--(axis cs:43,0.00231933772501312)
--(axis cs:44,0.00231870841354355)
--(axis cs:45,0.00228030728503484)
--(axis cs:46,0.00226286554036475)
--(axis cs:47,0.00222279015225808)
--(axis cs:48,0.00225840386293819)
--(axis cs:49,0.00221095007146788)
--(axis cs:50,0.00223264683851426)
--(axis cs:50,0.00307888279433283)
--(axis cs:50,0.00307888279433283)
--(axis cs:49,0.00309376824222654)
--(axis cs:48,0.00304370289882753)
--(axis cs:47,0.00310532680495509)
--(axis cs:46,0.00313412153288485)
--(axis cs:45,0.00315715185193508)
--(axis cs:44,0.00313335156256028)
--(axis cs:43,0.00320611452211218)
--(axis cs:42,0.00320128249397016)
--(axis cs:41,0.00320154613501477)
--(axis cs:40,0.00327101698221918)
--(axis cs:39,0.00328465985963966)
--(axis cs:38,0.00332360409734162)
--(axis cs:37,0.00335317002753594)
--(axis cs:36,0.00335826291885452)
--(axis cs:35,0.00337951593580031)
--(axis cs:34,0.00339858605333705)
--(axis cs:33,0.00348452250048186)
--(axis cs:32,0.00359208462418688)
--(axis cs:31,0.00359089366387847)
--(axis cs:30,0.00363261257796443)
--(axis cs:29,0.00371291414293547)
--(axis cs:28,0.00380104516252266)
--(axis cs:27,0.00379430189600716)
--(axis cs:26,0.00387892507749798)
--(axis cs:25,0.00387982149085835)
--(axis cs:24,0.00389112986457489)
--(axis cs:23,0.00401146224460945)
--(axis cs:22,0.00411936570826601)
--(axis cs:21,0.0044308820063761)
--(axis cs:20,0.0044864485329237)
--(axis cs:19,0.00469039570406529)
--(axis cs:18,0.00484391198562347)
--(axis cs:17,0.00500741087442753)
--(axis cs:16,0.0053974328257712)
--(axis cs:15,0.00555883105793583)
--(axis cs:14,0.00570024275594587)
--(axis cs:13,0.00579593077364717)
--(axis cs:12,0.00597541554918056)
--(axis cs:11,0.00613991953937666)
--(axis cs:10,0.0064332771263382)
--(axis cs:9,0.00693119480856181)
--(axis cs:8,0.00753868920335694)
--(axis cs:7,0.00826740094230425)
--(axis cs:6,0.00971370461103873)
--(axis cs:5,0.0102664954995049)
--(axis cs:4,0.0113080987274223)
--(axis cs:3,0.0171747689494459)
--(axis cs:2,0.0551977118158946)
--(axis cs:1,0.139700199051817)
--(axis cs:0,0.675212439443955)
--cycle;

\path [draw=colorHEBO, fill=colorHEBO, opacity=0.2]
(axis cs:0,0.676656419716546)
--(axis cs:0,0.56385456886384)
--(axis cs:1,0.125036868384794)
--(axis cs:2,0.022139109656701)
--(axis cs:3,0.0114205674829897)
--(axis cs:4,0.00925776010845361)
--(axis cs:5,0.0080233013381701)
--(axis cs:6,0.00721969723716494)
--(axis cs:7,0.00598805744074742)
--(axis cs:8,0.00541036261742268)
--(axis cs:9,0.00539603562765464)
--(axis cs:10,0.00513260804108247)
--(axis cs:11,0.00464388287507731)
--(axis cs:12,0.00451114388061855)
--(axis cs:13,0.00456836041770619)
--(axis cs:14,0.00439646957765464)
--(axis cs:15,0.00433520582976804)
--(axis cs:16,0.00402446659762886)
--(axis cs:17,0.00391900926201031)
--(axis cs:18,0.00379199443404639)
--(axis cs:19,0.00369453731126289)
--(axis cs:20,0.00359984207350515)
--(axis cs:21,0.00358988949667526)
--(axis cs:22,0.00352625262971649)
--(axis cs:23,0.00351939111755154)
--(axis cs:24,0.0035189194223969)
--(axis cs:25,0.00332627107476804)
--(axis cs:26,0.0033333738938402)
--(axis cs:27,0.00316601308077319)
--(axis cs:28,0.00313581226791236)
--(axis cs:29,0.00304741655409793)
--(axis cs:30,0.00290210853020619)
--(axis cs:31,0.00291153323126288)
--(axis cs:32,0.00296086409543814)
--(axis cs:33,0.00294209144610824)
--(axis cs:34,0.00289929863840205)
--(axis cs:35,0.00289567087435567)
--(axis cs:36,0.00285012571652062)
--(axis cs:37,0.00286961914288659)
--(axis cs:38,0.00286981065976804)
--(axis cs:39,0.00277079162399484)
--(axis cs:40,0.0027384534322938)
--(axis cs:41,0.00267221491999999)
--(axis cs:42,0.00271066416698453)
--(axis cs:43,0.00264018032677835)
--(axis cs:44,0.00258108222438144)
--(axis cs:45,0.00259097300296392)
--(axis cs:46,0.00252622616590206)
--(axis cs:47,0.00254784349981958)
--(axis cs:48,0.00253592668368556)
--(axis cs:49,0.00252670104876288)
--(axis cs:50,0.00251987306510309)
--(axis cs:50,0.00363026437466494)
--(axis cs:50,0.00363026437466494)
--(axis cs:49,0.0035810595956701)
--(axis cs:48,0.00357787210324742)
--(axis cs:47,0.00358634885198453)
--(axis cs:46,0.00364277945662371)
--(axis cs:45,0.0036953675517268)
--(axis cs:44,0.00367260464177835)
--(axis cs:43,0.00374049045827319)
--(axis cs:42,0.0037853443896134)
--(axis cs:41,0.00385330777216495)
--(axis cs:40,0.00385204756257732)
--(axis cs:39,0.00389223398739691)
--(axis cs:38,0.00417077239747423)
--(axis cs:37,0.00425490965822165)
--(axis cs:36,0.00428936403752577)
--(axis cs:35,0.00424725036706184)
--(axis cs:34,0.00428747572909793)
--(axis cs:33,0.00427264322835052)
--(axis cs:32,0.00441415542474226)
--(axis cs:31,0.00431772147626288)
--(axis cs:30,0.00436702175293813)
--(axis cs:29,0.00443873815353092)
--(axis cs:28,0.00462560907847939)
--(axis cs:27,0.00463069150726803)
--(axis cs:26,0.00474676557582474)
--(axis cs:25,0.00485857948780927)
--(axis cs:24,0.00500545452121134)
--(axis cs:23,0.00505334118829896)
--(axis cs:22,0.00505814057363401)
--(axis cs:21,0.00503816713069587)
--(axis cs:20,0.00511311316440721)
--(axis cs:19,0.00518743625775773)
--(axis cs:18,0.00535295478139176)
--(axis cs:17,0.0054742139434536)
--(axis cs:16,0.00575303949646907)
--(axis cs:15,0.00605329217445877)
--(axis cs:14,0.00625140276499999)
--(axis cs:13,0.0061969523271134)
--(axis cs:12,0.00626687413425259)
--(axis cs:11,0.0070460038131701)
--(axis cs:10,0.0077337335397165)
--(axis cs:9,0.00853815889453608)
--(axis cs:8,0.00867355990543815)
--(axis cs:7,0.00914102090414949)
--(axis cs:6,0.0120461866139948)
--(axis cs:5,0.0136903210155412)
--(axis cs:4,0.0151866010687371)
--(axis cs:3,0.0325194507697165)
--(axis cs:2,0.0694772416598969)
--(axis cs:1,0.240398386003943)
--(axis cs:0,0.676656419716546)
--cycle;

\path [draw=colorPFN_GP_plus_prior, fill=colorPFN_GP_plus_prior, opacity=0.2]
(axis cs:0,0.675248819060352)
--(axis cs:0,0.563768858386207)
--(axis cs:1,0.0487476971715057)
--(axis cs:2,0.0129852898819714)
--(axis cs:3,0.00659002695079392)
--(axis cs:4,0.00555353453602542)
--(axis cs:5,0.00514260247148251)
--(axis cs:6,0.00464630834196433)
--(axis cs:7,0.00436682820795167)
--(axis cs:8,0.00391290343895513)
--(axis cs:9,0.00361712696627121)
--(axis cs:10,0.0034368647610294)
--(axis cs:11,0.0031344694047933)
--(axis cs:12,0.00298671046744411)
--(axis cs:13,0.00291385102291353)
--(axis cs:14,0.00283913696278421)
--(axis cs:15,0.00278137012420421)
--(axis cs:16,0.00271677815584586)
--(axis cs:17,0.0026655912692585)
--(axis cs:18,0.00261821158862209)
--(axis cs:19,0.00250206745341821)
--(axis cs:20,0.00246152657775503)
--(axis cs:21,0.00234908689601973)
--(axis cs:22,0.00235694028637554)
--(axis cs:23,0.00225153863949281)
--(axis cs:24,0.00223017599633558)
--(axis cs:25,0.00221201761618848)
--(axis cs:26,0.00213899321053918)
--(axis cs:27,0.00212590713930501)
--(axis cs:28,0.00214030564507193)
--(axis cs:29,0.00205675255917205)
--(axis cs:30,0.0020822163806007)
--(axis cs:31,0.00205055193893895)
--(axis cs:32,0.00198888977401866)
--(axis cs:33,0.00201945536516847)
--(axis cs:34,0.00199106550537575)
--(axis cs:35,0.00200062946916263)
--(axis cs:36,0.0020276601145891)
--(axis cs:37,0.00199355820347665)
--(axis cs:38,0.00192943246477939)
--(axis cs:39,0.00195013217304034)
--(axis cs:40,0.00186240998155726)
--(axis cs:41,0.00180751072279973)
--(axis cs:42,0.00172789526643417)
--(axis cs:43,0.00174984133309348)
--(axis cs:44,0.00172832214700784)
--(axis cs:45,0.00162609586094266)
--(axis cs:46,0.00159177707855631)
--(axis cs:47,0.00160835773153066)
--(axis cs:48,0.00159220091285839)
--(axis cs:49,0.00155330865745468)
--(axis cs:50,0.00156922952854206)
--(axis cs:50,0.00245596938023731)
--(axis cs:50,0.00245596938023731)
--(axis cs:49,0.00238195959455167)
--(axis cs:48,0.00243775631799417)
--(axis cs:47,0.00245078760469976)
--(axis cs:46,0.00249489990840917)
--(axis cs:45,0.00254969710462698)
--(axis cs:44,0.00258371907891044)
--(axis cs:43,0.0026177097345278)
--(axis cs:42,0.00261148669097544)
--(axis cs:41,0.00267312029733921)
--(axis cs:40,0.00277452130402858)
--(axis cs:39,0.00300220771199839)
--(axis cs:38,0.00304309732175578)
--(axis cs:37,0.00302781548746421)
--(axis cs:36,0.00304726357627094)
--(axis cs:35,0.00301395998910073)
--(axis cs:34,0.00306326263522759)
--(axis cs:33,0.0030712823663148)
--(axis cs:32,0.00309163751612579)
--(axis cs:31,0.00315292077078341)
--(axis cs:30,0.00316503788232995)
--(axis cs:29,0.00322985590631861)
--(axis cs:28,0.0032239901850006)
--(axis cs:27,0.00318636433541903)
--(axis cs:26,0.00322562720172971)
--(axis cs:25,0.00327537850293978)
--(axis cs:24,0.00342960249340484)
--(axis cs:23,0.00342548607865787)
--(axis cs:22,0.00347784767772116)
--(axis cs:21,0.00355513218012114)
--(axis cs:20,0.00358925277697391)
--(axis cs:19,0.00374475714640748)
--(axis cs:18,0.00376846555722132)
--(axis cs:17,0.00383800553456585)
--(axis cs:16,0.00391823852102451)
--(axis cs:15,0.00398013676351423)
--(axis cs:14,0.00404116216317506)
--(axis cs:13,0.00417824495624967)
--(axis cs:12,0.0043014367783069)
--(axis cs:11,0.00446891295855272)
--(axis cs:10,0.00494317855409591)
--(axis cs:9,0.00505143249288839)
--(axis cs:8,0.00551082791604331)
--(axis cs:7,0.00619411822989438)
--(axis cs:6,0.00679277905499327)
--(axis cs:5,0.00757907429065185)
--(axis cs:4,0.00819055062366285)
--(axis cs:3,0.00995717429184064)
--(axis cs:2,0.0240889384061844)
--(axis cs:1,0.113269200927761)
--(axis cs:0,0.675248819060352)
--cycle;

\path [draw=colorRandom_plus_prior, fill=colorRandom_plus_prior, opacity=0.2]
(axis cs:0,0.676018145910555)
--(axis cs:0,0.565675115152376)
--(axis cs:1,0.224131048257613)
--(axis cs:2,0.0900484627227182)
--(axis cs:3,0.0519888947003112)
--(axis cs:4,0.0228026832564896)
--(axis cs:5,0.0192899592498642)
--(axis cs:6,0.0138361778100601)
--(axis cs:7,0.0121680607179665)
--(axis cs:8,0.0104605058027548)
--(axis cs:9,0.00928255196208807)
--(axis cs:10,0.00886469387640582)
--(axis cs:11,0.00834165913571772)
--(axis cs:12,0.00807241436457007)
--(axis cs:13,0.00762008579660127)
--(axis cs:14,0.00765354606691543)
--(axis cs:15,0.00696508393213352)
--(axis cs:16,0.00678611246079542)
--(axis cs:17,0.00676015326359523)
--(axis cs:18,0.00649640909059181)
--(axis cs:19,0.00641354752917678)
--(axis cs:20,0.00621833667277851)
--(axis cs:21,0.00622591719004375)
--(axis cs:22,0.00605964728205508)
--(axis cs:23,0.00601390900296199)
--(axis cs:24,0.00595962808914782)
--(axis cs:25,0.00579352287467925)
--(axis cs:26,0.00573307348372612)
--(axis cs:27,0.0056563310469385)
--(axis cs:28,0.00553483117360822)
--(axis cs:29,0.0053732788730267)
--(axis cs:30,0.00528418263036999)
--(axis cs:31,0.00524451912709693)
--(axis cs:32,0.00502368525262745)
--(axis cs:33,0.00507514005078475)
--(axis cs:34,0.00509953898838839)
--(axis cs:35,0.004989237526105)
--(axis cs:36,0.00482393898370487)
--(axis cs:37,0.00476017871169048)
--(axis cs:38,0.00475417548873951)
--(axis cs:39,0.00470858178415129)
--(axis cs:40,0.00465372499012963)
--(axis cs:41,0.00455389509948484)
--(axis cs:42,0.00444434281427431)
--(axis cs:43,0.00440543617668793)
--(axis cs:44,0.00432448916687352)
--(axis cs:45,0.00433536525810472)
--(axis cs:46,0.00422141786735173)
--(axis cs:47,0.00419326901628887)
--(axis cs:48,0.00419060059287582)
--(axis cs:49,0.00412637207388705)
--(axis cs:50,0.00422049098771568)
--(axis cs:50,0.00567562331011393)
--(axis cs:50,0.00567562331011393)
--(axis cs:49,0.00563726479298188)
--(axis cs:48,0.00564158789284525)
--(axis cs:47,0.00564251073408799)
--(axis cs:46,0.00579167912072581)
--(axis cs:45,0.00587725930789061)
--(axis cs:44,0.00613552127518369)
--(axis cs:43,0.00613617041717077)
--(axis cs:42,0.00609401675276586)
--(axis cs:41,0.00630861639075034)
--(axis cs:40,0.00632640308023423)
--(axis cs:39,0.00644946793794267)
--(axis cs:38,0.00654386924758103)
--(axis cs:37,0.00656598855153079)
--(axis cs:36,0.00660563531566079)
--(axis cs:35,0.00701204779067205)
--(axis cs:34,0.00701365667181522)
--(axis cs:33,0.00710136511022619)
--(axis cs:32,0.0070423996390465)
--(axis cs:31,0.00724121244854328)
--(axis cs:30,0.00735485994543666)
--(axis cs:29,0.00735252594040871)
--(axis cs:28,0.0076034041804525)
--(axis cs:27,0.00760381600796307)
--(axis cs:26,0.00804473622540062)
--(axis cs:25,0.00796634222848325)
--(axis cs:24,0.00810127680421317)
--(axis cs:23,0.00814610551751441)
--(axis cs:22,0.00834268483617421)
--(axis cs:21,0.008285948437972)
--(axis cs:20,0.00867902670443857)
--(axis cs:19,0.00864132663118124)
--(axis cs:18,0.00892837260852702)
--(axis cs:17,0.00909736566670561)
--(axis cs:16,0.00920743169483265)
--(axis cs:15,0.00935551961596813)
--(axis cs:14,0.0103147284175518)
--(axis cs:13,0.0106322422030266)
--(axis cs:12,0.0125164971236698)
--(axis cs:11,0.0128916912748207)
--(axis cs:10,0.0132571533969082)
--(axis cs:9,0.0138332202548254)
--(axis cs:8,0.0162767786045169)
--(axis cs:7,0.0241459872025305)
--(axis cs:6,0.0271726047601869)
--(axis cs:5,0.0576199503637104)
--(axis cs:4,0.0768839431263679)
--(axis cs:3,0.124707793917994)
--(axis cs:2,0.187781728326692)
--(axis cs:1,0.355855161895917)
--(axis cs:0,0.676018145910555)
--cycle;

\path [draw=colorPFN_BNN, fill=colorPFN_BNN, opacity=0.2]
(axis cs:0,0.676687904452012)
--(axis cs:0,0.562171750369561)
--(axis cs:1,0.0730271724152433)
--(axis cs:2,0.0221187847445557)
--(axis cs:3,0.0137967572760469)
--(axis cs:4,0.0107564743157913)
--(axis cs:5,0.0100181518849967)
--(axis cs:6,0.00910911201572929)
--(axis cs:7,0.0084502917903979)
--(axis cs:8,0.00840049169136009)
--(axis cs:9,0.00725713964620075)
--(axis cs:10,0.00700549555862087)
--(axis cs:11,0.00637150109817308)
--(axis cs:12,0.00631138568757657)
--(axis cs:13,0.00603122830733083)
--(axis cs:14,0.00596820995025974)
--(axis cs:15,0.00552131937733078)
--(axis cs:16,0.00523084289521606)
--(axis cs:17,0.00516276227108368)
--(axis cs:18,0.00506022910698792)
--(axis cs:19,0.00509658058804007)
--(axis cs:20,0.00495651153364286)
--(axis cs:21,0.00490875109142807)
--(axis cs:22,0.00491837085158842)
--(axis cs:23,0.00487482413163206)
--(axis cs:24,0.00490460071459449)
--(axis cs:25,0.00474403688567388)
--(axis cs:26,0.00472319324552198)
--(axis cs:27,0.00467430230594876)
--(axis cs:28,0.00461845492016681)
--(axis cs:29,0.00466629634316016)
--(axis cs:30,0.00446243998119362)
--(axis cs:31,0.00446152842308222)
--(axis cs:32,0.00435777765224766)
--(axis cs:33,0.00430715524313563)
--(axis cs:34,0.00433522436818063)
--(axis cs:35,0.00425431114161961)
--(axis cs:36,0.00413484741068277)
--(axis cs:37,0.00397238964166047)
--(axis cs:38,0.00382986379428463)
--(axis cs:39,0.00381125528286165)
--(axis cs:40,0.00370562598401541)
--(axis cs:41,0.00374527051755007)
--(axis cs:42,0.00371327933114715)
--(axis cs:43,0.0036561985009783)
--(axis cs:44,0.0036852461652067)
--(axis cs:45,0.00368855902656263)
--(axis cs:46,0.00366434280272349)
--(axis cs:47,0.0036349900630074)
--(axis cs:48,0.00361073434708954)
--(axis cs:49,0.00354154844103162)
--(axis cs:50,0.00361455280524592)
--(axis cs:50,0.00565794979776238)
--(axis cs:50,0.00565794979776238)
--(axis cs:49,0.00583268319214297)
--(axis cs:48,0.00593051363185137)
--(axis cs:47,0.00585789728308)
--(axis cs:46,0.00587037172783488)
--(axis cs:45,0.00591291503733367)
--(axis cs:44,0.00586929900675755)
--(axis cs:43,0.00596178183404496)
--(axis cs:42,0.00600737149984206)
--(axis cs:41,0.00602471497646356)
--(axis cs:40,0.00595388863135978)
--(axis cs:39,0.00613153270809292)
--(axis cs:38,0.00614166818852079)
--(axis cs:37,0.00631080500234551)
--(axis cs:36,0.00646372664274916)
--(axis cs:35,0.00693103268338984)
--(axis cs:34,0.00698875627269678)
--(axis cs:33,0.00709429808788573)
--(axis cs:32,0.00703923054966198)
--(axis cs:31,0.00698026162030483)
--(axis cs:30,0.00717024938748854)
--(axis cs:29,0.00726832125700169)
--(axis cs:28,0.00726721867077646)
--(axis cs:27,0.00739211483714884)
--(axis cs:26,0.00734780199900052)
--(axis cs:25,0.00751700494964091)
--(axis cs:24,0.0075654793099501)
--(axis cs:23,0.00757984084613226)
--(axis cs:22,0.00751796043606978)
--(axis cs:21,0.00754508447846466)
--(axis cs:20,0.00777397178413637)
--(axis cs:19,0.00788149024458994)
--(axis cs:18,0.00793667374443708)
--(axis cs:17,0.00791710328965755)
--(axis cs:16,0.00820446478176709)
--(axis cs:15,0.0089251061409357)
--(axis cs:14,0.0094489607239155)
--(axis cs:13,0.00950111762439935)
--(axis cs:12,0.00989107541979849)
--(axis cs:11,0.00993211866308675)
--(axis cs:10,0.0107308843317162)
--(axis cs:9,0.0113071061096552)
--(axis cs:8,0.0127647199769248)
--(axis cs:7,0.0137477934201672)
--(axis cs:6,0.0145622315902213)
--(axis cs:5,0.0160907001983056)
--(axis cs:4,0.0241454203709851)
--(axis cs:3,0.0318663192011502)
--(axis cs:2,0.0451404465848749)
--(axis cs:1,0.161357623631398)
--(axis cs:0,0.676687904452012)
--cycle;

\addplot [line width=2pt, colorRandom, forget plot]
table {%
0 0.621085729318165
1 0.295372425470715
2 0.148652470274783
3 0.0752111305412624
4 0.0597020601927685
5 0.0515570925507415
6 0.0356057888431713
7 0.0307868654558405
8 0.0260048007820136
9 0.0237426942134707
10 0.0224879042981892
11 0.0218183456600393
12 0.0214186399845799
13 0.0211256246262056
14 0.0199352639522815
15 0.0187571105553997
16 0.0179696852684087
17 0.0176047364746238
18 0.0148889334831107
19 0.0120562184387941
20 0.0117668231408686
21 0.0114832011979945
22 0.0114287090340906
23 0.0106649916481792
24 0.0106124135921977
25 0.010205877961824
26 0.0101032061960345
27 0.00997936003380872
28 0.00950470243926558
29 0.0094902695124977
30 0.00946066689639404
31 0.0090779798832202
32 0.00904911402968444
33 0.00901149366713719
34 0.00901149366713719
35 0.00892209714614896
36 0.00860003573772261
37 0.00849777690308038
38 0.00833901409415282
39 0.00827097262697778
40 0.00827097262697778
41 0.00827097262697778
42 0.00815777188503293
43 0.00804453796112088
44 0.00793655416179606
45 0.00785201818452096
46 0.00784995598670791
47 0.0078375846432722
48 0.00778427842745504
49 0.00778427842745504
50 0.00778427842745504
};
\addplot [line width=2pt, colorPFN_GP, forget plot]
table {%
0 0.621085729318165
1 0.0963256124663434
2 0.0332442588467639
3 0.0131717969439759
4 0.00959526324788977
5 0.00863816995990073
6 0.0080605345880928
7 0.00706185077662977
8 0.00643550980730812
9 0.00602876586791823
10 0.00557720660942774
11 0.00525491507791409
12 0.00506290086545323
13 0.00497260474446551
14 0.00487306867457585
15 0.0047126977692011
16 0.00462401588946931
17 0.00434986033169922
18 0.00419101825473892
19 0.00406992127994329
20 0.00389162688919606
21 0.00384604316176255
22 0.00362222818149162
23 0.00352713204315685
24 0.00339486949002048
25 0.00338231933265045
26 0.00334900479120734
27 0.00331309729409629
28 0.00329808414376316
29 0.00323071215350031
30 0.00316226727963151
31 0.00315240900935014
32 0.0031287774575191
33 0.00303000042512902
34 0.00293992521001548
35 0.00290838482847576
36 0.00289890185238817
37 0.00289278377356645
38 0.00288507326755984
39 0.00284118427837675
40 0.00283025573603314
41 0.00277149354453596
42 0.00275078692166504
43 0.00273550462870911
44 0.00273550462870911
45 0.00272166037461849
46 0.00268557744321792
47 0.00265258780853692
48 0.00264758040389492
49 0.00264110070307887
50 0.00264110070307887
};
\addplot [line width=2pt, colorRandom_plus_prior, forget plot]
table {%
0 0.621085729483505
1 0.181030823871134
2 0.0437158316195876
3 0.0200481488453608
4 0.011971997156701
5 0.0106310382927835
6 0.00937150362680412
7 0.00742895994742268
8 0.00692534274226804
9 0.0067492010113402
10 0.00631988296185567
11 0.00576872101752577
12 0.00542078726082474
13 0.00531039809896907
14 0.0053055781484536
15 0.00519195482268041
16 0.00487210629484536
17 0.00467433457525773
18 0.00451145642061856
19 0.00441097838969072
20 0.00433542807113402
21 0.00427903896185566
22 0.00426040068350515
23 0.00424240163092783
24 0.00423625036391752
25 0.00406845161855669
26 0.00399827406597937
27 0.00387278938144329
28 0.00379494281958762
29 0.00370166664123711
30 0.0036104403484536
31 0.00360709757938144
32 0.00359841666597938
33 0.00357552996082474
34 0.0035621966927835
35 0.00353799136804123
36 0.00353763414226804
37 0.00353453178144329
38 0.00346266138350515
39 0.00331214591958762
40 0.00326783759999999
41 0.00326783759999999
42 0.00322866234226804
43 0.00317454576494845
44 0.00313448685463917
45 0.00312064296597938
46 0.0030989934814433
47 0.0030649728628866
48 0.00306291100721649
49 0.00305672544020618
50 0.00305466358453608
};
\addplot [line width=2pt, colorPFN_GP_plus_prior, forget plot]
table {%
0 0.621085729318165
1 0.0794621108404206
2 0.0181011536050154
3 0.00820674969757383
4 0.00684387490086377
5 0.0063261595561398
6 0.00565277577454939
7 0.00524627578406647
8 0.00467936402523068
9 0.00433464056217221
10 0.00415512489068796
11 0.00376568688339222
12 0.00364266212847472
13 0.00352171984923911
14 0.00343292429054563
15 0.00333195955262399
16 0.00329262417395747
17 0.00321061832168096
18 0.00317846038686288
19 0.00308329081806368
20 0.00300850250451263
21 0.00291306870893762
22 0.00289554248545016
23 0.00282529318849493
24 0.00280225199916356
25 0.00269839182736375
26 0.00268307404813735
27 0.00266363310224659
28 0.00264875836373032
29 0.0026281406869659
30 0.0026148863345143
31 0.00259426927223076
32 0.0025151837403078
33 0.00250906504700521
34 0.00250238563990512
35 0.0025020025110802
36 0.00249905791873212
37 0.00249066841135977
38 0.0024798922602729
39 0.00242430877833679
40 0.00231184833222486
41 0.00222731296943063
42 0.00217535185224659
43 0.00217122807110136
44 0.00211806195692346
45 0.00208890115256819
46 0.00203838590888061
47 0.00202395298211273
48 0.00200539627419961
49 0.00200539627419961
50 0.0020039233635447
};
\addplot [line width=2pt, colorRandom_plus_prior, forget plot]
table {%
0 0.621085729318165
1 0.287031813724084
2 0.133161040193586
3 0.0842300434142724
4 0.0451171636252125
5 0.0334837440494475
6 0.0198350765326654
7 0.0174405250637867
8 0.0131947436568729
9 0.011463097380861
10 0.010896208665058
11 0.0104602971620232
12 0.0101040377422772
13 0.0090491793182773
14 0.00891241369567623
15 0.00815373044432481
16 0.00797135436437221
17 0.00785029364394815
18 0.00764534399460928
19 0.00758183862524591
20 0.00735588540515377
21 0.00721420639348441
22 0.00716587839446774
23 0.0070427968000694
24 0.00696444557279084
25 0.00688653677174153
26 0.0068131474775203
27 0.00659164494239835
28 0.00652463580309158
29 0.00635804158904546
30 0.00628999950738954
31 0.00619487295225151
32 0.00604526345042266
33 0.00602980003922913
34 0.0060146481698387
35 0.00597771725483204
36 0.00569194309269687
37 0.00565029357905897
38 0.00564823199572679
39 0.00556289012678548
40 0.00544969291810565
41 0.00538783742988889
42 0.00522927985757324
43 0.00522515607642801
44 0.00520453717070184
45 0.00508494997541357
46 0.00496948594678965
47 0.00493237253096343
48 0.0049076304585729
49 0.00490659997414725
50 0.00490659997414725
};
\addplot [line width=2pt, colorPFN_BNN, forget plot]
table {%
0 0.619448229526432
1 0.115009292830626
2 0.0322063484796384
3 0.0225467865301668
4 0.0164518738422294
5 0.0127958338964482
6 0.0115756830457349
7 0.010899411540081
8 0.010505641991496
9 0.00913234243874743
10 0.00873238518297667
11 0.00805541549583271
12 0.00795095556189611
13 0.00768240761096273
14 0.00754748628869647
15 0.00717330742090935
16 0.00658315376152589
17 0.00644560828268523
18 0.00636092063744857
19 0.00631675359567001
20 0.00625136233329767
21 0.00616419674913083
22 0.00611944918294742
23 0.00610551908075804
24 0.00609097011471783
25 0.00601854845345015
26 0.00596518398036554
27 0.00593694193373118
28 0.00585222293396785
29 0.00581334270000452
30 0.00571449429502084
31 0.00559488577852641
32 0.0055747061914205
33 0.00553303944031392
34 0.00551635898734127
35 0.0054858586386839
36 0.00518547761648888
37 0.0050225144819418
38 0.00497251301467413
39 0.00485182882060602
40 0.00473920832782978
41 0.00473432695577537
42 0.00472766054878627
43 0.00471828523486847
44 0.00469682694186762
45 0.00469113236998513
46 0.00468164948830996
47 0.00466393588816121
48 0.00465579535275692
49 0.00462281784127151
50 0.00455615128785366
};
\fi
\end{axis}

\end{tikzpicture}


==> icml2023/figures/pfn_usage.tex <==
\newcommand{\lastidx}{n+1}
\newcommand{\evalidx}{n+1}
\newcommand{\dataset}{\mathbf{D}}
\newcommand{\setofpairs}[2]{\{(x_1^{#1}, y_1^{#1}),\dots,(x_{#2}^{#1}, y_{#2}^{#1})\}}
\newcommand{\seq}[1]{$\setofpairs{#1}{\lastidx{}}$}
\definecolor{MidnightBlue}{rgb}{0.1, 0.1, 0.44}
\begin{tikzpicture}[remember picture,
  inner/.style={circle,draw=blue!50,fill=blue!20,thick,inner sep=3pt},
  scale=0.6, every node/.style={transform shape},
]
\tikzstyle{bigbox} = [thick, fill=white, rounded corners, rectangle,draw=black!30]
\tikzstyle{sample} = [thick, minimum size=0.6cm, rounded corners,rectangle, fill=Salmon!10,draw=black!30]
\tikzstyle{loss} = [thick, minimum size=0.6cm, rounded corners,rectangle, fill=PineGreen!10,draw=black!30]
\tikzstyle{pfmbox} = [thick,minimum size=0.6cm, rounded corners,rectangle, fill=MidnightBlue!10,draw=black!30]
\tikzstyle{box} = [thick, minimum size=0.6cm, rounded corners,rectangle,fill=MidnightBlue!5,draw=black!60]

\node[] (desc_offline) {Done once, offline};
\node [below=1em of desc_offline, align=center, box] (sample_datasets) {Sample synthetic datasets $D_i$ \\ from prior: $D_i \sim p(D)$};
\node [below=of sample_datasets, align=center, box] (train) {Train a PFN $q_\theta$ on synthetic \\ datasets $\{D_1,\dots,D_n\}$};
\draw [-{Triangle[length=3mm, width=2mm]}] (sample_datasets) -- (train);

\node[right=2em of train] (bottom_of_line) {};
\node [] (top_of_line) at (bottom_of_line|-desc_offline) {};
\draw [dashed] (bottom_of_line)++(0,-.5em) to (top_of_line)++(0,0em);


\node[right=3em of bottom_of_line, anchor=west, align=center, box] (predict) {Obtain $q_\theta(y_{test}|x_{test},D_{real})$\\with a single forward pass};
\node[] (desc_online) at (desc_offline-|predict) {Done per real-world dataset, online};
\draw [-{Triangle[length=3mm, width=2mm]}] (train) -- (predict);
\node[anchor=center, align=center, box] (evalinput) at (sample_datasets-|predict) {Real-world training dataset $D_{real}$\\and test point $x_{test}$};
\draw [-{Triangle[length=3mm, width=2mm]}] (evalinput) -- (predict);


%\node[pfmbox,align=center] (pfm) at (l|-evaldata) {$q_{\theta^*}(y_{\evalidx{}}^{}|x^{}_{\evalidx{}}, \setofpairs{}{n})$ \\ $\approx$ \\ $p(y_{\evalidx{}}^{}|x^{}_{\evalidx{}}, \setofpairs{}{n})$};

%\draw [-{Triangle[length=3mm, width=2mm]}] (evaldata) -- (pfm);
%\draw [-{Triangle[length=3mm, width=2mm]}] (l) -- (pfm) node[midway,right] {$\theta^*$};


\end{tikzpicture}

==> icml2023/figures/riemann.tex <==
\pgfmathdeclarefunction{gauss}{3}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*#3*exp(-((x-#1)^2)/(2*#2^2))}%
}
\usepgfplotslibrary{fillbetween} 




 
 \begin{tikzpicture}
 \begin{axis}[width=\textwidth,
     height=.98\textwidth,
     axis lines=center,
     axis y line*=left,
     xmin=-4,xmax=4,
     ymin=0,ymax=.5,
     grid=major,
     yminorgrids,
     ylabel near ticks,
     xlabel near ticks,
     major grid style={thick},
     tick style={thick},
     axis line style={thick},
     xlabel=$y_q$,
     ylabel=Density,
     xtick={-3,-1,0,1,3},
     ytick={0,.2,.4},
     ticklabel style={font=\tiny},
     label style={font=\tiny},
     enlarge x limits={upper,value=0.02},
     enlarge y limits={upper,value=0.1},
     ]
      \addplot [name path=A,domain=-10:-1.5] {gauss(-1.5, .75, .1*2)}; 
 \addplot[name path=line, domain=-10:-1.5, gray, no markers, line width=1pt] {0};
 \addplot[BarStyle] fill between [of=A and line];
    \addplot[BarStyle]coordinates{(-1.5,.15)(-.5,.15)};
    \addplot[BarStyle]coordinates{(-.5,.25)(0,.25)};
    \addplot[BarStyle]coordinates{(.0,.35)(.5,.25)};
    \addplot[BarStyle]coordinates{(.5,.20)(2,.15)};
     \addplot [name path=B,domain=2:10] {gauss(2, .5,.05*2)}; 
 \addplot[name path=line, domain=2:10, gray, no markers, line width=1pt] {0};
 \addplot[BarStyle] fill between [of=B and line];
  \end{axis}
 \end{tikzpicture}

==> icml2023/figures/transformer_visualization.tex <==
\iffalse
%\documentclass{article}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning,calc,backgrounds,fit,arrows.meta}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathreplacing,calligraphy}


\fi
%\begin{document}
\newcommand{\lastidx}{n+1}
\newcommand{\evalidx}{n+1}
\newcommand{\setofpairs}[2]{\{(x_1^{#1}, y_1^{#1}),\dots,(x_{#2}^{#1}, y_{#2}^{#1})\}}
\newcommand{\seq}[1]{$\setofpairs{#1}{\lastidx{}}$}
\newcommand{\xypair}[1]{$(\vx_{#1},y_{#1})$}
\newcommand{\qattbend}{40}
\def\innerdistance{2.2em}
\def\outdistane{1.2em}
\def\indistane{1.em}
\definecolor{MidnightBlue}{rgb}{0.1, 0.1, 0.44}
\begin{tikzpicture}[remember picture,
  inner/.style={circle,draw=blue!50,fill=blue!20,thick,inner sep=3pt},
]
\tikzstyle{bigbox} = [thick, fill=white, rounded corners, rectangle,draw=black!30]
\tikzstyle{sample} = [thick, minimum size=0.6cm, rounded corners,rectangle, fill=Salmon!10,draw=black!30]
\tikzstyle{loss} = [thick, minimum size=0.6cm, rounded corners,rectangle, fill=PineGreen!10,draw=black!30]
\tikzstyle{timestep} = [thick,minimum width=0.2cm,minimum height=.6cm, rounded corners,rectangle, fill=MidnightBlue!10,draw=black!30]
\tikzstyle{querytimestep} = [thick,minimum width=0.2cm,minimum height=.6cm, rounded corners,rectangle, fill=MidnightBlue!10,draw=black!30]
\tikzstyle{innerattention} = [draw=blue!30,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{queryattention} = [draw=red!30,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{output} = [draw=black!70,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{input} = [draw=black!70,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{every node} = [font=\footnotesize,]




\node[timestep] (t1) {};
\node[timestep, right=\innerdistance of t1] (t2) {};
\node[timestep, right=\innerdistance of t2] (t3) {};


\draw [ innerattention] (t1) to [bend left=15] (t2);
\draw [ innerattention] (t1) to [bend left=30] (t3);
\draw [ innerattention] (t2) to [bend right=15] (t1);
\draw [ innerattention] (t2) to [bend left=15] (t3);
\draw [ innerattention] (t3) to [bend right=30] (t1);
\draw [ innerattention] (t3) to [bend right=15] (t2);


\node[below=\indistane of t1] (i1) {\xypair{1}};
\draw [ input] (i1) -- (t1);
\node[below=\indistane of t2] (i2) {\xypair{2}};
\draw [ input] (i2) -- (t2);
\node[below=\indistane of t3] (i3) {\xypair{3}};
\draw [ input] (i3) -- (t3);

%\draw [pen colour={black!70},
%    decorate, 
%    decoration = {calligraphic brace, mirror,
%        raise=.7em,
%        amplitude=5pt}] (i1.west) --  (i3.east)
%    node[pos=0.5,below=1.2em,black]{$D$};


\node[querytimestep, right=2em of t3] (q1) {};
\node[querytimestep, right=3.2em of q1] (q2) {};


\draw [ queryattention] (q1) to [bend right=40] (t1);
\draw [ queryattention] (q1) to [bend right=40] (t2);
\draw [ queryattention] (q1) to [bend right=40] (t3);


\draw [ queryattention] (q2) to [bend right=40] (t1);
\draw [ queryattention] (q2) to [bend right=40] (t2);
\draw [ queryattention] (q2) to [bend right=40] (t3);
\node[above=\outdistane of q2] (d2) {$q(\cdot|\vx_5,D)$};

\node[above=\outdistane of q1] (d1) {$q(\cdot|\vx_4,D)$};
\draw [ output] (q1) -- (d1);
\node[] at (q1|-i1) (i4) {$\vx_4$};
\draw [ input] (i4) -- (q1);
\draw [ output] (q2) -- (d2);
\node[] at (q2|-i1) (i5) {$\vx_5$};
\draw [ input] (i5) -- (q2);
\end{tikzpicture}
%\end{document}
